Counterfactual Screening of Rare Secondary Overloads in Power Grids with a Stochastic Surrogate for Electromagnetic Transient Simulations

Power-system operators continually ask what would happen if a component failed now. Single-phase-to-ground faults cleared by single-pole tripping and automatic reclosure usually have no lasting consequences. In rare cases, however, the transient excited during the open-phase interval drives distant lines or transformers into overload that persists after the faulted line is restored. We develop a counterfactual screening framework for these secondary overloads, combining a linear stochastic swing surrogate with cross-entropy importance sampling. The surrogate represents the open-phase corridor through an effective coupling factor and localized multiplicative noise, with both parameters learned from electromagnetic-transient (EMT) simulations rather than prescribed. Closed-form propagation of the mean and covariance permits deterministic calibration without Monte Carlo sampling. On the reduced WECC 240-bus system, a globally calibrated model substantially improves finite-time agreement with the EMT electromechanical state. The global models are calibrated at reclosure and tested on disjoint faulted lines under a longer open-phase interval. Line- and operating-state-specific models use additional reclosure data from the assessment lines and provide smaller further gains at the cost of more separate fits. The fitted coupling is lower than the phase-counting baseline, consistent with the direction anticipated by sequence-network analysis. Cross-entropy importance sampling directs computational effort toward contingencies associated with persistent overload and yields rare-event probability estimates together with a map linking initiating faults to the elements they endanger. By separating offline EMT calibration from repeated surrogate evaluation, the method supports probabilistic contingency screening and identifies where detailed high-fidelity assessment is most valuable.

==> AyrtonAlmadaPaper3 <==
SyncTeX Version:1
Input:1:C:/Users\pablo\Desktop\3rdpaper\00AyrtonAlmadaPaper-MC09_14_26.tex
Input:2:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\revtex\revtex4-2.cls
Input:3:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\revtex\aps4-2.rtx
Input:4:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\revtex\aps10pt4-2.rtx
Input:5:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\textcase\textcase.sty
Input:6:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:7:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:8:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:9:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:10:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:11:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:12:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:13:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:14:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\natbib\natbib.sty
Input:15:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\revtex\revsymb4-2.sty
Input:16:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\base\fontenc.sty
Input:17:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\base\inputenc.sty
Input:18:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mathtools.sty
Input:19:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:20:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\tools\calc.sty
Input:21:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mhsetup.sty
Input:22:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\tools\bm.sty
Input:23:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\doublestroke\dsfont.sty
Input:24:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\caption\subcaption.sty
Input:25:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption.sty
Input:26:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:27:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\bigints\bigints.sty
Input:28:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\base\latexsym.sty
Input:29:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\wasysym\wasysym.sty
Input:30:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:31:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:32:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:33:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:34:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:35:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:36:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:37:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:38:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\graphics\dvipsnam.def
Input:39:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:40:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:41:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\tcolorbox\tcolorbox.sty
Input:42:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\frontendlayer\tikz.sty
Input:43:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgf.sty
Input:44:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfrcs.sty
Input:45:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common.tex
Input:46:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-latex.def
Input:47:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:48:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\pgf.revision.tex
Input:49:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgfcore.sty
Input:50:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\systemlayer\pgfsys.sty
Input:51:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:52:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:53:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeyslibraryfiltered.code.tex
Input:54:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgf.cfg
Input:55:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:56:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:57:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:58:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:59:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:60:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:61:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathutil.code.tex
Input:62:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathparser.code.tex
Input:63:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:64:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:65:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:66:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:67:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:68:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:69:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:70:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:71:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:72:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:73:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:74:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfint.code.tex
Input:75:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:76:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:77:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:78:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:79:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:80:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:81:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:82:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:83:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:84:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:85:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:86:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:87:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:88:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:89:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:90:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:91:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:92:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:93:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:94:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:95:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:96:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgffor.sty
Input:97:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfkeys.sty
Input:98:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:99:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\pgf\math\pgfmath.sty
Input:100:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:101:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgffor.code.tex
Input:102:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:103:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:104:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:105:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:106:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\tools\verbatim.sty
Input:107:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\environ\environ.sty
Input:108:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\trimspaces\trimspaces.sty
Input:109:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:110:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:111:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\algorithmicx\algpseudocode.sty
Input:112:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:113:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\algorithmicx\algorithmicx.sty
Input:114:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\tools\enumerate.sty
Input:115:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\bera\beramono.sty
Input:116:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\listings\listings.sty
Input:117:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\listings\lstpatch.sty
Input:118:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\listings\lstmisc.sty
Input:119:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\listings\listings.cfg
Input:120:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\listings\lstlang1.sty
Input:121:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\xurl\xurl.sty
Input:122:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\tools\varioref.sty
Input:123:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:124:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:125:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\kvsetkeys\kvsetkeys.sty
Input:126:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:127:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:128:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:129:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:130:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:131:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:132:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:133:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:134:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:135:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:136:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\stringenc\stringenc.sty
Input:137:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:138:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:139:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:140:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:141:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:142:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:143:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:144:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:145:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\cleveref\cleveref.sty
Input:146:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:147:C:\Users\pablo\AppData\Local\Temp\mik36654\_src\00AyrtonAlmadaPaper-MC09_14_26.aux
Input:148:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\ragged2e\ragged2e.sty
Input:149:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:150:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:151:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:152:C:\Users\pablo\AppData\Local\Temp\mik36654\_src\00AyrtonAlmadaPaper-MC09_14_26.out
Input:153:C:\Users\pablo\AppData\Local\Temp\mik36654\_src\00AyrtonAlmadaPaper-MC09_14_26.out
Input:154:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:155:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:156:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\base\ulasy.fd
Input:157:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\wasysym\uwasy.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!14637
{1
[1,222:4736286,49431838:32239289,44695552,0
h1,222:4736286,4736286:0,0,0
(1,222:4736286,4736286:0,0,0
[1,222:0,4736286:0,0,0
(1,222:0,0:0,0,0
(1,222:0,4736286:0,0,0
k1,222:0,4736286:4736286
)
g1,222:0,0
)
]
)
[1,222:4736286,4736286:0,0,0
(1,222:4736286,672809:0,0,0
k1,222:4736286,672809:1249852
)
]
[1,222:4736286,49431838:32239289,44695552,0
[1,222:3552215,49431838:33423360,48693248,0
[1,222:3552215,2376990:33423360,1638400,0
(1,222:3552215,2376990:33423360,0,0
(1,222:3552215,2376990:33423360,0,0
k1,222:36975575,2376990:33423360
)
)
]
[1,222:3552215,47465758:33423360,44040192,0
(1,130:3552215,4080926:33423360,542724,152880
k1,130:6534369,4080926:2982154
h1,130:6534369,4080926:0,0,0
x1,130:8598249,4080926
x1,130:12286932,4080926
g1,130:12581772,4080926
x1,130:16305489,4080926
g1,130:16600329,4080926
x1,130:17312859,4080926
g1,130:17607699,4080926
x1,130:19462277,4080926
g1,130:19757117,4080926
x1,130:23728355,4080926
g1,130:24023195,4080926
x1,130:25154324,4080926
x1,130:27852836,4080926
g1,130:28147676,4080926
x1,130:28884776,4080926
g1,130:29179616,4080926
x1,130:29783855,4080926
x1,130:30201545,4080926
x1,130:30815795,4080926
x1,130:31556078,4080926
g1,130:31850918,4080926
x1,130:33993421,4080926
g1,130:33993421,4080926
k1,130:36975575,4080926:2982154
)
(1,130:3552215,4998430:33423360,542724,152880
k1,130:6142429,4998430:2590214
h1,130:6142429,4998430:0,0,0
x1,130:7862329,4998430
g1,130:8157169,4998430
x1,130:8587144,4998430
g1,130:8881984,4998430
x1,130:10159624,4998430
x1,130:10577314,4998430
x1,130:12805813,4998430
g1,130:13100653,4998430
x1,130:16868050,4998430
g1,130:17162890,4998430
x1,130:18236689,4998430
g1,130:18531529,4998430
x1,130:24789141,4998430
g1,130:25083981,4998430
x1,130:25699140,4998430
x1,130:28397652,4998430
x1,130:28717062,4998430
g1,130:29011902,4998430
x1,130:30486102,4998430
x1,130:33500841,4998430
(1,130:33500841,4998430:0,0,0
(1,130:33500841,4080926:0,0,0
)
)
g1,130:33795681,4998430
g1,130:34090521,4998430
g1,130:34385361,4998430
g1,130:34385361,4998430
k1,130:36975575,4998430:2590214
)
(1,130:3552215,6571294:33423360,534849,163800
k1,130:7740412,6571294:4188197
h1,130:7740412,6571294:0,0,0
x1,130:8231812,6571294
x1,130:9726032,6571294
k1,130:9990044,6571294:264012
x1,130:12410644,6571294
$1,130:12410644,6571294
(1,130:12410644,6333469:293938,297024,0
x1,130:12671814,6333469
)
$1,130:12704582,6571294
k1,130:12968594,6571294:264012
x1,130:14981514,6571294
x1,130:15218114,6571294
k1,130:15482125,6571294:264011
x1,130:15928025,6571294
x1,130:17840845,6571294
$1,130:17840845,6571294
(1,130:17840845,6333469:293938,297024,0
x1,130:18102015,6333469
)
$1,130:18134783,6571294
k1,130:18398794,6571294:264011
x1,130:19472594,6571294
k1,130:19736606,6571294:264012
x1,130:21746796,6571294
x1,130:23002596,6571294
$1,130:23002596,6571294
(1,130:23002596,6333469:293938,297024,0
x1,130:23263766,6333469
)
$1,130:23296534,6571294
k1,130:23560545,6571294:264011
x1,130:24616145,6571294
k1,130:24880157,6571294:264012
x1,130:25953957,6571294
x1,130:27100557,6571294
k1,130:27364568,6571294:264011
x1,130:29606808,6571294
k1,130:29870820,6571294:264012
x1,130:31856440,6571294
x1,130:32165840,6571294
x1,130:32493440,6571294
$1,130:32493440,6571294
(1,130:32493440,6333469:293938,297024,0
x1,130:32754610,6333469
)
$1,130:32787378,6571294
k1,130:32787378,6571294:0
k1,130:36975575,6571294:4188197
)
(1,130:3552215,7488798:33423360,502815,114660
k1,130:4771985,7488798:1219770
h1,130:4771985,7488798:0,0,0
$1,130:4771985,7488798
(1,130:4771985,7238235:273008,252252,0
x1,130:5012225,7238235
)
$1,130:5044993,7488798
x1,130:5710839,7488798
x1,130:5989298,7488798
x1,130:6492073,7488798
x1,130:7265571,7488798
k1,130:7493441,7488798:227870
x1,130:8019421,7488798
k1,130:8247292,7488798:227871
x1,130:9934792,7488798
x1,130:10213251,7488798
k1,130:10441121,7488798:227870
x1,130:13799381,7488798
k1,130:14027251,7488798:227870
x1,130:14986389,7488798
k1,130:15214259,7488798:227870
x1,130:16259120,7488798
x1,130:18308893,7488798
k1,130:18536763,7488798:227870
x1,130:19031802,7488798
k1,130:19259672,7488798:227870
x1,130:22803572,7488798
k1,130:23034265,7488798:230693
x1,130:25750522,7488798
k1,130:25978392,7488798:227870
x1,130:26473431,7488798
k1,130:26701302,7488798:227871
x1,130:27151205,7488798
x1,130:28968928,7488798
k1,130:29199620,7488798:230692
x1,130:29632779,7488798
x1,130:31272597,7488798
k1,130:31503290,7488798:230693
x1,130:32324472,7488798
k1,130:32552331,7488798:227859
x1,130:34284966,7488798
k1,130:34515659,7488798:230693
x1,130:35755805,7488798
k1,130:35755805,7488798:0
k1,130:36975575,7488798:1219770
)
(1,130:3552215,8176926:33423360,502815,114660
k1,130:12531477,8176926:8979262
h1,130:12531477,8176926:0,0,0
$1,130:12531477,8176926
(1,130:12531477,7926363:273008,252252,0
x1,130:12771717,7926363
)
$1,130:12804485,8176926
x1,130:14822316,8176926
k1,130:15122014,8176926:299698
x1,130:16777939,8176926
k1,130:17077638,8176926:299699
x1,130:18934036,8176926
k1,130:19233734,8176926:299698
x1,130:20007233,8176926
x1,130:20510008,8176926
x1,130:21554231,8176926
k1,130:21853929,8176926:299698
x1,130:22348968,8176926
k1,130:22648666,8176926:299698
x1,130:23384764,8176926
x1,130:24282022,8176926
k1,130:24602500,8176926:320478
x1,130:26228121,8176926
k1,130:26548598,8176926:320477
x1,130:27284696,8176926
x1,130:27996314,8176926
k1,130:27996314,8176926:0
k1,130:36975575,8176926:8979261
)
(1,124:3552215,9291038:33423360,406224,114660
k1,124:7156695,9291038:3604480
h1,95:7156695,9291038:606060,0,0
(1,95:7762755,9291038:0,0,0
(1,95:7762755,8602910:0,0,0
)
)
k1,95:7952446,9291038:189691
k1,95:8142137,9291038:189691
k1,95:8331828,9291038:189691
x1,95:8744240,9291038
x1,95:9030434,9291038
x1,95:9451307,9291038
x1,95:10143133,9291038
x1,95:11951437,9291038
k1,95:12141128,9291038:189691
x1,95:12780858,9291038
x1,95:14622194,9291038
k1,95:14811885,9291038:189691
x1,95:15720974,9291038
x1,95:16444877,9291038
x1,95:17724336,9291038
k1,95:17914027,9291038:189691
x1,95:18775978,9291038
k1,95:18965669,9291038:189691
x1,95:20278797,9291038
k1,95:20468488,9291038:189691
x1,95:20906197,9291038
x1,95:22034141,9291038
k1,95:22223832,9291038:189691
x1,95:23536962,9291038
x1,95:24160085,9291038
k1,95:24349776,9291038:189691
x1,95:24703311,9291038
k1,95:24893002,9291038:189691
x1,95:25196032,9291038
k1,95:25385723,9291038:189691
x1,95:26799862,9291038
k1,96:25385723,9291038:16835
x1,96:28062715,9291038
x1,96:28281568,9291038
k1,96:28471259,9291038:189691
x1,96:29902462,9291038
k1,96:30092154,9291038:189692
x1,96:30731884,9291038
x1,96:31321107,9291038
k1,96:31586357,9291038:265250
x1,96:33371095,9291038
k1,124:36975575,9291038:3604480
)
(1,124:3552215,9979166:33423360,406224,114660
k1,124:7156695,9979166:3604480
x1,124:8843789,9979166
x1,124:9584528,9979166
x1,124:11437742,9979166
k1,96:11574420,9979166:136678
x1,96:13042430,9979166
k1,96:13179109,9979166:136679
x1,96:15032778,9979166
k1,96:15169456,9979166:136678
x1,96:15506156,9979166
x1,96:15809185,9979166
k1,96:15945864,9979166:136679
x1,96:17632958,9979166
x1,96:17969658,9979166
k1,97:15945864,9979166:16835
x1,97:18727461,9979166
k1,97:18864139,9979166:136678
x1,97:20986712,9979166
k1,97:21123391,9979166:136679
x1,97:22099821,9979166
k1,97:22236499,9979166:136678
x1,97:24896426,9979166
k1,97:25033105,9979166:136679
x1,97:27362884,9979166
k1,97:27499562,9979166:136678
x1,97:29371613,9979166
k1,97:29508292,9979166:136679
x1,97:30148022,9979166
x1,97:30451051,9979166
x1,97:30703803,9979166
k1,97:30840481,9979166:136678
x1,97:31480211,9979166
k1,97:31616890,9979166:136679
x1,97:33371095,9979166
k1,97:36975575,9979166:3604480
)
(1,124:3552215,10667294:33423360,406224,114660
k1,124:7156695,10667294:3604480
x1,124:10783634,10667294
k1,98:11178246,10667294:394612
x1,98:11733710,10667294
k1,98:11977481,10667294:243771
x1,98:13024207,10667294
k1,98:13267978,10667294:243771
x1,98:14756417,10667294
k1,98:15010625,10667294:254208
x1,98:15650355,10667294
x1,98:16071228,10667294
x1,98:16643845,10667294
x1,98:17302001,10667294
k1,98:17556210,10667294:254209
x1,98:18398187,10667294
k1,98:18641957,10667294:243770
x1,98:20768124,10667294
x1,98:20986977,10667294
k1,98:21230748,10667294:243771
x1,98:23099887,10667294
k1,98:23343658,10667294:243771
x1,98:25062192,10667294
k1,98:25305963,10667294:243771
x1,98:26147940,10667294
k1,98:26391710,10667294:243770
x1,98:27031440,10667294
k1,99:26391710,10667294:16835
x1,99:27856583,10667294
x1,99:29341657,10667294
k1,99:29585428,10667294:243771
x1,99:30090478,10667294
x1,99:31135838,10667294
x1,99:31573547,10667294
k1,99:31817318,10667294:243771
x1,99:32879287,10667294
x1,99:33371095,10667294
k1,99:36975575,10667294:3604480
)
(1,124:3552215,11355422:33423360,406224,114660
k1,124:7156695,11355422:3604480
x1,124:8776220,11355422
k1,99:7156695,11355422:-16836
x1,99:8995073,11355422
k1,99:9163547,11355422:168474
x1,99:10345591,11355422
k1,99:10514064,11355422:168473
x1,99:11054148,11355422
k1,99:11222622,11355422:168474
x1,99:14550168,11355422
k1,99:14718642,11355422:168474
x1,99:15223692,11355422
x1,99:15745575,11355422
k1,99:15914048,11355422:168473
x1,99:16217078,11355422
x1,99:16520107,11355422
x1,99:18121023,11355422
k1,99:18289497,11355422:168474
x1,99:19400605,11355422
k1,100:19569079,11355422:168474
x1,100:19905779,11355422
x1,100:21550463,11355422
k1,100:21718937,11355422:168474
x1,100:22949483,11355422
k1,100:23117956,11355422:168473
x1,100:23959933,11355422
k1,100:24128407,11355422:168474
x1,100:25963649,11355422
k1,100:26132123,11355422:168474
x1,100:27075111,11355422
k1,100:27243584,11355422:168473
x1,100:27650990,11355422
k1,100:27819464,11355422:168474
x1,100:30115573,11355422
k1,100:30373751,11355422:258178
x1,100:30996554,11355422
x1,100:31215636,11355422
k1,100:31384110,11355422:168474
x1,100:32310263,11355422
x1,100:33371095,11355422
k1,100:36975575,11355422:3604480
)
(1,124:3552215,12043550:33423360,406224,114660
k1,124:7156695,12043550:3604480
x1,124:7459725,12043550
k1,100:7688933,12043550:229208
x1,100:8934722,12043550
k1,101:7688933,12043550:-16836
x1,101:11461560,12043550
k1,101:11690768,12043550:229208
x1,101:14120193,12043550
k1,101:14349401,12043550:229208
x1,101:16287017,12043550
x1,101:17130130,12043550
k1,101:17359338,12043550:229208
x1,101:18084607,12043550
k1,101:18313815,12043550:229208
x1,101:19664436,12043550
k1,101:19893644,12043550:229208
x1,101:22508026,12043550
k1,101:22737233,12043550:229207
x1,101:23040263,12043550
x1,101:23343292,12043550
x1,101:25351614,12043550
k1,101:25587619,12043550:236005
x1,101:26665058,12043550
k1,102:25587619,12043550:-16836
x1,102:28298052,12043550
k1,102:28527260,12043550:229208
x1,102:28830290,12043550
k1,102:29059498,12043550:229208
x1,102:30542570,12043550
k1,102:30771778,12043550:229208
x1,102:31549553,12043550
x1,102:31835747,12043550
x1,102:33371095,12043550
k1,102:36975575,12043550:3604480
)
(1,124:3552215,12731678:33423360,406224,114660
k1,124:7156695,12731678:3604480
x1,124:8641540,12731678
k1,102:8847011,12731678:205471
x1,102:11311242,12731678
k1,102:11516714,12731678:205472
x1,102:12695162,12731678
k1,102:12900633,12731678:205471
x1,102:14390208,12731678
x1,102:14996496,12731678
x1,102:16092133,12731678
x1,102:16395162,12731678
k1,102:16600634,12731678:205472
x1,102:17610734,12731678
k1,103:16600634,12731678:16835
x1,103:19582019,12731678
k1,103:19787490,12731678:205471
x1,103:22316106,12731678
k1,103:22595820,12731678:279714
x1,103:23639817,12731678
k1,103:23845289,12731678:205472
x1,103:26309520,12731678
k1,103:26514991,12731678:205471
x1,103:28710319,12731678
x1,103:29168228,12731678
k1,103:29373700,12731678:205472
x1,103:30215677,12731678
k1,103:30421148,12731678:205471
x1,103:31060878,12731678
x1,103:31886021,12731678
x1,103:33371095,12731678
k1,103:36975575,12731678:3604480
)
(1,124:3552215,13419806:33423360,406224,114660
k1,124:7156695,13419806:3604480
x1,124:9248326,13419806
k1,103:9397648,13419806:149322
x1,103:11486551,13419806
k1,104:11635872,13419806:149321
x1,104:12275602,13419806
k1,104:12424924,13419806:149322
x1,104:12694512,13419806
x1,104:14310898,13419806
x1,104:14563650,13419806
k1,104:14712972,13419806:149322
x1,104:16935191,13419806
k1,104:17084512,13419806:149321
x1,104:18617859,13419806
k1,104:18767181,13419806:149322
x1,104:19743611,13419806
k1,104:19892933,13419806:149322
x1,104:20364313,13419806
x1,104:22165884,13419806
k1,104:22315206,13419806:149322
x1,104:22820256,13419806
x1,104:25682202,13419806
x1,104:25934954,13419806
k1,104:26084275,13419806:149321
x1,104:27569349,13419806
k1,105:27729211,13419806:159862
x1,105:28907659,13419806
k1,105:29056980,13419806:149321
x1,105:29393680,13419806
x1,105:30285934,13419806
k1,105:30435256,13419806:149322
x1,105:33371095,13419806
k1,105:36975575,13419806:3604480
)
(1,124:3552215,14107934:33423360,442260,147420
k1,124:7156695,14107934:3604480
x1,124:9077705,14107934
k1,105:9371959,14107934:294254
x1,105:10602278,14107934
k1,105:10896532,14107934:294254
x1,105:15242006,14107934
x1,105:17368173,14107934
x1,105:17587026,14107934
k1,105:17881281,14107934:294255
x1,105:19758244,14107934
k1,106:20052405,14107934:294161
x1,106:20964861,14107934
x1,106:23038930,14107934
k1,106:23333184,14107934:294254
x1,106:24952299,14107934
k1,106:25246553,14107934:294254
x1,106:26458672,14107934
k1,106:26752926,14107934:294254
x1,106:28846787,14107934
x1,106:29638260,14107934
k1,106:30184323,14107934:546063
x1,106:32140776,14107934
x1,106:33371095,14107934
k1,106:36975575,14107934:3604480
)
(1,124:3552215,14796062:33423360,406224,114660
k1,124:7156695,14796062:3604480
x1,124:10323038,14796062
k1,106:10607951,14796062:284913
x1,106:11096166,14796062
k1,106:11381080,14796062:284914
x1,106:12223057,14796062
k1,107:12507970,14796062:284913
x1,107:13922338,14796062
k1,107:14207251,14796062:284913
x1,107:15183681,14796062
k1,107:15468595,14796062:284914
x1,107:16040984,14796062
x1,107:16344013,14796062
x1,107:18197453,14796062
k1,107:18482366,14796062:284913
x1,107:18819066,14796062
x1,107:20490688,14796062
k1,107:20775602,14796062:284914
x1,107:24215125,14796062
k1,107:24500038,14796062:284913
x1,107:27329680,14796062
k1,107:27614593,14796062:284913
x1,107:29668460,14796062
k1,107:29953374,14796062:284914
x1,107:31148568,14796062
k1,108:29953374,14796062:-16836
x1,108:31637009,14796062
k1,108:31921922,14796062:284913
x1,108:33371095,14796062
k1,108:36975575,14796062:3604480
)
(1,124:3552215,15484190:33423360,406224,114660
k1,124:7156695,15484190:3604480
x1,124:9685311,15484190
k1,108:9932450,15484190:247139
x1,108:10740530,15484190
k1,108:10875883,15484190:135353
x1,108:11717860,15484190
k1,108:11853214,15484190:135354
x1,108:13908903,15484190
k1,108:14044257,15484190:135354
x1,108:15954890,15484190
k1,108:16090177,15484190:135287
x1,108:17201287,15484190
x1,108:18113743,15484190
k1,108:18249097,15484190:135354
x1,108:20225751,15484190
k1,108:20374438,15484190:148687
x1,108:20677468,15484190
k1,108:20812822,15484190:135354
x1,108:22883527,15484190
k1,108:23018881,15484190:135354
x1,108:25646731,15484190
k1,109:25782084,15484190:135353
x1,109:26590164,15484190
x1,109:27381637,15484190
k1,109:27516991,15484190:135354
x1,109:29543922,15484190
x1,109:30890720,15484190
k1,109:31026074,15484190:135354
x1,109:32576258,15484190
x1,109:32879287,15484190
x1,109:33371095,15484190
k1,109:36975575,15484190:3604480
)
(1,124:3552215,16172318:33423360,406224,114660
k1,124:7156695,16172318:3604480
x1,124:8705742,16172318
x1,124:9884419,16172318
k1,109:10107764,16172318:223345
x1,109:12601392,16172318
x1,109:12820245,16172318
k1,109:13043590,16172318:223345
x1,109:14222038,16172318
k1,109:14445383,16172318:223345
x1,109:15287360,16172318
k1,110:15510705,16172318:223345
x1,110:16916290,16172318
k1,110:17139613,16172318:223323
x1,110:19936268,16172318
x1,110:21804951,16172318
k1,110:22028296,16172318:223345
x1,110:23479698,16172318
k1,110:23813033,16172318:333335
x1,110:24857030,16172318
k1,110:25080375,16172318:223345
x1,110:26662865,16172318
k1,110:26886210,16172318:223345
x1,110:27694290,16172318
x1,110:28724819,16172318
k1,110:28948164,16172318:223345
x1,110:29757836,16172318
k1,110:29981181,16172318:223345
x1,110:32609031,16172318
k1,110:32832376,16172318:223345
x1,110:33371095,16172318
k1,110:36975575,16172318:3604480
)
(1,124:3552215,16860446:33423360,406224,114660
k1,124:7156695,16860446:3604480
x1,124:9486474,16860446
k1,111:9630386,16860446:143912
x1,111:10606816,16860446
k1,111:10750728,16860446:143912
x1,111:12337038,16860446
k1,111:12480950,16860446:143912
x1,111:13120680,16860446
k1,111:13264592,16860446:143912
x1,111:15001963,16860446
x1,111:15220816,16860446
k1,111:15364728,16860446:143912
x1,111:17199970,16860446
k1,111:17343881,16860446:143911
x1,111:18525925,16860446
k1,111:18669837,16860446:143912
x1,111:20186579,16860446
k1,111:20330491,16860446:143912
x1,111:20633521,16860446
k1,111:20777433,16860446:143912
x1,111:22395185,16860446
k1,111:22539097,16860446:143912
x1,111:23178827,16860446
x1,111:24003970,16860446
x1,111:25489044,16860446
k1,111:25632956,16860446:143912
x1,111:26138006,16860446
k1,112:25632956,16860446:-16836
x1,112:27183366,16860446
x1,112:27789425,16860446
k1,112:28039416,16860446:249991
x1,112:29394815,16860446
k1,112:29538727,16860446:143912
x1,112:30515157,16860446
k1,112:30659069,16860446:143912
x1,112:31298799,16860446
x1,112:33371095,16860446
k1,124:36975575,16860446:3604480
)
(1,124:3552215,17548574:33423360,406224,114660
k1,124:7156695,17548574:3604480
x1,124:8641767,17548574
x1,124:9217523,17548574
k1,112:7156695,17548574:16835
x1,112:9941655,17548574
x1,112:10547714,17548574
k1,112:10800759,17548574:253045
x1,112:11608839,17548574
x1,112:12639368,17548574
k1,112:12892413,17548574:253045
x1,112:13737757,17548574
k1,112:13990802,17548574:253045
x1,112:16650731,17548574
k1,112:16903776,17548574:253045
x1,112:19233555,17548574
k1,113:19486600,17548574:253045
x1,113:20665049,17548574
k1,113:20918094,17548574:253045
x1,113:22148413,17548574
k1,113:22401457,17548574:253044
x1,113:23243434,17548574
k1,113:23496479,17548574:253045
x1,113:26136659,17548574
x1,113:26355512,17548574
k1,113:26608557,17548574:253045
x1,113:27790601,17548574
k1,113:28043646,17548574:253045
x1,113:29020076,17548574
k1,113:29273121,17548574:253045
x1,113:30149905,17548574
x1,113:31227572,17548574
k1,113:31480617,17548574:253045
x1,113:33371095,17548574
k1,113:36975575,17548574:3604480
)
(1,124:3552215,18236702:33423360,406224,114660
k1,124:7156695,18236702:3604480
x1,124:8994665,18236702
k1,113:9186142,18236702:191477
x1,113:10536308,18236702
k1,114:10727786,18236702:191478
x1,114:11266505,18236702
k1,114:11457982,18236702:191477
x1,114:12299959,18236702
k1,114:12491437,18236702:191478
x1,114:13538571,18236702
k1,114:13730048,18236702:191477
x1,114:14218263,18236702
k1,114:14409741,18236702:191478
x1,114:15724463,18236702
k1,114:15915940,18236702:191477
x1,114:18109675,18236702
k1,114:18301153,18236702:191478
x1,114:19280948,18236702
k1,114:19546794,18236702:265846
x1,114:20590791,18236702
k1,114:20782268,18236702:191477
x1,114:22196634,18236702
k1,114:22388112,18236702:191478
x1,114:24610331,18236702
k1,114:24801808,18236702:191477
x1,114:25209214,18236702
k1,114:25400692,18236702:191478
x1,114:25872072,18236702
x1,114:26292945,18236702
x1,114:26782751,18236702
k1,114:26974228,18236702:191477
x1,114:28186347,18236702
k1,114:28377825,18236702:191478
x1,114:29219802,18236702
k1,115:29411279,18236702:191477
x1,115:31098373,18236702
x1,115:32344162,18236702
x1,115:33371095,18236702
k1,115:36975575,18236702:3604480
)
(1,124:3552215,18924830:33423360,406224,114660
k1,124:7156695,18924830:3604480
x1,124:9416407,18924830
k1,115:9728912,18924830:312505
x1,115:12126440,18924830
x1,115:12345293,18924830
k1,115:12635702,18924830:290409
x1,115:13814150,18924830
k1,115:14104559,18924830:290409
x1,115:14946536,18924830
k1,115:15236944,18924830:290408
x1,115:17561764,18924830
k1,115:17852173,18924830:290409
x1,115:18491903,18924830
x1,115:20798522,18924830
k1,115:21088930,18924830:290408
x1,115:21425630,18924830
k1,116:21088930,18924830:-16836
x1,116:21728659,18924830
k1,116:22019068,18924830:290409
x1,116:24531532,18924830
x1,116:25373509,18924830
x1,116:25794382,18924830
x1,116:26637495,18924830
k1,116:26927903,18924830:290408
x1,116:29173690,18924830
k1,116:29708216,18924830:534526
x1,116:31366141,18924830
x1,116:31972429,18924830
x1,116:33068066,18924830
x1,116:33371095,18924830
k1,116:36975575,18924830:3604480
)
(1,124:3552215,19612958:33423360,406224,114660
k1,124:7156695,19612958:3604480
x1,124:8166795,19612958
k1,116:7156695,19612958:16835
x1,116:10138080,19612958
k1,116:10379803,19612958:241723
x1,116:12740069,19612958
k1,116:12981792,19612958:241723
x1,116:14737588,19612958
k1,117:14979311,19612958:241723
x1,117:18784018,19612958
k1,117:19025741,19612958:241723
x1,117:19295329,19612958
x1,117:20424637,19612958
k1,117:20666360,19612958:241723
x1,117:21205079,19612958
x1,117:21625952,19612958
x1,117:22485900,19612958
k1,117:22727623,19612958:241723
x1,117:23636712,19612958
x1,117:26216286,19612958
k1,117:26458009,19612958:241723
x1,117:27542181,19612958
x1,117:29141732,19612958
k1,117:29383455,19612958:241723
x1,117:30561903,19612958
k1,117:30803626,19612958:241723
x1,117:31140326,19612958
k1,118:30803626,19612958:16835
x1,118:33152242,19612958
x1,118:33371095,19612958
k1,118:36975575,19612958:3604480
)
(1,124:3552215,20301086:33423360,406224,114660
k1,124:7156695,20301086:3604480
x1,124:7459725,20301086
k1,118:7156695,20301086:-16836
x1,118:7762754,20301086
x1,118:9363670,20301086
k1,118:9614527,20301086:250857
x1,118:10590957,20301086
k1,118:10841814,20301086:250857
x1,118:12343723,20301086
k1,118:12594580,20301086:250857
x1,118:13843326,20301086
x1,118:14432779,20301086
x1,118:15022231,20301086
x1,118:15241084,20301086
k1,118:15491941,20301086:250857
x1,118:18085894,20301086
x1,118:18388923,20301086
k1,118:18639780,20301086:250857
x1,118:21104876,20301086
k1,118:21355734,20301086:250858
x1,118:23546102,20301086
k1,119:23796959,20301086:250857
x1,119:24975407,20301086
k1,119:25226264,20301086:250857
x1,119:25529294,20301086
k1,119:25780151,20301086:250857
x1,119:26924931,20301086
k1,119:27175788,20301086:250857
x1,119:28977133,20301086
k1,119:29227990,20301086:250857
x1,119:31652228,20301086
k1,119:31903085,20301086:250857
x1,119:33371095,20301086
k1,119:36975575,20301086:3604480
)
(1,124:3552215,20989214:33423360,406224,114660
k1,124:7156695,20989214:3604480
x1,124:7695414,20989214
k1,119:7974165,20989214:278751
x1,119:8816142,20989214
k1,119:9094894,20989214:278752
x1,119:10913758,20989214
x1,119:11371667,20989214
k1,119:11650418,20989214:278751
x1,119:12812260,20989214
k1,119:13091012,20989214:278752
x1,119:15651752,20989214
k1,120:16151306,20989214:499554
x1,120:16900418,20989214
k1,120:17179170,20989214:278752
x1,120:19911397,20989214
k1,120:20190148,20989214:278751
x1,120:20493178,20989214
x1,120:21772866,20989214
k1,120:22051618,20989214:278752
x1,120:23457203,20989214
k1,120:23735877,20989214:278674
x1,120:26565519,20989214
k1,120:26844270,20989214:278751
x1,120:28074589,20989214
k1,120:28353341,20989214:278752
x1,120:29196683,20989214
x1,120:30628113,20989214
k1,120:30906864,20989214:278751
x1,120:33371095,20989214
k1,121:36975575,20989214:3604480
)
(1,124:3552215,21677342:33423360,406224,114660
k1,124:7156695,21677342:3604480
x1,124:7746148,21677342
k1,121:7156695,21677342:-33671
x1,121:10035706,21677342
k1,121:10286284,21677342:250578
x1,121:11128261,21677342
k1,121:11369127,21677342:240866
x1,121:13019184,21677342
x1,121:13372719,21677342
k1,121:13613585,21677342:240866
x1,121:14862741,21677342
x1,121:15894405,21677342
k1,121:16135271,21677342:240866
x1,121:19405989,21677342
k1,121:19646856,21677342:240867
x1,121:20555945,21677342
x1,121:22778390,21677342
k1,121:23019256,21677342:240866
x1,121:25448681,21677342
k1,122:25689547,21677342:240866
x1,122:26665977,21677342
k1,122:26906844,21677342:240867
x1,122:28018182,21677342
x1,122:28405385,21677342
x1,122:29250729,21677342
k1,122:29491595,21677342:240866
x1,122:31042234,21677342
k1,122:31283100,21677342:240866
x1,122:33371095,21677342
k1,122:36975575,21677342:3604480
)
(1,124:3552215,22365470:33423360,406224,114660
g1,124:7156695,22365470
x1,124:8503495,22365470
x1,124:10018872,22365470
k1,122:7156695,22365470:-16836
x1,122:10321901,22365470
g1,122:10523921,22365470
x1,122:13164101,22365470
x1,122:13382954,22365470
g1,122:13584974,22365470
x1,122:13992380,22365470
g1,123:14194400,22365470
x1,123:15477225,22365470
g1,123:15679245,22365470
x1,123:15999110,22365470
x1,123:18019537,22365470
k1,124:33371095,22365470:15351558
g1,124:36975575,22365470
)
(1,222:3552215,24413442:33423360,655360,23150620
r1,222:3552215,24413442:0,23150620,23150620
(1,222:3552215,23758082:16121856,0,23805980
[1,222:3552215,23758082:16121856,0,23805980
(1,132:3552215,24413442:16121856,407043,0
k1,132:8178989,24413442:4626774
(1,132:8178989,24413442:1154789,407043,0
g1,132:8178989,24413442
(1,132:8178989,24413442:0,0,0
(1,132:8178989,23725314:0,0,0
)
)
x1,132:8635990,24413442
g1,132:9333778,24413442
)
x1,132:11150318,24413442
x1,132:15047298,24413442
g1,132:15047298,24413442
k1,132:19674071,24413442:4626773
)
(1,172:3552215,26280458:16121856,451360,127400
h1,159:3552215,26280458:655360,0,0
x1,159:5649015,26280458
k1,159:5958057,26280458:309042
x1,159:6485857,26280458
k1,159:6794899,26280458:309042
x1,159:7704899,26280458
k1,159:8013942,26280458:309043
x1,159:9469942,26280458
k1,159:9801644,26280458:331702
x1,159:10129244,26280458
k1,159:10438287,26280458:309043
x1,159:14236627,26280458
x1,159:16191307,26280458
k1,159:16500349,26280458:309042
x1,159:16827949,26280458
x1,159:17191949,26280458
x1,159:17757969,26280458
x1,159:18085569,26280458
x1,159:18924589,26280458
k1,159:19233631,26280458:309042
x1,159:19674071,26280458
k1,159:19674071,26280458:0
)
(1,172:3552215,27034122:16121856,451360,127400
x1,172:4025415,27034122
x1,172:4880815,27034122
x1,172:5226615,27034122
x1,172:6100215,27034122
k1,159:6408287,27034122:308072
x1,159:6735887,27034122
k1,159:7043959,27034122:308072
x1,159:8174179,27034122
k1,159:8482251,27034122:308072
x1,159:9028251,27034122
k1,160:9336323,27034122:308072
x1,160:10646723,27034122
x1,160:10992523,27034122
k1,160:11300595,27034122:308072
x1,160:12610995,27034122
x1,160:13484595,27034122
k1,160:13792667,27034122:308072
x1,160:15432487,27034122
x1,160:16306087,27034122
k1,160:16614159,27034122:308072
x1,160:17054599,27034122
k1,160:17362671,27034122:308072
x1,160:18418271,27034122
x1,160:18782271,27034122
x1,160:19455671,27034122
x1,160:19674071,27034122
k1,172:19674071,27034122:0
)
(1,172:3552215,27787786:16121856,451360,127400
x1,172:4607815,27787786
k1,160:5030134,27787786:422319
x1,160:6158534,27787786
k1,160:6420640,27787786:262106
x1,160:7312440,27787786
k1,160:7574547,27787786:262107
x1,160:8014987,27787786
k1,160:8277093,27787786:262106
x1,160:8932293,27787786
x1,160:9278093,27787786
x1,160:9807713,27787786
x1,160:10717713,27787786
x1,160:11707793,27787786
k1,160:11969899,27787786:262106
x1,160:12297499,27787786
x1,160:12661499,27787786
x1,160:13371299,27787786
x1,160:13553299,27787786
x1,160:14244899,27787786
x1,160:15611719,27787786
k1,161:15990332,27787786:378613
x1,161:16572732,27787786
k1,161:16834838,27787786:262106
x1,161:17872238,27787786
x1,161:18509238,27787786
k1,161:18782271,27787786:273033
x1,161:19146271,27787786
x1,161:19455671,27787786
x1,161:19674071,27787786
k1,172:19674071,27787786:0
)
(1,172:3552215,28541450:16121856,451360,127400
x1,172:4627835,28541450
k1,161:4825134,28541450:197299
x1,161:5516734,28541450
x1,161:5844334,28541450
x1,161:7336734,28541450
k1,161:7534034,28541450:197300
x1,161:8589634,28541450
x1,161:8953634,28541450
x1,161:10067474,28541450
k1,161:10268993,28541450:201519
x1,161:11579393,28541450
x1,161:11925193,28541450
k1,161:12122493,28541450:197300
x1,161:13360093,28541450
x1,161:13800533,28541450
x1,161:14637733,28541450
k1,161:14835032,28541450:197299
x1,161:15472032,28541450
x1,161:16109032,28541450
x1,161:16604072,28541450
k1,161:16801372,28541450:197300
x1,161:17274572,28541450
k1,162:16801372,28541450:-18200
x1,162:18493972,28541450
k1,162:18691271,28541450:197299
x1,162:19674071,28541450
k1,162:19674071,28541450:0
)
(1,172:3552215,29295114:16121856,451360,127400
x1,172:4462215,29295114
k1,162:4665022,29295114:202807
x1,162:5527702,29295114
x1,162:6619702,29295114
k1,162:6822509,29295114:202807
x1,162:7368509,29295114
k1,162:7571316,29295114:202807
x1,162:8626916,29295114
x1,162:9684336,29295114
k1,162:9970339,29295114:286003
x1,162:12136139,29295114
x1,162:13522979,29295114
k1,162:13725786,29295114:202807
$1,162:13725786,29295114
x1,162:14252349,29295114
k1,162:14214576,29295114:-109224
k1,162:14329015,29295114:114439
x1,162:14838741,29295114
k1,162:14729517,29295114:-109224
k1,162:14843956,29295114:114439
x1,162:15171637,29295114
$1,162:15171637,29295114
k1,162:15374444,29295114:202807
x1,162:15924084,29295114
x1,162:16579284,29295114
x1,162:17272704,29295114
x1,162:17600304,29295114
k1,162:17803111,29295114:202807
x1,162:18389151,29295114
x1,162:19455671,29295114
x1,162:19674071,29295114
k1,172:19674071,29295114:0
)
(1,172:3552215,30048778:16121856,451360,127400
x1,172:4753415,30048778
x1,172:4990015,30048778
k1,162:5204218,30048778:214203
x1,162:5895818,30048778
x1,162:6627458,30048778
x1,162:7415518,30048778
k1,163:7629720,30048778:214202
x1,163:8688960,30048778
k1,163:8903163,30048778:214203
x1,163:10162603,30048778
x1,163:11291003,30048778
k1,163:11505206,30048778:214203
x1,163:12289626,30048778
k1,163:12503828,30048778:214202
x1,163:12867828,30048778
x1,163:13945268,30048778
x1,163:14928068,30048778
x1,163:17330468,30048778
k1,163:17544671,30048778:214203
x1,163:18727671,30048778
x1,163:19455671,30048778
x1,163:19674071,30048778
k1,172:19674071,30048778:0
)
(1,172:3552215,30802442:16121856,491400,163800
x1,172:4318435,30802442
k1,163:4516587,30802442:198152
x1,163:5572187,30802442
k1,163:5770338,30802442:198151
x1,163:7013398,30802442
k1,163:7211550,30802442:198152
x1,163:7830350,30802442
x1,163:8194350,30802442
x1,163:8612950,30802442
x1,163:8976950,30802442
x1,163:9322750,30802442
x1,163:10800590,30802442
k1,164:10998742,30802442:198152
x1,164:11544742,30802442
k1,164:11742893,30802442:198151
x1,164:12361693,30802442
x1,164:12725693,30802442
x1,164:13728513,30802442
k1,164:13926665,30802442:198152
x1,164:14510885,30802442
x1,164:15661125,30802442
k1,164:15859277,30802442:198152
x1,164:16041277,30802442
(1,164:16041277,30802442:327600,420420,0
x1,164:16368877,30802442
)
x1,164:16550877,30802442
k1,164:16749029,30802442:198152
(1,164:16749029,30802442:327600,420420,0
x1,164:17076629,30802442
)
x1,164:17440629,30802442
k1,164:17725079,30802442:284450
x1,164:18216479,30802442
k1,164:18414631,30802442:198152
x1,164:19106231,30802442
x1,164:19674071,30802442
k1,164:19674071,30802442:0
)
(1,172:3552215,31556106:16121856,451360,127400
x1,172:4498615,31556106
k1,164:4817755,31556106:319140
x1,164:5509355,31556106
x1,164:6240995,31556106
x1,164:6770615,31556106
k1,165:7089754,31556106:319139
x1,165:7526554,31556106
k1,165:7845694,31556106:319140
x1,165:8630114,31556106
k1,165:8949253,31556106:319139
x1,165:9859253,31556106
k1,165:10178393,31556106:319140
x1,165:11381413,31556106
x1,165:12477053,31556106
x1,165:12713653,31556106
k1,165:13032792,31556106:319139
x1,165:14233992,31556106
k1,165:14553132,31556106:319140
x1,165:15535932,31556106
x1,165:16995572,31556106
k1,165:17314711,31556106:319139
x1,165:18224711,31556106
k1,165:18543851,31556106:319140
x1,165:19674071,31556106
k1,172:19674071,31556106:0
)
(1,172:3552215,32309770:16121856,451360,127400
x1,172:4880815,32309770
k1,165:5181846,32309770:301031
x1,165:6237446,32309770
k1,165:6538477,32309770:301031
x1,165:6902477,32309770
x1,165:7979917,32309770
x1,165:9308517,32309770
k1,165:9609549,32309770:301032
x1,165:11436829,32309770
k1,166:11758518,32309770:321689
x1,166:12395518,32309770
x1,166:13032518,32309770
k1,166:13333549,32309770:301031
x1,166:15335549,32309770
k1,166:15636580,32309770:301031
x1,166:16837780,32309770
k1,166:17138811,32309770:301031
x1,166:18341831,32309770
x1,166:19437471,32309770
x1,166:19674071,32309770
k1,166:19674071,32309770:0
)
(1,172:3552215,33063434:16121856,451360,0
x1,172:4535015,33063434
k1,166:4747537,33063434:212522
x1,166:5895957,33063434
x1,166:6168957,33063434
k1,166:6381479,33063434:212522
x1,166:7875699,33063434
k1,166:8088221,33063434:212522
x1,166:9365861,33063434
k1,166:9578383,33063434:212522
x1,166:10633983,33063434
k1,166:10846505,33063434:212522
x1,166:12307965,33063434
x1,166:13638385,33063434
x1,166:14444645,33063434
k1,166:14657167,33063434:212522
x1,166:15348767,33063434
k1,167:14657167,33063434:18200
x1,167:15694567,33063434
x1,167:16022167,33063434
x1,167:16295167,33063434
k1,167:16507689,33063434:212522
x1,167:17856309,33063434
k1,167:18068831,33063434:212522
x1,167:18978831,33063434
x1,167:19674071,33063434
k1,167:19674071,33063434:0
)
(1,172:3552215,33817098:16121856,451360,127400
x1,172:4336635,33817098
k1,167:4546990,33817098:210355
x1,167:5387830,33817098
x1,167:6883870,33817098
k1,167:7172388,33817098:288518
x1,167:8450028,33817098
k1,167:8660383,33817098:210355
x1,167:9351983,33817098
x1,167:9715983,33817098
x1,167:10282003,33817098
k1,167:10492357,33817098:210354
x1,167:11147557,33817098
x1,167:11493357,33817098
x1,167:11948357,33817098
x1,167:12898397,33817098
k1,167:13108752,33817098:210355
x1,167:13436352,33817098
k1,167:13646707,33817098:210355
x1,167:14229107,33817098
x1,167:14756907,33817098
k1,167:14967262,33817098:210355
x1,167:15751682,33817098
k1,167:15962036,33817098:210354
x1,167:17163236,33817098
k1,167:17373591,33817098:210355
x1,167:18618471,33817098
x1,167:19674071,33817098
k1,168:19674071,33817098:0
)
(1,172:3552215,34570762:16121856,451360,127400
x1,172:4262015,34570762
x1,172:5972815,34570762
k1,168:6241550,34570762:268735
x1,168:7444570,34570762
k1,168:7713305,34570762:268735
x1,168:8241105,34570762
k1,168:8509840,34570762:268735
x1,168:9419840,34570762
k1,168:9688575,34570762:268735
x1,168:10948015,34570762
x1,168:12258415,34570762
k1,168:12700619,34570762:442204
x1,168:13829019,34570762
k1,168:14097754,34570762:268735
x1,168:15298954,34570762
x1,168:15644754,34570762
x1,168:16343634,34570762
k1,168:16612369,34570762:268735
x1,168:17052809,34570762
k1,168:17321544,34570762:268735
x1,168:17622935,34570762
x1,168:18644317,34570762
x1,168:19439655,34570762
x1,168:19674071,34570762
k1,172:19674071,34570762:0
)
(1,172:3552215,35324426:16121856,451360,127400
x1,172:4389414,35324426
x1,172:5643028,35324426
k1,169:5921967,35324426:278939
x1,169:6413367,35324426
k1,169:6594983,35324426:181616
x1,169:7035423,35324426
k1,169:7217039,35324426:181616
x1,169:8163439,35324426
k1,169:8345055,35324426:181616
x1,169:8672655,35324426
k1,169:8854271,35324426:181616
x1,169:9402091,35324426
x1,169:10024531,35324426
x1,169:11283971,35324426
k1,169:11465587,35324426:181616
x1,169:12047987,35324426
k1,169:12229603,35324426:181616
x1,169:12921203,35324426
k1,169:13102819,35324426:181616
x1,169:13794419,35324426
x1,169:14449619,35324426
x1,169:15323219,35324426
k1,169:15504835,35324426:181616
x1,169:16889855,35324426
x1,169:18509655,35324426
k1,169:18691271,35324426:181616
x1,169:19674071,35324426
k1,169:19674071,35324426:0
)
(1,172:3552215,36078090:16121856,451360,127400
x1,172:4243815,36078090
k1,169:4412786,36078090:168971
x1,169:4962426,36078090
x1,169:5399226,36078090
x1,169:7000826,36078090
k1,170:7179683,36078090:178857
x1,170:8708483,36078090
k1,170:8877455,36078090:168972
x1,170:9423455,36078090
k1,170:9592426,36078090:168971
x1,170:10284026,36078090
x1,170:10629826,36078090
x1,170:11867426,36078090
k1,170:12036397,36078090:168971
x1,170:13091997,36078090
k1,170:13260968,36078090:168971
x1,170:13808788,36078090
x1,170:15834448,36078090
k1,170:16003420,36078090:168972
x1,170:16589460,36078090
k1,170:16758431,36078090:168971
x1,170:17741231,36078090
x1,170:18287231,36078090
x1,170:19674071,36078090
k1,170:19674071,36078090:0
)
(1,172:3552215,36831754:16121856,451360,127400
x1,172:3843415,36831754
x1,170:5681615,36831754
k1,170:5940981,36831754:259366
x1,170:6468781,36831754
k1,170:6719953,36831754:251172
x1,170:8139553,36831754
k1,170:8390726,36831754:251173
x1,170:10014892,36831754
k1,171:8390726,36831754:67703
k1,171:10333768,36831754:251173
x1,171:11389368,36831754
x1,171:11753368,36831754
x1,171:12426768,36831754
k1,171:12677940,36831754:251172
x1,171:13060140,36831754
k1,171:13311313,36831754:251173
x1,171:13638913,36831754
k1,171:13890086,36831754:251173
x1,171:14745486,36831754
x1,171:15382486,36831754
k1,171:15633658,36831754:251172
x1,171:16962258,36831754
k1,171:17213431,36831754:251173
x1,171:17541031,36831754
x1,171:17850431,36831754
x1,171:19674071,36831754
k1,171:19674071,36831754:0
)
(1,172:3552215,37585418:16121856,282100,0
x1,172:4243815,37585418
x1,171:4880815,37585418
k1,172:19674071,37585418:14793256
g1,172:19674071,37585418
)
(1,190:3552215,38520094:16121856,451360,127400
h1,173:3552215,38520094:655360,0,0
x1,173:6286925,38520094
k1,173:6703074,38520094:416149
x1,173:7067074,38520094
x1,173:7394674,38520094
k1,173:7810824,38520094:416150
x1,173:8720824,38520094
k1,173:9136973,38520094:416149
x1,173:9464573,38520094
x1,173:9828573,38520094
x1,173:10394593,38520094
x1,173:10976993,38520094
x1,173:11850593,38520094
k1,173:12266743,38520094:416150
x1,173:12903743,38520094
x1,173:13267743,38520094
x1,173:13577143,38520094
x1,173:14015763,38520094
x1,173:15253363,38520094
k1,173:15669512,38520094:416149
x1,173:16197312,38520094
k1,173:16613462,38520094:416150
x1,173:17523462,38520094
k1,173:17939611,38520094:416149
x1,173:18434651,38520094
x1,173:19674071,38520094
k1,173:19674071,38520094:0
)
(1,190:3552215,39273758:16121856,491400,163800
x1,190:5013675,39273758
x1,190:6000115,39273758
x1,190:7132155,39273758
k1,173:7368927,39273758:236772
x1,173:8231607,39273758
x1,173:9323607,39273758
k1,173:9560380,39273758:236773
x1,173:9887980,39273758
x1,173:10251980,39273758
x1,173:10818000,39273758
x1,173:11145600,39273758
x1,173:11984620,39273758
k1,174:12221392,39273758:236772
x1,174:14919542,39273758
k1,174:15156314,39273758:236772
x1,174:15629514,39273758
x1,174:15902514,39273758
k1,174:16139286,39273758:236772
x1,174:16339486,39273758
x1,174:16667086,39273758
x1,174:17598926,39273758
k1,175:17835699,39273758:236773
x1,175:18527299,39273758
k1,175:18764071,39273758:236772
x1,175:19674071,39273758
k1,175:19674071,39273758:0
)
(1,190:3552215,40027422:16121856,451360,127400
x1,190:4939055,40027422
k1,175:5204824,40027422:265769
x1,175:6369624,40027422
x1,175:7607224,40027422
k1,175:7872994,40027422:265770
x1,175:8928594,40027422
k1,175:9194363,40027422:265769
x1,175:10508403,40027422
k1,175:10774172,40027422:265769
x1,175:12523192,40027422
x1,175:13178392,40027422
x1,175:14051992,40027422
k1,175:14317762,40027422:265770
x1,175:15779222,40027422
x1,175:16765662,40027422
x1,175:17897702,40027422
k1,175:18163471,40027422:265769
x1,175:19674071,40027422
k1,175:19674071,40027422:0
)
(1,190:3552215,40781086:16121856,451360,127400
x1,190:3879815,40781086
k1,175:4168162,40781086:288347
x1,175:5991802,40781086
x1,175:7815442,40781086
x1,175:8616242,40781086
x1,175:10620062,40781086
k1,176:10908409,40781086:288347
x1,176:12237009,40781086
k1,176:12525357,40781086:288348
x1,176:13216957,40781086
k1,176:13505304,40781086:288347
x1,176:14196904,40781086
k1,176:14485251,40781086:288347
x1,176:16179671,40781086
x1,176:17635671,40781086
x1,176:17981471,40781086
x1,176:19674071,40781086
k1,176:19674071,40781086:0
)
(1,190:3552215,41534750:16121856,451360,127400
x1,190:4753415,41534750
k1,176:4959645,41534750:206230
x1,176:6963465,41534750
k1,176:7166653,41534750:203188
x1,176:7530653,41534750
x1,176:7858253,41534750
k1,176:8061440,41534750:203187
x1,176:9885080,41534750
x1,176:10249080,41534750
k1,177:8061440,41534750:18200
x1,177:11068080,41534750
k1,177:11271268,41534750:203188
x1,177:12328688,41534750
x1,177:13566288,41534750
k1,177:13769476,41534750:203188
x1,177:14825076,41534750
k1,177:15028263,41534750:203187
x1,177:15719863,41534750
x1,177:16302263,41534750
x1,177:17903863,41534750
k1,177:18107051,41534750:203188
x1,177:18654871,41534750
x1,177:19455671,41534750
x1,177:19674071,41534750
k1,190:19674071,41534750:0
)
(1,190:3552215,42288414:16121856,491400,163800
x1,190:4722475,42288414
k1,177:4951971,42288414:229496
x1,177:5133971,42288414
(1,178:5133971,42288414:327600,420420,0
x1,178:5461571,42288414
)
x1,178:5643571,42288414
k1,178:5873068,42288414:229497
(1,178:5873068,42288414:327600,420420,0
x1,178:6200668,42288414
)
x1,178:6564668,42288414
k1,178:6889157,42288414:324489
x1,178:7762757,42288414
x1,178:8436157,42288414
x1,178:9309757,42288414
k1,178:9539253,42288414:229496
x1,178:10758653,42288414
k1,178:10988149,42288414:229496
x1,178:11898149,42288414
k1,178:12127646,42288414:229497
x1,178:14111446,42288414
k1,179:14340942,42288414:229496
x1,179:14704942,42288414
x1,179:15523942,42288414
k1,179:15753438,42288414:229496
x1,179:16099238,42288414
x1,179:17285878,42288414
k1,179:17515375,42288414:229497
x1,179:18425375,42288414
k1,179:18654871,42288414:229496
x1,179:18909671,42288414
x1,179:19364671,42288414
x1,179:19674071,42288414
k1,179:19674071,42288414:0
)
(1,190:3552215,43042078:16121856,451360,127400
x1,190:5335815,43042078
x1,179:5663415,43042078
k1,179:5854352,43042078:190937
x1,179:7718032,43042078
k1,179:7908968,43042078:190936
x1,179:8454968,43042078
k1,179:8645905,43042078:190937
x1,179:9452165,43042078
x1,179:10744365,43042078
k1,179:11026411,43042078:282046
x1,179:11718011,43042078
x1,179:12520631,43042078
k1,179:12711568,43042078:190937
x1,179:13039168,43042078
k1,179:13230104,43042078:190936
x1,179:14576904,43042078
k1,179:14767841,43042078:190937
x1,179:16041841,43042078
k1,179:16232778,43042078:190937
x1,179:16760578,43042078
k1,179:16951514,43042078:190936
x1,179:17279114,43042078
k1,180:17470051,43042078:190937
x1,180:18545671,43042078
x1,180:19674071,43042078
k1,180:19674071,43042078:0
)
(1,190:3552215,43795742:16121856,451360,127400
x1,190:4080015,43795742
k1,180:4357474,43795742:277459
x1,180:4685074,43795742
k1,180:4962533,43795742:277459
x1,180:5803373,43795742
x1,180:6858973,43795742
k1,180:7136432,43795742:277459
x1,180:8046432,43795742
k1,180:8323891,43795742:277459
x1,180:8687891,43795742
x1,180:9506891,43795742
k1,180:9784350,43795742:277459
x1,180:10332170,43795742
x1,180:11941050,43795742
k1,180:12218509,43795742:277459
x1,180:13456109,43795742
k1,180:13748333,43795742:292224
x1,180:14294333,43795742
k1,180:14571792,43795742:277459
x1,180:15481792,43795742
k1,180:15759251,43795742:277459
x1,180:16086851,43795742
x1,180:16414451,43795742
x1,180:16944071,43795742
x1,180:18800471,43795742
x1,180:19674071,43795742
k1,180:19674071,43795742:0
)
(1,190:3552215,44549406:16121856,451360,127400
x1,190:4098215,44549406
x1,190:4425815,44549406
x1,190:5246635,44549406
x1,190:5683435,44549406
x1,190:6011035,44549406
k1,180:6220111,44549406:209076
x1,180:6747911,44549406
k1,181:6956987,44549406:209076
x1,181:8565867,44549406
k1,181:8776807,44549406:210940
x1,181:9686807,44549406
k1,181:9895883,44549406:209076
x1,181:10532883,44549406
x1,181:11169883,44549406
x1,181:11406483,44549406
k1,181:11615559,44549406:209076
x1,181:13373679,44549406
k1,181:13582755,44549406:209076
x1,181:14856755,44549406
x1,181:15803155,44549406
k1,181:16012231,44549406:209076
x1,181:16995031,44549406
x1,181:17544671,44549406
x1,181:19674071,44549406
k1,181:19674071,44549406:0
)
(1,190:3552215,45303070:16121856,451360,127400
x1,190:4353015,45303070
x1,190:4971815,45303070
x1,190:6103855,45303070
x1,190:7141255,45303070
x1,190:7268655,45303070
k1,181:7583086,45303070:314431
x1,181:8274686,45303070
x1,181:8729686,45303070
x1,181:9348486,45303070
x1,181:10060106,45303070
k1,181:10374537,45303070:314431
x1,181:11284537,45303070
k1,181:11579762,45303070:295225
x1,181:12635362,45303070
x1,181:14311582,45303070
x1,181:14602782,45303070
x1,181:15640182,45303070
x1,181:15822182,45303070
x1,181:16622982,45303070
k1,182:16918206,45303070:295224
x1,182:18523446,45303070
k1,182:18818671,45303070:295225
x1,182:19455671,45303070
x1,182:19674071,45303070
k1,190:19674071,45303070:0
)
(1,190:3552215,46056734:16121856,451360,127400
x1,190:4935415,46056734
k1,182:5161657,46056734:226242
x1,182:6146277,46056734
x1,182:7019877,46056734
k1,182:7246120,46056734:226243
x1,182:8156120,46056734
k1,182:8382362,46056734:226242
x1,182:9073962,46056734
x1,182:9965762,46056734
x1,182:11571002,46056734
k1,182:11797244,46056734:226242
x1,182:11979244,46056734
x1,182:12343244,46056734
x1,182:13127664,46056734
x1,182:13473464,46056734
x1,182:13946664,46056734
k1,182:14172906,46056734:226242
x1,182:15011926,46056734
x1,182:15339526,46056734
x1,182:16052966,46056734
k1,182:16279209,46056734:226243
x1,182:18537829,46056734
k1,183:18764071,46056734:226242
x1,183:19674071,46056734
k1,183:19674071,46056734:0
)
(1,190:3552215,46810398:16121856,451360,127400
x1,190:4207415,46810398
x1,190:4462215,46810398
x1,190:4917215,46810398
x1,190:5829035,46810398
k1,183:6082872,46810398:253837
x1,183:7138472,46810398
k1,183:7392308,46810398:253836
x1,183:9292388,46810398
k1,183:9546225,46810398:253837
x1,183:9873825,46810398
k1,183:10127662,46810398:253837
x1,183:10675482,46810398
x1,183:12095082,46810398
k1,183:12348918,46810398:253836
x1,183:13333538,46810398
x1,183:13515538,46810398
x1,183:14316338,46810398
k1,183:14570175,46810398:253837
x1,183:15043375,46810398
x1,183:15334575,46810398
x1,183:16535775,46810398
x1,183:16954375,46810398
k1,183:17217071,46810398:262696
x1,183:17471871,46810398
x1,183:18163471,46810398
x1,183:18345471,46810398
x1,183:19674071,46810398
k1,183:19674071,46810398:0
)
(1,190:3552215,47564062:16121856,451360,127400
x1,190:3879815,47564062
k1,183:4189582,47564062:309767
x1,183:5651042,47564062
x1,183:7711282,47564062
k1,184:8043890,47564062:332608
x1,184:8589890,47564062
x1,184:9154090,47564062
k1,184:9463857,47564062:309767
x1,184:10155457,47564062
k1,184:10465224,47564062:309767
x1,184:10792824,47564062
x1,184:11120424,47564062
x1,184:11650044,47564062
x1,184:12851244,47564062
k1,184:13161011,47564062:309767
x1,184:14362211,47564062
k1,184:14671977,47564062:309766
x1,184:15035977,47564062
x1,184:15601997,47564062
x1,184:16814117,47564062
k1,184:17123884,47564062:309767
x1,184:17651684,47564062
x1,184:18454304,47564062
k1,184:18764071,47564062:309767
x1,184:19674071,47564062
k1,184:19674071,47564062:0
)
]
g1,222:19674071,23758082
)
k1,222:20263895,24413442:589824
r1,222:20263895,24413442:0,23805980,23150620
k1,222:20853719,24413442:589824
(1,222:20853719,23758082:16121856,0,23805980
[1,222:20853719,23758082:16121856,0,23805980
(1,190:20853719,24413442:16121856,451360,0
x1,190:22837519,24413442
k1,184:23154888,24413442:317369
x1,184:24174088,24413442
k1,184:24491456,24413442:317368
x1,184:25441496,24413442
k1,184:25758865,24413442:317369
x1,184:26122865,24413442
k1,185:25758865,24413442:18200
x1,185:27087465,24413442
k1,185:27404834,24413442:317369
x1,185:27952654,24413442
x1,185:29887314,24413442
k1,185:30475420,24413442:588106
x1,185:31148820,24413442
x1,185:31385420,24413442
k1,185:31702789,24413442:317369
x1,185:32685589,24413442
k1,185:33002958,24413442:317369
x1,185:33916598,24413442
x1,185:34262398,24413442
k1,185:34579766,24413442:317368
x1,185:34907366,24413442
k1,185:35224735,24413442:317369
x1,185:36207535,24413442
x1,185:36757175,24413442
x1,185:36975575,24413442
k1,190:36975575,24413442:0
)
(1,190:20853719,25167106:16121856,451360,127400
x1,190:22801119,25167106
k1,185:23107411,25167106:306292
x1,185:23435011,25167106
k1,185:23741304,25167106:306293
x1,185:24310598,25167106
x1,185:24578500,25167106
x1,185:26512431,25167106
k1,185:26827707,25167106:315276
x1,185:27129098,25167106
x1,185:27798857,25167106
x1,185:28585824,25167106
x1,185:30358501,25167106
k1,185:30913378,25167106:554877
x1,185:31404778,25167106
k1,186:31711070,25167106:306292
x1,186:32661110,25167106
k1,186:32967403,25167106:306293
x1,186:34425223,25167106
k1,186:34731515,25167106:306292
x1,186:35550515,25167106
x1,186:36975575,25167106
k1,186:36975575,25167106:0
)
(1,190:20853719,25920770:16121856,451360,127400
x1,190:22054919,25920770
k1,186:22312890,25920770:257971
x1,186:23626930,25920770
x1,186:23936330,25920770
k1,186:24194300,25920770:257970
x1,186:24485500,25920770
x1,186:24831300,25920770
x1,186:25706720,25920770
x1,186:27199120,25920770
k1,186:27457091,25920770:257971
x1,186:28658291,25920770
k1,186:28916261,25920770:257970
x1,186:29626061,25920770
x1,186:30135661,25920770
x1,186:31031101,25920770
k1,186:31441013,25920770:409912
x1,186:31932413,25920770
k1,186:32190383,25920770:257970
x1,186:32630823,25920770
k1,186:32888794,25920770:257971
x1,186:33909814,25920770
x1,186:35440434,25920770
k1,186:35698404,25920770:257970
x1,186:36062404,25920770
k1,187:35698404,25920770:-18200
x1,187:36390004,25920770
k1,187:36647975,25920770:257971
x1,187:36975575,25920770
k1,187:36975575,25920770:0
)
(1,190:20853719,26674434:16121856,451360,127400
x1,190:21601739,26674434
x1,190:22966739,26674434
x1,190:23385339,26674434
k1,187:23622825,26674434:237486
x1,187:23986825,26674434
x1,187:24296225,26674434
x1,187:25533825,26674434
k1,187:25767495,26674434:233670
x1,187:26570115,26674434
x1,187:28046135,26674434
k1,187:28279804,26674434:233669
x1,187:28916804,26674434
x1,187:29553804,26674434
x1,187:29972404,26674434
k1,187:30309411,26674434:337007
x1,187:30800811,26674434
k1,187:31034480,26674434:233669
x1,187:31474920,26674434
k1,187:31708589,26674434:233669
x1,187:33022629,26674434
k1,187:33359637,26674434:337008
x1,187:34579037,26674434
k1,187:34812706,26674434:233669
x1,187:36305106,26674434
k1,187:36538775,26674434:233669
x1,187:36975575,26674434
k1,187:36975575,26674434:0
)
(1,190:20853719,27428098:16121856,451360,127400
x1,190:21909319,27428098
x1,190:22273319,27428098
x1,190:23205159,27428098
k1,187:23452274,27428098:247115
x1,187:23889074,27428098
k1,187:24136188,27428098:247114
x1,187:24576628,27428098
k1,187:24823743,27428098:247115
x1,187:26483583,27428098
k1,188:24823743,27428098:-54600
x1,188:26610983,27428098
k1,188:26865276,27428098:254293
x1,188:28252116,27428098
k1,188:28499231,27428098:247115
x1,188:28826831,27428098
k1,188:29073946,27428098:247115
x1,188:29954826,27428098
x1,188:31738426,27428098
k1,188:31985540,27428098:247114
x1,188:33447000,27428098
x1,188:35325240,27428098
k1,188:35572355,27428098:247115
x1,188:35899955,27428098
x1,188:36227555,27428098
x1,188:36757175,27428098
x1,188:36975575,27428098
k1,190:36975575,27428098:0
)
(1,190:20853719,28181762:16121856,451360,127400
x1,190:22054919,28181762
k1,188:22263195,28181762:208276
x1,188:23245995,28181762
k1,188:23454272,28181762:208277
x1,188:24619072,28181762
k1,188:24827348,28181762:208276
x1,188:25409748,28181762
k1,188:25618024,28181762:208276
x1,188:26855624,28181762
x1,188:27984024,28181762
k1,188:28194325,28181762:210301
x1,188:29142545,28181762
x1,188:29979745,28181762
x1,188:30762345,28181762
x1,188:31035345,28181762
k1,189:31243621,28181762:208276
x1,189:32301041,28181762
x1,189:33720641,28181762
k1,189:33930942,28181762:210301
x1,189:34515162,28181762
k1,189:34723439,28181762:208277
x1,189:35633439,28181762
k1,189:35841715,28181762:208276
x1,189:36975575,28181762
k1,189:36975575,28181762:0
)
(1,190:20853719,28935426:16121856,451360,127400
x1,190:22022159,28935426
g1,189:22240559,28935426
x1,189:22768359,28935426
g1,189:22986759,28935426
x1,189:23314359,28935426
g1,189:23532759,28935426
x1,189:24409999,28935426
x1,189:25865999,28935426
k1,190:36975575,28935426:11109576
g1,190:36975575,28935426
)
(1,206:20853719,29959440:16121856,451360,127400
h1,191:20853719,29959440:655360,0,0
x1,191:24240899,29959440
k1,191:24582778,29959440:341879
x1,191:25367198,29959440
k1,191:25709078,29959440:341880
x1,191:26549918,29959440
x1,191:28535538,29959440
k1,191:28877417,29959440:341879
x1,191:29496217,29959440
x1,191:29860217,29959440
x1,191:30642817,29959440
x1,191:31625617,29959440
x1,191:32648457,29959440
k1,191:32990336,29959440:341879
x1,191:33430776,29959440
k1,191:33772656,29959440:341880
x1,191:35230476,29959440
x1,191:36306096,29959440
k1,191:36647975,29959440:341879
x1,191:36975575,29959440
k1,191:36975575,29959440:0
)
(1,206:20853719,30713104:16121856,451360,127400
x1,206:22204159,30713104
x1,206:22841159,30713104
x1,191:23478159,30713104
x1,191:23714759,30713104
k1,191:24077362,30713104:362603
x1,191:25389582,30713104
x1,191:26408782,30713104
k1,192:26771385,30713104:362603
x1,192:27135385,30713104
x1,192:28394825,30713104
k1,192:28757429,30713104:362604
x1,192:29485429,30713104
x1,192:30397249,30713104
k1,192:30759852,30713104:362603
x1,192:32035672,30713104
x1,192:33309672,30713104
k1,192:33672275,30713104:362603
x1,192:34655075,30713104
x1,192:36298535,30713104
x1,192:36975575,30713104
k1,192:36975575,30713104:0
)
(1,206:20853719,31466768:16121856,451360,127400
x1,206:21909319,31466768
k1,192:22253130,31466768:343811
x1,192:23710950,31466768
k1,192:24054760,31466768:343810
x1,192:24602580,31466768
x1,192:26042200,31466768
x1,192:27243400,31466768
x1,192:27738440,31466768
k1,192:28082251,31466768:343811
x1,192:29174251,31466768
k1,192:29518062,31466768:343811
x1,192:31560102,31466768
k1,193:31903912,31466768:343810
x1,193:32813912,31466768
x1,193:33159712,31466768
k1,193:33503523,31466768:343811
x1,193:35179743,31466768
k1,193:35847175,31466768:667432
x1,193:36975575,31466768
k1,193:36975575,31466768:0
)
(1,206:20853719,32220432:16121856,451360,127400
x1,206:21987579,32220432
k1,193:22415163,32220432:427584
x1,193:22855603,32220432
k1,193:23283187,32220432:427584
x1,193:23651555,32220432
x1,193:25374001,32220432
k1,193:26292754,32220432:918753
x1,193:27421154,32220432
k1,193:27848738,32220432:427584
x1,193:28540338,32220432
x1,193:29432138,32220432
x1,193:31037378,32220432
k1,193:31464962,32220432:427584
x1,193:31646962,32220432
x1,193:32010962,32220432
x1,193:32795382,32220432
x1,193:33141182,32220432
x1,193:33614382,32220432
k1,193:34041967,32220432:427585
x1,193:34482407,32220432
k1,194:34909991,32220432:427584
x1,194:35601591,32220432
k1,194:36029175,32220432:427584
x1,194:36393175,32220432
x1,194:36975575,32220432
k1,206:36975575,32220432:0
)
(1,206:20853719,32974096:16121856,451360,127400
x1,206:21727319,32974096
x1,206:23365319,32974096
k1,194:23815464,32974096:450145
x1,194:25491684,32974096
x1,194:27096924,32974096
k1,194:27547069,32974096:450145
x1,194:28750089,32974096
x1,194:29845729,32974096
x1,194:30264329,32974096
k1,194:30772410,32974096:508081
x1,194:31828010,32974096
k1,194:32278155,32974096:450145
x1,194:36975575,32974096
k1,206:36975575,32974096:0
)
(1,206:20853719,33727760:16121856,491400,163800
x1,206:23152379,33727760
x1,194:23388979,33727760
k1,194:23602273,33727760:213294
x1,194:25631573,33727760
k1,195:25844861,33727760:213288
x1,195:26285301,33727760
x1,195:26831301,33727760
x1,195:27177101,33727760
x1,195:27686701,33727760
x1,195:28815101,33727760
k1,195:29028394,33727760:213293
x1,195:29468834,33727760
k1,195:29682128,33727760:213294
x1,195:30592128,33727760
k1,195:30805421,33727760:213293
x1,195:33413481,33727760
x1,195:35888681,33727760
k1,195:36101975,33727760:213294
x1,195:36757175,33727760
x1,195:36975575,33727760
k1,206:36975575,33727760:0
)
(1,206:20853719,34481424:16121856,491400,163800
x1,206:22205979,34481424
x1,206:23334379,34481424
k1,195:23618329,34481424:283950
x1,195:24146129,34481424
k1,195:24430079,34481424:283950
x1,195:24866879,34481424
k1,195:25150830,34481424:283951
x1,195:25332830,34481424
(1,196:25332830,34481424:327600,420420,0
x1,196:25660430,34481424
)
x1,196:25842430,34481424
k1,196:26126380,34481424:283950
(1,196:26126380,34481424:327600,420420,0
x1,196:26453980,34481424
)
x1,196:26817980,34481424
k1,196:27305830,34481424:487850
x1,196:28097530,34481424
x1,196:28734530,34481424
k1,196:29018480,34481424:283950
x1,196:29346080,34481424
k1,196:29630031,34481424:283951
x1,196:30578251,34481424
x1,196:31087851,34481424
x1,196:31743051,34481424
k1,196:32027001,34481424:283950
x1,196:33546701,34481424
k1,196:33830585,34481424:283884
x1,196:34449385,34481424
x1,196:35122785,34481424
k1,196:35406735,34481424:283950
x1,196:36975575,34481424
k1,196:36975575,34481424:0
)
(1,206:20853719,35235088:16121856,451360,127400
x1,206:21545319,35235088
x1,196:22509919,35235088
k1,196:22785914,35235088:275995
x1,196:23859714,35235088
k1,197:24135708,35235088:275994
x1,197:24463308,35235088
k1,197:24739303,35235088:275995
x1,197:25831303,35235088
x1,197:26723103,35235088
k1,197:26999097,35235088:275994
x1,197:27526897,35235088
k1,197:27802892,35235088:275995
x1,197:28967692,35235088
x1,197:29695692,35235088
x1,197:30278092,35235088
x1,197:31406492,35235088
k1,197:31682486,35235088:275994
x1,197:32046486,35235088
x1,197:32612506,35235088
k1,197:32888501,35235088:275995
x1,197:33328941,35235088
x1,197:33874941,35235088
x1,197:34220741,35235088
x1,197:35640341,35235088
k1,197:35916335,35235088:275994
x1,197:36757175,35235088
x1,197:36975575,35235088
k1,206:36975575,35235088:0
)
(1,206:20853719,35988752:16121856,451360,0
x1,206:21909319,35988752
k1,197:22145345,35988752:236026
x1,197:22836945,35988752
k1,197:23072971,35988752:236026
x1,197:23982971,35988752
k1,197:24218998,35988752:236027
x1,197:24766818,35988752
x1,197:26441218,35988752
k1,197:26677244,35988752:236026
x1,197:27878444,35988752
x1,197:28864884,35988752
k1,197:29100910,35988752:236026
x1,197:29974510,35988752
k1,198:29100910,35988752:18200
x1,198:30829910,35988752
k1,198:31065936,35988752:236026
x1,198:31593736,35988752
k1,198:31829763,35988752:236027
x1,198:32739763,35988752
k1,198:32975789,35988752:236026
x1,198:33649189,35988752
x1,198:34399029,35988752
x1,198:35310849,35988752
k1,198:35546875,35988752:236026
x1,198:36757175,35988752
x1,198:36975575,35988752
k1,206:36975575,35988752:0
)
(1,206:20853719,36742416:16121856,491400,163800
x1,206:21838339,36742416
x1,206:22275139,36742416
x1,206:22602739,36742416
k1,198:22884201,36742416:281462
x1,198:23357401,36742416
x1,198:23685001,36742416
x1,198:24287421,36742416
x1,198:24833421,36742416
x1,198:25779821,36742416
x1,198:26653421,36742416
k1,198:26934884,36742416:281463
x1,198:28463684,36742416
x1,198:29118884,36742416
k1,198:29400346,36742416:281462
x1,198:31975646,36742416
k1,198:32257045,36742416:281399
x1,198:33119725,36742416
x1,198:34211725,36742416
k1,198:34493188,36742416:281463
x1,198:34675188,36742416
(1,199:34675188,36742416:327600,420420,0
x1,199:35002788,36742416
)
x1,199:35366788,36742416
k1,199:35847175,36742416:480387
x1,199:36975575,36742416
k1,199:36975575,36742416:0
)
(1,206:20853719,37496080:16121856,533465,127400
x1,206:21694559,37496080
x1,206:22750159,37496080
k1,199:23052609,37496080:302450
x1,199:23493049,37496080
k1,199:23795498,37496080:302449
x1,199:24071774,37496080
x1,199:24649441,37496080
x1,199:25386176,37496080
x1,199:25626142,37496080
k1,199:26085441,37496080:459299
x1,199:26633261,37496080
x1,199:27747101,37496080
x1,199:28620701,37496080
k1,199:28923151,37496080:302450
x1,199:29250751,37496080
k1,199:29553200,37496080:302449
x1,199:30865420,37496080
x1,199:31193020,37496080
x1,199:31921020,37496080
x1,199:32357820,37496080
x1,199:32685420,37496080
k1,200:32987870,37496080:302450
x1,200:33515670,37496080
k1,200:33818119,37496080:302449
x1,200:34402339,37496080
x1,200:35314159,37496080
k1,200:35616609,37496080:302450
$1,200:35616609,37496080
x1,200:36271971,37496080
(1,200:36271971,37258255:703604,295640,54614
x1,200:36942807,37258255
)
$1,200:36975575,37496080
k1,206:36975575,37496080:0
)
(1,206:20853719,38249744:16121856,451360,127400
x1,206:21436119,38249744
k1,200:21681043,38249744:244924
x1,200:23501043,38249744
k1,200:23745967,38249744:244924
x1,200:24655967,38249744
k1,200:24900891,38249744:244924
x1,200:25264891,38249744
x1,200:25830911,38249744
x1,200:26777311,38249744
x1,200:27013911,38249744
k1,200:27258835,38249744:244924
x1,200:27622835,38249744
x1,200:27950435,38249744
k1,200:28195359,38249744:244924
x1,200:28741359,38249744
x1,200:29835179,38249744
k1,200:30080103,38249744:244924
x1,200:31372303,38249744
x1,200:31900103,38249744
k1,200:32145027,38249744:244924
x1,200:33712047,38249744
k1,200:33956971,38249744:244924
x1,200:34504791,38249744
x1,200:36202851,38249744
k1,201:36447775,38249744:244924
x1,201:36975575,38249744
k1,201:36975575,38249744:0
)
(1,206:20853719,39003408:16121856,533465,127400
x1,206:21437939,39003408
x1,206:22349759,39003408
k1,201:22611419,39003408:261660
$1,201:22611419,39003408
x1,201:23266781,39003408
(1,201:23266781,38765583:294003,295640,0
x1,201:23528016,38765583
)
$1,201:23560784,39003408
k1,201:23822444,39003408:261660
x1,201:24333864,39003408
x1,201:24661464,39003408
x1,201:25480464,39003408
x1,201:26062864,39003408
x1,201:27233124,39003408
k1,201:27654103,39003408:420979
x1,201:28782503,39003408
k1,201:29044163,39003408:261660
x1,201:30465583,39003408
k1,201:30727243,39003408:261660
x1,201:31167683,39003408
k1,201:31429343,39003408:261660
x1,201:32034674,39003408
x1,201:33139775,39003408
k1,202:33413989,39003408:274214
x1,202:34452117,39003408
k1,202:34726332,39003408:274215
x1,202:35228652,39003408
x1,202:36735609,39003408
x1,202:36975575,39003408
k1,202:36975575,39003408:0
)
(1,206:20853719,39757072:16121856,451360,127400
x1,206:21144919,39757072
x1,206:21490719,39757072
x1,206:22366139,39757072
k1,202:22679211,39757072:313072
x1,202:23698411,39757072
k1,202:24011483,39757072:313072
x1,202:24451923,39757072
k1,202:24764995,39757072:313072
x1,202:25092595,39757072
k1,202:25405667,39757072:313072
x1,202:25769667,39757072
x1,202:26373907,39757072
x1,202:26814347,39757072
x1,202:27651547,39757072
k1,202:27964619,39757072:313072
x1,202:28692619,39757072
x1,202:29129419,39757072
x1,202:29711819,39757072
x1,202:30585419,39757072
k1,202:30898491,39757072:313072
x1,202:32409091,39757072
k1,202:32745831,39757072:336740
x1,202:33801431,39757072
k1,202:34114503,39757072:313072
x1,202:35024503,39757072
k1,202:35337575,39757072:313072
x1,202:36975575,39757072
k1,202:36975575,39757072:0
)
(1,206:20853719,40510736:16121856,451360,127400
x1,206:21439759,40510736
x1,206:22506279,40510736
x1,206:23707479,40510736
x1,206:23944079,40510736
k1,203:24207907,40510736:263828
x1,203:24753907,40510736
x1,203:25612947,40510736
k1,203:25876775,40510736:263828
x1,203:26240775,40510736
x1,203:26550175,40510736
k1,203:26814002,40510736:263827
x1,203:27361822,40510736
x1,203:27725822,40510736
x1,203:29272822,40510736
k1,203:29536650,40510736:263828
x1,203:30122690,40510736
k1,203:30386518,40510736:263828
x1,203:31769718,40510736
k1,203:32044903,40510736:275185
x1,203:32849343,40510736
x1,203:34086943,40510736
x1,203:34614743,40510736
k1,203:34889927,40510736:275184
x1,203:35945527,40510736
k1,203:36209355,40510736:263828
x1,203:36757175,40510736
x1,203:36975575,40510736
k1,206:36975575,40510736:0
)
(1,206:20853719,41264400:16121856,451360,127400
x1,206:21508919,41264400
x1,206:21982119,41264400
x1,206:23128719,41264400
k1,203:23408432,41264400:279713
x1,203:24354832,41264400
x1,203:25337632,41264400
k1,203:25617345,41264400:279713
x1,203:27056965,41264400
k1,203:27532104,41264400:475139
x1,203:28214604,41264400
x1,203:29308424,41264400
k1,204:29588138,41264400:279714
x1,204:31107838,41264400
k1,204:31387489,41264400:279651
x1,204:32679689,41264400
x1,204:33207489,41264400
k1,204:33487202,41264400:279713
x1,204:35054222,41264400
k1,204:35333935,41264400:279713
x1,204:36975575,41264400
k1,204:36975575,41264400:0
)
(1,206:20853719,42018064:16121856,451360,127400
x1,206:21763719,42018064
k1,204:21978512,42018064:214793
x1,204:23112372,42018064
k1,204:23327165,42018064:214793
x1,204:23874985,42018064
x1,204:25314605,42018064
x1,204:26515805,42018064
x1,204:26752405,42018064
k1,204:26967198,42018064:214793
x1,204:28022798,42018064
k1,204:28237591,42018064:214793
x1,204:30032111,42018064
k1,204:30246903,42018064:214792
x1,204:31156903,42018064
k1,204:31371696,42018064:214793
x1,204:32865916,42018064
k1,204:33080709,42018064:214793
x1,204:33335509,42018064
x1,204:33790509,42018064
x1,204:34099909,42018064
k1,204:34314702,42018064:214793
x1,204:34678702,42018064
k1,205:34314702,42018064:-18200
x1,205:35006302,42018064
k1,205:35221095,42018064:214793
x1,205:35805315,42018064
x1,205:36975575,42018064
k1,205:36975575,42018064:0
)
(1,206:20853719,42771728:16121856,451360,127400
x1,206:21381519,42771728
g1,205:21599919,42771728
x1,205:22801119,42771728
x1,205:23347119,42771728
x1,205:24803119,42771728
k1,206:36975575,42771728:12172456
g1,206:36975575,42771728
)
(1,222:20853719,43795742:16121856,491400,163800
h1,207:20853719,43795742:655360,0,0
x1,207:22109679,43795742
k1,207:22529889,43795742:420210
x1,207:23441709,43795742
x1,207:23969509,43795742
x1,207:24919549,43795742
k1,207:25339758,43795742:420209
x1,207:25812958,43795742
x1,207:26724778,43795742
k1,207:27144988,43795742:420210
x1,207:27326988,43795742
(1,207:27326988,43795742:327600,420420,0
x1,207:27654588,43795742
)
x1,207:27836588,43795742
k1,207:28256797,43795742:420209
x1,207:28729997,43795742
x1,207:29002997,43795742
k1,207:29423207,43795742:420210
x1,207:30114807,43795742
x1,207:32198707,43795742
k1,207:32618916,43795742:420209
x1,207:33459756,43795742
x1,207:33896556,43795742
x1,207:34224156,43795742
k1,207:34644366,43795742:420210
x1,207:35699966,43795742
k1,207:36120175,43795742:420209
x1,207:36757175,43795742
x1,207:36975575,43795742
k1,222:36975575,43795742:0
)
(1,222:20853719,44549406:16121856,451360,127400
x1,222:21763719,44549406
x1,222:22182319,44549406
k1,208:22454997,44549406:272678
x1,208:22882697,44549406
x1,208:23337697,44549406
x1,208:23847297,44549406
x1,208:24302297,44549406
x1,208:25175897,44549406
k1,208:25338728,44549406:162831
x1,208:26248728,44549406
k1,208:26411560,44549406:162832
x1,208:28235200,44549406
x1,208:30692200,44549406
k1,208:30855032,44549406:162832
x1,208:31694052,44549406
x1,208:32240052,44549406
x1,208:33368452,44549406
k1,208:33531283,44549406:162831
x1,208:34059083,44549406
k1,208:34221915,44549406:162832
x1,208:36520575,44549406
x1,208:36975575,44549406
k1,222:36975575,44549406:0
)
(1,222:20853719,45303070:16121856,491400,163800
x1,222:22859359,45303070
x1,208:23186959,45303070
k1,208:23514898,45303070:327939
x1,208:24716098,45303070
x1,208:25061898,45303070
x1,208:25760778,45303070
k1,209:26088716,45303070:327938
x1,209:26270716,45303070
(1,209:26270716,45303070:327600,420420,0
x1,209:26598316,45303070
)
x1,209:26925916,45303070
(1,209:26925916,45303070:655200,420420,0
x1,209:27581116,45303070
)
x1,209:27945116,45303070
k1,209:28300439,45303070:355323
x1,209:28773639,45303070
x1,209:29046639,45303070
k1,209:29374578,45303070:327939
x1,209:30286398,45303070
x1,209:30834218,45303070
x1,209:31747858,45303070
x1,209:32639658,45303070
k1,210:32967596,45303070:327938
x1,210:33877596,45303070
k1,210:34205535,45303070:327939
x1,210:34569535,45303070
x1,210:35646975,45303070
x1,210:36975575,45303070
k1,210:36975575,45303070:0
)
(1,222:20853719,46056734:16121856,451360,127400
x1,222:21563519,46056734
x1,222:22801119,46056734
x1,222:23532759,46056734
k1,210:23841969,46056734:309210
x1,210:24205969,46056734
x1,210:24533569,46056734
k1,210:24842778,46056734:309209
x1,210:25170378,46056734
k1,210:25479588,46056734:309210
x1,210:26207588,46056734
x1,210:27083008,46056734
k1,210:27392217,46056734:309209
x1,210:28233057,46056734
x1,210:28542457,46056734
x1,210:29474297,46056734
x1,210:30202297,46056734
k1,210:30511507,46056734:309210
x1,210:32116747,46056734
k1,210:32425956,46056734:309209
x1,210:33299556,46056734
x1,210:34154956,46056734
k1,210:34464166,46056734:309210
x1,210:35010166,46056734
k1,210:35319375,46056734:309209
x1,210:36629775,46056734
k1,211:35319375,46056734:-18200
x1,211:36975575,46056734
k1,211:36975575,46056734:0
)
(1,222:20853719,46810398:16121856,451360,127400
x1,222:21763719,46810398
k1,211:22050634,46810398:286915
x1,211:24034434,46810398
k1,211:24321348,46810398:286914
x1,211:25196768,46810398
x1,211:25635388,46810398
x1,211:26583608,46810398
k1,211:26870523,46810398:286915
x1,211:27820563,46810398
k1,211:28107477,46810398:286914
x1,211:28435077,46810398
k1,211:28721992,46810398:286915
x1,211:29269812,46810398
x1,211:30944212,46810398
k1,211:31231126,46810398:286914
x1,211:32213926,46810398
x1,211:33633526,46810398
k1,211:33920441,46810398:286915
x1,211:34905061,46810398
x1,211:35778661,46810398
k1,211:36065575,46810398:286914
x1,211:36975575,46810398
k1,211:36975575,46810398:0
)
(1,222:20853719,47564062:16121856,451360,127400
x1,222:21545319,47564062
x1,211:22437119,47564062
x1,211:24042359,47564062
k1,211:24205905,47564062:163546
x1,211:24387905,47564062
x1,211:24751905,47564062
x1,211:25536325,47564062
x1,211:25882125,47564062
x1,211:26355325,47564062
k1,212:26518871,47564062:163546
x1,212:27574471,47564062
k1,212:27738017,47564062:163546
x1,212:28613437,47564062
x1,212:29601697,47564062
k1,212:29765243,47564062:163546
x1,212:30311243,47564062
x1,212:30839043,47564062
x1,212:31275843,47564062
x1,212:32622643,47564062
x1,212:33405243,47564062
x1,212:33678243,47564062
k1,212:33841789,47564062:163546
x1,212:35265029,47564062
k1,212:35428575,47564062:163546
x1,212:35610575,47564062
x1,212:35938175,47564062
x1,212:36757175,47564062
x1,212:36975575,47564062
k1,222:36975575,47564062:0
)
]
g1,222:36975575,23758082
)
)
]
(1,222:3552215,49431838:33423360,0,0
(1,222:3552215,49431838:33423360,0,0
(1,222:3552215,49431838:0,0,0
g1,222:3552215,49431838
)
k1,222:19936295,49431838:16384080
g1,222:20591495,49431838
k1,222:36975575,49431838:16384080
)
)
]
]
]
!69391
}1
!10
{2
[1,318:4736286,49431838:32239289,44695552,0
(1,318:4736286,4736286:0,0,0
[1,318:0,4736286:0,0,0
(1,318:0,0:0,0,0
(1,318:0,4736286:0,0,0
k1,318:0,4736286:4736286
)
g1,318:0,0
)
]
)
[1,318:4736286,4736286:0,0,0
(1,318:4736286,672809:0,0,0
k1,318:4736286,672809:1249852
)
]
[1,318:4736286,49431838:32239289,44695552,0
[1,318:3552215,49431838:33423360,48693248,0
[1,318:3552215,2376990:33423360,1638400,0
(1,318:3552215,2376990:33423360,420420,0
(1,318:3552215,2376990:33423360,420420,0
k1,318:35992775,2376990:32440560
g1,318:36647975,2376990
x1,318:36975575,2376990
)
)
]
[1,318:3552215,47465758:33423360,44040192,0
[1,157:3552215,27131397:33423360,23705831,0
[1,157:3552215,27131397:33423360,23705831,0
(1,137:3552215,18808326:33423360,15382760,0
g1,137:3552215,18808326
h1,136:3552215,18808326:0,0,0
(1,136:3552215,18808326:33423360,15382760,0
(1,136:3552215,18808326:33424354,15382798,0
(1,136:3552215,18808326:33424354,15382798,0
(1,136:3552215,18808326:0,15382798,0
(1,136:3552215,18808326:0,25575947,0
(1,136:3552215,18808326:55572430,25575947,0
)
k1,136:3552213,18808326:-55572432
)
)
g1,136:36976569,18808326
)
)
)
g1,137:36975575,18808326
g1,137:36975575,18808326
)
(1,155:3552215,26774224:33423360,7310538,226101
g1,155:3552215,26774224
h1,155:3552215,26774224:0,0,0
g1,155:3552215,26774224
[1,155:3552215,26774224:33423360,7310538,226101
(1,155:3552215,19991248:33423360,527562,163800
h1,155:3552215,19991248:0,0,0
x1,155:4912665,19991248
k1,155:5113164,19991248:200499
x1,155:5622764,19991248
k1,155:5905014,19991248:282250
r1,318:5905014,19991248:0,691362,163800
k1,155:5905014,19991248:0
x1,155:7442914,19991248
k1,155:7643414,19991248:200500
x1,155:8171214,19991248
k1,155:8371713,19991248:200499
x1,155:9281713,19991248
k1,155:9482212,19991248:200499
x1,155:10537812,19991248
x1,155:11285832,19991248
k1,155:11571066,19991248:285234
x1,155:12408266,19991248
k1,155:12608765,19991248:200499
x1,155:13737165,19991248
k1,155:13937665,19991248:200500
x1,155:15284465,19991248
x1,155:18016285,19991248
k1,155:18216784,19991248:200499
x1,155:20786624,19991248
k1,155:21071857,19991248:285233
x1,155:21563257,19991248
k1,155:21763739,19991248:200482
x1,155:23876759,19991248
x1,155:24113359,19991248
k1,155:24313858,19991248:200499
x1,155:25369458,19991248
k1,155:25569958,19991248:200500
x1,155:27593798,19991248
k1,155:27794297,19991248:200499
x1,155:28158297,19991248
x1,155:29705297,19991248
k1,155:29905797,19991248:200500
x1,155:31729437,19991248
x1,155:33334677,19991248
k1,155:33535176,19991248:200499
x1,155:34863776,19991248
k1,155:35064276,19991248:200500
x1,155:35755876,19991248
k1,155:35956375,19991248:200499
x1,155:36975575,19991248
k1,155:36975575,19991248:0
)
(1,155:3552215,20744912:33423360,491520,187504
x1,155:3857368,20744912
$1,155:3857368,20744912
k1,155:4106781,20744912:249413
x1,155:4547221,20744912
k1,155:4796633,20744912:249412
x1,155:6800453,20744912
k1,155:7049866,20744912:249413
x1,155:7413866,20744912
x1,155:7741466,20744912
k1,155:7990879,20744912:249413
x1,155:9814519,20744912
x1,155:10178519,20744912
x1,155:10997519,20744912
k1,155:11246932,20744912:249413
x1,155:13541952,20744912
k1,155:13791364,20744912:249412
x1,155:14846964,20744912
k1,155:15096377,20744912:249413
x1,155:17358637,20744912
k1,155:17608050,20744912:249413
x1,155:18938470,20744912
k1,155:19187882,20744912:249412
x1,155:20097882,20744912
k1,155:20347295,20744912:249413
x1,155:21038895,20744912
x1,155:21930695,20744912
x1,155:23535935,20744912
k1,155:23785348,20744912:249413
x1,155:24331348,20744912
x1,155:25461568,20744912
x1,155:25934768,20744912
k1,155:26184180,20744912:249412
$1,155:26184180,20744912
x1,155:26875951,20744912
k1,155:26985175,20744912:109224
x1,155:27368151,20744912
(1,155:27368151,20843215:583455,197518,89201
x1,155:27918838,20843215
)
x1,155:28133651,20744912
$1,155:28133651,20744912
x1,155:28315651,20744912
k1,155:28699890,20744912:384239
x1,155:29828290,20744912
k1,155:30077702,20744912:249412
x1,155:33100722,20744912
x1,155:35120922,20744912
k1,155:35370335,20744912:249413
x1,155:36975575,20744912
k1,155:36975575,20744912:0
)
(1,155:3552215,21498576:33423360,491400,163800
x1,155:3989015,21498576
k1,155:4233806,21498576:244791
x1,155:6148446,21498576
k1,155:6393237,21498576:244791
x1,155:7376037,21498576
k1,155:7620829,21498576:244792
x1,155:8769249,21498576
x1,155:9042249,21498576
k1,155:9287040,21498576:244791
x1,155:9614640,21498576
k1,155:9859431,21498576:244791
x1,155:11826851,21498576
k1,155:12071642,21498576:244791
x1,155:14039062,21498576
k1,155:14283853,21498576:244791
x1,155:16249453,21498576
x1,155:16486053,21498576
k1,155:16730845,21498576:244792
x1,155:17276845,21498576
x1,155:17841045,21498576
k1,155:18085836,21498576:244791
x1,155:18449836,21498576
x1,155:20624736,21498576
x1,155:20861336,21498576
k1,155:21106127,21498576:244791
x1,155:21433727,21498576
x1,155:21761327,21498576
x1,155:23492147,21498576
k1,155:23736938,21498576:244791
x1,155:25556938,21498576
k1,155:25801729,21498576:244791
x1,155:26711729,21498576
k1,155:26956521,21498576:244792
x1,155:29582781,21498576
k1,155:29827572,21498576:244791
x1,155:31940592,21498576
k1,155:32185383,21498576:244791
$1,155:32185383,21498576
x1,155:32568359,21498576
(1,155:32568359,21596879:322220,318577,0
x1,155:32857811,21596879
)
$1,155:32890579,21498576
x1,155:33072579,21498576
k1,155:33442953,21498576:370374
x1,155:34316553,21498576
k1,155:34561344,21498576:244791
x1,155:35689744,21498576
k1,155:35934535,21498576:244791
x1,155:36975575,21498576
k1,155:36975575,21498576:0
)
(1,155:3552215,22252240:33423360,451360,127400
x1,155:4280215,22252240
x1,155:5597895,22252240
k1,155:5868416,22252240:270521
x1,155:6742016,22252240
x1,155:7779416,22252240
k1,155:8226980,22252240:447564
x1,155:9355380,22252240
k1,155:9625902,22252240:270522
x1,155:10317502,22252240
x1,155:11209302,22252240
x1,155:12814542,22252240
k1,155:13085063,22252240:270521
x1,155:15487463,22252240
k1,155:15757984,22252240:270521
$1,155:15757984,22252240
x1,155:16177219,22252240
$1,155:16179645,22252240
k1,155:16450167,22252240:270522
x1,155:17505767,22252240
k1,155:17776288,22252240:270521
x1,155:18686288,22252240
k1,155:18956809,22252240:270521
x1,155:20380049,22252240
k1,155:20650570,22252240:270521
x1,155:23526170,22252240
k1,155:23796692,22252240:270522
$1,155:23796692,22252240
x1,155:24171173,22252240
$1,155:24194686,22252240
k1,155:24465207,22252240:270521
x1,155:24993007,22252240
k1,155:25263528,22252240:270521
x1,155:25591128,22252240
k1,155:25861650,22252240:270522
x1,155:26702490,22252240
x1,155:27011890,22252240
x1,155:28671730,22252240
k1,155:28942251,22252240:270521
x1,155:30547491,22252240
k1,155:30818012,22252240:270521
x1,155:33482492,22252240
k1,155:33753014,22252240:270522
x1,155:34628434,22252240
k1,155:34898955,22252240:270521
x1,155:36975575,22252240
k1,155:36975575,22252240:0
)
(1,155:3552215,23005904:33423360,491400,163800
x1,155:3879815,23005904
x1,155:5263015,23005904
k1,155:5478205,23005904:215190
x1,155:6808625,23005904
k1,155:7023816,23005904:215191
x1,155:8543516,23005904
k1,155:8758703,23005904:215187
x1,155:9459403,23005904
x1,155:12127523,23005904
k1,155:12342711,23005904:215188
x1,155:13181731,23005904
x1,155:15571391,23005904
k1,155:15786581,23005904:215190
x1,155:16150581,23005904
x1,155:16478181,23005904
k1,155:16693371,23005904:215190
x1,155:18626211,23005904
x1,155:19956631,23005904
k1,155:20171822,23005904:215191
x1,155:22246622,23005904
x1,155:22483222,23005904
k1,155:22698412,23005904:215190
x1,155:24118012,23005904
x1,155:25519412,23005904
k1,155:25809543,23005904:290131
x1,155:26937943,23005904
k1,155:27153133,23005904:215190
x1,155:29229753,23005904
k1,155:29444944,23005904:215191
x1,155:31847344,23005904
k1,155:32062534,23005904:215190
x1,155:32502974,23005904
k1,155:32718165,23005904:215191
x1,155:35486385,23005904
k1,155:35701575,23005904:215190
x1,155:36975575,23005904
k1,155:36975575,23005904:0
)
(1,155:3552215,23759568:33423360,491400,163800
x1,155:5375855,23759568
x1,155:6722655,23759568
x1,155:7832855,23759568
k1,155:8115193,23759568:282338
x1,155:9170793,23759568
k1,155:9453131,23759568:282338
x1,155:12168571,23759568
x1,155:13078571,23759568
x1,155:13533571,23759568
x1,155:14445391,23759568
k1,155:14727729,23759568:282338
x1,155:17574209,23759568
k1,155:18057224,23759568:483015
x1,155:18858024,23759568
k1,155:19140362,23759568:282338
x1,155:21215162,23759568
k1,155:21513484,23759568:298322
x1,155:23124184,23759568
x1,155:23779384,23759568
x1,155:24964204,23759568
x1,155:25291804,23759568
k1,155:25574143,23759568:282339
x1,155:26666143,23759568
x1,155:28797363,23759568
k1,155:29079701,23759568:282338
x1,155:31631341,23759568
k1,155:31913679,23759568:282338
x1,155:32241279,23759568
x1,155:32568879,23759568
x1,155:33098499,23759568
k1,155:33380837,23759568:282338
x1,155:34072437,23759568
k1,155:34354775,23759568:282338
x1,155:36975575,23759568
k1,155:36975575,23759568:0
)
(1,155:3552215,24513232:33423360,491520,187504
x1,155:5139255,24513232
k1,155:5366105,24513232:226850
x1,155:6863965,24513232
k1,155:7090816,24513232:226851
x1,155:9755296,24513232
k1,155:9982146,24513232:226850
x1,155:10821166,24513232
x1,155:13210826,24513232
k1,155:13437677,24513232:226851
x1,155:13983677,24513232
x1,155:14547877,24513232
k1,155:14774727,24513232:226850
x1,155:15684727,24513232
k1,155:15911578,24513232:226851
x1,155:16894378,24513232
x1,155:19515178,24513232
x1,155:20315978,24513232
x1,155:23502798,24513232
x1,155:25468398,24513232
x1,155:25704998,24513232
k1,155:25931848,24513232:226850
x1,155:27169448,24513232
k1,155:27396298,24513232:226850
$1,155:27396298,24513232
x1,155:27914396,24513232
(1,155:27914396,24611535:461560,303558,89201
x1,155:28316679,24611535
)
x1,155:29118017,24513232
k1,155:29227241,24513232:109224
x1,155:29566541,24513232
x1,155:29857812,24513232
$1,155:29857812,24513232
x1,155:30039812,24513232
k1,155:30356364,24513232:316552
x1,155:31484764,24513232
k1,155:31711614,24513232:226850
x1,155:32257614,24513232
x1,155:34168614,24513232
k1,155:34395465,24513232:226851
x1,155:34977865,24513232
x1,155:35505665,24513232
k1,155:35732515,24513232:226850
x1,155:36975575,24513232
k1,155:36975575,24513232:0
)
(1,155:3552215,25266896:33423360,451360,127400
x1,155:4098215,25266896
k1,155:4296716,25266896:198501
x1,155:5206716,25266896
k1,155:5405217,25266896:198501
x1,155:6388017,25266896
x1,155:8719437,25266896
k1,155:8917937,25266896:198500
x1,155:9973537,25266896
k1,155:10172038,25266896:198501
x1,155:11742698,25266896
k1,155:11941199,25266896:198501
x1,155:12851199,25266896
k1,155:13049700,25266896:198501
x1,155:13741300,25266896
x1,155:15473940,25266896
k1,155:15672440,25266896:198500
x1,155:16891840,25266896
k1,155:17090341,25266896:198501
x1,155:18582741,25266896
k1,155:18781242,25266896:198501
x1,155:19472842,25266896
k1,155:19671343,25266896:198501
x1,155:20326543,25266896
x1,155:21165563,25266896
k1,155:21364063,25266896:198500
x1,155:23497103,25266896
k1,155:23695604,25266896:198501
x1,155:24023204,25266896
k1,155:24221705,25266896:198501
x1,155:27066365,25266896
k1,155:27350932,25266896:284567
x1,155:28652232,25266896
k1,155:28850733,25266896:198501
x1,155:29724333,25266896
x1,155:30474173,25266896
k1,155:30672673,25266896:198500
x1,155:32148693,25266896
k1,155:32347194,25266896:198501
x1,155:34312794,25266896
x1,155:34807834,25266896
k1,155:35006335,25266896:198501
x1,155:36975575,25266896
k1,155:36975575,25266896:0
)
(1,155:3552215,26020560:33423360,491400,163800
x1,155:3879815,26020560
x1,155:4207415,26020560
x1,155:4737035,26020560
k1,155:4989252,26020560:252217
x1,155:6319672,26020560
k1,155:6571888,26020560:252216
x1,155:7727588,26020560
k1,155:7979805,26020560:252217
x1,155:8161805,26020560
(1,155:8161805,26020560:327600,420420,0
x1,155:8489405,26020560
)
x1,155:8853405,26020560
k1,155:9114076,26020560:260671
x1,155:11008696,26020560
k1,155:11260913,26020560:252217
x1,155:12995373,26020560
k1,155:13247590,26020560:252217
x1,155:14667190,26020560
k1,155:14919406,26020560:252216
x1,155:15359846,26020560
k1,155:15612063,26020560:252217
x1,155:16740463,26020560
k1,155:16992680,26020560:252217
x1,155:18377700,26020560
k1,155:18638371,26020560:260671
x1,155:19693971,26020560
k1,155:19946188,26020560:252217
x1,155:20858008,26020560
k1,155:21110224,26020560:252216
x1,155:22844684,26020560
k1,155:23096901,26020560:252217
x1,155:25923361,26020560
k1,155:26175578,26020560:252217
x1,155:26503178,26020560
x1,155:26830778,26020560
x1,155:28561598,26020560
k1,155:28813815,26020560:252217
x1,155:29869415,26020560
k1,155:30121631,26020560:252216
x1,155:31031631,26020560
k1,155:31283848,26020560:252217
x1,155:31975448,26020560
x1,155:33708088,26020560
k1,155:33960305,26020560:252217
x1,155:35454525,26020560
k1,155:35847175,26020560:392650
x1,155:36975575,26020560
k1,155:36975575,26020560:0
)
(1,155:3552215,26774224:33423360,451360,226101
x1,155:4462215,26774224
x1,155:4917215,26774224
x1,155:5829035,26774224
g1,155:6047435,26774224
x1,155:7103035,26774224
g1,155:7321435,26774224
x1,155:8559035,26774224
g1,155:8777435,26774224
x1,155:9652855,26774224
g1,155:9871255,26774224
x1,155:10420895,26774224
x1,155:12841495,26774224
g1,155:13059895,26774224
x1,155:14461295,26774224
x1,155:16244895,26774224
x1,155:16517895,26774224
g1,155:16736295,26774224
x1,155:18601795,26774224
g1,155:18820195,26774224
x1,155:19695615,26774224
g1,155:19914015,26774224
x1,155:20460015,26774224
g1,155:20678415,26774224
x1,155:21806815,26774224
g1,155:22025215,26774224
x1,155:22753215,26774224
x1,155:22935215,26774224
r1,318:22935215,26774224:0,226101,226101
k1,155:36975575,26774224:14040360
g1,155:36975575,26774224
)
]
g1,155:36975575,26774224
g1,155:36975575,26774224
)
]
]
(1,318:3552215,29097477:33423360,655360,18368281
r1,318:3552215,29097477:0,18368281,18368281
(1,318:3552215,28442117:16121856,0,19023641
[1,318:3552215,28442117:16121856,0,19023641
(1,222:3552215,29097477:16121856,491400,163800
x1,222:4680615,29097477
k1,212:4865440,29097477:184825
x1,212:5447840,29097477
k1,212:5632664,29097477:184824
x1,212:6327904,29097477
k1,212:6512729,29097477:184825
x1,212:7531929,29097477
x1,212:7895929,29097477
x1,212:8787729,29097477
x1,212:9464769,29097477
k1,212:9744777,29097477:280008
x1,212:10545577,29097477
x1,212:11091577,29097477
x1,212:12638577,29097477
k1,213:12823402,29097477:184825
x1,213:14097402,29097477
k1,213:14282226,29097477:184824
x1,213:15892926,29097477
x1,213:16548126,29097477
x1,213:17732946,29097477
x1,213:18060546,29097477
k1,213:18245371,29097477:184825
x1,213:19674071,29097477
k1,213:19674071,29097477:0
)
(1,222:3552215,29851141:16121856,491400,163800
x1,222:4280215,29851141
x1,222:4644215,29851141
x1,222:5246635,29851141
x1,222:6775435,29851141
k1,213:7071924,29851141:296489
x1,213:8203964,29851141
x1,213:9623564,29851141
k1,213:9920053,29851141:296489
x1,213:10102053,29851141
(1,214:10102053,29851141:655200,420420,0
x1,214:10757253,29851141
)
x1,214:11084853,29851141
(1,214:11084853,29851141:655200,420420,0
x1,214:11740053,29851141
)
x1,214:12104053,29851141
k1,214:12420064,29851141:316011
x1,214:13479304,29851141
k1,215:13775793,29851141:296489
x1,215:14649393,29851141
x1,215:15504793,29851141
k1,215:15801282,29851141:296489
x1,215:17812382,29851141
k1,215:18108871,29851141:296489
x1,215:19346471,29851141
x1,215:19674071,29851141
k1,215:19674071,29851141:0
)
(1,222:3552215,30604805:16121856,451360,127400
x1,222:4280215,30604805
x1,222:4717015,30604805
x1,222:5299415,30604805
x1,222:6173015,30604805
k1,215:6375691,30604805:202676
x1,215:8199331,30604805
x1,215:9804571,30604805
k1,215:10007247,30604805:202676
x1,215:11594287,30604805
k1,215:11796963,30604805:202676
x1,215:12342963,30604805
k1,215:12545639,30604805:202676
x1,215:13493859,30604805
x1,215:14003459,30604805
x1,215:14658659,30604805
k1,215:14861335,30604805:202676
x1,215:15916935,30604805
k1,215:16119611,30604805:202676
x1,215:17102411,30604805
x1,215:17684811,30604805
x1,215:18048811,30604805
x1,215:19674071,30604805
k1,216:19674071,30604805:0
)
(1,222:3552215,31358469:16121856,451360,127400
x1,222:4717015,31358469
x1,222:5445015,31358469
x1,222:6027415,31358469
x1,222:7665415,31358469
k1,216:7912197,31358469:246782
x1,216:8203397,31358469
x1,216:9424617,31358469
k1,216:9671400,31358469:246783
x1,216:10363000,31358469
k1,216:10609782,31358469:246782
x1,216:11519782,31358469
k1,216:11766564,31358469:246782
x1,216:12898604,31358469
k1,216:13145386,31358469:246782
x1,216:13986226,31358469
x1,216:14934446,31358469
x1,216:15702486,31358469
k1,216:15949269,31358469:246783
x1,216:17150469,31358469
k1,216:17397251,31358469:246782
x1,216:18017871,31358469
x1,216:18345471,31358469
x1,216:19674071,31358469
k1,216:19674071,31358469:0
)
(1,222:3552215,32112133:16121856,451360,127400
x1,222:4753415,32112133
k1,216:4961928,32112133:208513
x1,216:5289528,32112133
x1,216:5617128,32112133
x1,216:6146748,32112133
x1,216:7788388,32112133
k1,217:8076293,32112133:287905
x1,217:9204693,32112133
k1,217:9413206,32112133:208513
x1,217:9886406,32112133
x1,217:10832806,32112133
k1,217:11041319,32112133:208513
x1,217:11405319,32112133
x1,217:12297119,32112133
x1,217:12533719,32112133
k1,217:12742232,32112133:208513
x1,217:13270032,32112133
k1,217:13478545,32112133:208513
x1,217:14679745,32112133
k1,217:14888258,32112133:208513
x1,217:15871058,32112133
x1,217:17296118,32112133
x1,217:18424518,32112133
k1,217:18633031,32112133:208513
x1,217:19106231,32112133
x1,217:19674071,32112133
k1,217:19674071,32112133:0
)
(1,222:3552215,32865797:16121856,451360,127400
x1,222:4247455,32865797
k1,217:4507563,32865797:260108
x1,217:5235563,32865797
x1,217:6735243,32865797
k1,217:7151565,32865797:416322
x1,217:8279965,32865797
k1,217:8540073,32865797:260108
x1,217:9087893,32865797
x1,217:10762293,32865797
k1,218:11022401,32865797:260108
x1,218:12005201,32865797
x1,218:13424801,32865797
k1,218:13684908,32865797:260107
x1,218:14740508,32865797
k1,218:15000616,32865797:260108
x1,218:15910616,32865797
k1,218:16170723,32865797:260107
x1,218:17593963,32865797
k1,218:17854071,32865797:260108
x1,218:18727671,32865797
x1,218:19455671,32865797
x1,218:19674071,32865797
k1,222:19674071,32865797:0
)
(1,222:3552215,33619461:16121856,451360,127400
x1,222:4826215,33619461
k1,218:5034853,33619461:208638
x1,218:5508053,33619461
x1,218:6328873,33619461
k1,218:6537511,33619461:208638
x1,218:6901511,33619461
x1,218:7505751,33619461
x1,218:8124551,33619461
x1,218:9726151,33619461
k1,218:9936741,33619461:210590
x1,218:10883141,33619461
k1,218:11091779,33619461:208638
x1,218:11746979,33619461
x1,218:12531399,33619461
x1,218:13168399,33619461
k1,218:13377037,33619461:208638
x1,218:14707457,33619461
k1,218:14916095,33619461:208638
x1,218:15500315,33619461
k1,219:15708953,33619461:208638
x1,219:17423393,33619461
k1,219:17632031,33619461:208638
x1,219:19674071,33619461
k1,219:19674071,33619461:0
)
(1,222:3552215,34373125:16121856,451360,127400
x1,222:3879815,34373125
k1,219:4034478,34373125:154663
x1,219:4908078,34373125
x1,219:5763478,34373125
k1,219:5918140,34373125:154662
x1,219:7119340,34373125
k1,219:7274003,34373125:154663
x1,219:7601603,34373125
x1,219:7965603,34373125
x1,219:8531623,34373125
x1,219:8859223,34373125
x1,219:9956683,34373125
k1,219:10111346,34373125:154663
x1,219:11682006,34373125
k1,219:11951960,34373125:269954
x1,219:14447180,34373125
k1,219:14601843,34373125:154663
x1,219:15515483,34373125
x1,219:15861283,34373125
k1,219:16015946,34373125:154663
x1,219:16343546,34373125
k1,219:16498208,34373125:154662
x1,219:17553808,34373125
x1,219:17790408,34373125
k1,219:17945071,34373125:154663
x1,219:18818671,34373125
k1,220:17945071,34373125:18200
x1,220:19674071,34373125
k1,220:19674071,34373125:0
)
(1,222:3552215,35126789:16121856,451360,127400
x1,222:4535015,35126789
k1,220:4762549,35126789:227534
x1,220:6331389,35126789
k1,220:6558923,35126789:227534
x1,220:7104923,35126789
k1,220:7332457,35126789:227534
x1,220:8116877,35126789
k1,220:8344411,35126789:227534
x1,220:9254411,35126789
k1,220:9481945,35126789:227534
x1,220:11001645,35126789
k1,220:11229169,35126789:227524
x1,220:11884369,35126789
x1,220:13236629,35126789
x1,220:14365029,35126789
k1,220:14592563,35126789:227534
x1,220:15120363,35126789
k1,220:15347897,35126789:227534
x1,220:16257897,35126789
k1,220:16485431,35126789:227534
x1,220:17177031,35126789
x1,220:18068831,35126789
x1,220:19674071,35126789
k1,220:19674071,35126789:0
)
(1,222:3552215,35880453:16121856,451360,127400
x1,222:4755235,35880453
x1,222:5850875,35880453
x1,222:6087475,35880453
g1,220:6305875,35880453
x1,220:6779075,35880453
x1,220:7346915,35880453
g1,220:7565315,35880453
x1,220:8493515,35880453
g1,221:8711915,35880453
x1,221:9403515,35880453
x1,221:10258915,35880453
k1,222:19674071,35880453:9415156
g1,222:19674071,35880453
)
(1,232:3552215,36774290:16121856,451360,127400
h1,223:3552215,36774290:655360,0,0
x1,223:5485215,36774290
k1,223:5714558,36774290:229343
x1,223:6406158,36774290
x1,223:6770158,36774290
x1,223:7336178,36774290
k1,223:7565520,36774290:229342
x1,223:8402720,36774290
x1,223:8766720,36774290
x1,223:9185320,36774290
x1,223:10098960,36774290
k1,223:10328303,36774290:229343
x1,223:11238303,36774290
k1,223:11467646,36774290:229343
x1,223:12346706,36774290
x1,223:12930926,36774290
x1,223:14572566,36774290
k1,223:14801908,36774290:229342
x1,223:15093108,36774290
x1,223:16057708,36774290
x1,223:16840308,36774290
x1,223:17113308,36774290
k1,223:17342651,36774290:229343
x1,223:18034251,36774290
x1,223:19164471,36774290
x1,223:19455671,36774290
x1,223:19674071,36774290
k1,232:19674071,36774290:0
)
(1,232:3552215,37527954:16121856,451360,127400
x1,232:4613275,37527954
k1,223:4796882,37527954:183607
x1,223:6127302,37527954
k1,223:6310909,37527954:183607
x1,223:6756809,37527954
k1,224:6310909,37527954:-18200
x1,224:9170129,37527954
k1,224:9353702,37527954:183573
x1,224:10101722,37527954
x1,224:10649542,37527954
x1,224:11887142,37527954
k1,224:12070749,37527954:183607
x1,224:12582169,37527954
x1,224:12909769,37527954
x1,224:13728769,37527954
x1,224:14311169,37527954
x1,224:15299429,37527954
k1,224:15483037,37527954:183608
x1,224:16174637,37527954
k1,224:16358244,37527954:183607
x1,224:17268244,37527954
k1,224:17451851,37527954:183607
x1,224:17999671,37527954
x1,224:19674071,37527954
k1,224:19674071,37527954:0
)
(1,232:3552215,38281618:16121856,491400,163800
x1,232:5617915,38281618
k1,224:5788619,38281618:170704
x1,224:6989819,38281618
x1,224:7976259,38281618
k1,224:8147010,38281618:170751
x1,224:9009690,38281618
x1,224:10101690,38281618
k1,224:10272441,38281618:170751
x1,224:10454441,38281618
(1,225:10454441,38281618:327600,420420,0
x1,225:10782041,38281618
)
x1,225:11146041,38281618
k1,225:11421358,38281618:275317
x1,225:12404158,38281618
x1,225:12586158,38281618
x1,225:13534378,38281618
x1,225:14662778,38281618
k1,225:14833529,38281618:170751
x1,225:16253129,38281618
x1,225:17148569,38281618
k1,225:17319320,38281618:170751
x1,225:18229320,38281618
k1,225:18400071,38281618:170751
x1,225:19455671,38281618
x1,225:19674071,38281618
k1,232:19674071,38281618:0
)
(1,232:3552215,39035282:16121856,451360,127400
x1,232:5228435,39035282
x1,232:5519635,39035282
x1,232:6557035,39035282
x1,232:6739035,39035282
x1,232:7539835,39035282
k1,225:7784431,39035282:244596
x1,225:9171271,39035282
k1,225:9415866,39035282:244595
x1,225:9998266,39035282
k1,226:10242862,39035282:244596
x1,226:10790682,39035282
x1,226:11591482,39035282
x1,226:12943742,39035282
k1,226:13201435,39035282:257693
x1,226:14187875,39035282
x1,226:14737515,39035282
x1,226:16102515,39035282
x1,226:16339115,39035282
k1,226:16583711,39035282:244596
x1,226:17169751,39035282
x1,226:18236271,39035282
x1,226:19437471,39035282
x1,226:19674071,39035282
k1,226:19674071,39035282:0
)
(1,232:3552215,39788946:16121856,451360,127400
x1,232:4869895,39788946
k1,226:5023617,39788946:153722
x1,226:5933617,39788946
k1,226:6087339,39788946:153722
x1,226:7288539,39788946
x1,226:8325939,39788946
k1,226:8479660,39788946:153721
x1,226:9098460,39788946
x1,226:10008460,39788946
k1,226:10162182,39788946:153722
x1,226:11035782,39788946
x1,226:11891182,39788946
k1,226:12044904,39788946:153722
x1,226:12736504,39788946
k1,226:12890226,39788946:153722
x1,226:13694666,39788946
x1,226:14768466,39788946
x1,226:15005066,39788946
k1,227:15158787,39788946:153721
x1,227:17142587,39788946
k1,227:17296309,39788946:153722
x1,227:18573949,39788946
k1,227:18727671,39788946:153722
x1,227:19455671,39788946
x1,227:19674071,39788946
k1,232:19674071,39788946:0
)
(1,232:3552215,40542610:16121856,451360,127400
x1,232:4464035,40542610
k1,227:4706309,40542610:242274
x1,227:5033909,40542610
k1,227:5276183,40542610:242274
x1,227:7025203,40542610
k1,227:7267477,40542610:242274
x1,227:7959077,40542610
x1,227:8850877,40542610
x1,227:10456117,40542610
k1,227:10698391,40542610:242274
x1,227:10880391,40542610
x1,227:11244391,40542610
x1,227:12028811,40542610
x1,227:12374611,40542610
x1,227:13029811,40542610
k1,227:13392633,40542610:362822
x1,227:13884033,40542610
k1,227:14126283,40542610:242250
x1,227:14672283,40542610
x1,227:15220103,40542610
x1,227:15804323,40542610
x1,227:16095523,40542610
x1,227:16441323,40542610
x1,227:16768923,40542610
k1,227:17011197,40542610:242274
x1,227:17538997,40542610
k1,228:17781271,40542610:242274
x1,228:19674071,40542610
k1,228:19674071,40542610:0
)
(1,232:3552215,41296274:16121856,451360,127400
x1,232:4789815,41296274
x1,232:5412255,41296274
x1,228:6194855,41296274
x1,228:7032055,41296274
k1,228:7298183,41296274:266128
x1,228:8353783,41296274
k1,228:8610366,41296274:256583
x1,228:9629566,41296274
x1,228:9957166,41296274
x1,228:10648766,41296274
x1,228:12889186,41296274
x1,228:14494426,41296274
x1,228:15116866,41296274
x1,228:15899466,41296274
x1,228:16554666,41296274
k1,228:16811248,41296274:256582
x1,228:17688488,41296274
k1,228:17945071,41296274:256583
x1,228:18582071,41296274
x1,228:19455671,41296274
x1,228:19674071,41296274
k1,232:19674071,41296274:0
)
(1,232:3552215,42049938:16121856,451360,0
x1,232:4647855,42049938
k1,228:4855956,42049938:208101
x1,228:5765956,42049938
k1,229:5974058,42049938:208102
x1,229:6319858,42049938
x1,229:7448258,42049938
k1,229:7656359,42049938:208101
x1,229:8184159,42049938
k1,229:8392261,42049938:208102
x1,229:9083861,42049938
x1,229:9629861,42049938
x1,229:11267861,42049938
k1,229:11475962,42049938:208101
x1,229:12276762,42049938
x1,229:12458762,42049938
x1,229:13406982,42049938
x1,229:14535382,42049938
k1,229:14743484,42049938:208102
x1,229:15289484,42049938
x1,229:16073904,42049938
x1,229:16947504,42049938
x1,229:18257904,42049938
k1,229:18545671,42049938:287767
x1,229:19674071,42049938
k1,229:19674071,42049938:0
)
(1,232:3552215,42803602:16121856,451360,127400
x1,232:4717015,42803602
x1,232:5665235,42803602
x1,232:5847235,42803602
x1,232:6797275,42803602
k1,229:6992974,42803602:195699
x1,229:8165054,42803602
k1,229:8360754,42803602:195700
x1,229:9270754,42803602
k1,229:9466453,42803602:195699
x1,229:11290093,42803602
x1,229:12782493,42803602
k1,230:12978192,42803602:195699
x1,230:14033792,42803602
k1,230:14229492,42803602:195700
x1,230:14977512,42803602
x1,230:16979512,42803602
k1,230:17175211,42803602:195699
x1,230:17521011,42803602
x1,230:18250831,42803602
x1,230:19674071,42803602
k1,230:19674071,42803602:0
)
(1,232:3552215,43557266:16121856,451360,127400
x1,232:4100035,43557266
x1,232:5883635,43557266
k1,230:6120401,43557266:236766
x1,230:6484401,43557266
x1,230:6812001,43557266
k1,230:7048768,43557266:236767
x1,230:7958768,43557266
k1,230:8195534,43557266:236766
x1,230:9800774,43557266
k1,230:10037540,43557266:236766
x1,230:10911140,43557266
x1,230:11948540,43557266
k1,230:12189898,43557266:241358
x1,230:13463898,43557266
k1,230:13700665,43557266:236767
x1,230:14392265,43557266
x1,230:15522485,43557266
x1,230:15813685,43557266
x1,230:16616305,43557266
k1,231:16853071,43557266:236766
x1,231:17690271,43557266
x1,231:18054271,43557266
x1,231:18472871,43557266
x1,231:18836871,43557266
x1,231:19455671,43557266
x1,231:19674071,43557266
k1,232:19674071,43557266:0
)
(1,232:3552215,44310930:16121856,451360,127400
x1,232:4680615,44310930
g1,231:4899015,44310930
x1,231:6504255,44310930
g1,231:6722655,44310930
x1,231:7414255,44310930
g1,231:7632655,44310930
x1,231:8327895,44310930
g1,231:8546295,44310930
x1,231:9201495,44310930
x1,231:10004115,44310930
x1,231:11096115,44310930
x1,231:11536555,44310930
x1,231:12264555,44310930
g1,231:12482955,44310930
x1,231:13356555,44310930
x1,231:14557755,44310930
x1,231:14794355,44310930
g1,231:15012755,44310930
x1,231:16341355,44310930
x1,231:17910195,44310930
k1,232:19674071,44310930:1763876
g1,232:19674071,44310930
)
(1,239:3552215,45204766:16121856,451360,127400
h1,233:3552215,45204766:655360,0,0
x1,233:5335975,45204766
k1,233:5743414,45204766:407439
x1,233:6544214,45204766
x1,233:6726214,45204766
x1,233:8584434,45204766
k1,233:8991874,45204766:407440
x1,233:9870934,45204766
x1,233:10455154,45204766
x1,233:11656354,45204766
k1,233:12063793,45204766:407439
x1,233:12504233,45204766
k1,233:12911673,45204766:407440
x1,233:14185673,45204766
k1,233:14593112,45204766:407439
x1,233:15870752,45204766
k1,233:16278192,45204766:407440
x1,233:16860592,45204766
k1,233:17268031,45204766:407439
x1,233:17817671,45204766
x1,233:18254471,45204766
x1,233:19674071,45204766
k1,233:19674071,45204766:0
)
(1,239:3552215,45958430:16121856,451360,127400
x1,239:3879815,45958430
x1,239:4207415,45958430
x1,239:4737035,45958430
x1,239:5938235,45958430
k1,233:6294943,45958430:356708
x1,233:7607163,45958430
x1,233:7934763,45958430
x1,233:8662763,45958430
x1,233:8844763,45958430
x1,233:9831203,45958430
k1,233:10187911,45958430:356708
x1,233:11243511,45958430
k1,234:11600218,45958430:356707
x1,234:12583018,45958430
x1,234:14262878,45958430
k1,234:14619586,45958430:356708
x1,234:14947186,45958430
k1,234:15303894,45958430:356708
x1,234:15605285,45958430
x1,234:18887104,45958430
x1,234:19674071,45958430
k1,239:19674071,45958430:0
)
(1,239:3552215,46712094:16121856,451360,127400
x1,239:5318704,46712094
x1,234:6624733,46712094
x1,234:8818193,46712094
k1,234:9174006,46712094:355813
x1,234:10379574,46712094
x1,234:10602932,46712094
k1,234:11158042,46712094:555110
x1,234:11942462,46712094
k1,234:12292817,46712094:350355
x1,234:13202817,46712094
x1,234:13548617,46712094
k1,234:13898972,46712094:350355
x1,234:14626972,46712094
x1,234:15063772,46712094
x1,234:15646172,46712094
x1,234:16519772,46712094
k1,235:16870127,46712094:350355
x1,235:18380727,46712094
k1,235:18764071,46712094:383344
x1,235:19674071,46712094
k1,235:19674071,46712094:0
)
(1,239:3552215,47465758:16121856,451360,127400
x1,239:4864435,47465758
x1,239:5192035,47465758
x1,239:5920035,47465758
x1,239:6356835,47465758
x1,239:6684435,47465758
k1,235:6986077,47465758:301642
x1,235:8187277,47465758
k1,235:8488920,47465758:301643
x1,235:8816520,47465758
k1,235:9118162,47465758:301642
x1,235:10355762,47465758
x1,235:10537762,47465758
x1,235:12031982,47465758
k1,235:12333624,47465758:301642
x1,235:13352824,47465758
k1,235:13654466,47465758:301642
x1,235:14238686,47465758
k1,235:14540329,47465758:301643
x1,235:16001789,47465758
x1,235:17880029,47465758
k1,235:18181671,47465758:301642
x1,235:18800471,47465758
x1,235:19455671,47465758
x1,235:19674071,47465758
k1,239:19674071,47465758:0
)
]
g1,318:19674071,28442117
)
k1,318:20263895,29097477:589824
r1,318:20263895,29097477:0,19023641,18368281
k1,318:20853719,29097477:589824
(1,318:20853719,28442117:16121856,0,19023641
[1,318:20853719,28442117:16121856,0,19023641
(1,239:20853719,29097477:16121856,451360,127400
x1,239:21399719,29097477
x1,239:21745519,29097477
x1,239:23059559,29097477
k1,236:23250913,29097477:191354
x1,236:24672333,29097477
k1,236:24863687,29097477:191354
x1,236:26174087,29097477
k1,236:26365441,29097477:191354
x1,236:26693041,29097477
k1,236:26884395,29097477:191354
x1,236:27796215,29097477
x1,236:29148475,29097477
x1,236:29821875,29097477
k1,236:30013228,29097477:191353
x1,236:31287228,29097477
k1,236:31478582,29097477:191354
x1,236:32024582,29097477
k1,236:32215936,29097477:191354
x1,236:32543536,29097477
x1,236:32871136,29097477
x1,236:33400756,29097477
x1,236:34783956,29097477
k1,236:35066141,29097477:282185
x1,236:36343781,29097477
k1,236:36535135,29097477:191354
x1,236:36975575,29097477
k1,236:36975575,29097477:0
)
(1,239:20853719,29851141:16121856,451360,127400
x1,239:21763719,29851141
k1,236:22034342,29851141:270623
x1,236:22725942,29851141
k1,237:22034342,29851141:18200
x1,237:24676982,29851141
x1,237:26369582,29851141
k1,237:26640204,29851141:270622
x1,237:27586604,29851141
x1,237:28569404,29851141
k1,237:28840027,29851141:270623
x1,237:29367827,29851141
k1,237:29638450,29851141:270623
x1,237:30548450,29851141
k1,237:30819072,29851141:270622
x1,237:31767292,29851141
x1,237:32131292,29851141
x1,237:33390732,29851141
k1,237:33661355,29851141:270623
x1,237:34644155,29851141
x1,237:34971755,29851141
x1,237:36975575,29851141
k1,237:36975575,29851141:0
)
(1,239:20853719,30604805:16121856,451360,127400
x1,239:22606379,30604805
x1,239:23479979,30604805
g1,237:23698379,30604805
x1,237:24171579,30604805
x1,237:25083399,30604805
x1,237:25774999,30604805
x1,237:26229999,30604805
g1,237:26448399,30604805
x1,237:26994399,30604805
g1,237:27212799,30604805
x1,237:28332099,30604805
g1,238:28550499,30604805
x1,238:28878099,30604805
x1,238:29060099,30604805
k1,239:36975575,30604805:7915476
g1,239:36975575,30604805
)
(1,245:20853719,31796205:16121856,451360,127400
h1,240:20853719,31796205:655360,0,0
x1,240:23583879,31796205
k1,240:23800645,31796205:216766
x1,240:24037245,31796205
x1,240:24292045,31796205
k1,240:24508810,31796205:216765
x1,240:25164010,31796205
x1,240:25509810,31796205
x1,240:25964810,31796205
x1,240:26914850,31796205
k1,240:27131616,31796205:216766
x1,240:28041616,31796205
k1,240:28258383,31796205:216767
x1,240:29131983,31796205
x1,240:30169383,31796205
k1,240:30386476,31796205:217093
x1,240:31187276,31796205
x1,240:31369276,31796205
x1,240:32317496,31796205
x1,240:33627896,31796205
k1,240:33844989,31796205:217093
x1,240:34900589,31796205
k1,240:35117355,31796205:216766
x1,240:36429575,31796205
x1,240:36757175,31796205
x1,240:36975575,31796205
k1,245:36975575,31796205:0
)
(1,245:20853719,32549869:16121856,451360,127400
x1,245:21581719,32549869
x1,245:22018519,32549869
x1,245:22346119,32549869
k1,240:22558199,32549869:212080
x1,240:23107839,32549869
x1,240:23544639,32549869
x1,240:24418239,32549869
x1,240:25728639,32549869
k1,241:25942826,32549869:214187
x1,241:27071226,32549869
k1,241:27283307,32549869:212081
x1,241:27519907,32549869
x1,241:27774707,32549869
x1,241:28029507,32549869
k1,241:28241581,32549869:212074
x1,241:28864021,32549869
x1,241:29464621,32549869
x1,241:29646621,32549869
x1,241:30560261,32549869
k1,241:30772341,32549869:212080
x1,241:31682341,32549869
k1,241:31894421,32549869:212080
x1,241:32531421,32549869
x1,241:32895421,32549869
x1,241:33461441,32549869
x1,241:33643441,32549869
x1,241:34844641,32549869
x1,241:35521681,32549869
k1,241:35810775,32549869:289094
x1,241:36757175,32549869
x1,241:36975575,32549869
k1,245:36975575,32549869:0
)
(1,245:20853719,33303533:16121856,451360,127400
x1,245:22240559,33303533
k1,242:22442413,33303533:201854
x1,242:23170413,33303533
k1,242:23372251,33303533:201838
x1,242:24427851,33303533
k1,242:24629706,33303533:201855
x1,242:25121106,33303533
k1,242:25322943,33303533:201837
x1,242:27148403,33303533
x1,242:27385003,33303533
k1,242:27586858,33303533:201855
x1,242:28496858,33303533
k1,242:28698712,33303533:201854
x1,242:29790712,33303533
x1,242:30922752,33303533
k1,242:31124606,33303533:201854
x1,242:32180206,33303533
k1,243:32382061,33303533:201855
x1,243:33730681,33303533
k1,243:33932535,33303533:201854
x1,243:34114535,33303533
x1,243:34478535,33303533
x1,243:35262955,33303533
x1,243:36174775,33303533
x1,243:36757175,33303533
x1,243:36975575,33303533
k1,245:36975575,33303533:0
)
(1,245:20853719,34057197:16121856,451360,127400
x1,245:22164119,34057197
g1,243:22382519,34057197
x1,243:23656519,34057197
g1,243:23874919,34057197
x1,243:25116159,34057197
x1,243:25425559,34057197
g1,243:25643959,34057197
x1,243:26699559,34057197
g1,243:26917959,34057197
x1,243:27827959,34057197
x1,243:28009959,34057197
x1,243:28592359,34057197
x1,243:29979199,34057197
g1,243:30197599,34057197
x1,243:30998399,34057197
x1,243:32672799,34057197
g1,243:32891199,34057197
x1,243:33437199,34057197
g1,243:33655599,34057197
x1,243:34783999,34057197
g1,244:35002399,34057197
x1,244:35493799,34057197
x1,244:36094422,34057197
x1,244:36276422,34057197
k1,245:36975575,34057197:699153
g1,245:36975575,34057197
)
(1,246:20853719,38559044:16121856,407043,0
k1,246:26397862,38559044:5544143
(1,246:26397862,38559044:1437343,407043,0
g1,246:26397862,38559044
(1,246:26397862,38559044:0,0,0
(1,246:26397862,37870916:0,0,0
)
)
x1,246:26661033,38559044
x1,246:27137417,38559044
g1,246:27835205,38559044
)
x1,246:31431432,38559044
g1,246:31431432,38559044
k1,246:36975575,38559044:5544143
)
(1,309:20853719,40682782:16121856,451360,0
h1,301:20853719,40682782:655360,0,0
x1,301:21982279,40682782
x1,301:23092479,40682782
k1,301:23259032,40682782:166553
x1,301:23495632,40682782
k1,301:23662135,40682782:166503
x1,301:24462935,40682782
x1,301:25740575,40682782
k1,301:25907128,40682782:166553
x1,301:26817128,40682782
k1,301:26983681,40682782:166553
x1,301:27675281,40682782
x1,301:28257681,40682782
x1,301:29386081,40682782
k1,301:29552635,40682782:166554
x1,301:30608235,40682782
k1,301:30774788,40682782:166553
x1,301:32048788,40682782
k1,301:32215342,40682782:166554
x1,301:32834142,40682782
x1,301:33198142,40682782
x1,301:33525742,40682782
x1,301:33798742,40682782
x1,301:34162742,40682782
x1,301:35531382,40682782
k1,301:35697935,40682782:166553
x1,301:36975575,40682782
k1,302:36975575,40682782:0
)
(1,309:20853719,41436446:16121856,451360,127400
x1,309:21399719,41436446
k1,302:21618331,41436446:218612
x1,302:22528331,41436446
k1,302:22746942,41436446:218611
x1,302:24166542,41436446
k1,302:24385154,41436446:218612
x1,302:25531754,41436446
k1,302:25750365,41436446:218611
x1,302:26805965,41436446
k1,302:27024577,41436446:218612
x1,302:27716177,41436446
x1,302:28080177,41436446
x1,302:28753577,41436446
x1,302:30322417,41436446
k1,302:30614252,41436446:291835
x1,302:31742652,41436446
k1,302:31961263,41436446:218611
x1,302:33744863,41436446
x1,302:34127063,41436446
k1,302:34345675,41436446:218612
x1,302:35259315,41436446
x1,302:35586915,41436446
x1,302:36975575,41436446
k1,302:36975575,41436446:0
)
(1,309:20853719,42190110:16121856,451360,127400
x1,309:21765539,42190110
x1,309:22313359,42190110
x1,309:22862999,42190110
x1,309:23226999,42190110
x1,309:23791199,42190110
x1,309:24919599,42190110
k1,302:25211467,42190110:291868
x1,302:26541887,42190110
k1,302:26833756,42190110:291869
x1,302:27383396,42190110
x1,302:27820196,42190110
x1,302:28693796,42190110
x1,302:30004196,42190110
k1,302:30442332,42190110:438136
x1,302:31962032,42190110
k1,302:32253827,42190110:291795
x1,302:32694267,42190110
x1,302:33240267,42190110
x1,302:33586067,42190110
x1,302:34095667,42190110
x1,302:35482507,42190110
k1,302:35774375,42190110:291868
x1,302:36575175,42190110
x1,302:36757175,42190110
x1,302:36975575,42190110
k1,309:36975575,42190110:0
)
(1,309:20853719,42943774:16121856,451360,127400
x1,309:22347939,42943774
k1,303:22493850,42943774:145911
x1,303:23403850,42943774
k1,303:23549761,42943774:145911
x1,303:24097581,42943774
x1,303:25771981,42943774
k1,303:25917893,42943774:145912
x1,303:26627693,42943774
x1,303:27865293,42943774
x1,303:28778933,42943774
k1,303:28939341,42943774:160408
x1,303:29994941,42943774
k1,303:30140853,42943774:145912
x1,303:30868853,42943774
x1,303:31232853,42943774
x1,303:31835273,42943774
x1,303:33364073,42943774
k1,303:33509984,42943774:145911
x1,303:34642024,42943774
x1,303:36061624,42943774
k1,303:36207535,42943774:145911
x1,303:36757175,42943774
x1,303:36975575,42943774
k1,309:36975575,42943774:0
)
(1,309:20853719,43697438:16121856,451360,127400
x1,309:21290519,43697438
x1,309:22968559,43697438
k1,303:23204905,43697438:236346
x1,303:23532505,43697438
x1,303:23860105,43697438
x1,303:24389725,43697438
x1,303:25590925,43697438
k1,303:25827271,43697438:236346
x1,303:27139491,43697438
x1,303:27467091,43697438
x1,303:28195091,43697438
x1,303:28377091,43697438
x1,303:29363531,43697438
k1,304:29599877,43697438:236346
x1,304:30327877,43697438
x1,304:31239697,43697438
k1,304:31476043,43697438:236346
x1,304:32972083,43697438
k1,304:33208429,43697438:236346
x1,304:34573429,43697438
k1,304:34809775,43697438:236346
x1,304:35519575,43697438
x1,304:36757175,43697438
x1,304:36975575,43697438
k1,309:36975575,43697438:0
)
(1,309:20853719,44451102:16121856,451360,127400
x1,309:21767359,44451102
k1,304:22053259,44451102:285900
x1,304:23036059,44451102
x1,304:23218059,44451102
x1,304:24166279,44451102
x1,304:25476679,44451102
k1,304:25682358,44451102:205679
x1,304:27069198,44451102
k1,304:27271698,44451102:202500
x1,304:27857738,44451102
x1,304:28924258,44451102
x1,304:30125458,44451102
x1,304:30544058,44451102
k1,304:30749737,44451102:205679
x1,304:31805337,44451102
k1,305:32007836,44451102:202499
x1,305:33760496,44451102
x1,305:34634096,44451102
k1,305:34836596,44451102:202500
x1,305:35750236,44451102
k1,305:35952735,44451102:202499
x1,305:36757175,44451102
x1,305:36975575,44451102
k1,309:36975575,44451102:0
)
(1,309:20853719,45204766:16121856,451360,127400
x1,309:22200519,45204766
k1,305:22459483,45204766:258964
x1,305:23733483,45204766
k1,305:23992447,45204766:258964
x1,305:24796887,45204766
x1,305:26365727,45204766
k1,305:26778618,45204766:412891
x1,305:27907018,45204766
k1,305:28165982,45204766:258964
x1,305:29552822,45204766
k1,305:29811786,45204766:258964
x1,305:30157586,45204766
x1,305:30887406,45204766
x1,305:32492646,45204766
k1,305:32761751,45204766:269105
x1,305:34221391,45204766
x1,305:34567191,45204766
x1,305:35440791,45204766
k1,305:35699755,45204766:258964
x1,305:36975575,45204766
k1,306:36975575,45204766:0
)
(1,309:20853719,45958430:16121856,451360,127400
x1,309:21909319,45958430
k1,306:22167070,45958430:257751
x1,306:22858670,45958430
x1,306:23664930,45958430
x1,306:24010730,45958430
x1,306:24301930,45958430
x1,306:25430330,45958430
k1,306:25688082,45958430:257752
x1,306:26306882,45958430
x1,306:26670882,45958430
x1,306:26998482,45958430
x1,306:27271482,45958430
x1,306:27635482,45958430
x1,306:28745682,45958430
k1,306:29003433,45958430:257751
x1,306:29551253,45958430
x1,306:30970853,45958430
k1,306:31228605,45958430:257752
x1,306:32138605,45958430
k1,306:32396356,45958430:257751
x1,306:34001596,45958430
k1,306:34279024,45958430:277428
x1,306:35189024,45958430
k1,306:35446775,45958430:257751
x1,306:36065575,45958430
x1,306:36975575,45958430
k1,306:36975575,45958430:0
)
(1,309:20853719,46712094:16121856,451360,127400
x1,309:21581719,46712094
x1,309:22167759,46712094
x1,309:22349759,46712094
x1,309:23150559,46712094
k1,306:23462081,46712094:311522
x1,306:24153681,46712094
x1,306:25283901,46712094
x1,306:25575101,46712094
x1,306:26636161,46712094
k1,307:26947684,46712094:311523
x1,307:27823104,46712094
k1,307:28134626,46712094:311522
x1,307:29335826,46712094
k1,307:29647348,46712094:311522
x1,307:31012348,46712094
k1,307:31323870,46712094:311522
x1,307:32816270,46712094
k1,307:33127793,46712094:311523
x1,307:34037793,46712094
k1,307:34349315,46712094:311522
x1,307:36101975,46712094
x1,307:36975575,46712094
k1,307:36975575,46712094:0
)
(1,309:20853719,47465758:16121856,451360,127400
x1,309:21985759,47465758
x1,309:23079579,47465758
g1,307:23297979,47465758
x1,307:23643779,47465758
x1,307:24923239,47465758
g1,307:25141639,47465758
x1,307:26470239,47465758
g1,307:26688639,47465758
x1,307:26870639,47465758
x1,307:27198239,47465758
x1,307:27835239,47465758
x1,307:28963639,47465758
g1,308:29182039,47465758
x1,308:30237639,47465758
g1,308:30456039,47465758
x1,308:31147639,47465758
x1,308:32039439,47465758
x1,308:33644679,47465758
g1,308:33863079,47465758
x1,308:34591079,47465758
x1,308:35175299,47465758
x1,308:36485699,47465758
k1,309:36975575,47465758:489876
g1,309:36975575,47465758
)
]
g1,318:36975575,28442117
)
)
]
(1,318:3552215,49431838:33423360,0,0
h1,318:3552215,49431838:33423360,0,0
)
]
]
]
!44093
}2
!10
{3
[1,336:4736286,49431838:32239289,44695552,0
(1,336:4736286,4736286:0,0,0
[1,336:0,4736286:0,0,0
(1,336:0,0:0,0,0
(1,336:0,4736286:0,0,0
k1,336:0,4736286:4736286
)
g1,336:0,0
)
]
)
[1,336:4736286,4736286:0,0,0
(1,336:4736286,672809:0,0,0
k1,336:4736286,672809:1249852
)
]
[1,336:4736286,49431838:32239289,44695552,0
[1,336:3552215,49431838:33423360,48693248,0
[1,336:3552215,2376990:33423360,1638400,0
(1,336:3552215,2376990:33423360,420420,0
(1,336:3552215,2376990:33423360,420420,0
k1,336:35992775,2376990:32440560
g1,336:36647975,2376990
x1,336:36975575,2376990
)
)
]
[1,336:3552215,47465758:33423360,44040192,0
[1,299:3552215,39965383:33423360,36539817,0
[1,299:3552215,39965383:33423360,36539817,0
(1,251:3552215,4837864:33423360,1281226,226101
g1,251:3552215,4837864
h1,251:3552215,4837864:0,0,0
g1,251:3552215,4837864
[1,251:3552215,4837864:33423360,1281226,226101
(1,251:3552215,4084200:33423360,527562,127400
h1,251:3552215,4084200:0,0,0
x1,251:4025415,4084200
x1,251:5781715,4084200
k1,251:6039337,4084200:257622
x1,251:6457937,4084200
k1,251:6715559,4084200:257622
r1,336:6715559,4084200:0,654962,127400
k1,251:6715559,4084200:0
x1,251:9310879,4084200
k1,251:9568501,4084200:257622
x1,251:11970901,4084200
k1,251:12228523,4084200:257622
x1,251:13284123,4084200
k1,251:13541745,4084200:257622
x1,251:14815745,4084200
k1,251:15073367,4084200:257622
x1,251:16056167,4084200
x1,251:16383767,4084200
x1,251:17020767,4084200
x1,251:18571407,4084200
k1,251:18980274,4084200:408867
x1,251:19790174,4084200
x1,251:21359014,4084200
k1,251:21616636,4084200:257622
x1,251:24676056,4084200
k1,251:24933678,4084200:257622
x1,251:28289758,4084200
k1,251:28557185,4084200:267427
x1,251:31074245,4084200
x1,251:31583845,4084200
x1,251:32038845,4084200
k1,251:32296467,4084200:257622
x1,251:35652547,4084200
k1,251:35919975,4084200:267428
x1,251:36975575,4084200
k1,251:36975575,4084200:0
)
(1,251:3552215,4837864:33423360,451360,226101
x1,251:6103855,4837864
g1,251:6322255,4837864
x1,251:9459935,4837864
g1,251:9678335,4837864
x1,251:10369935,4837864
x1,251:10697535,4837864
x1,251:10970535,4837864
g1,251:11188935,4837864
x1,251:13340175,4837864
g1,251:13558575,4837864
x1,251:15056435,4837864
g1,251:15347635,4837864
x1,251:16476035,4837864
g1,251:16694435,4837864
x1,251:18117675,4837864
g1,251:18336075,4837864
x1,251:19610075,4837864
g1,251:19828475,4837864
x1,251:20978715,4837864
x1,251:21324515,4837864
x1,251:21852315,4837864
g1,251:22070715,4837864
x1,251:22944315,4837864
x1,251:23271915,4837864
g1,251:23490315,4837864
x1,251:24418515,4837864
x1,251:24691515,4837864
g1,251:24909915,4837864
x1,251:25455915,4837864
x1,251:27041135,4837864
x1,251:27277735,4837864
g1,251:27496135,4837864
x1,251:27841935,4837864
x1,251:29228775,4837864
g1,251:29447175,4837864
x1,251:29993175,4837864
g1,251:30211575,4837864
x1,251:30757575,4837864
x1,251:32342795,4837864
x1,251:32579395,4837864
g1,251:32797795,4837864
x1,251:33798795,4837864
x1,251:35748015,4837864
x1,251:36425055,4837864
r1,336:36425055,4837864:0,226101,226101
k1,251:36975575,4837864:550520
g1,251:36975575,4837864
)
]
g1,251:36975575,4837864
g1,251:36975575,4837864
)
(1,299:3552215,22989810:33423360,17270485,16975573
k1,299:3922473,22989810:370258
h1,256:3922473,22989810:0,0,0
$1,298:3922473,22989810
[1,298:3922473,22989810:32682844,17270485,16975573
(1,259:3922473,6499413:32682844,544308,233278
g1,258:3922473,6499413
(1,258:3922473,6499413:9489572,544308,233278
r1,336:3922473,6499413:0,777586,233278
[1,258:3922473,6499413:9358500,407043,233278
(1,258:3922473,6499413:9358500,407043,233278
h1,258:3922473,6499413:0,0,0
x1,258:5259899,6499413
x1,258:5628174,6499413
x1,258:6190281,6499413
r1,336:6190281,6499413:0,233278,233278
k1,258:13280973,6499413:7090692
g1,258:13280973,6499413
)
]
g1,258:13280973,6499413
g1,258:13412045,6499413
)
g1,258:13412045,6499413
(1,259:13412045,6499413:23193272,544308,233278
g1,258:13543117,6499413
[1,259:13543117,6499413:23062200,407043,233278
(1,259:13543117,6499413:23062200,407043,233278
h1,258:13543117,6499413:0,0,0
x1,258:16181933,6499413
r1,336:16191624,6499413:0,233278,233278
k1,259:36605316,6499413:20413692
g1,259:36605316,6499413
)
]
g1,259:36605317,6499413
)
g1,259:36605317,6499413
)
(1,261:3922473,7605961:32682844,544308,233278
g1,260:3922473,7605961
(1,260:3922473,7605961:9489572,544308,233278
r1,336:3922473,7605961:0,777586,233278
[1,260:3922473,7605961:9358500,442368,233278
(1,260:3922473,7605961:9358500,442368,233278
h1,260:3922473,7605961:0,0,0
$1,260:3922473,7605961
x1,260:4282800,7605961
g1,260:4485741,7605961
x1,260:4957233,7605961
g1,260:5125623,7605961
x1,260:5734176,7605961
x1,260:5951289,7605961
g1,260:6052323,7605961
x1,260:6372264,7605961
x1,260:6659991,7605961
$1,260:6659991,7605961
x1,260:6828341,7605961
g1,260:7030361,7605961
$1,260:7030361,7605961
x1,260:7396041,7605961
(1,260:7396041,7671499:354618,268698,0
x1,260:7717891,7671499
)
g1,260:7919049,7605961
x1,260:8390541,7605961
g1,260:8558931,7605961
x1,260:9047262,7605961
x1,260:9267633,7605961
$1,260:9267633,7605961
r1,336:9267633,7605961:0,233278,233278
k1,260:13280973,7605961:4013340
g1,260:13280973,7605961
)
]
g1,260:13280973,7605961
g1,260:13412045,7605961
)
g1,260:13412045,7605961
(1,261:13412045,7605961:23193272,544308,233278
g1,260:13543117,7605961
[1,261:13543117,7605961:23062200,406224,233278
(1,261:13543117,7605961:23062200,406224,233278
h1,260:13543117,7605961:0,0,0
x1,260:14502847,7605961
x1,260:14923720,7605961
x1,260:15766833,7605961
k1,260:15949191,7605961:182358
x1,260:17634055,7605961
k1,260:17820346,7605961:186291
x1,260:18732802,7605961
k1,260:18915160,7605961:182358
x1,260:19891590,7605961
k1,260:20073948,7605961:182358
x1,260:21016936,7605961
k1,260:21199294,7605961:182358
x1,260:22351033,7605961
k1,260:22537323,7605961:186290
x1,260:23513753,7605961
k1,260:23696111,7605961:182358
x1,260:24032811,7605961
x1,260:24857725,7605961
x1,260:25177589,7605961
x1,260:25701066,7605961
k1,260:25883424,7605961:182358
x1,260:26371639,7605961
k1,260:26553998,7605961:182359
x1,260:28978236,7605961
k1,260:29160594,7605961:182358
x1,260:30510988,7605961
k1,260:30699900,7605961:188912
$1,260:30699900,7605961
x1,260:31065580,7605961
(1,260:31065580,7671499:354618,268698,0
x1,260:31387430,7671499
)
k1,260:31588588,7605961:168390
x1,260:32060080,7605961
k1,260:32228470,7605961:168390
x1,260:33137776,7605961
$1,260:33137776,7605961
k1,260:33320134,7605961:182358
x1,260:33825184,7605961
k1,260:34007542,7605961:182358
x1,260:36605317,7605961
r1,336:36605317,7605961:0,233278,233278
k1,261:36605317,7605961:0
k1,261:36605317,7605961:0
)
]
g1,261:36605317,7605961
)
g1,261:36605317,7605961
)
(1,262:3922473,8383547:32682844,544308,233278
g1,261:3922473,8383547
(1,261:3922473,8383547:9489572,544308,233278
r1,336:3922473,8383547:0,777586,233278
[1,261:3922473,8383547:9358500,442368,233278
(1,261:3922473,8383547:9358500,442368,233278
h1,261:3922473,8383547:0,0,0
$1,261:3922473,8383547
x1,261:4204299,8383547
g1,261:4372689,8383547
x1,261:4844181,8383547
g1,261:5012571,8383547
x1,261:5624141,8383547
g1,261:5725175,8383547
x1,261:5972982,8383547
x1,261:6242537,8383547
$1,261:6242537,8383547
x1,261:6410887,8383547
g1,261:6612907,8383547
$1,261:6612907,8383547
x1,261:6934054,8383547
g1,261:7102444,8383547
x1,261:7506580,8383547
g1,261:7674970,8383547
x1,261:8171651,8383547
(1,261:8171651,8449082:273063,253405,0
x1,261:8411946,8449082
)
x1,261:9198032,8383547
$1,261:9198032,8383547
r1,336:9198032,8383547:0,233278,233278
k1,261:13280973,8383547:4082941
g1,261:13280973,8383547
)
]
g1,261:13280973,8383547
g1,261:13412045,8383547
)
g1,261:13412045,8383547
(1,262:13412045,8383547:23193272,544308,233278
g1,261:13543117,8383547
[1,262:13543117,8383547:23062200,442368,233278
(1,262:13543117,8383547:23062200,442368,233278
h1,261:13543117,8383547:0,0,0
x1,261:13938694,8383547
x1,261:15538245,8383547
g1,261:15740265,8383547
x1,261:16683253,8383547
g1,261:16885273,8383547
x1,261:17861703,8383547
g1,261:18063723,8383547
x1,261:18366753,8383547
g1,261:18568773,8383547
x1,261:20087517,8383547
x1,261:20424217,8383547
x1,261:22058804,8383547
g1,261:22260824,8383547
x1,261:23540512,8383547
x1,261:24365427,8383547
x1,261:24752630,8383547
g1,261:24954650,8383547
$1,261:24954650,8383547
x1,261:25451331,8383547
(1,261:25451331,8449082:273063,253405,0
x1,261:25691626,8449082
)
x1,261:26477712,8383547
g1,261:26646102,8383547
x1,261:27117594,8383547
g1,261:27285984,8383547
x1,261:27964910,8383547
g1,261:28065944,8383547
x1,261:28313751,8383547
x1,261:28650662,8383547
$1,261:28650662,8383547
x1,261:28819012,8383547
r1,336:28819012,8383547:0,233278,233278
k1,262:36605317,8383547:7786305
g1,262:36605317,8383547
)
]
g1,262:36605317,8383547
)
g1,262:36605317,8383547
)
(1,263:3922473,9161133:32682844,544308,233278
g1,262:3922473,9161133
(1,262:3922473,9161133:9489572,544308,233278
r1,336:3922473,9161133:0,777586,233278
[1,262:3922473,9161133:9358500,253951,233278
(1,262:3922473,9161133:9358500,253951,233278
h1,262:3922473,9161133:0,0,0
$1,262:3922473,9161133
x1,262:4204413,9161133
$1,262:4229898,9161133
x1,262:4398248,9161133
g1,262:4600268,9161133
$1,262:4600268,9161133
x1,262:4978235,9161133
$1,262:4978235,9161133
r1,336:4978235,9161133:0,233278,233278
k1,262:13280973,9161133:8302738
g1,262:13280973,9161133
)
]
g1,262:13280973,9161133
g1,262:13412045,9161133
)
g1,262:13412045,9161133
(1,263:13412045,9161133:23193272,544308,233278
g1,262:13543117,9161133
[1,263:13543117,9161133:23062200,406224,233278
(1,263:13543117,9161133:23062200,406224,233278
h1,262:13543117,9161133:0,0,0
x1,262:14664191,9161133
x1,262:15893145,9161133
g1,262:16095165,9161133
x1,262:16734895,9161133
x1,262:18605171,9161133
g1,262:18807191,9161133
x1,262:20090243,9161133
g1,262:20292263,9161133
x1,262:21268693,9161133
g1,262:21470713,9161133
x1,262:22113808,9161133
g1,262:22315828,9161133
x1,262:25895402,9161133
g1,262:26097422,9161133
x1,262:28169491,9161133
g1,262:28371511,9161133
x1,262:30644462,9161133
g1,262:30846482,9161133
x1,262:31351532,9161133
x1,262:33592177,9161133
r1,336:33592177,9161133:0,233278,233278
k1,263:36605317,9161133:3013140
g1,263:36605317,9161133
)
]
g1,263:36605317,9161133
)
g1,263:36605317,9161133
)
(1,264:3922473,9938719:32682844,544308,233278
g1,263:3922473,9938719
(1,263:3922473,9938719:9489572,544308,233278
r1,336:3922473,9938719:0,777586,233278
[1,263:3922473,9938719:9358500,523629,233278
(1,263:3922473,9938719:9358500,523629,233278
h1,263:3922473,9938719:0,0,0
$1,263:3922473,9938719
x1,263:4423206,9938719
(1,263:4423206,10004254:220272,241858,0
x1,263:4610710,10004254
)
g1,263:4811868,9938719
x1,263:5283360,9938719
g1,263:5451750,9938719
x1,263:6064643,9938719
(1,263:6064643,10004254:220272,241858,0
x1,263:6252147,10004254
)
x1,263:6453305,9938719
g1,263:6554339,9938719
x1,263:6838100,9938719
(1,263:6838100,10004254:220272,241858,0
x1,263:7025604,10004254
)
x1,263:7294118,9938719
(1,263:7294118,9688156:318127,273066,0
x1,263:7579477,9688156
)
$1,263:7612245,9938719
r1,336:7612245,9938719:0,233278,233278
k1,263:13280973,9938719:5668728
g1,263:13280973,9938719
)
]
g1,263:13280973,9938719
g1,263:13412045,9938719
)
g1,263:13412045,9938719
(1,264:13412045,9938719:23193272,544308,233278
g1,263:13543117,9938719
[1,264:13543117,9938719:23062200,406224,233278
(1,264:13543117,9938719:23062200,406224,233278
h1,263:13543117,9938719:0,0,0
x1,263:15807834,9938719
g1,263:16009854,9938719
x1,263:17461256,9938719
g1,263:17730616,9938719
x1,263:20274520,9938719
g1,263:20476540,9938719
x1,263:23156898,9938719
g1,263:23358918,9938719
x1,263:24335348,9938719
g1,263:24537368,9938719
x1,263:26022442,9938719
g1,263:26224462,9938719
x1,263:27844216,9938719
g1,263:28046236,9938719
x1,263:28551286,9938719
g1,263:28753306,9938719
x1,263:29595283,9938719
g1,263:29797303,9938719
x1,263:31060156,9938719
g1,263:31262176,9938719
x1,263:33774230,9938719
r1,336:33774230,9938719:0,233278,233278
k1,264:36605317,9938719:2831087
g1,264:36605317,9938719
)
]
g1,264:36605317,9938719
)
g1,264:36605317,9938719
)
(1,265:3922473,10716305:32682844,544308,233278
g1,264:3922473,10716305
(1,264:3922473,10716305:9489572,544308,233278
r1,336:3922473,10716305:0,777586,233278
[1,264:3922473,10716305:9358500,404685,233278
(1,264:3922473,10716305:9358500,404685,233278
h1,264:3922473,10716305:0,0,0
$1,264:3922473,10716305
x1,264:4584015,10716305
$1,264:4584015,10716305
x1,264:4752365,10716305
g1,264:4954385,10716305
$1,264:4954385,10716305
x1,264:5274643,10716305
(1,264:5274643,10781840:298143,169300,0
x1,264:5540018,10781840
)
$1,264:5572786,10716305
r1,336:5572786,10716305:0,233278,233278
k1,264:13280973,10716305:7708187
g1,264:13280973,10716305
)
]
g1,264:13280973,10716305
g1,264:13412045,10716305
)
g1,264:13412045,10716305
(1,265:13412045,10716305:23193272,544308,233278
g1,264:13543117,10716305
[1,265:13543117,10716305:23062200,406224,233278
(1,265:13543117,10716305:23062200,406224,233278
h1,264:13543117,10716305:0,0,0
x1,264:15312292,10716305
g1,264:15514312,10716305
x1,264:17283350,10716305
g1,264:17485370,10716305
x1,264:18461800,10716305
g1,264:18663820,10716305
x1,264:19505797,10716305
g1,264:19707817,10716305
x1,264:22165725,10716305
g1,264:22367745,10716305
x1,264:22687610,10716305
x1,264:23985494,10716305
g1,264:24187514,10716305
x1,264:24912783,10716305
g1,264:25114803,10716305
x1,264:26394491,10716305
x1,264:27219406,10716305
x1,264:27438259,10716305
g1,264:27640279,10716305
$1,264:27640279,10716305
x1,264:27961426,10716305
$1,264:27961426,10716305
x1,264:28129776,10716305
r1,336:28129776,10716305:0,233278,233278
k1,265:36605317,10716305:8475541
g1,265:36605317,10716305
)
]
g1,265:36605317,10716305
)
g1,265:36605317,10716305
)
(1,266:3922473,11493891:32682844,544308,233278
g1,265:3922473,11493891
(1,265:3922473,11493891:9489572,544308,233278
r1,336:3922473,11493891:0,777586,233278
[1,265:3922473,11493891:9358500,442368,233278
(1,265:3922473,11493891:9358500,442368,233278
h1,265:3922473,11493891:0,0,0
$1,265:3922473,11493891
x1,265:4377034,11493891
$1,265:4377034,11493891
x1,265:4545384,11493891
g1,265:4747404,11493891
$1,265:4747404,11493891
x1,265:5201965,11493891
(1,265:5201965,11559426:264374,169300,0
x1,265:5433571,11559426
)
x1,265:6090588,11493891
x1,265:6326789,11493891
$1,265:6326789,11493891
x1,265:6495139,11493891
g1,265:6697159,11493891
$1,265:6697159,11493891
x1,265:7151720,11493891
(1,265:7151720,11559429:587680,268698,76459
x1,265:7706632,11559429
)
$1,265:7739400,11493891
r1,336:7739400,11493891:0,233278,233278
k1,265:13280973,11493891:5541573
g1,265:13280973,11493891
)
]
g1,265:13280973,11493891
g1,265:13412045,11493891
)
g1,265:13412045,11493891
(1,266:13412045,11493891:23193272,544308,233278
g1,265:13543117,11493891
[1,266:13543117,11493891:23062200,406224,233278
(1,266:13543117,11493891:23062200,406224,233278
h1,265:13543117,11493891:0,0,0
x1,265:15782080,11493891
g1,265:15984100,11493891
x1,265:17315428,11493891
g1,265:17517448,11493891
x1,265:18157178,11493891
x1,265:18982321,11493891
x1,265:20467395,11493891
g1,265:20669415,11493891
x1,265:22000743,11493891
g1,265:22202763,11493891
x1,265:23179193,11493891
g1,265:23381213,11493891
x1,265:24795581,11493891
x1,265:25839578,11493891
x1,265:26058431,11493891
g1,265:26260451,11493891
x1,265:27017934,11493891
g1,265:27219954,11493891
x1,265:28551282,11493891
r1,336:28551282,11493891:0,233278,233278
k1,266:36605317,11493891:8054035
g1,266:36605317,11493891
)
]
g1,266:36605317,11493891
)
g1,266:36605317,11493891
)
(1,267:3922473,12271477:32682844,544308,233278
g1,266:3922473,12271477
(1,266:3922473,12271477:9489572,544308,233278
r1,336:3922473,12271477:0,777586,233278
[1,266:3922473,12271477:9358500,442368,233278
(1,266:3922473,12271477:9358500,442368,233278
h1,266:3922473,12271477:0,0,0
$1,266:3922473,12271477
x1,266:4397142,12271477
(1,266:4397142,12337012:679024,169300,76459
x1,266:5043398,12337012
)
x1,266:5658544,12271477
x1,266:5915452,12271477
$1,266:5915452,12271477
x1,266:6083802,12271477
g1,266:6285822,12271477
$1,266:6285822,12271477
x1,266:6858258,12271477
[1,266:6858258,12375245:382338,523631,0
(1,266:6942453,12020914:298143,169300,0
x1,266:7207828,12020914
)
(1,266:6858258,12375245:220272,241858,0
x1,266:7045762,12375245
)
]
$1,266:7240596,12271477
r1,336:7240596,12271477:0,233278,233278
k1,266:13280973,12271477:6040377
g1,266:13280973,12271477
)
]
g1,266:13280973,12271477
g1,266:13412045,12271477
)
g1,266:13412045,12271477
(1,267:13412045,12271477:23193272,544308,233278
g1,266:13543117,12271477
[1,267:13543117,12271477:23062200,406224,233278
(1,267:13543117,12271477:23062200,406224,233278
h1,266:13543117,12271477:0,0,0
x1,266:14965629,12271477
x1,266:15790544,12271477
x1,266:16211417,12271477
x1,266:16682797,12271477
x1,266:17440371,12271477
g1,266:17642391,12271477
x1,266:18147441,12271477
x1,266:19884812,12271477
g1,266:20086832,12271477
x1,266:21855870,12271477
g1,266:22057890,12271477
x1,266:23034320,12271477
g1,266:23236340,12271477
x1,266:23879435,12271477
g1,266:24081455,12271477
x1,266:25529493,12271477
x1,266:27095604,12271477
x1,266:27314457,12271477
g1,266:27516477,12271477
x1,266:29420560,12271477
g1,266:29622580,12271477
x1,266:30684549,12271477
x1,266:31342705,12271477
r1,336:31342705,12271477:0,233278,233278
k1,267:36605317,12271477:5262612
g1,267:36605317,12271477
)
]
g1,267:36605317,12271477
)
g1,267:36605317,12271477
)
(1,268:3922473,13049063:32682844,544308,233278
g1,267:3922473,13049063
(1,267:3922473,13049063:9489572,544308,233278
r1,336:3922473,13049063:0,777586,233278
[1,267:3922473,13049063:9358500,253951,233278
(1,267:3922473,13049063:9358500,253951,233278
h1,267:3922473,13049063:0,0,0
$1,267:3922473,13049063
x1,267:4310976,13049063
$1,267:4311431,13049063
r1,336:4311431,13049063:0,233278,233278
k1,267:13280973,13049063:8969542
g1,267:13280973,13049063
)
]
g1,267:13280973,13049063
g1,267:13412045,13049063
)
g1,267:13412045,13049063
(1,268:13412045,13049063:23193272,544308,233278
g1,267:13543117,13049063
[1,268:13543117,13049063:23062200,442368,233278
(1,268:13543117,13049063:23062200,442368,233278
h1,267:13543117,13049063:0,0,0
x1,267:14351197,13049063
x1,267:15176340,13049063
x1,267:16661414,13049063
g1,267:16863434,13049063
x1,267:19085653,13049063
g1,267:19287673,13049063
x1,267:20989370,13049063
g1,267:21258730,13049063
$1,267:21258730,13049063
x1,267:21600358,13049063
(1,267:21600358,13114598:264374,169300,0
x1,267:21831964,13114598
)
g1,267:22033122,13049063
x1,267:22639326,13049063
g1,267:22807716,13049063
x1,267:23196219,13049063
x1,267:23538302,13049063
(1,267:23538302,13114598:264374,169300,0
x1,267:23769908,13114598
)
$1,267:23802676,13049063
g1,267:24004696,13049063
x1,267:25723230,13049063
g1,267:25925250,13049063
$1,267:25925250,13049063
x1,267:26565132,13049063
g1,267:26666166,13049063
x1,267:27019808,13049063
(1,267:27019808,13114598:538845,169300,76459
x1,267:27525885,13114598
)
x1,267:27727043,13049063
$1,267:27727043,13049063
g1,267:27929063,13049063
x1,267:29057008,13049063
x1,267:29174852,13049063
r1,336:29174852,13049063:0,233278,233278
k1,268:36605317,13049063:7430465
g1,268:36605317,13049063
)
]
g1,268:36605317,13049063
)
g1,268:36605317,13049063
)
(1,269:3922473,13827816:32682844,545475,233278
g1,268:3922473,13827816
(1,268:3922473,13827816:9489572,545475,233278
r1,336:3922473,13827816:0,777586,233278
[1,268:3922473,13827816:9358500,253951,233278
(1,268:3922473,13827816:9358500,253951,233278
h1,268:3922473,13827816:0,0,0
$1,268:3922473,13827816
x1,268:4269105,13827816
$1,268:4290267,13827816
r1,336:4290267,13827816:0,233278,233278
k1,268:13280973,13827816:8990706
g1,268:13280973,13827816
)
]
g1,268:13280973,13827816
g1,268:13412045,13827816
)
g1,268:13412045,13827816
(1,269:13412045,13827816:23193272,545475,233278
g1,268:13543117,13827816
[1,269:13543117,13827816:23062200,545475,233278
(1,269:13543117,13827816:23062200,545475,233278
h1,268:13543117,13827816:0,0,0
x1,268:15933686,13827816
g1,268:16135706,13827816
x1,268:18795863,13827816
g1,268:18997883,13827816
x1,268:19486098,13827816
g1,268:19688118,13827816
x1,268:20967806,13827816
x1,268:21792721,13827816
x1,268:22213594,13827816
x1,268:22684974,13827816
x1,268:24486545,13827816
g1,268:24688565,13827816
x1,268:25193615,13827816
x1,268:28055561,13827816
x1,268:28308313,13827816
g1,268:28510333,13827816
x1,268:29995407,13827816
g1,268:30197427,13827816
$1,268:30197427,13827816
x1,268:30712449,13827816
x1,268:30902001,13827816
g1,268:31070391,13827816
x1,268:31541883,13827816
g1,268:31710273,13827816
x1,268:31949387,13827816
(1,268:31949387,13577253:1143227,294912,98304
x1,268:33059846,13577253
)
$1,268:33092614,13827816
x1,268:33260964,13827816
r1,336:33260964,13827816:0,233278,233278
k1,269:36605317,13827816:3344353
g1,269:36605317,13827816
)
]
g1,269:36605317,13827816
)
g1,269:36605317,13827816
)
(1,270:3922473,14605402:32682844,544308,233278
g1,269:3922473,14605402
(1,269:3922473,14605402:9489572,544308,233278
r1,336:3922473,14605402:0,777586,233278
[1,269:3922473,14605402:9358500,403045,233278
(1,269:3922473,14605402:9358500,403045,233278
h1,269:3922473,14605402:0,0,0
$1,269:3922473,14605402
x1,269:4393965,14605402
$1,269:4393965,14605402
r1,336:4393965,14605402:0,233278,233278
k1,269:13280973,14605402:8887008
g1,269:13280973,14605402
)
]
g1,269:13280973,14605402
g1,269:13412045,14605402
)
g1,269:13412045,14605402
(1,270:13412045,14605402:23193272,544308,233278
g1,269:13543117,14605402
[1,270:13543117,14605402:23062200,406224,233278
(1,270:13543117,14605402:23062200,406224,233278
h1,269:13543117,14605402:0,0,0
x1,269:15184710,14605402
g1,269:15386730,14605402
x1,269:18083513,14605402
g1,269:18285533,14605402
x1,269:20945688,14605402
r1,336:20945688,14605402:0,233278,233278
k1,270:36605317,14605402:15659629
g1,270:36605317,14605402
)
]
g1,270:36605317,14605402
)
g1,270:36605317,14605402
)
(1,271:3922473,15382988:32682844,544308,233278
g1,270:3922473,15382988
(1,270:3922473,15382988:9489572,544308,233278
r1,336:3922473,15382988:0,777586,233278
[1,270:3922473,15382988:9358500,403045,233278
(1,270:3922473,15382988:9358500,403045,233278
h1,270:3922473,15382988:0,0,0
$1,270:3922473,15382988
x1,270:4478068,15382988
(1,270:4478068,15448523:273063,253405,0
x1,270:4718363,15448523
)
x1,270:4919521,15382988
g1,270:5020555,15382988
(1,270:5020555,15382988:707238,63716,0
x1,270:5188945,15382988
g1,270:5289979,15382988
x1,270:5458369,15382988
g1,270:5559403,15382988
x1,270:5727793,15382988
)
g1,270:5828827,15382988
x1,270:5997217,15382988
g1,270:6098251,15382988
x1,270:6653846,15382988
(1,270:6653846,15448523:273063,253405,0
x1,270:6894141,15448523
)
$1,270:6926909,15382988
r1,336:6926909,15382988:0,233278,233278
k1,270:13280973,15382988:6354064
g1,270:13280973,15382988
)
]
g1,270:13280973,15382988
g1,270:13412045,15382988
)
g1,270:13412045,15382988
(1,271:13412045,15382988:23193272,544308,233278
g1,270:13543117,15382988
[1,271:13543117,15382988:23062200,406224,233278
(1,271:13543117,15382988:23062200,406224,233278
h1,270:13543117,15382988:0,0,0
x1,270:16743129,15382988
x1,270:18564264,15382988
x1,270:18884128,15382988
x1,270:19187157,15382988
g1,270:19389177,15382988
x1,270:20197257,15382988
x1,270:20988730,15382988
g1,270:21190750,15382988
x1,270:23012524,15382988
g1,270:23214544,15382988
x1,270:24089963,15382988
g1,270:24291983,15382988
x1,270:26010744,15382988
g1,270:26212764,15382988
x1,270:28608290,15382988
r1,336:28608290,15382988:0,233278,233278
k1,271:36605317,15382988:7997027
g1,271:36605317,15382988
)
]
g1,271:36605317,15382988
)
g1,271:36605317,15382988
)
(1,272:3922473,16160574:32682844,544308,233278
g1,271:3922473,16160574
(1,271:3922473,16160574:9489572,544308,233278
r1,336:3922473,16160574:0,777586,233278
[1,271:3922473,16160574:9358500,380108,233278
(1,271:3922473,16160574:9358500,380108,233278
h1,271:3922473,16160574:0,0,0
$1,271:3922473,16160574
x1,271:4141380,16160574
g1,271:4309770,16160574
x1,271:4781262,16160574
g1,271:4949652,16160574
x1,271:5252754,16160574
$1,271:5252754,16160574
r1,336:5252754,16160574:0,233278,233278
k1,271:13280973,16160574:8028219
g1,271:13280973,16160574
)
]
g1,271:13280973,16160574
g1,271:13412045,16160574
)
g1,271:13412045,16160574
(1,272:13412045,16160574:23193272,544308,233278
g1,271:13543117,16160574
[1,272:13543117,16160574:23062200,406224,233278
(1,272:13543117,16160574:23062200,406224,233278
h1,271:13543117,16160574:0,0,0
x1,271:15213056,16160574
x1,271:15431909,16160574
g1,271:15633929,16160574
x1,271:16475906,16160574
g1,271:16677926,16160574
x1,271:18513168,16160574
g1,271:18715188,16160574
x1,271:19051888,16160574
x1,271:19809691,16160574
g1,271:20011711,16160574
x1,271:20651441,16160574
x1,271:21681970,16160574
g1,271:21883990,16160574
x1,271:23112944,16160574
g1,271:23314964,16160574
x1,271:25370425,16160574
g1,271:25572445,16160574
x1,271:25979851,16160574
g1,271:26181871,16160574
x1,271:28069209,16160574
g1,271:28271229,16160574
x1,271:28813315,16160574
g1,271:29015335,16160574
x1,271:30634860,16160574
x1,271:32810167,16160574
r1,336:32810167,16160574:0,233278,233278
k1,272:36605317,16160574:3795150
g1,272:36605317,16160574
)
]
g1,272:36605317,16160574
)
g1,272:36605317,16160574
)
(1,273:3922473,16938160:32682844,544308,233278
g1,272:3922473,16938160
(1,272:3922473,16938160:9489572,544308,233278
r1,336:3922473,16938160:0,777586,233278
[1,272:3922473,16938160:9358500,403045,233278
(1,272:3922473,16938160:9358500,403045,233278
h1,272:3922473,16938160:0,0,0
$1,272:3922473,16938160
x1,272:4276115,16938160
(1,272:4276115,17003695:538845,169300,76459
x1,272:4782192,17003695
)
$1,272:4814960,16938160
r1,336:4814960,16938160:0,233278,233278
k1,272:13280973,16938160:8466013
g1,272:13280973,16938160
)
]
g1,272:13280973,16938160
g1,272:13412045,16938160
)
g1,272:13412045,16938160
(1,273:13412045,16938160:23193272,544308,233278
g1,272:13543117,16938160
[1,273:13543117,16938160:23062200,442260,233278
(1,273:13543117,16938160:23062200,442260,233278
h1,272:13543117,16938160:0,0,0
x1,272:14351197,16938160
x1,272:15176340,16938160
x1,272:16661414,16938160
g1,272:16863434,16938160
x1,272:19120687,16938160
g1,272:19322707,16938160
x1,272:20938865,16938160
x1,272:23233382,16938160
g1,272:23435402,16938160
x1,272:24681420,16938160
g1,272:24883440,16938160
x1,272:26466156,16938160
r1,336:26466156,16938160:0,233278,233278
k1,273:36605317,16938160:10139161
g1,273:36605317,16938160
)
]
g1,273:36605317,16938160
)
g1,273:36605317,16938160
)
(1,274:3922473,17715746:32682844,544308,921406
g1,273:3922473,17715746
(1,273:3922473,17715746:9489572,544308,921406
r1,336:3922473,17715746:0,777586,233278
[1,273:3922473,17715746:9358500,403045,233278
(1,273:3922473,17715746:9358500,403045,233278
h1,273:3922473,17715746:0,0,0
$1,273:3922473,17715746
x1,273:4276115,17715746
(1,273:4276115,17781281:506989,169300,0
x1,273:4743964,17781281
)
$1,273:4783104,17715746
r1,336:4783104,17715746:0,233278,233278
k1,273:13280973,17715746:8497869
g1,273:13280973,17715746
)
]
g1,273:13280973,17715746
g1,273:13412045,17715746
)
g1,273:13412045,17715746
(1,274:13412045,17715746:23193272,544308,921406
g1,273:13543117,17715746
[1,274:13543117,17715746:23062200,406224,921406
(1,274:13543117,17715746:23062200,406224,114660
h1,273:13543117,17715746:0,0,0
x1,273:15125833,17715746
x1,273:15715286,17715746
x1,273:17836494,17715746
k1,273:18001604,17715746:165110
x1,273:19348631,17715746
k1,273:19599536,17715746:250905
$1,273:19599536,17715746
x1,273:20374130,17715746
k1,273:20475164,17715746:101034
x1,273:20714278,17715746
$1,273:20714278,17715746
k1,273:20879387,17715746:165109
x1,273:21418106,17715746
k1,273:21583216,17715746:165110
x1,273:23912995,17715746
k1,273:24078105,17715746:165110
x1,273:24803374,17715746
k1,273:24968484,17715746:165110
x1,273:25557937,17715746
x1,273:26367608,17715746
k1,273:26532718,17715746:165110
x1,273:27947084,17715746
k1,273:28112193,17715746:165109
x1,273:29933328,17715746
x1,273:30253192,17715746
x1,273:30556221,17715746
k1,273:30721331,17715746:165110
x1,273:31479134,17715746
x1,273:32068586,17715746
k1,273:32246000,17715746:177414
$1,273:32246000,17715746
x1,273:33020594,17715746
k1,273:33121628,17715746:101034
x1,273:33360742,17715746
$1,273:33360742,17715746
k1,273:33525851,17715746:165109
x1,273:34756397,17715746
k1,273:34921507,17715746:165110
x1,273:35224537,17715746
k1,273:35389647,17715746:165110
$1,273:35389647,17715746
x1,273:36164241,17715746
$1,273:36164241,17715746
x1,273:36366261,17715746
x1,273:36605317,17715746
k1,273:36605317,17715746:0
)
(1,274:13543117,18403874:23062200,406224,233278
x1,274:14182847,18403874
x1,273:15007990,18403874
x1,273:16493064,18403874
g1,273:16695084,18403874
x1,273:17200134,18403874
x1,273:18245494,18403874
x1,273:18683203,18403874
g1,273:18885223,18403874
x1,273:19610492,18403874
g1,273:19812512,18403874
x1,273:21059893,18403874
g1,273:21261913,18403874
x1,273:23484132,18403874
g1,273:23686152,18403874
x1,273:26326332,18403874
x1,273:26713535,18403874
r1,336:26713535,18403874:0,233278,233278
k1,274:36605317,18403874:9891782
g1,274:36605317,18403874
)
]
g1,274:36605317,17715746
)
g1,274:36605317,17715746
)
(1,275:3922473,19181460:32682844,544308,921406
g1,274:3922473,19181460
(1,274:3922473,19181460:9489572,544308,921406
r1,336:3922473,19181460:0,777586,233278
[1,274:3922473,19181460:9358500,403045,233278
(1,274:3922473,19181460:9358500,403045,233278
h1,274:3922473,19181460:0,0,0
$1,274:3922473,19181460
x1,274:4276115,19181460
(1,274:4276115,19251367:298550,273067,0
x1,274:4541897,19251367
)
$1,274:4574665,19181460
r1,336:4574665,19181460:0,233278,233278
k1,274:13280973,19181460:8706308
g1,274:13280973,19181460
)
]
g1,274:13280973,19181460
g1,274:13412045,19181460
)
g1,274:13412045,19181460
(1,275:13412045,19181460:23193272,544308,921406
g1,274:13543117,19181460
[1,275:13543117,19181460:23062200,406224,921406
(1,275:13543117,19181460:23062200,406224,114660
h1,274:13543117,19181460:0,0,0
x1,274:14670970,19181460
x1,274:15194447,19181460
k1,274:15421093,19181460:226646
x1,274:16666882,19181460
k1,274:16893527,19181460:226645
x1,274:17381742,19181460
k1,274:17608388,19181460:226646
x1,274:18450365,19181460
k1,274:18677010,19181460:226645
x1,274:18980040,19181460
x1,274:19283069,19181460
x1,274:19772875,19181460
x1,274:20883985,19181460
k1,274:21110631,19181460:226646
x1,274:21278981,19181460
x1,274:21615681,19181460
x1,274:22104122,19181460
x1,274:23522992,19181460
k1,274:23755793,19181460:232801
x1,274:25018646,19181460
k1,274:25245292,19181460:226646
x1,274:25784011,19181460
k1,274:26010656,19181460:226645
$1,274:26010656,19181460
x1,274:26616860,19181460
k1,274:26717894,19181460:101034
x1,274:26957008,19181460
$1,274:26957008,19181460
k1,274:27183654,19181460:226646
x1,274:27688704,19181460
k1,274:27915349,19181460:226645
x1,274:29536694,19181460
x1,274:30513124,19181460
k1,274:30752082,19181460:238958
x1,274:31496188,19181460
x1,274:32741975,19181460
k1,274:32968621,19181460:226646
x1,274:34198940,19181460
k1,274:34425586,19181460:226646
x1,274:35267563,19181460
k1,274:35494208,19181460:226645
x1,274:36234947,19181460
x1,274:36403297,19181460
x1,274:36605317,19181460
k1,275:36605317,19181460:0
)
(1,275:13543117,19869588:23062200,406224,233278
x1,275:14419901,19869588
x1,275:15463670,19869588
g1,274:15665690,19869588
x1,274:16441463,19869588
x1,274:17249770,19869588
g1,274:17451790,19869588
x1,274:18798817,19869588
r1,336:18798817,19869588:0,233278,233278
k1,275:36605317,19869588:17806500
g1,275:36605317,19869588
)
]
g1,275:36605317,19181460
)
g1,275:36605317,19181460
)
(1,276:3922473,20647174:32682844,544308,921406
g1,275:3922473,20647174
(1,275:3922473,20647174:9489572,544308,921406
r1,336:3922473,20647174:0,777586,233278
[1,275:3922473,20647174:9358500,519261,233278
(1,275:3922473,20647174:9358500,519261,233278
h1,275:3922473,20647174:0,0,0
$1,275:3922473,20647174
x1,275:4423911,20647174
$1,275:4470788,20647174
x1,275:4639138,20647174
g1,275:4841158,20647174
$1,275:4841158,20647174
x1,275:5139708,20647174
[1,275:5139708,20750942:1146912,623029,76459
(1,275:5160870,20396611:1125750,268698,0
x1,275:6253852,20396611
)
(1,275:5139708,20750942:663503,169300,76459
x1,275:5754971,20750942
)
]
$1,275:6286620,20647174
x1,275:6454970,20647174
g1,275:6656990,20647174
$1,275:6656990,20647174
x1,275:6989153,20647174
[1,275:6989153,20750942:1277028,623029,76459
(1,275:7140431,20396611:1125750,268698,0
x1,275:8233413,20396611
)
(1,275:6989153,20750942:663503,169300,76459
x1,275:7604416,20750942
)
]
$1,275:8266181,20647174
r1,336:8266181,20647174:0,233278,233278
k1,275:13280973,20647174:5014792
g1,275:13280973,20647174
)
]
g1,275:13280973,20647174
g1,275:13412045,20647174
)
g1,275:13412045,20647174
(1,276:13412045,20647174:23193272,544308,921406
g1,275:13543117,20647174
[1,276:13543117,20647174:23062200,406224,921406
(1,276:13543117,20647174:23062200,406224,114660
h1,275:13543117,20647174:0,0,0
x1,275:15416760,20647174
x1,275:16729888,20647174
k1,275:16973393,20647174:243505
x1,275:17882482,20647174
x1,275:18185511,20647174
x1,275:18774963,20647174
x1,275:19970246,20647174
k1,275:20224122,20647174:253876
x1,275:21100906,20647174
x1,275:22700685,20647174
k1,275:22944190,20647174:243505
x1,275:24349775,20647174
k1,275:24593238,20647174:243463
x1,275:26044640,20647174
k1,275:26298516,20647174:253876
x1,275:27274946,20647174
k1,275:27518451,20647174:243505
x1,275:29067498,20647174
x1,275:30246175,20647174
k1,275:30489680,20647174:243505
x1,275:32833384,20647174
k1,275:33076889,20647174:243505
x1,275:34561961,20647174
x1,275:36605317,20647174
k1,275:36605317,20647174:0
)
(1,276:13543117,21335302:23062200,253890,233278
x1,276:14856247,21335302
r1,336:14856247,21335302:0,233278,233278
k1,276:36605317,21335302:21749070
g1,276:36605317,21335302
)
]
g1,276:36605317,20647174
)
g1,276:36605317,20647174
)
(1,277:3922473,22112888:32682844,544308,233278
g1,276:3922473,22112888
(1,276:3922473,22112888:9489572,544308,233278
r1,336:3922473,22112888:0,777586,233278
[1,276:3922473,22112888:9358500,403045,233278
(1,276:3922473,22112888:9358500,403045,233278
h1,276:3922473,22112888:0,0,0
$1,276:3922473,22112888
x1,276:4287698,22112888
(1,276:4287698,22178426:400494,268698,0
x1,276:4655424,22178426
)
$1,276:4688192,22112888
x1,276:4856542,22112888
g1,276:5058562,22112888
$1,276:5058562,22112888
x1,276:5496376,22112888
(1,276:5496376,22178426:400494,268698,0
x1,276:5864102,22178426
)
$1,276:5896870,22112888
r1,336:5896870,22112888:0,233278,233278
k1,276:13280973,22112888:7384103
g1,276:13280973,22112888
)
]
g1,276:13280973,22112888
g1,276:13412045,22112888
)
g1,276:13412045,22112888
(1,277:13412045,22112888:23193272,544308,233278
g1,276:13543117,22112888
[1,277:13543117,22112888:23062200,406224,233278
(1,277:13543117,22112888:23062200,406224,233278
h1,276:13543117,22112888:0,0,0
x1,276:16104992,22112888
g1,276:16307012,22112888
x1,276:17721380,22112888
g1,276:17923400,22112888
x1,276:18899830,22112888
g1,276:19101850,22112888
x1,276:20384902,22112888
g1,276:20586922,22112888
x1,276:21159311,22112888
x1,276:21462340,22112888
x1,276:23484130,22112888
r1,336:23484130,22112888:0,233278,233278
k1,277:36605317,22112888:13121187
g1,277:36605317,22112888
)
]
g1,277:36605317,22112888
)
g1,277:36605317,22112888
)
(1,278:3922473,22942542:32682844,596376,241613
g1,277:3922473,22942542
(1,277:3922473,22942542:9489572,596376,241613
r1,336:3922473,22942542:0,777586,233278
[1,277:3922473,22942542:9358500,596376,241613
(1,277:3922473,22942542:9358500,596376,241613
h1,277:3922473,22942542:0,0,0
$1,277:3922473,22942542
x1,277:4494909,22942542
[1,277:4494909,23107696:836354,761530,76459
(1,277:4579104,22641078:649938,294912,98304
x1,277:4992841,22641078
x1,277:5196274,22641078
)
(1,277:4494909,23107696:836354,268698,76459
x1,277:5268821,23107696
)
]
$1,277:5331263,22942542
x1,277:5499613,22942542
g1,277:5701633,22942542
$1,277:5701633,22942542
x1,277:5916217,22942542
[1,277:5916217,23008298:679024,662132,76459
(1,277:5916217,22641078:649938,294912,98304
x1,277:6329954,22641078
x1,277:6533387,22641078
)
(1,277:5916217,23008298:679024,169300,76459
x1,277:6562473,23008298
)
]
$1,277:6595241,22942542
r1,336:6595241,22942542:0,233278,233278
k1,277:13280973,22942542:6685732
g1,277:13280973,22942542
)
]
g1,277:13280973,22942542
g1,277:13412045,22942542
)
g1,277:13412045,22942542
(1,278:13412045,22942542:23193272,596376,241613
g1,277:13543117,22942542
[1,278:13543117,22942542:23062200,406224,233278
(1,278:13543117,22942542:23062200,406224,233278
h1,277:13543117,22942542:0,0,0
x1,277:15416760,22942542
x1,277:16931908,22942542
x1,277:18349641,22942542
g1,277:18551661,22942542
x1,277:19966029,22942542
x1,277:20285893,22942542
x1,277:21482542,22942542
x1,277:21802407,22942542
x1,277:22155942,22942542
g1,277:22357962,22942542
x1,277:23724963,22942542
g1,277:23926983,22942542
x1,277:24903413,22942542
g1,277:25105433,22942542
x1,277:25748528,22942542
g1,277:25950548,22942542
x1,277:27652247,22942542
g1,277:27854267,22942542
x1,277:28968743,22942542
x1,277:31228453,22942542
g1,277:31430473,22942542
x1,277:32036761,22942542
x1,277:33338012,22942542
r1,336:33338012,22942542:0,233278,233278
k1,278:36605317,22942542:3267305
g1,278:36605317,22942542
)
]
g1,278:36605317,22942542
)
g1,278:36605317,22942542
)
(1,279:3922473,23759233:32682844,575078,233278
g1,278:3922473,23759233
(1,278:3922473,23759233:9489572,575078,233278
r1,336:3922473,23759233:0,777586,233278
[1,278:3922473,23759233:9358500,575078,233278
(1,278:3922473,23759233:9358500,575078,233278
h1,278:3922473,23759233:0,0,0
$1,278:3922473,23759233
[1,278:3922473,23759233:1563564,575078,103768
(1,278:3972990,23610139:0,425984,0
x1,278:4309770,23610139
)
(1,278:3922473,23759233:1563564,519261,103768
x1,278:4360287,23759233
[1,278:4360287,23863001:1125750,623029,0
(1,278:4360287,23508670:1125750,268698,0
x1,278:5453269,23508670
)
(1,278:4360287,23863001:264374,169300,0
x1,278:4591893,23863001
)
]
)
]
$1,278:5486037,23759233
r1,336:5486037,23759233:0,233278,233278
k1,278:13280973,23759233:7794936
g1,278:13280973,23759233
)
]
g1,278:13280973,23759233
g1,278:13412045,23759233
)
g1,278:13412045,23759233
(1,279:13412045,23759233:23193272,575078,233278
g1,278:13543117,23759233
[1,279:13543117,23759233:23062200,406224,233278
(1,279:13543117,23759233:23062200,406224,233278
h1,278:13543117,23759233:0,0,0
x1,278:14283856,23759233
x1,278:14586885,23759233
x1,278:16440325,23759233
g1,278:16642345,23759233
x1,278:18226425,23759233
g1,278:18428445,23759233
x1,278:20265052,23759233
g1,278:20467072,23759233
x1,278:22057657,23759233
g1,278:22259677,23759233
x1,278:25089319,23759233
g1,278:25291339,23759233
x1,278:25931069,23759233
x1,278:27801345,23759233
g1,278:28003365,23759233
x1,278:29525473,23759233
g1,278:29727493,23759233
x1,278:30266212,23759233
g1,278:30468232,23759233
x1,278:31731085,23759233
g1,278:31933105,23759233
x1,278:33044443,23759233
r1,336:33044443,23759233:0,233278,233278
k1,279:36605317,23759233:3560874
g1,279:36605317,23759233
)
]
g1,279:36605317,23759233
)
g1,279:36605317,23759233
)
(1,280:3922473,24588887:32682844,596376,241613
g1,279:3922473,24588887
(1,279:3922473,24588887:9489572,596376,241613
r1,336:3922473,24588887:0,777586,233278
[1,279:3922473,24588887:9358500,596376,241613
(1,279:3922473,24588887:9358500,596376,241613
h1,279:3922473,24588887:0,0,0
$1,279:3922473,24588887
x1,279:4360287,24588887
[1,279:4360287,24754041:1180504,761530,76459
(1,279:4360287,24287423:651711,294912,98304
x1,279:4979230,24287423
)
(1,279:4360287,24754041:1180504,268698,76459
x1,279:5492551,24754041
)
]
$1,279:5540791,24588887
x1,279:5709141,24588887
g1,279:5911161,24588887
$1,279:5911161,24588887
[1,279:5911161,24588887:1618318,596376,241613
(1,279:5961678,24439793:0,425984,0
x1,279:6298458,24439793
)
(1,279:5911161,24588887:1618318,596376,241613
x1,279:6348975,24588887
[1,279:6348975,24754041:1180504,761530,76459
(1,279:6348975,24287423:651711,294912,98304
x1,279:6967918,24287423
)
(1,279:6348975,24754041:1180504,268698,76459
x1,279:7481239,24754041
)
]
)
]
$1,279:7529479,24588887
r1,336:7529479,24588887:0,233278,233278
k1,279:13280973,24588887:5751494
g1,279:13280973,24588887
)
]
g1,279:13280973,24588887
g1,279:13412045,24588887
)
g1,279:13412045,24588887
(1,280:13412045,24588887:23193272,596376,241613
g1,279:13543117,24588887
[1,280:13543117,24588887:23062200,406224,233278
(1,280:13543117,24588887:23062200,406224,233278
h1,279:13543117,24588887:0,0,0
x1,279:14965629,24588887
x1,279:15790544,24588887
x1,279:16211417,24588887
x1,279:17578418,24588887
x1,279:18167870,24588887
g1,279:18369890,24588887
x1,279:20829618,24588887
g1,279:21031638,24588887
x1,279:21604027,24588887
x1,279:21907056,24588887
x1,279:23760496,24588887
g1,279:23962516,24588887
x1,279:24938946,24588887
g1,279:25140966,24588887
x1,279:25784061,24588887
g1,279:25986081,24588887
x1,279:28696516,24588887
g1,279:28898536,24588887
x1,279:31797339,24588887
g1,279:31999359,24588887
x1,279:32319224,24588887
x1,279:34024516,24588887
r1,336:34024516,24588887:0,233278,233278
k1,280:36605317,24588887:2580801
g1,280:36605317,24588887
)
]
g1,280:36605317,24588887
)
g1,280:36605317,24588887
)
(1,281:3922473,25426876:32682844,596376,233278
g1,280:3922473,25426876
(1,280:3922473,25426876:9489572,596376,233278
r1,336:3922473,25426876:0,777586,233278
[1,280:3922473,25426876:9358500,596376,233278
(1,280:3922473,25426876:9358500,596376,233278
h1,280:3922473,25426876:0,0,0
$1,280:3922473,25426876
x1,280:4256478,25426876
[1,280:4256478,25492632:932056,662132,76459
(1,280:4312684,25125412:649938,294912,98304
x1,280:4726421,25125412
x1,280:4929854,25125412
)
(1,280:4256478,25492632:932056,169300,76459
x1,280:5155766,25492632
)
]
$1,280:5188534,25426876
x1,280:5356884,25426876
g1,280:5558904,25426876
$1,280:5558904,25426876
x1,280:6074340,25426876
$1,280:6074340,25426876
x1,280:6242690,25426876
g1,280:6444710,25426876
$1,280:6444710,25426876
x1,280:6710492,25426876
(1,280:6710492,25492411:734541,169300,0
x1,280:7165597,25492411
x1,280:7405893,25492411
)
x1,280:7613423,25426876
g1,280:7714457,25426876
x1,280:7980239,25426876
(1,280:7980239,25492411:683569,169300,76459
x1,280:8624668,25492411
)
$1,280:8663808,25426876
r1,336:8663808,25426876:0,233278,233278
k1,280:13280973,25426876:4617165
g1,280:13280973,25426876
)
]
g1,280:13280973,25426876
g1,280:13412045,25426876
)
g1,280:13412045,25426876
(1,281:13412045,25426876:23193272,596376,233278
g1,280:13543117,25426876
[1,281:13543117,25426876:23062200,406224,233278
(1,281:13543117,25426876:23062200,406224,233278
h1,280:13543117,25426876:0,0,0
x1,280:16541109,25426876
g1,280:16743129,25426876
x1,280:17382859,25426876
x1,280:18864565,25426876
x1,280:19285667,25426876
g1,280:19487687,25426876
x1,280:21007566,25426876
g1,280:21209586,25426876
x1,280:24177093,25426876
g1,280:24379113,25426876
x1,280:25355543,25426876
g1,280:25557563,25426876
x1,280:26197293,25426876
x1,280:27678999,25426876
x1,280:27931751,25426876
g1,280:28133771,25426876
x1,280:28571480,25426876
x1,280:29632312,25426876
x1,280:30258571,25426876
r1,336:30258571,25426876:0,233278,233278
k1,281:36605317,25426876:6346746
g1,281:36605317,25426876
)
]
g1,281:36605317,25426876
)
g1,281:36605317,25426876
)
(1,282:3922473,26204462:32682844,544308,921406
g1,281:3922473,26204462
(1,281:3922473,26204462:9489572,544308,921406
r1,336:3922473,26204462:0,777586,233278
[1,281:3922473,26204462:9358500,442368,233278
(1,281:3922473,26204462:9358500,442368,233278
h1,281:3922473,26204462:0,0,0
$1,281:3922473,26204462
x1,281:4355181,26204462
$1,281:4397141,26204462
x1,281:4565491,26204462
g1,281:4767511,26204462
$1,281:4767511,26204462
x1,281:5121130,26204462
g1,281:5289520,26204462
x1,281:5693656,26204462
g1,281:5862046,26204462
(1,281:5862046,26204462:1131808,253951,114688
x1,281:6437940,26204462
x1,281:6993854,26204462
)
x1,281:7742962,26204462
(1,281:7742962,26270000:781375,268698,76459
x1,281:8491569,26270000
)
x1,281:8760083,26204462
$1,281:8760083,26204462
r1,336:8760083,26204462:0,233278,233278
k1,281:13280973,26204462:4520890
g1,281:13280973,26204462
)
]
g1,281:13280973,26204462
g1,281:13412045,26204462
)
g1,281:13412045,26204462
(1,282:13412045,26204462:23193272,544308,921406
g1,281:13543117,26204462
[1,282:13543117,26204462:23062200,406224,921406
(1,282:13543117,26204462:23062200,406224,114660
h1,281:13543117,26204462:0,0,0
x1,281:15362569,26204462
k1,281:15554488,26204462:191919
x1,281:16094572,26204462
x1,281:16734302,26204462
x1,281:17845640,26204462
x1,281:18064493,26204462
k1,281:18256411,26204462:191918
x1,281:18744626,26204462
k1,281:18936545,26204462:191919
x1,281:19778522,26204462
k1,281:19970440,26204462:191918
x1,281:21926893,26204462
x1,281:23846311,26204462
x1,281:24065164,26204462
k1,281:24257083,26204462:191919
x1,281:24560113,26204462
x1,281:24896813,26204462
x1,281:25420290,26204462
x1,281:25723320,26204462
x1,281:26499093,26204462
k1,281:26691011,26204462:191918
x1,281:27667441,26204462
k1,281:27859360,26204462:191919
x1,281:28499090,26204462
k1,281:28691009,26204462:191919
x1,281:29701565,26204462
x1,281:30038265,26204462
x1,281:30341294,26204462
x1,281:31385291,26204462
k1,281:31577209,26204462:191918
x1,281:32065424,26204462
k1,281:32257343,26204462:191919
x1,281:32900438,26204462
k1,281:33092356,26204462:191918
x1,281:33900436,26204462
x1,281:34861394,26204462
k1,281:35053313,26204462:191919
x1,281:35896655,26204462
x1,281:36403297,26204462
x1,281:36605317,26204462
k1,282:36605317,26204462:0
)
(1,282:13543117,26892590:23062200,392340,233278
x1,282:14051761,26892590
x1,282:14388461,26892590
x1,282:14910344,26892590
x1,282:16122463,26892590
r1,336:16122463,26892590:0,233278,233278
k1,282:36605317,26892590:20482854
g1,282:36605317,26892590
)
]
g1,282:36605317,26204462
)
g1,282:36605317,26204462
)
(1,283:3922473,27670176:32682844,544308,233278
g1,282:3922473,27670176
(1,282:3922473,27670176:9489572,544308,233278
r1,336:3922473,27670176:0,777586,233278
[1,282:3922473,27670176:9358500,442368,233278
(1,282:3922473,27670176:9358500,442368,233278
h1,282:3922473,27670176:0,0,0
$1,282:3922473,27670176
x1,282:4234747,27670176
g1,282:4403137,27670176
x1,282:4874629,27670176
g1,282:5043019,27670176
x1,282:5543752,27670176
(1,282:5543752,27735711:273063,253405,0
x1,282:5784047,27735711
)
x1,282:6620650,27670176
(1,282:6620650,27735711:273063,253405,0
x1,282:6860945,27735711
)
$1,282:6893713,27670176
r1,336:6893713,27670176:0,233278,233278
k1,282:13280973,27670176:6387260
g1,282:13280973,27670176
)
]
g1,282:13280973,27670176
g1,282:13412045,27670176
)
g1,282:13412045,27670176
(1,283:13412045,27670176:23193272,544308,233278
g1,282:13543117,27670176
[1,283:13543117,27670176:23062200,406224,233278
(1,283:13543117,27670176:23062200,406224,233278
h1,282:13543117,27670176:0,0,0
x1,282:14925179,27670176
g1,282:15127199,27670176
x1,282:15665918,27670176
g1,282:15867938,27670176
x1,282:16204638,27670176
x1,282:17655813,27670176
x1,282:18110585,27670176
x1,282:20421029,27670176
g1,282:20623049,27670176
x1,282:23116446,27670176
g1,282:23318466,27670176
x1,282:24565619,27670176
g1,282:24767639,27670176
x1,282:25272689,27670176
g1,282:25474709,27670176
x1,282:26602562,27670176
x1,282:28050600,27670176
g1,282:28252620,27670176
x1,282:28681867,27670176
x1,282:28850217,27670176
r1,336:28850217,27670176:0,233278,233278
k1,283:36605317,27670176:7755100
g1,283:36605317,27670176
)
]
g1,283:36605317,27670176
)
g1,283:36605317,27670176
)
(1,285:3922473,28776724:32682844,544308,921406
g1,284:3922473,28776724
(1,284:3922473,28776724:9489572,544308,921406
r1,336:3922473,28776724:0,777586,233278
[1,284:3922473,28776724:9358500,403045,233278
(1,284:3922473,28776724:9358500,403045,233278
h1,284:3922473,28776724:0,0,0
$1,284:3922473,28776724
x1,284:4292794,28776724
(1,284:4292794,28842259:431949,260518,76459
x1,284:4669171,28842259
)
$1,284:4724743,28776724
x1,284:4893093,28776724
g1,284:5095113,28776724
$1,284:5095113,28776724
x1,284:5465434,28776724
$1,284:5498975,28776724
x1,284:5667325,28776724
g1,284:5869345,28776724
$1,284:5869345,28776724
x1,284:6182449,28776724
g1,284:6384517,28776724
x1,284:6856009,28776724
g1,284:7024399,28776724
x1,284:7327501,28776724
$1,284:7327501,28776724
r1,336:7327501,28776724:0,233278,233278
k1,284:13280973,28776724:5953472
g1,284:13280973,28776724
)
]
g1,284:13280973,28776724
g1,284:13412045,28776724
)
g1,284:13412045,28776724
(1,285:13412045,28776724:23193272,544308,921406
g1,284:13543117,28776724
[1,285:13543117,28776724:23062200,406224,921406
(1,285:13543117,28776724:23062200,406224,114660
h1,284:13543117,28776724:0,0,0
x1,284:13997570,28776724
x1,284:15361202,28776724
x1,284:16994423,28776724
k1,284:17347546,28776724:353123
x1,284:18290534,28776724
k1,284:18643657,28776724:353123
x1,284:19233110,28776724
x1,284:19569810,28776724
x1,284:19889675,28776724
x1,284:21140423,28776724
k1,284:21531322,28776724:390899
x1,284:23723466,28776724
k1,284:24076589,28776724:353123
x1,284:24682877,28776724
x1,284:24918566,28776724
x1,284:25339439,28776724
x1,284:26182552,28776724
k1,284:26535675,28776724:353123
x1,284:27125128,28776724
x1,284:27461828,28776724
x1,284:27781693,28776724
x1,284:29032441,28776724
k1,284:29423340,28776724:390899
x1,284:30399770,28776724
k1,284:30752893,28776724:353123
x1,284:31594870,28776724
k1,284:31947993,28776724:353123
x1,284:32791335,28776724
x1,284:34041854,28776724
x1,284:34664977,28776724
k1,284:35018100,28776724:353123
x1,284:36605317,28776724
k1,285:36605317,28776724:0
)
(1,285:13543117,29464852:23062200,406224,233278
x1,285:16456482,29464852
g1,284:16658502,29464852
x1,284:18313289,29464852
x1,284:19289719,29464852
r1,336:19289719,29464852:0,233278,233278
k1,285:36605317,29464852:17315598
g1,285:36605317,29464852
)
]
g1,285:36605317,28776724
)
g1,285:36605317,28776724
)
(1,286:3922473,30242438:32682844,544308,233278
g1,285:3922473,30242438
(1,285:3922473,30242438:9489572,544308,233278
r1,336:3922473,30242438:0,777586,233278
[1,285:3922473,30242438:9358500,442368,233278
(1,285:3922473,30242438:9358500,442368,233278
h1,285:3922473,30242438:0,0,0
$1,285:3922473,30242438
x1,285:4949441,30242438
x1,285:5218865,30242438
$1,285:5218865,30242438
x1,285:5387215,30242438
g1,285:5589235,30242438
$1,285:5589235,30242438
x1,285:6067353,30242438
(1,285:6067353,30307973:431949,260518,76459
x1,285:6443730,30307973
)
x1,285:7048152,30242438
x1,285:7317576,30242438
$1,285:7317576,30242438
r1,336:7317576,30242438:0,233278,233278
k1,285:13280973,30242438:5963397
g1,285:13280973,30242438
)
]
g1,285:13280973,30242438
g1,285:13412045,30242438
)
g1,285:13412045,30242438
(1,286:13412045,30242438:23193272,544308,233278
g1,285:13543117,30242438
[1,286:13543117,30242438:23062200,406224,233278
(1,286:13543117,30242438:23062200,406224,233278
h1,285:13543117,30242438:0,0,0
x1,285:15298143,30242438
g1,285:15500163,30242438
x1,285:16476593,30242438
g1,285:16678613,30242438
x1,285:17823621,30242438
x1,285:18399377,30242438
x1,285:19123509,30242438
x1,285:19729568,30242438
g1,285:19931588,30242438
x1,285:23202535,30242438
g1,285:23404555,30242438
x1,285:24921297,30242438
g1,285:25123317,30242438
x1,285:25965294,30242438
g1,285:26167314,30242438
x1,285:28288524,30242438
g1,285:28490544,30242438
x1,285:30616711,30242438
g1,285:30818731,30242438
x1,285:31290111,30242438
x1,285:31879334,30242438
r1,336:31879334,30242438:0,233278,233278
k1,286:36605317,30242438:4725983
g1,286:36605317,30242438
)
]
g1,286:36605317,30242438
)
g1,286:36605317,30242438
)
(1,287:3922473,31020024:32682844,544308,233278
g1,286:3922473,31020024
(1,286:3922473,31020024:9489572,544308,233278
r1,336:3922473,31020024:0,777586,233278
[1,286:3922473,31020024:9358500,442368,233278
(1,286:3922473,31020024:9358500,442368,233278
h1,286:3922473,31020024:0,0,0
$1,286:3922473,31020024
x1,286:5086553,31020024
g1,286:5187587,31020024
x1,286:5500691,31020024
x1,286:5770115,31020024
$1,286:5770115,31020024
x1,286:5938465,31020024
g1,286:6140485,31020024
$1,286:6140485,31020024
x1,286:6618603,31020024
(1,286:6618603,31085559:431949,260518,76459
x1,286:6994980,31085559
)
x1,286:7736514,31020024
g1,286:7837548,31020024
x1,286:8150652,31020024
x1,286:8420076,31020024
$1,286:8420076,31020024
r1,336:8420076,31020024:0,233278,233278
k1,286:13280973,31020024:4860897
g1,286:13280973,31020024
)
]
g1,286:13280973,31020024
g1,286:13412045,31020024
)
g1,286:13412045,31020024
(1,287:13412045,31020024:23193272,544308,233278
g1,286:13543117,31020024
[1,287:13543117,31020024:23062200,406224,233278
(1,287:13543117,31020024:23062200,406224,233278
h1,286:13543117,31020024:0,0,0
x1,286:15603308,31020024
x1,286:17404653,31020024
g1,286:17606673,31020024
x1,286:20877620,31020024
g1,286:21079640,31020024
x1,286:24008928,31020024
g1,286:24210948,31020024
x1,286:24850678,31020024
g1,286:25052698,31020024
x1,286:27476936,31020024
g1,286:27678956,31020024
x1,286:28907910,31020024
g1,286:29109930,31020024
$1,286:29109930,31020024
x1,286:29391756,31020024
$1,286:29391756,31020024
x1,286:29560106,31020024
r1,336:29560106,31020024:0,233278,233278
k1,287:36605317,31020024:7045211
g1,287:36605317,31020024
)
]
g1,287:36605317,31020024
)
g1,287:36605317,31020024
)
(1,288:3922473,31797610:32682844,544308,921406
g1,287:3922473,31797610
(1,287:3922473,31797610:9489572,544308,921406
r1,336:3922473,31797610:0,777586,233278
[1,287:3922473,31797610:9358500,253951,233278
(1,287:3922473,31797610:9358500,253951,233278
h1,287:3922473,31797610:0,0,0
$1,287:3922473,31797610
x1,287:4189325,31797610
$1,287:4256908,31797610
x1,287:4425258,31797610
g1,287:4627278,31797610
$1,287:4627278,31797610
x1,287:4894130,31797610
(1,287:4894130,31863145:273063,253405,0
x1,287:5134425,31863145
)
$1,287:5167193,31797610
x1,287:5335543,31797610
g1,287:5537563,31797610
$1,287:5537563,31797610
x1,287:5811084,31797610
$1,287:5827923,31797610
r1,336:5827923,31797610:0,233278,233278
k1,287:13280973,31797610:7453050
g1,287:13280973,31797610
)
]
g1,287:13280973,31797610
g1,287:13412045,31797610
)
g1,287:13412045,31797610
(1,288:13412045,31797610:23193272,544308,921406
g1,287:13543117,31797610
[1,288:13543117,31797610:23062200,406224,921406
(1,288:13543117,31797610:23062200,406224,114660
h1,287:13543117,31797610:0,0,0
x1,287:15799235,31797610
k1,287:16036600,31797610:237365
x1,287:16676330,31797610
x1,287:17501473,31797610
x1,287:18986547,31797610
k1,287:19223911,31797610:237364
x1,287:21649514,31797610
k1,287:21895715,31797610:246201
x1,287:24016925,31797610
k1,287:24254290,31797610:237365
x1,287:25180443,31797610
x1,287:26443296,31797610
x1,287:27301879,31797610
k1,287:27539243,31797610:237364
x1,287:29121961,31797610
k1,287:29368162,31797610:246201
x1,287:30344592,31797610
k1,287:30581957,31797610:237365
x1,287:32304085,31797610
k1,287:32541449,31797610:237364
x1,287:33754933,31797610
x1,287:34785234,31797610
k1,287:35022599,31797610:237365
x1,287:36605317,31797610
k1,287:36605317,31797610:0
)
(1,288:13543117,32485738:23062200,406224,233278
x1,288:14182847,32485738
g1,287:14384867,32485738
x1,287:14889917,32485738
g1,287:15091937,32485738
x1,287:17253776,32485738
r1,336:17253776,32485738:0,233278,233278
k1,288:36605316,32485738:19351540
g1,288:36605316,32485738
)
]
g1,288:36605317,31797610
)
g1,288:36605317,31797610
)
(1,289:3922473,33263324:32682844,544308,233278
g1,288:3922473,33263324
(1,288:3922473,33263324:9489572,544308,233278
r1,336:3922473,33263324:0,777586,233278
[1,288:3922473,33263324:9358500,409600,233278
(1,288:3922473,33263324:9358500,409600,233278
h1,288:3922473,33263324:0,0,0
$1,288:3922473,33263324
x1,288:4269424,33263324
(1,288:4269424,33328859:264374,169300,0
x1,288:4501030,33328859
)
$1,288:4533798,33263324
x1,288:4702148,33263324
g1,288:4904168,33263324
$1,288:4904168,33263324
x1,288:5264978,33263324
(1,288:5264978,33328859:264374,169300,0
x1,288:5496584,33328859
)
$1,288:5529352,33263324
x1,288:5697702,33263324
g1,288:5899722,33263324
$1,288:5899722,33263324
x1,288:6198727,33263324
$1,288:6236728,33263324
r1,336:6236728,33263324:0,233278,233278
k1,288:13280973,33263324:7044245
g1,288:13280973,33263324
)
]
g1,288:13280973,33263324
g1,288:13412045,33263324
)
g1,288:13412045,33263324
(1,289:13412045,33263324:23193272,544308,233278
g1,288:13543117,33263324
[1,289:13543117,33263324:23062200,406224,233278
(1,289:13543117,33263324:23062200,406224,233278
h1,288:13543117,33263324:0,0,0
x1,288:15782080,33263324
g1,288:15984100,33263324
x1,288:16927088,33263324
g1,288:17129108,33263324
x1,288:19723061,33263324
x1,288:20026090,33263324
x1,288:20143934,33263324
g1,288:20345954,33263324
x1,288:21559438,33263324
x1,288:22589739,33263324
g1,288:22791759,33263324
x1,288:23734747,33263324
g1,288:23936767,33263324
x1,288:26530720,33263324
x1,288:26833749,33263324
x1,288:26951593,33263324
g1,288:27153613,33263324
x1,288:28130043,33263324
g1,288:28332063,33263324
x1,288:29545547,33263324
x1,288:30777868,33263324
x1,288:33474651,33263324
g1,288:33676671,33263324
x1,288:33996536,33263324
x1,288:35462770,33263324
r1,336:35462770,33263324:0,233278,233278
k1,289:36605317,33263324:1142547
g1,289:36605317,33263324
)
]
g1,289:36605317,33263324
)
g1,289:36605317,33263324
)
(1,290:3922473,34040910:32682844,544308,233278
g1,289:3922473,34040910
(1,289:3922473,34040910:9489572,544308,233278
r1,336:3922473,34040910:0,777586,233278
[1,289:3922473,34040910:9358500,403045,233278
(1,289:3922473,34040910:9358500,403045,233278
h1,289:3922473,34040910:0,0,0
$1,289:3922473,34040910
x1,289:4407072,34040910
(1,289:4407072,34106448:696858,268698,0
x1,289:5071162,34106448
)
$1,289:5103930,34040910
x1,289:5272280,34040910
g1,289:5474300,34040910
$1,289:5474300,34040910
x1,289:5987662,34040910
$1,289:6029622,34040910
x1,289:6197972,34040910
g1,289:6399992,34040910
$1,289:6399992,34040910
x1,289:6884591,34040910
$1,289:6948307,34040910
r1,336:6948307,34040910:0,233278,233278
k1,289:13280973,34040910:6332666
g1,289:13280973,34040910
)
]
g1,289:13280973,34040910
g1,289:13412045,34040910
)
g1,289:13412045,34040910
(1,290:13412045,34040910:23193272,544308,233278
g1,289:13543117,34040910
[1,290:13543117,34040910:23062200,406224,233278
(1,290:13543117,34040910:23062200,406224,233278
h1,289:13543117,34040910:0,0,0
x1,289:15701591,34040910
g1,289:15903611,34040910
x1,289:16240311,34040910
x1,289:16763788,34040910
g1,289:16965808,34040910
x1,289:19827756,34040910
g1,289:20029776,34040910
x1,289:22455606,34040910
g1,289:22657626,34040910
x1,289:22994326,34040910
x1,289:23819240,34040910
x1,289:24139104,34040910
x1,289:24662581,34040910
g1,289:24864601,34040910
x1,289:25352816,34040910
g1,289:25554836,34040910
x1,289:28219722,34040910
g1,289:28421742,34040910
x1,289:29398172,34040910
g1,289:29600192,34040910
x1,289:30867775,34040910
g1,289:31069795,34040910
x1,289:32416595,34040910
x1,289:33561373,34040910
x1,289:33881237,34040910
g1,289:34083257,34040910
x1,289:35197960,34040910
r1,336:35197960,34040910:0,233278,233278
k1,290:36605317,34040910:1407357
g1,290:36605317,34040910
)
]
g1,290:36605317,34040910
)
g1,290:36605317,34040910
)
(1,291:3922473,34818496:32682844,544308,233278
g1,290:3922473,34818496
(1,290:3922473,34818496:9489572,544308,233278
r1,336:3922473,34818496:0,777586,233278
[1,290:3922473,34818496:9358500,253951,233278
(1,290:3922473,34818496:9358500,253951,233278
h1,290:3922473,34818496:0,0,0
$1,290:3922473,34818496
x1,290:4234747,34818496
(1,290:4234747,34884034:696858,268698,0
x1,290:4898837,34884034
)
$1,290:4931605,34818496
x1,290:5099955,34818496
g1,290:5301975,34818496
$1,290:5301975,34818496
x1,290:5651271,34818496
$1,290:5651271,34818496
x1,290:5819621,34818496
g1,290:6021641,34818496
$1,290:6021641,34818496
x1,290:6387321,34818496
(1,290:6387321,34888403:928416,273067,0
x1,290:7282969,34888403
)
$1,290:7315737,34818496
r1,336:7315737,34818496:0,233278,233278
k1,290:13280973,34818496:5965236
g1,290:13280973,34818496
)
]
g1,290:13280973,34818496
g1,290:13412045,34818496
)
g1,290:13412045,34818496
(1,291:13412045,34818496:23193272,544308,233278
g1,290:13543117,34818496
[1,291:13543117,34818496:23062200,406224,233278
(1,291:13543117,34818496:23062200,406224,233278
h1,290:13543117,34818496:0,0,0
x1,290:14393238,34818496
g1,290:14595258,34818496
x1,290:15706823,34818496
g1,290:15908843,34818496
x1,290:18115590,34818496
g1,290:18317610,34818496
x1,290:20729973,34818496
x1,290:23426756,34818496
g1,290:23628776,34818496
x1,290:24977395,34818496
x1,290:26004328,34818496
g1,290:26206348,34818496
x1,290:27908045,34818496
g1,290:28110065,34818496
x1,290:29086495,34818496
g1,290:29288515,34818496
x1,290:30400080,34818496
g1,290:30602100,34818496
x1,290:31847889,34818496
x1,290:32235092,34818496
r1,336:32235092,34818496:0,233278,233278
k1,291:36605317,34818496:4370225
g1,291:36605317,34818496
)
]
g1,291:36605317,34818496
)
g1,291:36605317,34818496
)
(1,292:3922473,35596082:32682844,544308,233278
g1,291:3922473,35596082
(1,291:3922473,35596082:9489572,544308,233278
r1,336:3922473,35596082:0,777586,233278
[1,291:3922473,35596082:9358500,409600,233278
(1,291:3922473,35596082:9358500,409600,233278
h1,291:3922473,35596082:0,0,0
$1,291:3922473,35596082
x1,291:4172783,35596082
$1,291:4172783,35596082
x1,291:4341133,35596082
g1,291:4543153,35596082
$1,291:4543153,35596082
x1,291:4858771,35596082
$1,291:4876065,35596082
x1,291:5044415,35596082
g1,291:5246435,35596082
$1,291:5246435,35596082
x1,291:5578339,35596082
(1,291:5578339,35665989:236658,273067,0
x1,291:5782229,35665989
)
$1,291:5814997,35596082
r1,336:5814997,35596082:0,233278,233278
k1,291:13280973,35596082:7465976
g1,291:13280973,35596082
)
]
g1,291:13280973,35596082
g1,291:13412045,35596082
)
g1,291:13412045,35596082
(1,292:13412045,35596082:23193272,544308,233278
g1,291:13543117,35596082
[1,292:13543117,35596082:23062200,406224,233278
(1,292:13543117,35596082:23062200,406224,233278
h1,291:13543117,35596082:0,0,0
x1,291:13997570,35596082
x1,291:16539652,35596082
g1,291:16741672,35596082
x1,291:19167502,35596082
g1,291:19369522,35596082
x1,291:21191296,35596082
g1,291:21393316,35596082
x1,291:22992869,35596082
g1,291:23194889,35596082
x1,291:24171319,35596082
g1,291:24373339,35596082
x1,291:26431257,35596082
g1,291:26633277,35596082
x1,291:27744842,35596082
g1,291:27946862,35596082
x1,291:29378065,35596082
g1,291:29580085,35596082
x1,291:30492768,35596082
r1,336:30492768,35596082:0,233278,233278
k1,292:36605317,35596082:6112549
g1,292:36605317,35596082
)
]
g1,292:36605317,35596082
)
g1,292:36605317,35596082
)
(1,293:3922473,36425736:32682844,596376,233278
g1,292:3922473,36425736
(1,292:3922473,36425736:9489572,596376,233278
r1,336:3922473,36425736:0,777586,233278
[1,292:3922473,36425736:9358500,596376,233278
(1,292:3922473,36425736:9358500,596376,233278
h1,292:3922473,36425736:0,0,0
$1,292:3922473,36425736
x1,292:4182249,36425736
[1,292:4182249,36595259:615306,765899,0
(1,292:4182249,36124272:615306,294912,98304
x1,292:4764787,36124272
)
(1,292:4182249,36595259:300826,273067,0
x1,292:4442116,36595259
)
]
$1,292:4797555,36425736
x1,292:4965905,36425736
g1,292:5167925,36425736
$1,292:5167925,36425736
x1,292:5450320,36425736
[1,292:5450320,36547856:928416,645750,0
(1,292:5450320,36175173:928416,273067,0
x1,292:6345968,36175173
)
(1,292:5450320,36547856:236658,273067,0
x1,292:5654210,36547856
)
]
$1,292:6378736,36425736
r1,336:6378736,36425736:0,233278,233278
k1,292:13280973,36425736:6902237
g1,292:13280973,36425736
)
]
g1,292:13280973,36425736
g1,292:13412045,36425736
)
g1,292:13412045,36425736
(1,293:13412045,36425736:23193272,596376,233278
g1,292:13543117,36425736
[1,293:13543117,36425736:23062200,406224,233278
(1,293:13543117,36425736:23062200,406224,233278
h1,292:13543117,36425736:0,0,0
x1,292:15337363,36425736
g1,292:15539383,36425736
x1,292:16852968,36425736
x1,292:18132656,36425736
x1,292:18452520,36425736
x1,292:20056803,36425736
g1,292:20258823,36425736
x1,292:22617085,36425736
g1,292:22819105,36425736
x1,292:23795535,36425736
g1,292:23997555,36425736
x1,292:26125724,36425736
g1,292:26327744,36425736
x1,292:28385662,36425736
g1,292:28587682,36425736
x1,292:29699247,36425736
g1,292:29901267,36425736
x1,292:31387704,36425736
r1,336:31387704,36425736:0,233278,233278
k1,293:36605317,36425736:5217613
g1,293:36605317,36425736
)
]
g1,293:36605317,36425736
)
g1,293:36605317,36425736
)
(1,294:3922473,37203322:32682844,544308,233278
g1,293:3922473,37203322
(1,293:3922473,37203322:9489572,544308,233278
r1,336:3922473,37203322:0,777586,233278
[1,293:3922473,37203322:9358500,425984,233278
(1,293:3922473,37203322:9358500,425984,233278
h1,293:3922473,37203322:0,0,0
$1,293:3922473,37203322
x1,293:4356931,37203322
(1,293:4356931,37273229:300826,273067,0
x1,293:4616798,37273229
)
$1,293:4657757,37203322
x1,293:4826107,37203322
g1,293:5028127,37203322
$1,293:5028127,37203322
[1,293:5028127,37203322:735284,425984,69907
(1,293:5135419,37203322:0,425984,0
x1,293:5472199,37203322
)
(1,293:5028127,37203322:735284,253951,69907
x1,293:5462585,37203322
(1,293:5462585,37273229:300826,273067,0
x1,293:5722452,37273229
)
)
]
$1,293:5763411,37203322
x1,293:5931761,37203322
g1,293:6133781,37203322
$1,293:6133781,37203322
x1,293:6485624,37203322
(1,293:6485624,37273229:300826,273067,0
x1,293:6745491,37273229
)
$1,293:6786450,37203322
r1,336:6786450,37203322:0,233278,233278
k1,293:13280973,37203322:6494523
g1,293:13280973,37203322
)
]
g1,293:13280973,37203322
g1,293:13412045,37203322
)
g1,293:13412045,37203322
(1,294:13412045,37203322:23193272,544308,233278
g1,293:13543117,37203322
[1,294:13543117,37203322:23062200,406224,233278
(1,294:13543117,37203322:23062200,406224,233278
h1,293:13543117,37203322:0,0,0
x1,293:14292229,37203322
x1,293:14713102,37203322
g1,293:14915122,37203322
x1,293:15571687,37203322
x1,293:16800869,37203322
x1,293:17120734,37203322
x1,293:17474269,37203322
g1,293:17676289,37203322
x1,293:19091792,37203322
g1,293:19293812,37203322
x1,293:22191023,37203322
g1,293:22393043,37203322
x1,293:25056337,37203322
g1,293:25258357,37203322
x1,293:25696066,37203322
x1,293:26756898,37203322
x1,293:27144101,37203322
g1,293:27346121,37203322
x1,293:28322551,37203322
g1,293:28524571,37203322
x1,293:28962280,37203322
x1,293:30023112,37203322
x1,293:30848253,37203322
g1,293:31050273,37203322
x1,293:31639726,37203322
x1,293:32229178,37203322
x1,293:32448031,37203322
g1,293:32650051,37203322
x1,293:33559140,37203322
x1,293:36068916,37203322
r1,336:36068916,37203322:0,233278,233278
k1,294:36605317,37203322:536401
g1,294:36605317,37203322
)
]
g1,294:36605317,37203322
)
g1,294:36605317,37203322
)
(1,295:3922473,38011678:32682844,575078,233278
g1,294:3922473,38011678
(1,294:3922473,38011678:9489572,575078,233278
r1,336:3922473,38011678:0,777586,233278
[1,294:3922473,38011678:9358500,575078,233278
(1,294:3922473,38011678:9358500,575078,233278
h1,294:3922473,38011678:0,0,0
$1,294:3922473,38011678
[1,294:3922473,38011678:478118,575078,114688
(1,294:4043659,37862584:0,425984,0
x1,294:4380439,37862584
)
(1,294:3922473,38011678:478118,403045,114688
x1,294:4400591,38011678
)
]
$1,294:4400591,38011678
x1,294:4568941,38011678
g1,294:4770961,38011678
$1,294:4770961,38011678
[1,294:4770961,38011678:508765,425984,0
(1,294:4856954,38011678:0,425984,0
x1,294:5193734,38011678
)
(1,294:4770961,38011678:508765,253951,0
x1,294:5279726,38011678
)
]
$1,294:5279726,38011678
x1,294:5448076,38011678
g1,294:5650096,38011678
$1,294:5650096,38011678
(1,294:5650096,38011678:1633517,409600,0
x1,294:7283613,38011678
)
$1,294:7283613,38011678
r1,336:7283613,38011678:0,233278,233278
k1,294:13280973,38011678:5997360
g1,294:13280973,38011678
)
]
g1,294:13280973,38011678
g1,294:13412045,38011678
)
g1,294:13412045,38011678
(1,295:13412045,38011678:23193272,575078,233278
g1,294:13543117,38011678
[1,295:13543117,38011678:23062200,406224,233278
(1,295:13543117,38011678:23062200,406224,233278
h1,294:13543117,38011678:0,0,0
x1,294:16212782,38011678
x1,294:16515811,38011678
g1,294:16717831,38011678
x1,294:19112221,38011678
g1,294:19314241,38011678
x1,294:21876981,38011678
g1,294:22079001,38011678
x1,294:24406960,38011678
g1,294:24608980,38011678
x1,294:26061110,38011678
g1,294:26263130,38011678
x1,294:27239560,38011678
g1,294:27441580,38011678
x1,294:29143506,38011678
x1,294:29396258,38011678
g1,294:29598278,38011678
x1,294:31958544,38011678
g1,294:32160564,38011678
x1,294:34488523,38011678
g1,294:34690543,38011678
x1,294:36142673,38011678
r1,336:36142673,38011678:0,233278,233278
k1,295:36605317,38011678:462644
g1,295:36605317,38011678
)
]
g1,295:36605317,38011678
)
g1,295:36605317,38011678
)
(1,296:3922473,38789264:32682844,544308,233278
g1,295:3922473,38789264
(1,295:3922473,38789264:9489572,544308,233278
r1,336:3922473,38789264:0,777586,233278
[1,295:3922473,38789264:9358500,403045,233278
(1,295:3922473,38789264:9358500,403045,233278
h1,295:3922473,38789264:0,0,0
$1,295:3922473,38789264
(1,295:3922473,38789264:1195476,403045,0
x1,295:5117949,38789264
)
(1,295:5117949,38854799:932056,169300,76459
x1,295:6017237,38854799
)
$1,295:6050005,38789264
r1,336:6050005,38789264:0,233278,233278
k1,295:13280973,38789264:7230968
g1,295:13280973,38789264
)
]
g1,295:13280973,38789264
g1,295:13412045,38789264
)
g1,295:13412045,38789264
(1,296:13412045,38789264:23193272,544308,233278
g1,295:13543117,38789264
[1,296:13543117,38789264:23062200,406224,233278
(1,296:13543117,38789264:23062200,406224,233278
h1,295:13543117,38789264:0,0,0
x1,295:15454071,38789264
x1,295:15706823,38789264
g1,295:15908843,38789264
x1,295:17457890,38789264
x1,295:18636567,38789264
g1,295:18838587,38789264
x1,295:20121639,38789264
g1,295:20323659,38789264
x1,295:21775789,38789264
g1,295:21977809,38789264
x1,295:23967702,38789264
g1,295:24169722,38789264
x1,295:25400041,38789264
g1,295:25602061,38789264
x1,295:27962327,38789264
g1,295:28164347,38789264
x1,295:30657517,38789264
x1,295:30876370,38789264
x1,295:31179399,38789264
x1,295:31297243,38789264
r1,336:31297243,38789264:0,233278,233278
k1,296:36605317,38789264:5308074
g1,296:36605317,38789264
)
]
g1,296:36605317,38789264
)
g1,296:36605317,38789264
)
(1,297:3922473,39566850:32682844,544308,233278
g1,296:3922473,39566850
(1,296:3922473,39566850:9489572,544308,233278
r1,336:3922473,39566850:0,777586,233278
[1,296:3922473,39566850:9358500,406323,233278
(1,296:3922473,39566850:9358500,406323,233278
h1,296:3922473,39566850:0,0,0
$1,296:3922473,39566850
x1,296:4282921,39566850
$1,296:4282921,39566850
x1,296:4451271,39566850
g1,296:4653291,39566850
$1,296:4653291,39566850
x1,296:5046508,39566850
$1,296:5046508,39566850
x1,296:5214858,39566850
g1,296:5416878,39566850
$1,296:5416878,39566850
(1,296:5416878,39566850:926372,253951,114688
x1,296:6343250,39566850
)
$1,296:6343250,39566850
r1,336:6343250,39566850:0,233278,233278
k1,296:13280973,39566850:6937723
g1,296:13280973,39566850
)
]
g1,296:13280973,39566850
g1,296:13412045,39566850
)
g1,296:13412045,39566850
(1,297:13412045,39566850:23193272,544308,233278
g1,296:13543117,39566850
[1,297:13543117,39566850:23062200,406224,233278
(1,297:13543117,39566850:23062200,406224,233278
h1,296:13543117,39566850:0,0,0
x1,296:16212782,39566850
x1,296:16515811,39566850
x1,296:16633655,39566850
g1,296:16835675,39566850
x1,296:17761828,39566850
x1,296:20068448,39566850
g1,296:20270468,39566850
x1,296:21246898,39566850
g1,296:21448918,39566850
x1,296:22290895,39566850
g1,296:22492915,39566850
x1,296:23419068,39566850
x1,296:24681921,39566850
x1,296:25540504,39566850
g1,296:25742524,39566850
x1,296:28082587,39566850
r1,336:28082587,39566850:0,233278,233278
k1,297:36605317,39566850:8522730
g1,297:36605317,39566850
)
]
g1,297:36605317,39566850
)
g1,297:36605317,39566850
)
]
$1,298:36605317,22989810
g1,299:36605317,22989810
k1,299:36975575,22989810:370258
)
]
]
(1,336:3552215,41931463:33423360,655360,5534295
r1,336:3552215,41931463:0,5534295,5534295
(1,336:3552215,41276103:16121856,0,6189655
[1,336:3552215,41276103:16121856,0,6189655
(1,310:3552215,41931463:16121856,407043,114660
k1,310:5279955,41931463:1727740
h1,310:5279955,41931463:0,0,0
g1,310:5279955,41931463
(1,310:5279955,41931463:0,0,0
(1,310:5279955,41243335:0,0,0
)
)
x1,310:6000310,41931463
g1,310:6698098,41931463
x1,310:7938608,41931463
x1,310:10507216,41931463
g1,310:10739812,41931463
x1,310:11854332,41931463
g1,310:12086928,41931463
x1,310:14723286,41931463
g1,310:14955882,41931463
x1,310:17946331,41931463
g1,310:17946331,41931463
k1,310:19674071,41931463:1727740
)
(1,318:3552215,43657452:16121856,451360,127400
h1,314:3552215,43657452:655360,0,0
x1,314:5335975,43657452
k1,314:5605726,43657452:269751
x1,314:6479326,43657452
x1,314:6861526,43657452
x1,314:7989926,43657452
k1,314:8259677,43657452:269751
x1,314:8878477,43657452
x1,314:9242477,43657452
x1,314:10025077,43657452
x1,314:11644877,43657452
k1,314:11914629,43657452:269752
x1,314:12355069,43657452
k1,314:12624820,43657452:269751
x1,314:12952420,43657452
k1,314:13222171,43657452:269751
x1,314:15045811,43657452
x1,314:16869451,43657452
x1,314:17670251,43657452
x1,314:19674071,43657452
k1,314:19674071,43657452:0
)
(1,318:3552215,44411116:16121856,451360,127400
x1,318:4880815,44411116
k1,314:5081507,44411116:200692
x1,314:7085327,44411116
k1,314:7286019,44411116:200692
x1,314:7650019,44411116
x1,314:7977619,44411116
k1,314:8178311,44411116:200692
x1,314:10001951,44411116
x1,314:10365951,44411116
k1,315:8178311,44411116:18200
x1,315:11184951,44411116
k1,315:11385643,44411116:200692
x1,315:12443063,44411116
x1,315:13680663,44411116
k1,315:13881355,44411116:200692
x1,315:14936955,44411116
k1,315:15137647,44411116:200692
x1,315:15847447,44411116
x1,315:16357047,44411116
x1,315:16812047,44411116
x1,315:17449047,44411116
k1,315:17649739,44411116:200692
x1,315:18013739,44411116
x1,315:18341339,44411116
k1,315:18542031,44411116:200692
x1,315:19455671,44411116
x1,315:19674071,44411116
k1,318:19674071,44411116:0
)
(1,318:3552215,45164780:16121856,451360,127400
x1,318:4651495,45164780
x1,318:5397695,45164780
k1,315:5765897,45164780:368202
x1,315:6457497,45164780
x1,315:7039897,45164780
x1,315:8641497,45164780
k1,315:9009700,45164780:368203
x1,315:9557520,45164780
x1,315:10358320,45164780
x1,315:11710580,45164780
k1,315:12451186,45164780:740606
x1,315:13579586,45164780
k1,316:13947789,45164780:368203
x1,316:14495609,45164780
x1,316:16170009,45164780
k1,316:16538211,45164780:368202
x1,316:17193411,45164780
x1,316:18545671,45164780
x1,316:19674071,45164780
k1,316:19674071,45164780:0
)
(1,318:3552215,45918444:16121856,451360,127400
x1,318:5162915,45918444
k1,316:5458247,45918444:295332
x1,316:6040647,45918444
k1,316:6335979,45918444:295332
x1,316:6699979,45918444
x1,316:7518979,45918444
k1,316:7814311,45918444:295332
x1,316:8505911,45918444
x1,316:9179311,45918444
x1,316:10052911,45918444
k1,316:10348243,45918444:295332
x1,316:11403843,45918444
k1,316:11699175,45918444:295332
x1,316:12246995,45918444
x1,316:13633835,45918444
k1,316:13929167,45918444:295332
x1,316:14839167,45918444
k1,316:15134499,45918444:295332
x1,316:15826099,45918444
x1,316:16717899,45918444
x1,316:18323139,45918444
k1,316:18618471,45918444:295332
x1,316:19674071,45918444
k1,317:19674071,45918444:0
)
(1,318:3552215,46672108:16121856,451360,127400
x1,318:3916215,46672108
x1,317:4993655,46672108
x1,317:7512535,46672108
g1,317:7730935,46672108
x1,317:8786535,46672108
x1,317:10462755,46672108
x1,317:10753955,46672108
x1,317:11791355,46672108
x1,317:11973355,46672108
x1,317:12774155,46672108
g1,317:12992555,46672108
x1,317:13540375,46672108
x1,317:14162815,46672108
x1,317:15604255,46672108
k1,318:19674071,46672108:4069816
g1,318:19674071,46672108
)
(1,326:3552215,47465758:16121856,452270,127400
x1,326:4026325,47465758
x1,319:5250730,47465758
k1,319:5512395,47465758:261665
x1,319:6140295,47465758
x1,319:7239120,47465758
x1,319:8536780,47465758
k1,319:8798446,47465758:261666
x1,319:10001921,47465758
k1,319:10263586,47465758:261665
x1,319:11829696,47465758
x1,319:13043636,47465758
k1,319:13689841,47465758:318605
x1,319:14719961,47465758
x1,319:15557161,47465758
x1,319:16685561,47465758
k1,319:16913096,47465758:227535
x1,319:17604696,47465758
x1,319:18536536,47465758
k1,319:18764071,47465758:227535
x1,319:19674071,47465758
k1,319:19674071,47465758:0
)
]
g1,336:19674071,41276103
)
k1,336:20263895,41931463:589824
r1,336:20263895,41931463:0,6189655,5534295
k1,336:20853719,41931463:589824
(1,336:20853719,41276103:16121856,0,6189655
[1,336:20853719,41276103:16121856,0,6189655
(1,326:20853719,41931463:16121856,491520,163840
x1,326:22837519,41931463
k1,319:23212674,41931463:375155
x1,319:23576674,41931463
k1,320:23212674,41931463:18200
x1,320:24395674,41931463
k1,320:24770829,41931463:375155
x1,320:25298629,41931463
k1,320:25673784,41931463:375155
x1,320:26692984,41931463
k1,320:27068139,41931463:375155
$1,320:27068139,41931463
x1,320:27373292,41931463
k1,320:27816648,41931463:443356
x1,320:28326374,41931463
k1,320:28769729,41931463:443355
x1,320:29432417,41931463
k1,320:29541641,41931463:109224
x1,320:29811522,41931463
x1,320:30103900,41931463
$1,320:30103900,41931463
x1,320:30285900,41931463
k1,320:31047365,41931463:761465
x1,320:31475065,41931463
x1,320:32548865,41931463
k1,320:32924020,41931463:375155
x1,320:33470020,41931463
x1,320:34416420,41931463
x1,320:35544820,41931463
k1,320:35919975,41931463:375155
x1,320:36975575,41931463
k1,320:36975575,41931463:0
)
(1,326:20853719,42685127:16121856,451360,127400
x1,326:22438939,42685127
x1,320:22968559,42685127
k1,320:23301723,42685127:333164
x1,320:23629323,42685127
x1,320:23993323,42685127
x1,320:24559343,42685127
x1,320:24886943,42685127
x1,320:26015343,42685127
k1,320:26348506,42685127:333163
x1,320:26676106,42685127
x1,320:26985506,42685127
x1,320:27897326,42685127
k1,320:28230490,42685127:333164
x1,320:28558090,42685127
x1,320:28885690,42685127
x1,320:29415310,42685127
k1,320:29748473,42685127:333163
x1,320:30916913,42685127
k1,321:31250077,42685127:333164
x1,321:31777877,42685127
k1,321:32111041,42685127:333164
x1,321:33021041,42685127
x1,321:34225881,42685127
x1,321:35721921,42685127
k1,321:36083775,42685127:361854
x1,321:36447775,42685127
x1,321:36757175,42685127
x1,321:36975575,42685127
k1,326:36975575,42685127:0
)
(1,326:20853719,43438791:16121856,451360,127400
x1,326:21363319,43438791
x1,326:21818319,43438791
k1,321:22011958,43438791:193639
x1,321:22921958,43438791
k1,321:23115598,43438791:193640
x1,321:24171198,43438791
x1,321:25847418,43438791
x1,321:26138618,43438791
x1,321:27176018,43438791
x1,321:27358018,43438791
x1,321:28158818,43438791
k1,321:28352457,43438791:193639
x1,321:29626457,43438791
k1,321:29820097,43438791:193640
x1,321:31170537,43438791
k1,321:31364176,43438791:193639
x1,321:31911996,43438791
x1,321:33695596,43438791
k1,321:33889236,43438791:193640
x1,321:34253236,43438791
x1,321:34580836,43438791
k1,321:34774475,43438791:193639
x1,321:35684475,43438791
k1,322:35878115,43438791:193640
x1,322:36757175,43438791
x1,322:36975575,43438791
k1,326:36975575,43438791:0
)
(1,326:20853719,44192455:16121856,451360,127400
x1,326:21437939,44192455
x1,326:22821139,44192455
k1,322:23361563,44192455:540424
x1,322:24892183,44192455
x1,322:25765783,44192455
k1,322:26067257,44192455:301474
x1,322:26507697,44192455
k1,322:26809172,44192455:301475
x1,322:28266992,44192455
x1,322:29342612,44192455
k1,322:29644086,44192455:301474
x1,322:31684306,44192455
k1,322:31985781,44192455:301475
x1,322:32571821,44192455
k1,322:32873295,44192455:301474
x1,322:33419295,44192455
x1,322:34260135,44192455
x1,322:34624135,44192455
x1,322:35188335,44192455
x1,322:36975575,44192455
k1,322:36975575,44192455:0
)
(1,326:20853719,44946119:16121856,451360,127400
x1,326:21909319,44946119
k1,322:22163648,44946119:254329
$1,323:22163648,44946119
x1,323:22400306,44946119
k1,323:22642241,44946119:241935
x1,323:23151967,44946119
k1,323:23393902,44946119:241935
x1,323:23721583,44946119
$1,323:23721583,44946119
k1,323:23975913,44946119:254330
x1,323:24631113,44946119
x1,323:26127153,44946119
k1,323:26381482,44946119:254329
x1,323:27291482,44946119
k1,323:27545811,44946119:254329
x1,323:28091811,44946119
x1,323:29296651,44946119
x1,323:29533251,44946119
k1,323:29787580,44946119:254329
x1,323:30315380,44946119
k1,323:30569709,44946119:254329
x1,323:30933709,44946119
x1,323:31752709,44946119
k1,323:32007038,44946119:254329
x1,323:32698638,44946119
x1,323:33372038,44946119
x1,323:34427638,44946119
k1,323:34826626,44946119:398988
x1,323:35955026,44946119
k1,323:36209355,44946119:254329
x1,323:36757175,44946119
x1,323:36975575,44946119
k1,326:36975575,44946119:0
)
(1,326:20853719,45699783:16121856,451360,127400
x1,326:21872919,45699783
x1,326:23001319,45699783
k1,323:23179738,45699783:178419
x1,323:23543738,45699783
x1,323:23853138,45699783
x1,323:24985178,45699783
k1,323:25163597,45699783:178419
x1,323:26494017,45699783
k1,323:26672437,45699783:178420
x1,323:27582437,45699783
k1,323:27760856,45699783:178419
x1,323:28636276,45699783
x1,323:29184096,45699783
x1,323:29806536,45699783
x1,323:30880336,45699783
x1,323:31753936,45699783
k1,324:31932355,45699783:178419
x1,324:32987955,45699783
x1,324:34664175,45699783
x1,324:34955375,45699783
x1,324:35992775,45699783
x1,324:36174775,45699783
x1,324:36975575,45699783
k1,324:36975575,45699783:0
)
(1,326:20853719,46453447:16121856,451360,127400
x1,326:22240559,46453447
k1,324:22448274,46453447:207715
x1,324:23503874,46453447
k1,324:23711589,46453447:207715
x1,324:24403189,46453447
x1,324:24971029,46453447
k1,324:25178744,46453447:207715
x1,324:26125144,46453447
k1,324:26332859,46453447:207715
x1,324:26880679,46453447
x1,324:27994519,46453447
x1,324:28267519,46453447
k1,324:28475235,46453447:207716
x1,324:29385235,46453447
k1,324:29592950,46453447:207715
x1,324:30504770,46453447
x1,324:31451170,46453447
x1,324:32324770,46453447
k1,324:32532485,46453447:207715
x1,324:33861085,46453447
k1,325:34068800,46453447:207715
x1,325:34653020,46453447
k1,325:34860735,46453447:207715
x1,325:36445955,46453447
x1,325:36975575,46453447
k1,325:36975575,46453447:0
)
(1,326:20853719,47207111:16121856,434721,0
x1,326:22056739,47207111
x1,326:23152379,47207111
x1,326:23570979,47207111
k1,326:36975575,47207111:13404596
g1,326:36975575,47207111
)
]
g1,336:36975575,41276103
)
)
]
(1,336:3552215,49431838:33423360,0,0
h1,336:3552215,49431838:33423360,0,0
)
]
]
]
!81706
}3
!10
{4
[1,472:4736286,49431838:32239289,44695552,0
(1,472:4736286,4736286:0,0,0
[1,472:0,4736286:0,0,0
(1,472:0,0:0,0,0
(1,472:0,4736286:0,0,0
k1,472:0,4736286:4736286
)
g1,472:0,0
)
]
)
[1,472:4736286,4736286:0,0,0
(1,472:4736286,672809:0,0,0
k1,472:4736286,672809:1249852
)
]
[1,472:4736286,49431838:32239289,44695552,0
[1,472:3552215,49431838:33423360,48693248,0
[1,472:3552215,2376990:33423360,1638400,0
(1,472:3552215,2376990:33423360,420420,0
(1,472:3552215,2376990:33423360,420420,0
k1,472:35992775,2376990:32440560
g1,472:36647975,2376990
x1,472:36975575,2376990
)
)
]
[1,472:3552215,47465758:33423360,44040192,0
(1,472:3552215,4080926:33423360,655360,43384832
r1,472:3552215,4080926:0,43384832,43384832
(1,472:3552215,3425566:16121856,0,44040192
[1,472:3552215,3425566:16121856,0,44040192
(1,336:3552215,4080926:16121856,491520,187504
x1,336:4536835,4080926
x1,327:5572870,4080926
x1,327:7418896,4080926
k1,327:7912384,4080926:493488
x1,327:8121684,4080926
x1,327:8540284,4080926
x1,327:9468029,4080926
x1,327:9865699,4080926
x1,327:10399414,4080926
k1,327:10892901,4080926:493487
$1,327:10892901,4080926
x1,327:11584672,4080926
k1,327:11693896,4080926:109224
x1,327:12076872,4080926
(1,327:12076872,4179229:583455,197518,89201
x1,327:12627559,4179229
)
x1,327:12842372,4080926
$1,327:12842372,4080926
x1,327:13051672,4080926
k1,327:14302632,4080926:923360
x1,327:15467432,4080926
k1,327:15896552,4080926:429120
x1,327:17501792,4080926
k1,327:17930911,4080926:429119
x1,327:18371351,4080926
k1,327:18800471,4080926:429120
x1,327:19674071,4080926
k1,336:19674071,4080926:0
)
(1,336:3552215,4834590:16121856,451360,127400
x1,336:6393235,4834590
k1,327:6717042,4834590:323807
x1,327:7699842,4834590
k1,328:8002568,4834590:302726
x1,328:8912568,4834590
k1,328:9215294,4834590:302726
x1,328:10709514,4834590
k1,328:11012240,4834590:302726
x1,328:11267040,4834590
x1,328:11722040,4834590
x1,328:12031440,4834590
k1,328:12334166,4834590:302726
x1,328:12881986,4834590
x1,328:14301586,4834590
k1,328:14604312,4834590:302726
x1,328:15150312,4834590
k1,328:15453038,4834590:302726
x1,328:16259298,4834590
x1,328:17551498,4834590
k1,328:17875305,4834590:323807
x1,328:18461345,4834590
k1,328:18764071,4834590:302726
x1,328:19674071,4834590
k1,328:19674071,4834590:0
)
(1,336:3552215,5588254:16121856,451360,127400
x1,336:4571415,5588254
k1,328:4844043,5588254:272628
x1,328:5462843,5588254
x1,328:5826843,5588254
x1,328:6245443,5588254
x1,328:6609443,5588254
x1,328:7504883,5588254
k1,328:7777512,5588254:272629
x1,328:8359912,5588254
k1,328:8632540,5588254:272628
x1,328:10094000,5588254
x1,328:11076800,5588254
k1,328:11349429,5588254:272629
x1,328:11713429,5588254
k1,329:11349429,5588254:18200
x1,329:12059229,5588254
x1,329:12514229,5588254
x1,329:13225849,5588254
k1,329:13679734,5588254:453885
x1,329:14808134,5588254
k1,329:15080763,5588254:272629
x1,329:15262763,5588254
x1,329:15626763,5588254
x1,329:16411183,5588254
x1,329:16756983,5588254
x1,329:17230183,5588254
k1,329:17502811,5588254:272628
x1,329:17866811,5588254
x1,329:18432831,5588254
x1,329:19674071,5588254
k1,329:19674071,5588254:0
)
(1,336:3552215,6341918:16121856,451360,127400
x1,336:4425815,6341918
x1,336:7228615,6341918
k1,329:7506857,6341918:278242
x1,329:8034657,6341918
k1,329:8312900,6341918:278243
x1,329:9222900,6341918
k1,329:9501142,6341918:278242
x1,329:10341982,6341918
x1,329:12327602,6341918
k1,329:12605844,6341918:278242
x1,329:13481264,6341918
k1,329:13759506,6341918:278242
x1,329:14640386,6341918
x1,329:16423986,6341918
k1,329:16702229,6341918:278243
x1,329:17066229,6341918
k1,330:16702229,6341918:-18200
x1,330:17393829,6341918
k1,330:17672071,6341918:278242
x1,330:18290871,6341918
x1,330:19273671,6341918
x1,330:19455671,6341918
x1,330:19674071,6341918
k1,336:19674071,6341918:0
)
(1,336:3552215,7095582:16121856,451360,127400
x1,336:4334815,7095582
x1,336:4607815,7095582
k1,330:4899577,7095582:291762
x1,330:5955177,7095582
k1,330:6246940,7095582:291763
x1,330:6792940,7095582
x1,330:7812140,7095582
x1,330:8594740,7095582
x1,330:8867740,7095582
k1,330:9159502,7095582:291762
x1,330:10142302,7095582
x1,330:11561902,7095582
k1,330:11853664,7095582:291762
x1,330:13184084,7095582
k1,330:13475846,7095582:291762
x1,330:14385846,7095582
k1,330:14677609,7095582:291763
x1,330:15332809,7095582
x1,330:15880629,7095582
x1,330:17336629,7095582
k1,330:17628391,7095582:291762
x1,330:19674071,7095582
k1,330:19674071,7095582:0
)
(1,336:3552215,7849246:16121856,451360,127400
x1,336:4464035,7849246
x1,336:5337635,7849246
x1,336:6504255,7849246
k1,330:6724103,7849246:219848
x1,330:7271923,7849246
x1,330:8072723,7849246
x1,330:9242983,7849246
k1,331:9462832,7849246:219849
x1,331:10445632,7849246
k1,331:10665480,7849246:219848
x1,331:11213300,7849246
x1,331:12510960,7849246
x1,331:12783960,7849246
k1,331:13003809,7849246:219849
x1,331:13913809,7849246
k1,331:14133657,7849246:219848
x1,331:15644257,7849246
k1,331:15939803,7849246:295546
x1,331:16540403,7849246
k1,331:16760251,7849246:219848
x1,331:17708471,7849246
x1,331:18545671,7849246
x1,331:19674071,7849246
k1,331:19674071,7849246:0
)
(1,336:3552215,8602910:16121856,491400,187504
x1,336:4354835,8602910
x1,336:5082835,8602910
x1,336:5956435,8602910
x1,336:6957435,8602910
x1,336:7084835,8602910
k1,331:7277660,8602910:192825
$1,331:7277660,8602910
x1,331:7660636,8602910
(1,331:7660636,8701213:583455,197518,89201
x1,331:8211323,8701213
)
$1,331:8244091,8602910
k1,331:8430523,8602910:186432
x1,331:8870963,8602910
k1,331:9057395,8602910:186432
x1,331:9967395,8602910
k1,332:10153827,8602910:186432
x1,332:11646227,8602910
x1,332:14126887,8602910
k1,332:14313319,8602910:186432
x1,332:14949590,8602910
x1,332:15585861,8602910
k1,332:15790866,8602910:205005
x1,332:17046664,8602910
k1,332:17282327,8602910:186432
x1,332:17464327,8602910
(1,332:17464327,8602910:655200,420420,0
x1,332:18119527,8602910
)
x1,332:18483527,8602910
k1,332:18764071,8602910:280544
x1,332:19437471,8602910
x1,332:19674071,8602910
k1,332:19674071,8602910:0
)
(1,336:3552215,9356574:16121856,451360,127400
x1,336:4465855,9356574
k1,332:4710119,9356574:244264
x1,332:5379879,9356574
k1,333:4710119,9356574:-33489
x1,333:6250565,9356574
x1,333:7824499,9356574
k1,333:8082709,9356574:258210
x1,333:8769212,9356574
x1,333:9045488,9356574
x1,333:9346879,9356574
x1,333:10468726,9356574
k1,333:10763251,9356574:244264
x1,333:11345651,9356574
k1,333:11589915,9356574:244264
x1,333:12394355,9356574
x1,333:13195155,9356574
x1,333:14691195,9356574
k1,333:14935459,9356574:244264
x1,333:15372259,9356574
k1,333:15616523,9356574:244264
x1,333:16946943,9356574
k1,333:17191207,9356574:244264
x1,333:18101207,9356574
k1,333:18345471,9356574:244264
x1,333:18982471,9356574
x1,333:19455671,9356574
x1,333:19674071,9356574
k1,336:19674071,9356574:0
)
(1,336:3552215,10110238:16121856,451360,127400
x1,336:3916215,10110238
x1,336:4243815,10110238
x1,336:5372215,10110238
k1,333:5699650,10110238:327435
x1,333:6755250,10110238
k1,333:7082685,10110238:327435
x1,333:8835345,10110238
x1,333:9708945,10110238
k1,334:10036381,10110238:327436
x1,334:11750821,10110238
k1,334:12369126,10110238:618305
x1,334:13490246,10110238
x1,334:14363846,10110238
k1,334:14691282,10110238:327436
x1,334:15750522,10110238
k1,334:16077957,10110238:327435
x1,334:16259957,10110238
x1,334:16623957,10110238
x1,334:17408377,10110238
x1,334:17754177,10110238
x1,334:18409377,10110238
k1,334:18764071,10110238:354694
x1,334:19674071,10110238
k1,334:19674071,10110238:0
)
(1,336:3552215,10863902:16121856,455111,127431
x1,336:3843415,10863902
x1,336:4808015,10863902
x1,336:5590615,10863902
x1,336:5863615,10863902
k1,334:6149617,10863902:286002
x1,334:6513617,10863902
x1,334:8082457,10863902
x1,334:8573857,10863902
x1,334:11070897,10863902
k1,334:11356898,10863902:286001
x1,334:12339698,10863902
x1,334:13759298,10863902
k1,335:14045300,10863902:286002
x1,335:14336500,10863902
x1,335:16251140,10863902
k1,335:16537141,10863902:286001
x1,335:17867561,10863902
k1,335:18153563,10863902:286002
$1,335:18153563,10863902
x1,335:18524251,10863902
(1,335:18524251,10962205:281419,197518,0
x1,335:18772902,10962205
)
$1,335:18805670,10863902
k1,335:19091671,10863902:286001
x1,335:19674071,10863902
k1,335:19674071,10863902:0
)
(1,336:3552215,11617566:16121856,455111,127431
x1,336:3971450,11617566
x1,335:4344564,11617566
(1,335:4344564,11715869:281419,197518,0
x1,335:4593215,11715869
)
$1,335:4625983,11617566
x1,335:4807983,11617566
g1,335:5026383,11617566
x1,335:6300383,11617566
g1,335:6518783,11617566
$1,335:6518783,11617566
x1,335:6938018,11617566
g1,335:7122484,11617566
x1,335:7632210,11617566
g1,335:7814250,11617566
x1,335:8141931,11617566
$1,335:8141931,11617566
x1,335:8323931,11617566
k1,336:19674071,11617566:11350140
g1,336:19674071,11617566
)
(1,343:3552215,12442227:16121856,491520,187504
x1,343:6755051,12442227
k1,337:6927485,12442227:172434
x1,337:8130960,12442227
k1,337:8303395,12442227:172435
x1,337:8721995,12442227
x1,337:9961051,12442227
x1,337:12909087,12442227
k1,337:13081521,12442227:172434
x1,337:13290821,12442227
x1,337:13709421,12442227
x1,337:14637166,12442227
x1,337:15034836,12442227
x1,337:15568551,12442227
k1,337:15740985,12442227:172434
$1,337:15740985,12442227
x1,337:16378824,12442227
(1,337:16378824,12540530:583455,197518,89201
x1,337:16929511,12540530
)
x1,337:17144324,12442227
k1,337:17253548,12442227:109224
x1,337:17636524,12442227
(1,337:17636524,12540530:322220,318577,0
x1,337:17925976,12540530
)
x1,337:18140789,12442227
$1,337:18140789,12442227
x1,337:18350089,12442227
k1,337:18946071,12442227:268382
x1,337:19437471,12442227
k1,338:18946071,12442227:-18200
x1,338:19674071,12442227
k1,338:19674071,12442227:0
)
(1,343:3552215,13195891:16121856,451360,187504
x1,343:3788873,13195891
k1,338:4007563,13195891:218690
x1,338:4517289,13195891
k1,338:4735979,13195891:218690
x1,338:5118955,13195891
(1,338:5118955,13294194:583455,197518,89201
x1,338:5669642,13294194
)
$1,338:5702410,13195891
x1,338:5884410,13195891
k1,338:6130291,13195891:245881
x1,338:7040291,13195891
k1,338:7280676,13195891:240385
x1,338:7972276,13195891
x1,338:8645676,13195891
k1,338:8886061,13195891:240385
x1,338:9250061,13195891
x1,338:10069061,13195891
k1,338:10309446,13195891:240385
x1,338:10749886,13195891
k1,338:10990271,13195891:240385
x1,338:11538091,13195891
x1,338:13252531,13195891
k1,338:13492916,13195891:240385
x1,338:14548516,13195891
k1,338:14788901,13195891:240385
x1,338:15698901,13195891
k1,338:15939286,13195891:240385
x1,338:17176886,13195891
x1,338:17358886,13195891
x1,338:18232486,13195891
k1,338:18472871,13195891:240385
x1,338:19455671,13195891
x1,338:19674071,13195891
k1,343:19674071,13195891:0
)
(1,343:3552215,13949555:16121856,491400,163800
x1,343:4971815,13949555
k1,338:5234865,13949555:263050
$1,339:5234865,13949555
x1,339:5605553,13949555
(1,339:5605553,14047858:281419,197518,0
x1,339:5854204,14047858
)
$1,339:5886972,13949555
k1,339:6150022,13949555:263050
x1,339:6590462,13949555
k1,339:6853512,13949555:263050
x1,339:7401332,13949555
x1,339:9153992,13949555
k1,339:9417042,13949555:263050
x1,339:9599042,13949555
(1,339:9599042,13949555:327600,420420,0
x1,339:9926642,13949555
)
x1,339:10290642,13949555
k1,339:10715791,13949555:425149
x1,339:11844191,13949555
k1,339:12107241,13949555:263050
x1,339:12980841,13949555
x1,339:13272041,13949555
x1,339:14713481,13949555
k1,339:14976531,13949555:263050
x1,339:15668131,13949555
k1,339:15931181,13949555:263050
x1,339:16877581,13949555
k1,340:17140631,13949555:263050
x1,340:17686631,13949555
x1,340:18527471,13949555
x1,340:18891471,13949555
x1,340:19455671,13949555
x1,340:19674071,13949555
k1,343:19674071,13949555:0
)
(1,343:3552215,14703219:16121856,451360,127400
x1,343:5685255,14703219
k1,340:5964662,14703219:279407
x1,340:6512482,14703219
x1,340:7751902,14703219
k1,340:8031309,14703219:279407
x1,340:8613709,14703219
k1,340:8893116,14703219:279407
x1,340:10076116,14703219
x1,340:10804116,14703219
x1,340:12334736,14703219
k1,340:12747950,14703219:413214
x1,340:14096570,14703219
k1,340:14375977,14703219:279407
x1,340:15031177,14703219
x1,340:15653617,14703219
x1,340:16527217,14703219
k1,340:16806624,14703219:279407
x1,340:18411864,14703219
k1,340:18691271,14703219:279407
x1,340:19674071,14703219
k1,340:19674071,14703219:0
)
(1,343:3552215,15456883:16121856,451360,0
x1,343:5084655,15456883
k1,340:5322097,15456883:237442
x1,340:6525117,15456883
x1,340:7620757,15456883
x1,340:7857357,15456883
k1,341:8094799,15456883:237442
x1,341:8422399,15456883
x1,341:8749999,15456883
x1,341:9279619,15456883
x1,341:10739259,15456883
k1,341:10976700,15456883:237441
x1,341:11668300,15456883
k1,341:11905742,15456883:237442
x1,341:13399962,15456883
k1,341:13637404,15456883:237442
x1,341:14110604,15456883
x1,341:14401804,15456883
x1,341:15603004,15456883
x1,341:16280044,15456883
k1,341:16628369,15456883:348325
x1,341:17756769,15456883
k1,341:17994211,15456883:237442
x1,341:19455671,15456883
x1,341:19674071,15456883
k1,343:19674071,15456883:0
)
(1,343:3552215,16210547:16121856,451360,0
x1,343:5212055,16210547
k1,341:5426864,16210547:214809
x1,341:6482464,16210547
x1,341:8158684,16210547
x1,341:8449884,16210547
x1,341:9487284,16210547
x1,341:9669284,16210547
x1,341:10470084,16210547
k1,341:10684894,16210547:214810
x1,341:12071734,16210547
k1,342:12286543,16210547:214809
x1,342:13744363,16210547
x1,342:14819983,16210547
k1,342:15034792,16210547:214809
x1,342:16163192,16210547
x1,342:17224252,16210547
k1,342:17439062,16210547:214810
x1,342:18076062,16210547
x1,342:18713062,16210547
k1,342:18927871,16210547:214809
x1,342:19455671,16210547
x1,342:19674071,16210547
k1,343:19674071,16210547:0
)
(1,343:3552215,16964211:16121856,451360,127400
x1,343:4354835,16964211
g1,342:4573235,16964211
x1,342:5483235,16964211
g1,342:5701635,16964211
x1,342:6356835,16964211
x1,342:6611635,16964211
x1,342:7066635,16964211
x1,342:7978455,16964211
g1,342:8196855,16964211
x1,342:9179655,16964211
x1,342:9871255,16964211
x1,342:10235255,16964211
x1,342:10819475,16964211
x1,342:11947875,16964211
g1,342:12166275,16964211
x1,342:12606715,16964211
g1,342:12825115,16964211
x1,342:13372935,16964211
x1,342:15307595,16964211
k1,343:19674071,16964211:4366476
g1,343:19674071,16964211
)
(1,360:3552215,17788873:16121856,452270,127400
x1,360:4444925,17788873
x1,344:7061175,17788873
k1,344:7492293,17788873:431118
x1,344:8967858,17788873
k1,344:9398975,17788873:431117
$1,344:9398975,17788873
x1,344:9781951,17788873
(1,344:9781951,17887176:548183,197518,0
x1,344:10290313,17887176
)
$1,344:10330134,17788873
k1,344:10761252,17788873:431118
x1,344:11964727,17788873
k1,344:12395844,17788873:431117
x1,344:14447530,17788873
x1,344:15452170,17788873
k1,344:15883288,17788873:431118
x1,344:17198238,17788873
x1,344:18328458,17788873
k1,344:18759575,17788873:431117
$1,344:18759575,17788873
x1,344:19142551,17788873
(1,344:19142551,17887176:322220,318577,0
x1,344:19432003,17887176
)
$1,344:19464771,17788873
x1,344:19674071,17788873
k1,360:19674071,17788873:0
)
(1,360:3552215,18542537:16121856,451360,127400
x1,360:4680615,18542537
k1,345:4894503,18542537:213888
x1,345:5773563,18542537
x1,345:6357783,18542537
x1,345:7558983,18542537
k1,345:7772870,18542537:213887
x1,345:9159710,18542537
k1,345:9373598,18542537:213888
x1,345:9814038,18542537
k1,345:10027925,18542537:213887
x1,345:11192725,18542537
x1,345:12796145,18542537
k1,345:13010033,18542537:213888
x1,345:14284033,18542537
k1,345:14497920,18542537:213887
x1,345:15193160,18542537
k1,345:15407048,18542537:213888
x1,345:16926748,18542537
k1,345:17140631,18542537:213883
x1,345:17888651,18542537
x1,345:18436471,18542537
x1,345:19674071,18542537
k1,345:19674071,18542537:0
)
(1,360:3552215,19296201:16121856,451360,127400
x1,360:4134615,19296201
k1,345:4350159,19296201:215544
x1,345:5260159,19296201
k1,345:5475702,19296201:215543
x1,345:6476702,19296201
k1,346:5475702,19296201:18200
x1,346:8425922,19296201
x1,346:8880922,19296201
x1,346:9503362,19296201
x1,346:10285962,19296201
x1,346:10941162,19296201
k1,346:11156706,19296201:215544
x1,346:12430706,19296201
k1,346:12646249,19296201:215543
$1,346:12646249,19296201
x1,346:13029225,19296201
(1,346:13029225,19394504:548183,197518,0
x1,346:13537587,19394504
)
$1,346:13577408,19296201
x1,346:13759408,19296201
k1,346:13975904,19296201:216496
x1,346:14303504,19296201
x1,346:14631104,19296201
x1,346:15160724,19296201
x1,346:16361924,19296201
k1,346:16577467,19296201:215543
x1,346:17305467,19296201
x1,346:17889687,19296201
x1,346:19018087,19296201
k1,346:19233631,19296201:215544
x1,346:19674071,19296201
k1,346:19674071,19296201:0
)
(1,360:3552215,20049865:16121856,451360,127400
x1,360:4171015,20049865
x1,360:4826215,20049865
x1,360:5372215,20049865
x1,360:5718015,20049865
x1,360:7137615,20049865
k1,346:7397328,20049865:259713
x1,346:8125328,20049865
k1,346:8385040,20049865:259712
x1,346:8967440,20049865
k1,346:9227153,20049865:259713
$1,347:9227153,20049865
x1,347:9610129,20049865
(1,347:9610129,20148168:322220,318577,0
x1,347:9899581,20148168
)
$1,347:9932349,20049865
x1,347:10114349,20049865
k1,347:10529487,20049865:415138
x1,347:12021887,20049865
k1,347:12281600,20049865:259713
x1,347:12867640,20049865
x1,347:13934160,20049865
x1,347:15135360,20049865
x1,347:15371960,20049865
k1,347:15631673,20049865:259713
x1,347:16214073,20049865
k1,347:16473786,20049865:259713
x1,347:17058006,20049865
k1,347:17317718,20049865:259712
x1,347:17845518,20049865
x1,347:18648138,20049865
k1,347:18907851,20049865:259713
x1,347:19455671,20049865
x1,347:19674071,20049865
k1,360:19674071,20049865:0
)
(1,360:3552215,20803529:16121856,451360,187504
x1,360:4353015,20803529
x1,360:5523275,20803529
k1,347:5763421,20803529:240146
x1,347:6713461,20803529
k1,347:6953607,20803529:240146
$1,348:6953607,20803529
x1,348:7281288,20803529
k1,348:7499579,20803529:218291
x1,348:8009305,20803529
k1,348:8227597,20803529:218292
x1,348:8610573,20803529
(1,348:8610573,20901832:583455,197518,89201
x1,348:9161260,20901832
)
k1,348:9412319,20803529:218291
x1,348:9922045,20803529
k1,348:10140336,20803529:218291
x1,348:10523312,20803529
(1,348:10523312,20901832:548183,197518,0
x1,348:11031674,20901832
)
$1,348:11071495,20803529
x1,348:11253495,20803529
k1,348:11609933,20803529:356438
x1,348:12592733,20803529
x1,348:12774733,20803529
x1,348:13722953,20803529
x1,348:14851353,20803529
k1,348:15091499,20803529:240146
x1,348:16263579,20803529
k1,348:16503725,20803529:240146
x1,348:17413725,20803529
k1,348:17653871,20803529:240146
x1,348:18017871,20803529
x1,348:19455671,20803529
x1,348:19674071,20803529
k1,360:19674071,20803529:0
)
(1,360:3552215,21557193:16121856,451360,187504
x1,360:4482235,21557193
k1,348:4787638,21557193:305403
x1,348:5956078,21557193
k1,348:6261481,21557193:305403
$1,349:6261481,21557193
x1,349:6644457,21557193
(1,349:6644457,21655496:583455,197518,89201
x1,349:7195144,21655496
)
k1,349:7554988,21557193:327076
x1,349:8064714,21557193
k1,349:8391791,21557193:327077
x1,349:8774767,21557193
(1,349:8774767,21655496:548183,197518,0
x1,349:9283129,21655496
)
k1,349:9650027,21557193:327077
x1,349:10159753,21557193
k1,349:10486829,21557193:327076
x1,349:11324236,21557193
k1,349:11433460,21557193:109224
x1,349:11691963,21557193
$1,349:11691963,21557193
x1,349:11873963,21557193
k1,349:12201117,21557193:327154
x1,349:12787157,21557193
k1,349:13092560,21557193:305403
x1,349:14002560,21557193
k1,349:14307962,21557193:305402
x1,349:15146982,21557193
x1,349:16020582,21557193
k1,349:16325985,21557193:305403
x1,349:16766425,21557193
k1,349:17071828,21557193:305403
x1,349:17981828,21557193
k1,349:18287231,21557193:305403
x1,349:19674071,21557193
k1,349:19674071,21557193:0
)
(1,360:3552215,22310857:16121856,451360,127400
x1,360:4134615,22310857
x1,360:5918215,22310857
k1,349:6218325,22310857:300110
x1,349:6800725,22310857
k1,349:7100834,22310857:300109
x1,349:7648654,22310857
x1,349:8449454,22310857
x1,349:9801714,22310857
k1,350:10338043,22310857:536329
x1,350:11466443,22310857
k1,350:11766552,22310857:300109
x1,350:13186152,22310857
k1,350:13486262,22310857:300110
x1,350:14032262,22310857
x1,350:14580082,22310857
x1,350:15164302,22310857
x1,350:15455502,22310857
x1,350:15801302,22310857
x1,350:16128902,22310857
k1,350:16429011,22310857:300109
x1,350:17593811,22310857
x1,350:18542031,22310857
x1,350:18724031,22310857
x1,350:19674071,22310857
k1,350:19674071,22310857:0
)
(1,360:3552215,23064521:16121856,451360,187504
x1,360:4098215,23064521
x1,360:5594255,23064521
k1,350:5922967,23064521:328712
x1,350:7095047,23064521
k1,350:7423759,23064521:328712
$1,351:7423759,23064521
x1,351:7806735,23064521
(1,351:7806735,23162824:583455,197518,89201
x1,351:8357422,23162824
)
k1,351:8756124,23064521:365934
x1,351:9265850,23064521
k1,351:9631784,23064521:365934
x1,351:10469191,23064521
k1,351:10578415,23064521:109224
x1,351:10836918,23064521
$1,351:10836918,23064521
k1,351:11165630,23064521:328712
x1,351:12221230,23064521
k1,351:12549942,23064521:328712
$1,351:12549942,23064521
x1,351:12932918,23064521
(1,351:12932918,23162824:548183,197518,0
x1,351:13441280,23162824
)
k1,351:13847035,23064521:365934
x1,351:14356761,23064521
k1,351:14722695,23064521:365934
x1,351:15560102,23064521
k1,351:15669326,23064521:109224
x1,351:15927829,23064521
$1,351:15927829,23064521
x1,351:16109829,23064521
k1,351:16466119,23064521:356290
x1,351:17448919,23064521
k1,351:17777631,23064521:328712
x1,351:18618471,23064521
x1,351:19674071,23064521
k1,351:19674071,23064521:0
)
(1,360:3552215,23818185:16121856,451360,127400
x1,360:4080015,23818185
x1,360:4882635,23818185
k1,351:5190777,23818185:308142
x1,351:5738597,23818185
x1,351:6539397,23818185
x1,351:7891657,23818185
k1,352:8452084,23818185:560427
x1,352:10310304,23818185
x1,352:11183904,23818185
k1,352:11492046,23818185:308142
x1,352:11674046,23818185
x1,352:12038046,23818185
x1,352:12565846,23818185
x1,352:14282106,23818185
k1,352:14590249,23818185:308143
x1,352:15227249,23818185
x1,352:15591249,23818185
x1,352:15937049,23818185
x1,352:17107309,23818185
k1,352:17415451,23818185:308142
x1,352:19674071,23818185
k1,352:19674071,23818185:0
)
(1,360:3552215,24571849:16121856,451360,127400
x1,360:3935191,24571849
(1,352:3935191,24670152:322220,318577,0
x1,352:4224643,24670152
)
k1,352:4576626,24571849:319215
x1,352:5086352,24571849
k1,352:5405567,24571849:319215
x1,352:6060929,24571849
k1,352:6170153,24571849:109224
x1,352:6428656,24571849
$1,352:6428656,24571849
k1,352:6729343,24571849:300687
x1,352:7784943,24571849
k1,353:8085630,24571849:300687
x1,353:8777230,24571849
x1,353:9345070,24571849
k1,353:9645757,24571849:300687
x1,353:10592157,24571849
k1,353:10892843,24571849:300686
x1,353:11602643,24571849
k1,353:11903330,24571849:300687
x1,353:12194530,24571849
x1,353:12540330,24571849
x1,353:13415750,24571849
k1,353:13716437,24571849:300687
x1,353:14848477,24571849
x1,353:16049677,24571849
k1,353:16350364,24571849:300687
x1,353:17078364,24571849
x1,353:17662584,24571849
x1,353:18790984,24571849
k1,353:19091671,24571849:300687
x1,353:19674071,24571849
k1,353:19674071,24571849:0
)
(1,360:3552215,25325513:16121856,451360,127400
x1,360:3879815,25325513
k1,353:4122315,25325513:242500
x1,353:4923115,25325513
x1,353:5105115,25325513
x1,353:6053335,25325513
x1,353:7181735,25325513
k1,353:7424235,25325513:242500
x1,353:8008455,25325513
k1,353:8250955,25325513:242500
x1,353:9310195,25325513
k1,353:9552695,25325513:242500
x1,353:9898495,25325513
x1,353:11208895,25325513
k1,353:11572395,25325513:363500
x1,353:12063795,25325513
k1,354:12306271,25325513:242476
x1,354:13452871,25325513
x1,354:14291891,25325513
x1,354:16295711,25325513
k1,354:16538211,25325513:242500
x1,354:16902211,25325513
x1,354:17706651,25325513
x1,354:18545671,25325513
x1,354:19674071,25325513
k1,354:19674071,25325513:0
)
(1,360:3552215,26079177:16121856,451360,127400
x1,360:4425815,26079177
x1,354:4753415,26079177
k1,354:5004985,26079177:251570
x1,354:6100625,26079177
k1,354:6352194,26079177:251569
x1,354:7371394,26079177
k1,354:7622964,26079177:251570
x1,354:8205364,26079177
k1,354:8456934,26079177:251570
$1,354:8456934,26079177
x1,354:9112296,26079177
k1,354:9221520,26079177:109224
x1,354:9480023,26079177
$1,354:9480023,26079177
k1,354:9731592,26079177:251569
x1,354:11005592,26079177
x1,354:11951992,26079177
k1,354:12203562,26079177:251570
x1,354:13422962,26079177
x1,354:14296562,26079177
k1,355:14548132,26079177:251570
x1,355:15749332,26079177
k1,355:16000901,26079177:251569
x1,355:17020101,26079177
x1,355:17384101,26079177
x1,355:18275901,26079177
x1,355:18512501,26079177
k1,355:18764071,26079177:251570
x1,355:19674071,26079177
k1,355:19674071,26079177:0
)
(1,360:3552215,26832841:16121856,451360,127400
x1,360:4353015,26832841
x1,360:4535015,26832841
x1,360:5483235,26832841
x1,360:6611635,26832841
k1,355:6914105,26832841:302470
x1,355:8370105,26832841
k1,355:8913514,26832841:543409
x1,355:9404914,26832841
x1,355:10280334,26832841
x1,355:11153934,26832841
k1,355:11456403,26832841:302469
$1,355:11456403,26832841
x1,355:11839379,26832841
(1,355:11839379,26931144:548183,197518,0
x1,355:12347741,26931144
)
$1,355:12387562,26832841
k1,355:12690032,26832841:302470
x1,355:12981232,26832841
x1,355:14895872,26832841
k1,355:15198341,26832841:302469
x1,355:16108341,26832841
k1,355:16410811,26832841:302470
x1,355:17102411,26832841
x1,355:17908671,26832841
x1,355:18254471,26832841
x1,355:18545671,26832841
x1,355:19674071,26832841
k1,356:19674071,26832841:0
)
(1,360:3552215,27586505:16121856,451360,187504
x1,360:5008215,27586505
k1,356:5292176,27586505:283961
x1,356:5637976,27586505
x1,356:6531596,27586505
x1,356:7405196,27586505
k1,356:7667303,27586505:262107
$1,356:7667303,27586505
x1,356:8050279,27586505
(1,356:8050279,27684808:583455,197518,89201
x1,356:8600966,27684808
)
$1,356:8633734,27586505
k1,356:8895841,27586505:262107
x1,356:9187041,27586505
x1,356:11101681,27586505
k1,356:11363788,27586505:262107
x1,356:12273788,27586505
k1,356:12535895,27586505:262107
x1,356:13995535,27586505
x1,356:14341335,27586505
x1,356:15214935,27586505
k1,356:15477042,27586505:262107
x1,356:16114042,27586505
x1,356:16751042,27586505
x1,356:17169642,27586505
k1,356:17591964,27586505:422322
x1,356:18065164,27586505
x1,356:18338164,27586505
x1,356:19175364,27586505
k1,357:19437471,27586505:262107
x1,357:19674071,27586505
k1,357:19674071,27586505:0
)
(1,360:3552215,28340169:16121856,451360,127400
x1,360:5597895,28340169
k1,357:5850525,28340169:252630
x1,357:7310165,28340169
k1,357:7562795,28340169:252630
x1,357:9060655,28340169
k1,357:9454544,28340169:393889
x1,357:11931564,28340169
x1,357:13059964,28340169
k1,357:13321151,28340169:261187
x1,357:14649751,28340169
k1,357:14902381,28340169:252630
x1,357:16251001,28340169
x1,357:17124601,28340169
k1,357:17377231,28340169:252630
x1,357:18105231,28340169
x1,357:18542031,28340169
x1,357:19674071,28340169
k1,358:19674071,28340169:0
)
(1,360:3552215,29093833:16121856,451360,187504
x1,360:4462215,29093833
k1,358:4705127,29093833:242912
x1,358:5396727,29093833
x1,358:6288527,29093833
x1,358:7893767,29093833
k1,358:8136680,29093833:242913
x1,358:8318680,29093833
x1,358:8682680,29093833
x1,358:9467100,29093833
x1,358:9812900,29093833
x1,358:10286100,29093833
k1,358:10529012,29093833:242912
x1,358:11111412,29093833
k1,358:11354325,29093833:242913
$1,358:11354325,29093833
x1,358:11590983,29093833
k1,358:11813886,29093833:222903
x1,358:12323612,29093833
k1,358:12546515,29093833:222903
x1,358:12874196,29093833
$1,358:12874196,29093833
x1,358:13056196,29093833
k1,358:13311365,29093833:255169
$1,358:13311365,29093833
x1,358:13548023,29093833
k1,358:13770926,29093833:222903
x1,358:14280652,29093833
k1,358:14503555,29093833:222903
x1,358:14886531,29093833
(1,358:14886531,29192136:583455,197518,89201
x1,358:15437218,29192136
)
$1,358:15469986,29093833
k1,358:15712899,29093833:242913
x1,358:16368099,29093833
x1,358:17864139,29093833
k1,358:18107051,29093833:242912
x1,358:18654871,29093833
x1,358:19455671,29093833
x1,358:19674071,29093833
k1,360:19674071,29093833:0
)
(1,360:3552215,29847497:16121856,451360,127400
x1,360:4904475,29847497
g1,358:5122875,29847497
x1,358:6069275,29847497
g1,359:6287675,29847497
x1,359:6615275,29847497
g1,359:6833675,29847497
x1,359:7674515,29847497
x1,359:8730115,29847497
g1,359:8948515,29847497
x1,359:10495515,29847497
x1,359:12717735,29847497
g1,359:12936135,29847497
x1,359:13573135,29847497
x1,359:14210135,29847497
x1,359:14628735,29847497
k1,360:19674071,29847497:5045336
g1,360:19674071,29847497
)
(1,367:3552215,30672158:16121856,452270,127400
x1,367:4749775,30672158
x1,361:5126515,30672158
k1,361:5365392,30672158:238877
x1,361:5731667,30672158
k1,361:5970545,30672158:238878
x1,361:6937511,30672158
x1,361:7293321,30672158
x1,361:8354472,30672158
x1,361:9191672,30672158
k1,361:9430549,30672158:238877
x1,361:10086204,30672158
x1,361:12022229,30672158
k1,361:12261107,30672158:238878
x1,361:13265747,30672158
x1,361:14615732,30672158
k1,361:15230972,30672158:287640
x1,361:16359372,30672158
k1,362:16567091,30672158:207719
x1,362:18172331,30672158
k1,362:18380051,30672158:207720
x1,362:18725851,30672158
x1,362:19455671,30672158
x1,362:19674071,30672158
k1,367:19674071,30672158:0
)
(1,367:3552215,31425822:16121856,451360,127400
x1,367:4975455,31425822
k1,362:5130188,31425822:154733
x1,362:5678008,31425822
x1,362:6806408,31425822
k1,362:6961141,31425822:154733
x1,362:7871141,31425822
k1,362:8025874,31425822:154733
x1,362:9631114,31425822
k1,362:9785847,31425822:154733
x1,362:10841447,31425822
k1,362:10996179,31425822:154732
x1,362:11744199,31425822
x1,362:13746199,31425822
k1,362:13900932,31425822:154733
x1,362:14448752,31425822
x1,362:15071192,31425822
x1,362:16330632,31425822
k1,362:16485365,31425822:154733
x1,362:17763005,31425822
k1,362:17917738,31425822:154733
x1,362:18281738,31425822
x1,362:18609338,31425822
k1,362:18764071,31425822:154733
x1,362:19674071,31425822
k1,362:19674071,31425822:0
)
(1,367:3552215,32179486:16121856,451360,127400
x1,367:5304875,32179486
x1,367:6178475,32179486
k1,363:6435070,32179486:256595
x1,363:7235870,32179486
x1,363:7891070,32179486
x1,363:8400670,32179486
x1,363:9711070,32179486
k1,363:9977213,32179486:266143
x1,363:10960013,32179486
k1,363:11216607,32179486:256594
x1,363:12163007,32179486
k1,363:12419602,32179486:256595
x1,363:13329602,32179486
k1,363:13586196,32179486:256594
x1,363:15262416,32179486
x1,363:16867656,32179486
k1,363:17124251,32179486:256595
x1,363:18179851,32179486
x1,363:18873271,32179486
x1,363:19674071,32179486
k1,363:19674071,32179486:0
)
(1,367:3552215,32933150:16121856,451360,127400
x1,367:4607815,32933150
k1,363:4828597,32933150:220782
x1,363:5483797,32933150
x1,363:6593997,32933150
k1,363:6814780,32933150:220783
x1,363:8460060,32933150
k1,364:8680842,32933150:220782
x1,364:9228662,32933150
x1,364:10342502,32933150
x1,364:10979502,32933150
k1,364:11200284,32933150:220782
x1,364:11564284,32933150
x1,364:11891884,32933150
k1,364:12112666,32933150:220782
x1,364:12558566,32933150
x1,364:15153886,32933150
k1,364:15374669,32933150:220783
x1,364:16941689,32933150
k1,364:17162471,32933150:220782
x1,364:17708471,32933150
x1,364:18436471,32933150
x1,364:19674071,32933150
k1,364:19674071,32933150:0
)
(1,367:3552215,33686814:16121856,451360,127400
x1,367:4243815,33686814
k1,364:4530047,33686814:286232
x1,364:5440047,33686814
k1,364:5726279,33686814:286232
x1,364:6274099,33686814
x1,364:8057699,33686814
k1,364:8343931,33686814:286232
x1,364:8689731,33686814
x1,364:9419551,33686814
x1,364:10842791,33686814
k1,364:11129023,33686814:286232
x1,364:11569463,33686814
k1,364:11855695,33686814:286232
x1,364:12767515,33686814
x1,364:13315335,33686814
x1,364:14228975,33686814
x1,364:15120775,33686814
k1,364:15407007,33686814:286232
x1,364:15771007,33686814
x1,364:16098607,33686814
k1,364:16384839,33686814:286232
x1,364:17076439,33686814
k1,364:17362671,33686814:286232
x1,364:17653871,33686814
x1,364:18618471,33686814
x1,364:19401071,33686814
x1,364:19674071,33686814
k1,365:19674071,33686814:0
)
(1,367:3552215,34440478:16121856,451360,127400
x1,367:4535015,34440478
x1,367:5954615,34440478
k1,365:6275729,34440478:321114
x1,365:7331329,34440478
k1,365:7652443,34440478:321114
x1,365:7980043,34440478
k1,365:8301157,34440478:321114
x1,365:9029157,34440478
x1,365:9904577,34440478
k1,365:10225691,34440478:321114
x1,365:11066531,34440478
x1,365:11375931,34440478
x1,365:12307771,34440478
x1,365:13035771,34440478
k1,365:13356885,34440478:321114
x1,365:14232305,34440478
x1,365:15071325,34440478
x1,365:16381725,34440478
k1,365:16728517,34440478:346792
x1,365:18442957,34440478
k1,365:18764071,34440478:321114
x1,365:19455671,34440478
x1,365:19674071,34440478
k1,367:19674071,34440478:0
)
(1,367:3552215,35194142:16121856,451360,127400
x1,367:4682435,35194142
x1,367:4973635,35194142
x1,367:6034695,35194142
g1,365:6253095,35194142
x1,365:7128515,35194142
g1,366:7346915,35194142
x1,366:8184115,35194142
x1,366:8548115,35194142
x1,366:8966715,35194142
x1,366:9985915,35194142
g1,366:10204315,35194142
x1,366:11534735,35194142
g1,366:11753135,35194142
x1,366:12663135,35194142
g1,366:12881535,35194142
x1,366:14401235,35194142
g1,366:14619635,35194142
x1,366:15167455,35194142
x1,366:15789895,35194142
x1,366:17231335,35194142
k1,367:19674071,35194142:2442736
g1,367:19674071,35194142
)
(1,375:3552215,36018803:16121856,451360,0
h1,368:3552215,36018803:655360,0,0
x1,368:5335975,36018803
k1,368:5587607,36018803:251632
x1,368:5842407,36018803
x1,368:6297407,36018803
x1,368:6606807,36018803
k1,368:6858439,36018803:251632
x1,368:7477239,36018803
x1,368:8387239,36018803
k1,368:8638871,36018803:251632
x1,368:10245931,36018803
k1,368:10497563,36018803:251632
x1,368:11189163,36018803
x1,368:12617863,36018803
k1,368:12869495,36018803:251632
x1,368:13415495,36018803
x1,368:14345515,36018803
x1,368:15000715,36018803
x1,368:15237315,36018803
k1,368:15488947,36018803:251632
x1,368:16307947,36018803
x1,368:17733007,36018803
k1,368:17984639,36018803:251632
x1,368:18512439,36018803
k1,368:18764071,36018803:251632
x1,368:19674071,36018803
k1,368:19674071,36018803:0
)
(1,375:3552215,36772467:16121856,451360,127400
x1,375:4100035,36772467
x1,375:5119235,36772467
x1,375:6429635,36772467
k1,368:6781600,36772467:351965
x1,368:7910000,36772467
k1,369:8148655,36772467:238655
x1,369:9131455,36772467
x1,369:10551055,36772467
k1,369:10789711,36772467:238656
x1,369:11608711,36772467
x1,369:12447731,36772467
k1,369:12686386,36772467:238655
x1,369:13598206,36772467
x1,369:14146026,36772467
x1,369:15059666,36772467
x1,369:15554706,36772467
k1,369:15793361,36772467:238655
x1,369:16703361,36772467
k1,369:16942016,36772467:238655
x1,369:17233216,36772467
x1,369:18889416,36772467
k1,369:19128071,36772467:238655
x1,369:19674071,36772467
k1,369:19674071,36772467:0
)
(1,375:3552215,37526131:16121856,451360,127400
x1,375:5013675,37526131
x1,375:5761695,37526131
k1,369:6001972,37526131:240277
x1,369:8260592,37526131
k1,369:8500869,37526131:240277
x1,369:9410869,37526131
k1,369:9651146,37526131:240277
x1,369:10342746,37526131
k1,370:9651146,37526131:18200
x1,370:11234546,37526131
x1,370:12839786,37526131
k1,370:13080063,37526131:240277
x1,370:13955483,37526131
x1,370:14394103,37526131
x1,370:15524323,37526131
k1,370:15881154,37526131:356831
x1,370:17009554,37526131
k1,370:17249831,37526131:240277
x1,370:17795831,37526131
x1,370:18542031,37526131
x1,370:19674071,37526131
k1,370:19674071,37526131:0
)
(1,375:3552215,38279795:16121856,451360,127400
x1,375:4425815,38279795
x1,375:5119235,38279795
x1,375:5960075,38279795
k1,370:6245011,38279795:284936
x1,370:7118611,38279795
k1,370:7403547,38279795:284936
x1,370:8622947,38279795
k1,370:8907882,38279795:284935
x1,370:9490282,38279795
k1,370:9775218,38279795:284936
x1,370:10470458,38279795
k1,370:10755394,38279795:284936
x1,370:11774594,38279795
x1,370:12138594,38279795
x1,370:13030394,38279795
x1,370:13707434,38279795
k1,370:14009004,38279795:301570
x1,370:14595044,38279795
k1,371:14879979,38279795:284935
x1,371:15789979,38279795
k1,371:16074915,38279795:284936
x1,371:16948515,38279795
x1,371:17803915,38279795
k1,371:18088851,38279795:284936
x1,371:18270851,38279795
x1,371:18634851,38279795
x1,371:19128071,38279795
x1,371:19674071,38279795
k1,375:19674071,38279795:0
)
(1,375:3552215,39033459:16121856,451360,0
x1,375:5121055,39033459
k1,371:5405695,39033459:284640
x1,371:6315695,39033459
k1,371:6600334,39033459:284639
x1,371:7475754,39033459
x1,371:8314774,39033459
x1,371:9443174,39033459
k1,371:9727814,39033459:284640
x1,371:10310214,39033459
k1,371:10594853,39033459:284639
x1,371:11504853,39033459
k1,371:11789493,39033459:284640
x1,371:11971493,39033459
x1,371:12299093,39033459
x1,371:12936093,39033459
x1,371:14064493,39033459
k1,371:14349132,39033459:284639
x1,371:14876932,39033459
k1,371:15161572,39033459:284640
x1,371:16071572,39033459
k1,371:16356211,39033459:284639
x1,371:17160651,39033459
x1,371:18036071,39033459
x1,371:19674071,39033459
k1,371:19674071,39033459:0
)
(1,375:3552215,39787123:16121856,451360,127400
x1,375:4607815,39787123
k1,372:4884720,39787123:276905
x1,372:5432540,39787123
x1,372:6819380,39787123
k1,372:7096284,39787123:276904
x1,372:8006284,39787123
k1,372:8283189,39787123:276905
x1,372:8938389,39787123
x1,372:9193189,39787123
x1,372:9648189,39787123
x1,372:10560009,39787123
k1,372:10836913,39787123:276904
x1,372:11546713,39787123
x1,372:12784313,39787123
x1,372:13515953,39787123
k1,372:13792858,39787123:276905
x1,372:14994058,39787123
k1,372:15270962,39787123:276904
x1,372:16732422,39787123
x1,372:17715222,39787123
k1,372:17992127,39787123:276905
x1,372:18687367,39787123
k1,372:18964271,39787123:276904
x1,372:19255471,39787123
x1,372:19674071,39787123
k1,375:19674071,39787123:0
)
(1,375:3552215,40540787:16121856,451360,127400
x1,375:4848055,40540787
k1,372:5134007,40540787:285952
x1,372:6156847,40540787
x1,372:8015067,40540787
k1,372:8508921,40540787:493854
x1,372:9464421,40540787
x1,372:10339841,40540787
x1,372:10776641,40540787
x1,372:11104241,40540787
k1,373:11390193,40540787:285952
x1,373:11936193,40540787
k1,373:12222145,40540787:285952
x1,373:13132145,40540787
k1,373:13418096,40540787:285951
x1,373:14804936,40540787
k1,373:15090888,40540787:285952
x1,373:15946288,40540787
x1,373:16477728,40540787
k1,373:16763679,40540787:285951
x1,373:17673679,40540787
k1,373:17959631,40540787:285952
x1,373:19674071,40540787
k1,373:19674071,40540787:0
)
(1,375:3552215,41294451:16121856,451360,127400
x1,375:4425815,41294451
x1,375:5627015,41294451
x1,375:5863615,41294451
g1,373:6082015,41294451
x1,373:7410615,41294451
x1,373:8797455,41294451
g1,373:9015855,41294451
x1,373:10293495,41294451
g1,373:10511895,41294451
x1,373:11296315,41294451
g1,373:11514715,41294451
x1,373:12315515,41294451
x1,373:12497515,41294451
x1,373:13445735,41294451
x1,373:14756135,41294451
k1,375:19674071,41294451:4917936
g1,375:19674071,41294451
)
(1,382:3552215,42119113:16121856,451360,127400
h1,376:3552215,42119113:655360,0,0
x1,376:5335975,42119113
k1,376:5635210,42119113:299235
x1,376:6476050,42119113
x1,376:6785450,42119113
x1,376:7717290,42119113
x1,376:8445290,42119113
k1,376:8744525,42119113:299235
x1,376:9619945,42119113
x1,376:10458965,42119113
x1,376:11587365,42119113
k1,376:11886601,42119113:299236
x1,376:12798421,42119113
x1,376:13346241,42119113
x1,376:14259881,42119113
x1,376:14754921,42119113
k1,376:15054156,42119113:299235
x1,376:15782156,42119113
x1,376:16329976,42119113
x1,376:17443816,42119113
x1,376:18080816,42119113
k1,376:18380051,42119113:299235
x1,376:18725851,42119113
x1,376:19455671,42119113
x1,376:19674071,42119113
k1,382:19674071,42119113:0
)
(1,382:3552215,42872777:16121856,451360,127400
x1,382:4607815,42872777
x1,382:5044615,42872777
x1,382:5372215,42872777
k1,376:5624550,42872777:252335
x1,376:7444550,42872777
k1,376:7696884,42872777:252334
x1,376:8606884,42872777
k1,376:8859219,42872777:252335
x1,376:9771039,42872777
x1,376:11123299,42872777
x1,376:11796699,42872777
k1,377:12049033,42872777:252334
x1,377:12740633,42872777
x1,377:14981053,42872777
x1,377:16367893,42872777
k1,377:16620228,42872777:252335
x1,377:17694028,42872777
x1,377:18403828,42872777
x1,377:18531228,42872777
k1,377:18924231,42872777:393003
x1,377:19674071,42872777
k1,377:19674071,42872777:0
)
(1,382:3552215,43626441:16121856,451360,127400
x1,382:4389415,43626441
x1,382:5192035,43626441
x1,382:5374035,43626441
x1,382:6174835,43626441
k1,377:6412950,43626441:238115
x1,377:6998990,43626441
x1,377:8065510,43626441
x1,377:9266710,43626441
x1,377:9503310,43626441
k1,377:9741425,43626441:238115
x1,377:10360225,43626441
x1,377:10906225,43626441
x1,377:12347665,43626441
k1,377:12585781,43626441:238116
x1,377:13495781,43626441
k1,377:13733896,43626441:238115
x1,377:14425496,43626441
k1,378:13733896,43626441:18200
x1,378:15317296,43626441
x1,378:16922536,43626441
k1,378:17160651,43626441:238115
x1,378:18325451,43626441
x1,378:19273671,43626441
x1,378:19455671,43626441
x1,378:19674071,43626441
k1,382:19674071,43626441:0
)
(1,382:3552215,44380105:16121856,451360,127400
x1,382:4502255,44380105
k1,378:4734477,44380105:232222
x1,378:5280477,44380105
k1,378:5512700,44380105:232223
x1,378:6632000,44380105
k1,378:6864222,44380105:232222
x1,378:7191822,44380105
k1,378:7424044,44380105:232222
x1,378:8698044,44380105
k1,378:8930266,44380105:232222
x1,378:9840266,44380105
k1,379:10072489,44380105:232223
x1,379:13790749,44380105
x1,379:14118349,44380105
x1,379:14959189,44380105
x1,379:15268589,44380105
x1,379:16928429,44380105
k1,379:17160651,44380105:232222
x1,379:18325451,44380105
x1,379:19273671,44380105
x1,379:19455671,44380105
x1,379:19674071,44380105
k1,382:19674071,44380105:0
)
(1,382:3552215,45133769:16121856,451360,127400
x1,382:4502255,45133769
k1,379:4679500,45133769:177245
x1,379:5225500,45133769
k1,379:5402744,45133769:177244
x1,379:6312744,45133769
k1,379:6489989,45133769:177245
x1,379:7290789,45133769
x1,379:7472789,45133769
x1,379:8421009,45133769
x1,379:9549409,45133769
k1,379:9726653,45133769:177244
x1,379:10272653,45133769
x1,379:10820473,45133769
x1,379:11404693,45133769
x1,379:11695893,45133769
x1,379:12041693,45133769
x1,379:12369293,45133769
x1,379:12496693,45133769
k1,379:12774175,45133769:277482
x1,379:13720575,45133769
x1,379:14848975,45133769
k1,380:15026220,45133769:177245
x1,380:15262820,45133769
x1,380:15517620,45133769
x1,380:16090943,45133769
k1,380:16268146,45133769:177203
x1,380:16890586,45133769
x1,380:17491186,45133769
x1,380:17673186,45133769
x1,380:18586826,45133769
k1,380:18764071,45133769:177245
x1,380:19674071,45133769
k1,380:19674071,45133769:0
)
(1,382:3552215,45887433:16121856,451360,127400
x1,382:5490515,45887433
x1,382:6182115,45887433
x1,380:8422535,45887433
x1,380:9809375,45887433
k1,380:10044578,45887433:235203
x1,380:10335778,45887433
x1,380:10663378,45887433
x1,380:10990978,45887433
x1,380:11720798,45887433
x1,380:12994798,45887433
k1,381:13230001,45887433:235203
x1,381:14069021,45887433
x1,381:14942621,45887433
k1,381:15177825,45887433:235204
x1,381:16455465,45887433
k1,381:16690668,45887433:235203
x1,381:17273068,45887433
k1,381:17508271,45887433:235203
x1,381:18345471,45887433
x1,381:18709471,45887433
x1,381:19674071,45887433
k1,381:19674071,45887433:0
)
(1,382:3552215,46641097:16121856,451360,127400
x1,382:4247455,46641097
g1,381:4465855,46641097
x1,381:5339455,46641097
x1,381:6067455,46641097
x1,381:7523455,46641097
k1,382:19674071,46641097:12150616
g1,382:19674071,46641097
)
(1,387:3552215,47465758:16121856,491520,163840
h1,383:3552215,47465758:655360,0,0
x1,383:4635275,47465758
x1,383:5164895,47465758
k1,383:5415288,47465758:250393
x1,383:5742888,47465758
k1,383:5993280,47465758:250392
x1,383:7977080,47465758
k1,383:8227473,47465758:250393
x1,383:9246673,47465758
k1,383:9497065,47465758:250392
$1,383:9497065,47465758
x1,383:9802218,47465758
k1,383:10037591,47465758:235373
x1,383:10547317,47465758
k1,383:10782690,47465758:235373
x1,383:11445378,47465758
k1,383:11554602,47465758:109224
x1,383:11824483,47465758
x1,383:12116861,47465758
$1,383:12116861,47465758
k1,383:12367253,47465758:250392
x1,383:13422853,47465758
k1,383:13673246,47465758:250393
x1,383:14000846,47465758
k1,383:14251238,47465758:250392
x1,383:15381458,47465758
x1,383:16710058,47465758
k1,383:16960451,47465758:250393
x1,383:17652051,47465758
x1,383:19674071,47465758
k1,383:19674071,47465758:0
)
]
g1,472:19674071,3425566
)
k1,472:20263895,4080926:589824
r1,472:20263895,4080926:0,44040192,43384832
k1,472:20853719,4080926:589824
(1,472:20853719,3425566:16121856,0,44040192
[1,472:20853719,3425566:16121856,0,44040192
(1,387:20853719,4080926:16121856,451360,127400
x1,387:22240559,4080926
k1,383:22425200,4080926:184641
$1,383:22425200,4080926
x1,383:22729975,4080926
$1,383:22758798,4080926
x1,383:22940798,4080926
k1,383:23132191,4080926:191393
x1,383:24042191,4080926
k1,384:24226831,4080926:184640
x1,384:26891311,4080926
k1,384:27075952,4080926:184641
x1,384:27712952,4080926
x1,384:28550152,4080926
x1,384:29081592,4080926
k1,384:29266233,4080926:184641
x1,384:30176233,4080926
k1,384:30360874,4080926:184641
x1,384:33383894,4080926
x1,384:35404094,4080926
k1,384:35588735,4080926:184641
x1,384:36975575,4080926
k1,384:36975575,4080926:0
)
(1,387:20853719,4834590:16121856,451360,127400
x1,387:23112339,4834590
k1,384:23414508,4834590:302169
x1,384:24324508,4834590
k1,384:24626678,4834590:302170
x1,384:25318278,4834590
k1,385:24626678,4834590:18200
x1,385:26210078,4834590
x1,385:27815318,4834590
k1,385:28117487,4834590:302169
x1,385:29173087,4834590
k1,385:29475256,4834590:302169
x1,385:29839256,4834590
x1,385:30916696,4834590
x1,385:33435576,4834590
k1,385:33737746,4834590:302170
x1,385:34283746,4834590
x1,385:35413966,4834590
x1,385:36145606,4834590
k1,385:36447775,4834590:302169
x1,385:36975575,4834590
k1,385:36975575,4834590:0
)
(1,387:20853719,5588254:16121856,451360,0
x1,387:21982119,5588254
g1,386:22200519,5588254
x1,386:22437119,5588254
x1,386:22691919,5588254
x1,386:23292542,5588254
x1,386:23474542,5588254
k1,387:36975575,5588254:13501033
g1,387:36975575,5588254
)
(1,389:20853719,6341918:16121856,451360,0
h1,388:20853719,6341918:655360,0,0
x1,388:22637479,6341918
g1,388:22855879,6341918
x1,388:25078099,6341918
g1,388:25296499,6341918
x1,388:28319519,6341918
x1,388:30339719,6341918
g1,388:30558119,6341918
x1,388:31944959,6341918
g1,388:32163359,6341918
x1,388:32603799,6341918
k1,389:36975575,6341918:4371776
g1,389:36975575,6341918
)
(1,395:27280042,7790869:9695533,950279,622600
(1,395:27280042,7790869:3269210,950279,622600
h1,395:27280042,7790869:0,0,0
(1,389:27280042,7790869:0,0,0
$1,389:27280042,7790869
(1,389:27280042,7037205:0,0,0
)
$1,389:27280042,7790869
)
h1,395:27280042,7790869:0,0,0
h1,395:27280042,7790869:0,0,0
x1,395:27822990,7790869
(1,395:27822990,7889172:230742,282169,0
x1,395:28020964,7889172
)
g1,395:28235772,7790869
x1,395:28745498,7790869
g1,395:28927538,7790869
(1,395:28927538,7790869:1330445,950279,622600
(1,395:28927538,6866803:345886,26213,1546666
x1,395:29273424,6866803
)
g1,391:29076816,7790869
[1,394:29076816,7790869:1031889,917503,589823
(1,392:29076816,7400928:1031889,527562,226101
g1,392:29076816,7400928
(1,392:29076816,7400928:1031889,527562,226101
r1,472:29076816,7400928:0,753663,226101
g1,392:29273424,7400928
g1,392:29273424,7400928
$1,392:29273424,7400928
x1,392:29681355,7400928
(1,392:29681355,7499231:230742,282169,0
x1,392:29879329,7499231
)
$1,392:29912097,7400928
$1,392:29912097,7400928
h1,392:29912097,7400928:0,0,0
$1,392:29912097,7400928
g1,392:29912097,7400928
g1,392:30108705,7400928
)
g1,392:30108705,7400928
)
(1,394:29076816,8154591:1031889,527562,226101
g1,393:29076816,8154591
(1,394:29076816,8154591:1031889,527562,226101
r1,472:29076816,8154591:0,753663,226101
g1,393:29273424,8154591
k1,393:29323562,8154591:50138
$1,394:29323562,8154591
x1,394:29631217,8154591
(1,394:29631217,8252894:230742,282169,0
x1,394:29829191,8252894
)
$1,394:29861959,8154591
k1,394:29912097,8154591:50138
g1,394:30108705,8154591
)
g1,394:30108705,8154591
)
]
g1,394:29912097,7790869
(1,395:29912097,6866803:345886,26213,1546666
x1,395:30257983,6866803
)
)
g1,395:30367207,7790869
x1,395:30549252,7790869
)
(1,395:36138375,7790869:837200,491400,163800
(1,395:36138375,7790869:837200,491400,163800
x1,395:36720775,7790869
x1,395:36975575,7790869
)
)
)
(1,406:20853719,9367252:16121856,455111,127400
x1,406:22529939,9367252
k1,396:22799850,9367252:269911
$1,396:22799850,9367252
x1,396:23207781,9367252
(1,396:23207781,9465555:230742,282169,0
x1,396:23405755,9465555
)
$1,396:23438523,9367252
k1,396:23708434,9367252:269911
x1,396:24764034,9367252
k1,396:25033944,9367252:269910
$1,396:25033944,9367252
x1,396:25341599,9367252
(1,396:25341599,9465555:230742,282169,0
x1,396:25539573,9465555
)
$1,396:25572341,9367252
k1,396:25842252,9367252:269911
x1,396:26717672,9367252
k1,396:26987583,9367252:269911
x1,396:27897583,9367252
k1,396:28167494,9367252:269911
x1,396:31135914,9367252
x1,396:33774914,9367252
k1,396:34044824,9367252:269910
x1,396:35100424,9367252
k1,396:35370335,9367252:269911
x1,396:36975575,9367252
k1,396:36975575,9367252:0
)
(1,406:20853719,10120916:16121856,451360,127400
x1,406:21199519,10120916
x1,406:21763719,10120916
x1,406:22861179,10120916
k1,397:23152907,10120916:291728
x1,397:23480507,10120916
x1,397:23808107,10120916
x1,397:24337727,10120916
k1,397:24629455,10120916:291728
x1,397:25539455,10120916
k1,397:25831182,10120916:291727
x1,397:26817622,10120916
k1,397:27109350,10120916:291728
x1,397:27913790,10120916
k1,397:28205518,10120916:291728
$1,397:28205518,10120916
x1,397:28607111,10120916
$1,397:28660996,10120916
x1,397:28842996,10120916
k1,397:29354179,10120916:511183
x1,397:30482579,10120916
k1,397:30774307,10120916:291728
x1,397:31558727,10120916
x1,397:32104727,10120916
x1,397:32450527,10120916
x1,397:32960127,10120916
x1,397:34088527,10120916
k1,397:34380255,10120916:291728
x1,397:35292075,10120916
x1,397:36444135,10120916
x1,397:36975575,10120916
k1,397:36975575,10120916:0
)
(1,406:20853719,10874580:16121856,451360,127400
x1,406:21763719,10874580
k1,397:21952750,10874580:189031
x1,397:22500570,10874580
x1,397:24174970,10874580
k1,398:24364001,10874580:189031
x1,398:26429701,10874580
k1,398:26618702,10874580:189001
x1,398:27273902,10874580
x1,398:27528702,10874580
x1,398:27983702,10874580
x1,398:28895522,10874580
k1,398:29084553,10874580:189031
x1,398:30724373,10874580
k1,398:30913404,10874580:189031
x1,398:31969004,10874580
k1,398:32158035,10874580:189031
x1,398:35956375,10874580
x1,398:36975575,10874580
k1,398:36975575,10874580:0
)
(1,406:20853719,11628244:16121856,451360,127400
x1,406:21836519,11628244
x1,406:22782919,11628244
x1,406:23565519,11628244
x1,406:24002319,11628244
x1,406:24329919,11628244
k1,398:24666668,11628244:336749
x1,398:26417508,11628244
k1,398:26754258,11628244:336750
x1,398:28064658,11628244
k1,398:28401407,11628244:336749
x1,398:30077627,11628244
x1,398:32518247,11628244
k1,399:32854996,11628244:336749
x1,399:33764996,11628244
k1,399:34101746,11628244:336750
x1,399:34964426,11628244
x1,399:36056426,11628244
k1,399:36393175,11628244:336749
x1,399:36975575,11628244
k1,399:36975575,11628244:0
)
(1,406:20853719,12381908:16121856,451360,127400
x1,406:21836519,12381908
x1,406:22384339,12381908
x1,406:22711939,12381908
x1,406:23550959,12381908
k1,399:23745103,12381908:194144
x1,399:23927103,12381908
x1,399:24291103,12381908
x1,399:25075523,12381908
x1,399:25949123,12381908
k1,399:26143267,12381908:194144
x1,399:26834867,12381908
x1,399:27948707,12381908
k1,399:28231822,12381908:283115
x1,399:29069022,12381908
x1,399:29855262,12381908
k1,399:30054258,12381908:198996
x1,399:30964258,12381908
k1,399:31158402,12381908:194144
x1,399:32798222,12381908
k1,399:32992366,12381908:194144
$1,400:32992366,12381908
x1,400:33382217,12381908
$1,400:33421082,12381908
k1,400:33615227,12381908:194145
x1,400:34892867,12381908
k1,400:35087011,12381908:194144
x1,400:35871431,12381908
k1,400:36065575,12381908:194144
x1,400:36975575,12381908
k1,400:36975575,12381908:0
)
(1,406:20853719,13135572:16121856,491400,163800
x1,406:22018519,13135572
x1,406:22382519,13135572
x1,406:22728319,13135572
x1,406:23330739,13135572
x1,406:24022339,13135572
x1,406:24368139,13135572
x1,406:25008779,13135572
k1,400:25311391,13135572:302612
x1,400:25857391,13135572
k1,401:25311391,13135572:0
k1,401:26160003,13135572:302612
(1,401:26160003,13135572:1310400,491400,163800
x1,401:26414803,13135572
x1,401:27215603,13135572
x1,401:27470403,13135572
)
x1,401:27798003,13135572
(1,401:27798003,13135572:1310400,491400,163800
x1,401:28052803,13135572
x1,401:28853603,13135572
x1,401:29108403,13135572
)
k1,401:29411015,13135572:302612
x1,401:29851455,13135572
k1,401:30154067,13135572:302612
x1,401:31064067,13135572
k1,401:31366679,13135572:302612
x1,401:33006499,13135572
k1,401:33309111,13135572:302612
x1,401:34586751,13135572
k1,402:34889363,13135572:302612
x1,402:35471763,13135572
k1,402:35774375,13135572:302612
x1,402:36757175,13135572
x1,402:36975575,13135572
k1,406:36975575,13135572:0
)
(1,406:20853719,13889236:16121856,451360,127400
x1,406:22533579,13889236
k1,402:22844630,13889236:311051
x1,402:23754630,13889236
k1,402:24065680,13889236:311050
x1,402:25670920,13889236
k1,402:25981971,13889236:311051
x1,402:26691771,13889236
x1,402:27929371,13889236
x1,402:28843011,13889236
k1,402:29412163,13889236:569152
x1,402:31357743,13889236
k1,402:31668794,13889236:311051
x1,402:32544214,13889236
k1,402:32855264,13889236:311050
x1,402:33546864,13889236
x1,402:34132904,13889236
x1,402:35224904,13889236
k1,402:35535955,13889236:311051
x1,402:35827155,13889236
x1,402:36154755,13889236
x1,402:36757175,13889236
x1,402:36975575,13889236
k1,406:36975575,13889236:0
)
(1,406:20853719,14642900:16121856,451360,127400
x1,406:21399719,14642900
x1,406:22895759,14642900
k1,402:23162508,14642900:266749
x1,402:23892328,14642900
x1,402:24219928,14642900
x1,402:25002528,14642900
x1,402:25275528,14642900
k1,403:25542276,14642900:266748
x1,403:26124676,14642900
k1,403:26391425,14642900:266749
x1,403:26719025,14642900
k1,403:26985773,14642900:266748
x1,403:28350773,14642900
k1,403:28617522,14642900:266749
x1,403:29365542,14642900
x1,403:29913362,14642900
x1,403:31150962,14642900
k1,403:31417711,14642900:266749
x1,403:32586151,14642900
k1,403:32864986,14642900:278835
x1,403:33811386,14642900
k1,403:34078135,14642900:266749
x1,403:34733335,14642900
x1,403:35261135,14642900
x1,403:35588735,14642900
x1,403:36975575,14642900
k1,403:36975575,14642900:0
)
(1,406:20853719,15396564:16121856,491520,163840
x1,406:22184139,15396564
k1,403:22402049,15396564:217910
x1,403:23312049,15396564
k1,403:23529958,15396564:217909
x1,403:24660178,15396564
x1,403:25988778,15396564
k1,403:26206688,15396564:217910
x1,403:27811928,15396564
k1,404:28029838,15396564:217910
x1,404:28375638,15396564
x1,404:28939838,15396564
x1,404:29960858,15396564
k1,404:30178931,15396564:218073
$1,404:30178931,15396564
x1,404:30721879,15396564
(1,404:30721879,15494867:294003,295640,0
x1,404:30983114,15494867
)
x1,404:31575520,15396564
x1,404:31859206,15396564
$1,404:31859206,15396564
k1,404:32077116,15396564:217910
x1,404:32732316,15396564
x1,404:34228356,15396564
k1,404:34446265,15396564:217909
x1,404:35356265,15396564
k1,404:35574175,15396564:217910
x1,404:36757175,15396564
x1,404:36975575,15396564
k1,406:36975575,15396564:0
)
(1,406:20853719,16150228:16121856,451360,127400
x1,406:21581719,16150228
x1,406:22930339,16150228
k1,404:23166454,16150228:236115
x1,404:24553294,16150228
k1,404:24789409,16150228:236115
x1,404:25573829,16150228
k1,404:25809943,16150228:236114
x1,404:26137543,16150228
x1,404:26501543,16150228
x1,404:27067563,16150228
x1,404:27649963,16150228
x1,404:28523563,16150228
k1,404:28759678,16150228:236115
x1,404:29742478,16150228
x1,404:30288478,16150228
x1,404:31416878,16150228
k1,405:31652993,16150228:236115
$1,405:31652993,16150228
x1,405:31957768,16150228
$1,405:31986591,16150228
k1,405:32222706,16150228:236115
x1,405:32768706,16150228
k1,405:33004820,16150228:236114
x1,405:34206020,16150228
k1,405:34442135,16150228:236115
x1,405:35190155,16150228
x1,405:35737975,16150228
x1,405:36975575,16150228
k1,405:36975575,16150228:0
)
(1,406:20853719,16903892:16121856,434721,0
x1,406:21472519,16903892
x1,406:21836519,16903892
x1,406:22164119,16903892
x1,406:22437119,16903892
x1,406:22801119,16903892
x1,406:24093319,16903892
k1,406:36975575,16903892:12882256
g1,406:36975575,16903892
)
(1,420:20853719,17657556:16121856,451360,127400
h1,407:20853719,17657556:655360,0,0
x1,407:22637479,17657556
k1,407:22806075,17657556:168596
x1,407:23410315,17657556
x1,407:23956315,17657556
x1,407:24302115,17657556
x1,407:25088355,17657556
k1,407:25256950,17657556:168595
$1,407:25256950,17657556
x1,407:25676185,17657556
$1,407:25678611,17657556
k1,407:25847207,17657556:168596
x1,407:26902807,17657556
k1,407:27071403,17657556:168596
$1,407:27071403,17657556
x1,407:27445884,17657556
$1,407:27469397,17657556
k1,407:27637992,17657556:168595
x1,407:28293192,17657556
x1,407:29530792,17657556
k1,407:29699388,17657556:168596
x1,407:30609388,17657556
k1,407:30777984,17657556:168596
x1,407:31760784,17657556
x1,407:33180384,17657556
k1,407:33348979,17657556:168595
x1,407:34404579,17657556
k1,407:34573175,17657556:168596
x1,407:35737975,17657556
x1,407:36975575,17657556
k1,407:36975575,17657556:0
)
(1,420:20853719,18411220:16121856,451360,127400
x1,420:22236919,18411220
x1,408:23128719,18411220
x1,408:23583719,18411220
x1,408:25006959,18411220
k1,408:25306702,18411220:299743
x1,408:26180302,18411220
x1,408:26908302,18411220
x1,408:28182302,18411220
k1,408:28482044,18411220:299742
x1,408:29759684,18411220
k1,408:30059427,18411220:299743
x1,408:30843847,18411220
k1,408:31143590,18411220:299743
x1,408:31471190,18411220
k1,408:31770932,18411220:299742
x1,408:32393372,18411220
x1,408:32993972,18411220
x1,408:33175972,18411220
x1,408:34195172,18411220
k1,408:34494915,18411220:299743
x1,408:35335755,18411220
x1,408:36975575,18411220
k1,408:36975575,18411220:0
)
(1,420:20853719,19164884:16121856,451360,127400
x1,420:22420739,19164884
k1,408:22662154,19164884:241415
x1,408:23868814,19164884
x1,408:24742414,19164884
k1,408:24983828,19164884:241414
x1,408:26703728,19164884
k1,409:26945143,19164884:241415
x1,409:27785983,19164884
x1,409:28734203,19164884
x1,409:29502243,19164884
k1,409:29743657,19164884:241414
x1,409:30184097,19164884
k1,409:30425512,19164884:241415
x1,409:31080712,19164884
x1,409:31883332,19164884
x1,409:33630532,19164884
k1,409:33871946,19164884:241414
x1,409:34235946,19164884
x1,409:34563546,19164884
k1,409:34804961,19164884:241415
x1,409:35714961,19164884
k1,409:35956375,19164884:241414
x1,409:36757175,19164884
x1,409:36975575,19164884
k1,420:36975575,19164884:0
)
(1,420:20853719,19918548:16121856,451360,127400
x1,420:21035719,19918548
x1,420:21983939,19918548
x1,420:23112339,19918548
k1,409:23339511,19918548:227172
x1,409:23885511,19918548
x1,409:24433331,19918548
x1,409:25017551,19918548
x1,409:25308751,19918548
x1,409:25654551,19918548
x1,409:25982151,19918548
k1,409:26209323,19918548:227172
x1,409:26755323,19918548
k1,409:26982494,19918548:227171
x1,409:28110894,19918548
k1,410:28338066,19918548:227172
x1,410:28574666,19918548
x1,410:28829466,19918548
x1,410:29084266,19918548
x1,410:29684889,19918548
x1,410:29866889,19918548
k1,410:30094061,19918548:227172
x1,410:30822061,19918548
x1,410:31733881,19918548
k1,410:31961053,19918548:227172
x1,410:33300572,19918548
x1,410:33635452,19918548
x1,410:34213119,19918548
x1,410:34414047,19918548
x1,410:35385198,19918548
k1,410:35627684,19918548:242486
x1,410:36163492,19918548
x1,410:36464883,19918548
x1,410:36975575,19918548
k1,420:36975575,19918548:0
)
(1,420:20853719,20672212:16121856,491520,163840
x1,420:21188599,20672212
x1,420:21464875,20672212
x1,420:22567793,20672212
k1,410:22796926,20672212:229133
x1,410:23852526,20672212
k1,411:24079513,20672212:226987
x1,411:25198813,20672212
k1,411:25425799,20672212:226986
x1,411:25753399,20672212
x1,411:25935399,20672212
k1,411:26252359,20672212:316960
x1,411:27726559,20672212
k1,411:27953546,20672212:226987
x1,411:28828966,20672212
k1,411:29055952,20672212:226986
x1,411:30766752,20672212
k1,411:30993739,20672212:226987
x1,411:31976539,20672212
x1,411:33181379,20672212
x1,411:33676419,20672212
k1,411:33903405,20672212:226986
x1,411:34449405,20672212
k1,411:34676392,20672212:226987
$1,412:34676392,20672212
x1,412:35277140,20672212
(1,412:35277140,20770515:294003,295640,0
x1,412:35538375,20770515
)
x1,412:36499572,20672212
(1,412:36499572,20770515:294003,295640,0
x1,412:36760807,20770515
)
$1,412:36793575,20672212
x1,412:36975575,20672212
k1,412:36975575,20672212:0
)
(1,420:20853719,21425876:16121856,491520,163840
x1,420:22091319,21425876
x1,420:22713759,21425876
x1,412:23496359,21425876
x1,412:24151559,21425876
k1,412:24476560,21425876:325001
x1,412:24822360,21425876
x1,412:25295560,21425876
x1,412:26209200,21425876
k1,412:26534201,21425876:325001
$1,412:26534201,21425876
x1,412:27208299,21425876
(1,412:27208299,21524179:281419,197518,0
x1,412:27456950,21524179
)
x1,412:27671763,21425876
k1,412:27780987,21425876:109224
x1,412:28155468,21425876
(1,412:28155468,21524179:281419,197518,0
x1,412:28404119,21524179
)
x1,412:28691750,21425876
$1,412:28691750,21425876
k1,412:29016751,21425876:325001
x1,412:29562751,21425876
k1,412:29887752,21425876:325001
$1,413:29887752,21425876
x1,413:30488500,21425876
(1,413:30488500,21524179:294003,295640,0
x1,413:30749735,21524179
)
$1,413:30782503,21425876
x1,413:30964503,21425876
k1,413:31316154,21425876:351651
x1,413:32371754,21425876
k1,413:32696755,21425876:325001
x1,413:33715955,21425876
x1,413:34043555,21425876
x1,413:34735155,21425876
x1,413:36975575,21425876
k1,420:36975575,21425876:0
)
(1,420:20853719,22179540:16121856,491520,187504
x1,420:22458959,22179540
x1,420:23081399,22179540
x1,413:23863999,22179540
x1,413:24519199,22179540
k1,413:24760771,22179540:241572
x1,413:25106571,22179540
x1,413:25579771,22179540
x1,413:26493411,22179540
k1,413:26734983,22179540:241572
$1,414:26734983,22179540
x1,414:27409081,22179540
(1,414:27409081,22277843:706268,197518,89201
x1,414:28063770,22277843
)
x1,414:28297394,22179540
k1,414:28406618,22179540:109224
x1,414:28781099,22179540
(1,414:28781099,22277843:706268,197518,89201
x1,414:29435788,22277843
)
x1,414:29742230,22179540
$1,414:29742230,22179540
k1,414:29983802,22179540:241572
x1,414:30529802,22179540
k1,414:30771374,22179540:241572
$1,414:30771374,22179540
x1,414:31372122,22179540
(1,414:31372122,22277843:294003,295640,0
x1,414:31633357,22277843
)
$1,414:31666125,22179540
x1,414:31848125,22179540
k1,414:32208840,22179540:360715
x1,414:33337240,22179540
k1,414:33578812,22179540:241572
x1,414:34820052,22179540
x1,414:35839252,22179540
k1,414:36080824,22179540:241572
$1,415:36080824,22179540
x1,415:36681572,22179540
(1,415:36681572,22277843:294003,295640,0
x1,415:36942807,22277843
)
$1,415:36975575,22179540
k1,420:36975575,22179540:0
)
(1,420:20853719,22933204:16121856,491520,163840
x1,420:22113159,22933204
k1,415:22436958,22933204:323799
$1,415:22436958,22933204
x1,415:23111056,22933204
x1,415:23295527,22933204
k1,415:23404751,22933204:109224
x1,415:23779232,22933204
x1,415:24057608,22933204
k1,415:24415351,22933204:357743
x1,415:24925077,22933204
k1,415:25282820,22933204:357743
x1,415:26702771,22933204
k1,415:26811995,22933204:109224
x1,415:27394539,22933204
$1,415:27394539,22933204
x1,415:27576539,22933204
k1,415:27926687,22933204:350148
x1,415:28982287,22933204
k1,415:29306085,22933204:323798
$1,415:29306085,22933204
x1,415:29906833,22933204
(1,415:29906833,23031507:294003,295640,0
x1,415:30168068,23031507
)
$1,415:30200836,22933204
k1,415:30524635,22933204:323799
x1,415:31474675,22933204
k1,415:31798474,22933204:323799
$1,416:31798474,22933204
x1,416:32172955,22933204
k1,416:32554211,22933204:357743
x1,416:33063937,22933204
k1,416:33421680,22933204:357743
x1,416:33749361,22933204
$1,416:33749361,22933204
x1,416:33931361,22933204
k1,416:34538756,22933204:607395
x1,416:35139356,22933204
k1,416:35463155,22933204:323799
x1,416:35754355,22933204
x1,416:36100155,22933204
x1,416:36975575,22933204
k1,416:36975575,22933204:0
)
(1,420:20853719,23686868:16121856,451360,127400
x1,420:22204159,23686868
k1,416:22520731,23686868:316572
x1,416:23503531,23686868
k1,416:23800469,23686868:296938
x1,416:24674069,23686868
x1,416:25402069,23686868
x1,416:26676069,23686868
k1,416:26973007,23686868:296938
x1,416:27413447,23686868
k1,416:27710385,23686868:296938
x1,416:29572245,23686868
k1,416:29869183,23686868:296938
x1,416:30233183,23686868
x1,416:30560783,23686868
k1,416:30857721,23686868:296938
x1,416:31767721,23686868
k1,416:32064659,23686868:296938
x1,416:32319459,23686868
x1,416:32774459,23686868
x1,416:33083859,23686868
k1,416:33380797,23686868:296938
x1,416:34399997,23686868
x1,416:34763997,23686868
x1,416:35655797,23686868
x1,416:36150837,23686868
k1,416:36447775,23686868:296938
x1,416:36975575,23686868
k1,417:36975575,23686868:0
)
(1,420:20853719,24440532:16121856,451360,127400
x1,420:21181319,24440532
k1,417:21468545,24440532:287226
x1,417:22323945,24440532
x1,417:22960945,24440532
k1,417:23248170,24440532:287225
x1,417:25231970,24440532
k1,417:25519196,24440532:287226
x1,417:26720396,24440532
k1,417:27218073,24440532:497677
x1,417:27891473,24440532
x1,417:28128073,24440532
k1,417:28415298,24440532:287225
x1,417:29401738,24440532
x1,417:30830438,24440532
k1,417:31117664,24440532:287226
x1,417:32577304,24440532
k1,417:32864529,24440532:287225
x1,417:33665329,24440532
x1,417:33847329,24440532
x1,417:34795549,24440532
x1,417:35923949,24440532
k1,417:36211175,24440532:287226
x1,417:36757175,24440532
x1,417:36975575,24440532
k1,420:36975575,24440532:0
)
(1,420:20853719,25194196:16121856,451360,127400
x1,420:22240559,25194196
k1,417:22442143,25194196:201584
x1,417:22988143,25194196
k1,417:23189727,25194196:201584
x1,417:24099727,25194196
k1,417:24301310,25194196:201583
x1,417:25011110,25194196
x1,417:26248710,25194196
x1,417:26430710,25194196
x1,417:27231510,25194196
k1,418:27433094,25194196:201584
x1,418:28761694,25194196
x1,418:30330534,25194196
k1,418:30537724,25194196:207190
x1,418:31447724,25194196
k1,418:31649307,25194196:201583
x1,418:32490147,25194196
x1,418:33947967,25194196
k1,418:34149551,25194196:201584
x1,418:34695551,25194196
x1,418:36082391,25194196
k1,418:36283975,25194196:201584
x1,418:36975575,25194196
k1,418:36975575,25194196:0
)
(1,420:20853719,25947860:16121856,451360,187504
x1,420:21345240,25947860
(1,418:21345240,26046163:281419,197518,0
x1,418:21593891,26046163
)
$1,418:21626659,25947860
k1,418:21875192,25947860:248533
x1,418:22930792,25947860
k1,418:23179326,25947860:248534
$1,418:23179326,25947860
x1,418:23694602,25947860
(1,418:23694602,26046163:721339,197518,89201
x1,418:24383173,26046163
)
$1,418:24415941,25947860
k1,418:24664474,25947860:248533
x1,418:25723714,25947860
k1,418:25972248,25947860:248534
x1,418:26809448,25947860
x1,418:27173448,25947860
x1,418:28138048,25947860
k1,419:28386581,25947860:248533
x1,419:29296581,25947860
k1,419:29545115,25947860:248534
x1,419:30418715,25947860
x1,419:30800915,25947860
x1,419:30982915,25947860
x1,419:32002115,25947860
k1,419:32250648,25947860:248533
x1,419:33126068,25947860
x1,419:33564688,25947860
x1,419:34512908,25947860
k1,419:34761442,25947860:248534
x1,419:35817042,25947860
k1,419:36065575,25947860:248533
x1,419:36975575,25947860
k1,419:36975575,25947860:0
)
(1,420:20853719,26701524:16121856,451360,127400
x1,420:21872919,26701524
x1,420:22236919,26701524
x1,420:23128719,26701524
x1,420:23365319,26701524
g1,419:23583719,26701524
x1,419:25259939,26701524
g1,419:25478339,26701524
x1,419:26901579,26701524
g1,419:27119979,26701524
x1,419:28434019,26701524
k1,420:36975575,26701524:8541556
g1,420:36975575,26701524
)
(1,424:20853719,27324116:16121856,451360,127400
h1,421:20853719,27324116:655360,0,0
x1,421:22000479,27324116
x1,421:23374579,27324116
k1,421:23537147,27324116:162568
x1,421:24447147,27324116
k1,421:24609716,27324116:162569
x1,421:25301316,27324116
x1,421:26193116,27324116
x1,421:27798356,27324116
k1,421:27960924,27324116:162568
x1,421:29016524,27324116
k1,421:29179092,27324116:162568
x1,421:29543092,27324116
x1,421:30620532,27324116
x1,421:33139412,27324116
k1,421:33301980,27324116:162568
x1,421:33847980,27324116
x1,421:34978200,27324116
x1,421:35891840,27324116
k1,421:36065575,27324116:173735
x1,421:36975575,27324116
k1,421:36975575,27324116:0
)
(1,424:20853719,27946708:16121856,451360,127400
x1,424:23532759,27946708
g1,421:23751159,27946708
x1,421:24626579,27946708
k1,424:36975575,27946708:12348996
g1,424:36975575,27946708
)
(1,440:21438655,29625819:14951985,1270739,1008595
h1,440:21438655,29625819:0,0,0
(1,424:21438655,29625819:0,0,0
$1,424:21438655,29625819
(1,424:21438655,29003227:0,0,0
)
$1,424:21438655,29625819
)
h1,440:21438655,29625819:0,0,0
h1,440:21438655,29625819:0,0,0
(1,440:21438655,29625819:14951985,1270739,1008595
[1,440:21438655,28393731:495168,0,2202032
(1,440:21438655,28393731:495168,0,471864
x1,440:21933823,28393731
)
(1,440:21438655,28865595:495168,0,157288
x1,440:21933823,28865595
)
(1,440:21438655,29022883:495168,0,943728
x1,440:21933823,29022883
)
(1,440:21438655,29966611:495168,0,157288
x1,440:21933823,29966611
)
(1,440:21438655,30123899:495168,0,471864
x1,440:21933823,30123899
)
]
[1,438:21933823,29625819:14378174,1270739,1008595
(1,434:21933823,28878053:14378174,522973,262147
g1,427:21933823,28878053
(1,434:21933823,28878053:14378174,522973,262147
r1,472:21933823,28878053:0,747107,224134
$1,427:21933823,28878053
$1,427:21933823,28878053
$1,434:21933823,28878053
x1,434:22678622,28878053
(1,434:22678622,28943589:220272,241858,0
x1,434:22866126,28943589
)
g1,434:22960790,28878053
x1,434:23394062,28878053
g1,434:23455958,28878053
(1,434:23455958,28878053:4286530,393216,131072
(1,434:23455958,28878053:216636,393216,131072
x1,434:23672594,28878053
)
x1,434:24089846,28878053
(1,434:24089846,28943589:264374,169300,0
x1,434:24321452,28943589
)
x1,434:25603442,28878053
(1,434:25603442,28943589:220272,241858,0
x1,434:25790946,28943589
)
g1,434:25885610,28878053
x1,434:26318882,28878053
g1,434:26380778,28878053
x1,434:26733948,28878053
x1,434:27287067,28878053
x1,434:27525852,28878053
(1,434:27525852,28878053:216636,393216,131072
x1,434:27742488,28878053
)
)
g1,434:27804384,28878053
x1,434:28292178,28878053
g1,434:28354074,28878053
x1,434:28787346,28878053
g1,434:28849242,28878053
(1,434:28849242,28484834:588012,0,524295
x1,434:29437254,28484834
)
(1,434:29437254,29041896:1887294,294912,98304
x1,434:30425750,29041896
(1,434:30425750,29117627:255776,211171,0
x1,434:30648758,29117627
)
x1,434:31291780,29041896
)
g1,434:31386444,28878053
x1,434:31820516,28878053
(1,434:31820516,28943589:679024,169300,76459
x1,434:32466772,28943589
)
x1,434:33034516,28878053
x1,434:33728130,28878053
(1,434:33728130,28943589:220272,241858,0
x1,434:33915634,28943589
)
g1,434:34010298,28878053
x1,434:34288830,28878053
g1,434:34350726,28878053
x1,434:35162928,28878053
[1,434:35162928,29029253:375513,505530,0
(1,434:35240298,28693023:298143,169300,0
x1,434:35505673,28693023
)
(1,434:35162928,29029253:220272,241858,0
x1,434:35350432,29029253
)
]
g1,434:35600337,28878053
x1,434:35755077,28878053
$1,434:35755077,28878053
$1,434:35755077,28878053
h1,434:35755077,28878053:0,0,0
$1,434:35755077,28878053
g1,434:35755077,28878053
$1,434:35755077,28878053
g1,434:36311997,28878053
$1,434:36311997,28878053
)
g1,434:36311997,28878053
)
(1,435:21933823,29663173:14378174,522973,224134
g1,435:21933823,29663173
(1,435:21933823,29663173:14378174,522973,224134
r1,472:21933823,29663173:0,747107,224134
$1,435:21933823,29663173
$1,435:21933823,29663173
$1,435:21933823,29663173
x1,435:22212355,29663173
g1,435:22274251,29663173
x1,435:22707523,29663173
g1,435:22769419,29663173
x1,435:22970581,29663173
g1,435:23032477,29663173
x1,435:23465749,29663173
g1,435:23527645,29663173
x1,435:23851962,29663173
(1,435:23851962,29728709:538845,169300,76459
x1,435:24358039,29728709
)
x1,435:24545547,29663173
$1,435:24545547,29663173
$1,435:24545547,29663173
h1,435:24545547,29663173:0,0,0
$1,435:24545547,29663173
k1,435:35755077,29663173:11209530
$1,435:35755077,29663173
g1,435:36311997,29663173
$1,435:36311997,29663173
)
g1,435:36311997,29663173
)
(1,438:21933823,30410280:14378174,522973,224134
g1,436:21933823,30410280
(1,438:21933823,30410280:14378174,522973,224134
r1,472:21933823,30410280:0,747107,224134
$1,436:21933823,30410280
$1,436:21933823,30410280
$1,438:21933823,30410280
[1,438:21933823,30410280:678439,484134,65536
(1,438:22195673,30277752:0,351606,0
x1,438:22350413,30277752
)
(1,438:21933823,30410280:678439,358263,65536
x1,438:22391990,30410280
(1,438:22391990,30475816:220272,241858,0
x1,438:22579494,30475816
)
)
]
g1,438:22674158,30410280
x1,438:23107430,30410280
g1,438:23169326,30410280
x1,438:24044745,30410280
(1,438:24044745,30475816:220272,241858,0
x1,438:24232249,30475816
)
g1,438:24326913,30410280
x1,438:24760185,30410280
g1,438:24822081,30410280
x1,438:25175251,30410280
x1,438:25728370,30410280
x1,438:25967155,30410280
g1,438:26029051,30410280
x1,438:26183791,30410280
g1,438:26245687,30410280
x1,438:26570004,30410280
(1,438:26570004,30475816:538845,169300,76459
x1,438:27076081,30475816
)
g1,438:27170745,30410280
x1,438:27604017,30410280
g1,438:27665913,30410280
x1,438:27867075,30410280
g1,438:27928971,30410280
x1,438:28362243,30410280
g1,438:28424139,30410280
x1,438:28748456,30410280
(1,438:28748456,30475816:506989,169300,0
x1,438:29216305,30475816
)
x1,438:29410185,30410280
$1,438:29410185,30410280
k1,438:35755077,30410280:6344892
$1,438:35755077,30410280
g1,438:36311997,30410280
$1,438:36311997,30410280
)
g1,438:36311997,30410280
)
]
h1,440:36311997,29625819:78643,0,0
)
)
(1,440:36263955,31093070:711620,393120,131040
(1,440:36263955,31093070:711620,393120,131040
x1,440:36758995,31093070
x1,440:36975575,31093070
)
)
(1,443:20853719,31846734:16121856,451360,0
x1,443:22529939,31846734
k1,443:36975575,31846734:14445636
g1,443:36975575,31846734
)
(1,446:26914542,33033534:10061033,491520,163840
(1,446:26914542,33033534:4000211,491520,163840
h1,446:26914542,33033534:0,0,0
(1,443:26914542,33033534:0,0,0
$1,443:26914542,33033534
(1,443:26914542,32279870:0,0,0
)
$1,443:26914542,33033534
)
h1,446:26914542,33033534:0,0,0
h1,446:26914542,33033534:0,0,0
x1,446:27452258,33033534
(1,446:27452258,33131837:294003,295640,0
x1,446:27713493,33131837
)
x1,446:28561140,33033534
g1,446:28743180,33033534
x1,446:29252906,33033534
g1,446:29434946,33033534
x1,446:30170452,33033534
g1,446:30279676,33033534
x1,446:30549557,33033534
x1,446:30914753,33033534
)
(1,446:36138375,33033534:837200,491400,163800
(1,446:36138375,33033534:837200,491400,163800
x1,446:36720775,33033534
x1,446:36975575,33033534
)
)
)
(1,459:20853719,34220334:16121856,451360,127400
x1,459:21294159,34220334
k1,447:21593655,34220334:299496
x1,447:22503655,34220334
k1,447:22803151,34220334:299496
x1,447:23822351,34220334
x1,447:24186351,34220334
x1,447:25078151,34220334
x1,447:25314751,34220334
k1,447:25614246,34220334:299495
x1,447:26418686,34220334
k1,447:26718182,34220334:299496
x1,447:27245982,34220334
k1,447:27545478,34220334:299496
x1,447:28455478,34220334
k1,447:28754974,34220334:299496
x1,447:30738774,34220334
k1,447:31038270,34220334:299496
x1,447:32239470,34220334
k1,447:32559239,34220334:319769
x1,447:33742239,34220334
x1,447:34088039,34220334
x1,447:34379239,34220334
x1,447:35216439,34220334
x1,447:35980839,34220334
k1,447:36280335,34220334:299496
x1,447:36975575,34220334
k1,447:36975575,34220334:0
)
(1,459:20853719,34973998:16121856,491520,187504
x1,459:22238739,34973998
x1,459:23991399,34973998
k1,447:24356660,34973998:365261
x1,447:25996480,34973998
k1,448:26361742,34973998:365262
x1,448:27526542,34973998
x1,448:27890542,34973998
x1,448:28236342,34973998
x1,448:28838762,34973998
x1,448:29530362,34973998
x1,448:29876162,34973998
x1,448:30440362,34973998
k1,448:31172146,34973998:731784
x1,448:32293266,34973998
x1,448:33166866,34973998
k1,448:33532127,34973998:365261
$1,448:33532127,34973998
x1,448:34223898,34973998
k1,448:34333122,34973998:109224
x1,448:34716098,34973998
(1,448:34716098,35072301:583455,197518,89201
x1,448:35266785,35072301
)
x1,448:35481598,34973998
$1,448:35481598,34973998
x1,448:35663598,34973998
k1,448:36065575,34973998:401977
x1,448:36975575,34973998
k1,448:36975575,34973998:0
)
(1,459:20853719,35727662:16121856,451360,127400
x1,459:21399719,35727662
x1,459:21927519,35727662
x1,459:22364319,35727662
x1,459:23711119,35727662
x1,459:24493719,35727662
x1,459:24766719,35727662
k1,449:25057978,35727662:291259
x1,449:26133598,35727662
x1,449:27007198,35727662
k1,449:27298457,35727662:291259
x1,449:28210277,35727662
x1,449:28758097,35727662
x1,449:29671737,35727662
x1,449:30166777,35727662
k1,449:30458037,35727662:291260
x1,449:30803837,35727662
x1,449:31533657,35727662
x1,449:32589257,35727662
x1,449:33026057,35727662
x1,449:33353657,35727662
k1,449:33644916,35727662:291259
x1,449:33826916,35727662
x1,449:34154516,35727662
x1,449:34973516,35727662
x1,449:36101916,35727662
k1,449:36393175,35727662:291259
x1,449:36975575,35727662
k1,449:36975575,35727662:0
)
(1,459:20853719,36481326:16121856,451360,127400
x1,459:21763719,36481326
k1,449:21993251,36481326:229532
x1,449:22320851,36481326
x1,449:24195451,36481326
k1,449:24424982,36481326:229531
x1,449:25300402,36481326
x1,449:25739022,36481326
x1,449:26869242,36481326
k1,450:27193837,36481326:324595
x1,450:28322237,36481326
k1,450:28551769,36481326:229532
x1,450:29880369,36481326
x1,450:31008769,36481326
k1,450:31238300,36481326:229531
x1,450:31678740,36481326
k1,450:31908272,36481326:229532
x1,450:32090272,36481326
x1,450:32454272,36481326
x1,450:33238692,36481326
x1,450:35060512,36481326
k1,450:35290043,36481326:229531
x1,450:35836043,36481326
k1,450:36065575,36481326:229532
x1,450:36975575,36481326
k1,450:36975575,36481326:0
)
(1,459:20853719,37234990:16121856,455111,162016
x1,459:23330739,37234990
x1,450:24131539,37234990
x1,450:24477339,37234990
k1,450:24735374,37234990:258035
x1,450:26380654,37234990
k1,450:26648599,37234990:267945
x1,450:27234639,37234990
k1,450:27492674,37234990:258035
x1,450:28038674,37234990
x1,450:28584674,37234990
x1,450:30113474,37234990
k1,451:30371510,37234990:258036
x1,451:30735510,37234990
x1,451:31063110,37234990
k1,451:31321145,37234990:258035
$1,451:31321145,37234990
x1,451:32608883,37234990
[1,451:32608883,37397006:408063,597359,0
(1,451:32699906,36997165:317040,197518,0
x1,451:32984178,36997165
)
(1,451:32608883,37397006:230742,282169,0
x1,451:32806857,37397006
)
]
$1,451:33016946,37234990
x1,451:33198946,37234990
k1,451:33466890,37234990:267944
x1,451:34522490,37234990
k1,451:34780526,37234990:258036
x1,451:35690526,37234990
k1,451:35948561,37234990:258035
$1,451:35948561,37234990
x1,451:36567512,37234990
[1,451:36567512,37397006:408063,597359,0
(1,451:36658535,36997165:317040,197518,0
x1,451:36942807,36997165
)
(1,451:36567512,37397006:230742,282169,0
x1,451:36765486,37397006
)
]
$1,451:36975575,37234990
k1,459:36975575,37234990:0
)
(1,459:20853719,37988654:16121856,491520,163840
x1,459:21729139,37988654
k1,451:21968490,37988654:239351
x1,451:22514490,37988654
x1,451:23169690,37988654
x1,451:23533690,37988654
x1,451:24207090,37988654
x1,451:25226290,37988654
x1,451:25462890,37988654
k1,451:25702241,37988654:239351
x1,451:27760661,37988654
k1,451:28000012,37988654:239351
x1,451:28620632,37988654
x1,451:28948232,37988654
x1,451:30797352,37988654
k1,452:31151405,37988654:354053
x1,452:32279805,37988654
k1,452:32519156,37988654:239351
x1,452:32864956,37988654
x1,452:33429156,37988654
x1,452:34268176,37988654
k1,452:34507527,37988654:239351
$1,452:34507527,37988654
x1,452:34928277,37988654
x1,452:35578938,37988654
x1,452:35862624,37988654
$1,452:35862624,37988654
k1,452:36101975,37988654:239351
x1,452:36757175,37988654
x1,452:36975575,37988654
k1,459:36975575,37988654:0
)
(1,459:20853719,38742318:16121856,451360,127400
x1,459:22349759,38742318
k1,452:22602261,38742318:252502
x1,452:23512261,38742318
k1,452:23764764,38742318:252503
x1,452:24128764,38742318
x1,452:24474564,38742318
x1,452:24929564,38742318
x1,452:25677584,38742318
x1,452:28134584,38742318
k1,452:28387086,38742318:252502
x1,452:29462706,38742318
x1,452:30336306,38742318
k1,452:30588808,38742318:252502
x1,452:31373228,38742318
k1,452:31625730,38742318:252502
x1,452:32535730,38742318
k1,452:32788233,38742318:252503
x1,452:33918453,38742318
x1,452:35247053,38742318
k1,453:35499555,38742318:252502
x1,453:35827155,38742318
x1,453:36191155,38742318
x1,453:36757175,38742318
x1,453:36975575,38742318
k1,459:36975575,38742318:0
)
(1,459:20853719,39495982:16121856,451360,127400
x1,459:21436119,39495982
x1,459:22309719,39495982
k1,453:22622965,39495982:313246
x1,453:24191805,39495982
k1,453:24767545,39495982:575740
x1,453:25258945,39495982
x1,453:25495545,39495982
k1,453:25808791,39495982:313246
x1,453:26356611,39495982
x1,453:27157411,39495982
x1,453:28509671,39495982
k1,453:28846629,39495982:336958
x1,453:29756629,39495982
k1,453:30069876,39495982:313247
x1,453:30910716,39495982
x1,453:31220116,39495982
x1,453:32151956,39495982
x1,453:32879956,39495982
k1,453:33193202,39495982:313246
x1,453:34268822,39495982
x1,453:35142422,39495982
k1,453:35455669,39495982:313247
x1,453:35896109,39495982
k1,453:36209355,39495982:313246
x1,453:36757175,39495982
x1,453:36975575,39495982
k1,459:36975575,39495982:0
)
(1,459:20853719,40249646:16121856,451360,127400
x1,459:21727319,40249646
x1,459:22054919,40249646
x1,459:22691919,40249646
k1,453:22922024,40249646:230105
x1,453:23977624,40249646
k1,454:24207728,40249646:230104
x1,454:25117728,40249646
k1,454:25347833,40249646:230105
x1,454:26585433,40249646
x1,454:26767433,40249646
x1,454:27641033,40249646
k1,454:27871138,40249646:230105
x1,454:29128758,40249646
k1,454:29358863,40249646:230105
$1,454:29358863,40249646
x1,454:29850384,40249646
$1,454:29850384,40249646
k1,454:30080488,40249646:230104
x1,454:30520928,40249646
k1,454:30751033,40249646:230105
x1,454:31298853,40249646
x1,454:33233513,40249646
k1,454:33469470,40249646:235957
x1,454:34379470,40249646
k1,454:34609575,40249646:230105
x1,454:35191975,40249646
x1,454:36975575,40249646
k1,454:36975575,40249646:0
)
(1,459:20853719,41003310:16121856,451360,127400
x1,459:21909319,41003310
x1,459:23585539,41003310
x1,459:23876739,41003310
x1,459:24914139,41003310
x1,459:25096139,41003310
x1,459:25896939,41003310
k1,454:26130555,41003310:233616
x1,454:27517395,41003310
k1,455:27751011,41003310:233616
x1,455:28737451,41003310
x1,455:30015091,41003310
k1,455:30248707,41003310:233616
x1,455:31158707,41003310
k1,455:31392323,41003310:233616
x1,455:32120323,41003310
x1,455:33066723,41003310
k1,455:33300339,41003310:233616
x1,455:34283139,41003310
x1,455:34829139,41003310
x1,455:35957539,41003310
k1,455:36191155,41003310:233616
x1,455:36975575,41003310
k1,455:36975575,41003310:0
)
(1,459:20853719,41756974:16121856,451360,127400
x1,459:21763719,41756974
k1,455:21980809,41756974:217090
x1,455:22344809,41756974
x1,455:23422249,41756974
x1,455:25941129,41756974
k1,455:26158220,41756974:217091
x1,455:26340220,41756974
x1,455:26704220,41756974
x1,455:27488640,41756974
x1,455:27834440,41756974
x1,455:28489640,41756974
k1,455:28780404,41756974:290764
x1,455:29908804,41756974
k1,456:30125894,41756974:217090
x1,456:30853894,41756974
x1,456:31729314,41756974
k1,456:31946405,41756974:217091
x1,456:32601605,41756974
x1,456:33953865,41756974
x1,456:35082265,41756974
k1,456:35299355,41756974:217090
x1,456:36757175,41756974
x1,456:36975575,41756974
k1,459:36975575,41756974:0
)
(1,459:20853719,42510638:16121856,451360,127400
x1,459:21929339,42510638
k1,456:22112741,42510638:183402
x1,456:23736181,42510638
k1,456:23919583,42510638:183402
x1,456:24247183,42510638
k1,456:24430585,42510638:183402
x1,456:26104985,42510638
x1,456:27378985,42510638
k1,456:27562387,42510638:183402
x1,456:28799987,42510638
k1,456:28983389,42510638:183402
x1,456:30148189,42510638
x1,456:30512189,42510638
x1,456:31771629,42510638
k1,456:31955031,42510638:183402
x1,456:33674931,42510638
k1,456:33858333,42510638:183402
x1,456:34768333,42510638
k1,457:34951735,42510638:183402
x1,457:36411375,42510638
x1,457:36757175,42510638
x1,457:36975575,42510638
k1,459:36975575,42510638:0
)
(1,459:20853719,43264302:16121856,451360,127400
x1,459:21727319,43264302
k1,457:21893680,43264302:166361
x1,457:22530680,43264302
x1,457:23167680,43264302
x1,457:23586280,43264302
k1,457:23763049,43264302:176769
x1,457:25513889,43264302
k1,457:25680251,43264302:166362
x1,457:26990651,43264302
k1,457:27157012,43264302:166361
x1,457:28139812,43264302
k1,457:28306174,43264302:166362
x1,457:29798574,43264302
x1,457:30344574,43264302
x1,457:30672174,43264302
x1,457:32093594,43264302
x1,457:32330194,43264302
k1,457:32496555,43264302:166361
x1,457:34698755,43264302
x1,457:35608755,43264302
x1,457:36063755,43264302
x1,457:36975575,43264302
k1,457:36975575,43264302:0
)
(1,459:20853719,44017966:16121856,403001,127400
x1,459:22165939,44017966
x1,459:22493539,44017966
x1,459:23148739,44017966
x1,459:24169759,44017966
k1,459:36975575,44017966:12805816
g1,459:36975575,44017966
)
(1,462:20853719,44771630:16121856,491520,163840
h1,460:20853719,44771630:655360,0,0
x1,460:22637479,44771630
k1,460:23142941,44771630:505462
x1,460:24125741,44771630
x1,460:26746541,44771630
x1,460:27765741,44771630
x1,460:29458341,44771630
x1,460:29694941,44771630
k1,460:30200403,44771630:505462
x1,460:31074003,44771630
x1,460:32113223,44771630
k1,460:32618684,44771630:505461
$1,460:32618684,44771630
x1,460:33110205,44771630
(1,460:33110205,44869933:281419,197518,0
x1,460:33358856,44869933
)
x1,460:34065722,44771630
x1,460:34323011,44771630
$1,460:34323011,44771630
k1,460:34828473,44771630:505462
x1,460:35268913,44771630
k1,460:35774375,44771630:505462
x1,460:36757175,44771630
x1,460:36975575,44771630
k1,462:36975575,44771630:0
)
(1,462:20853719,45525294:16121856,451360,127400
x1,462:23188779,45525294
k1,460:23389016,45525294:200237
x1,460:24719436,45525294
k1,461:24919673,45525294:200237
x1,461:25829673,45525294
k1,461:26029910,45525294:200237
x1,461:27635150,45525294
k1,461:27835387,45525294:200237
x1,461:28545187,45525294
x1,461:29782787,45525294
x1,461:30514427,45525294
k1,461:30714664,45525294:200237
x1,461:31078664,45525294
x1,461:31406264,45525294
k1,461:31606501,45525294:200237
x1,461:32480101,45525294
x1,461:32862301,45525294
x1,461:33044301,45525294
x1,461:33590301,45525294
x1,461:34463901,45525294
k1,461:34664138,45525294:200237
x1,461:35574138,45525294
k1,461:35774375,45525294:200237
x1,461:36757175,45525294
x1,461:36975575,45525294
k1,462:36975575,45525294:0
)
(1,462:20853719,46278958:16121856,451360,127400
x1,462:22273319,46278958
g1,461:22491719,46278958
x1,461:23019519,46278958
g1,461:23237919,46278958
x1,461:24147919,46278958
g1,461:24366319,46278958
x1,461:24693919,46278958
x1,461:26568519,46278958
g1,461:26786919,46278958
x1,461:27988119,46278958
k1,462:36975575,46278958:8987456
g1,462:36975575,46278958
)
(1,467:27355472,47465758:9620103,491400,163800
(1,467:27355472,47465758:3118350,468111,162016
h1,467:27355472,47465758:0,0,0
(1,462:27355472,47465758:0,0,0
$1,462:27355472,47465758
(1,462:27355472,46712094:0,0,0
)
$1,462:27355472,47465758
)
h1,467:27355472,47465758:0,0,0
h1,467:27355472,47465758:0,0,0
x1,467:27726160,47465758
[1,467:27726160,47627774:618043,630127,0
(1,467:27760748,47195165:583455,197518,89201
x1,467:28311435,47195165
)
(1,467:27726160,47627774:281419,197518,0
x1,467:27974811,47627774
)
]
g1,467:28526243,47465758
x1,467:29035969,47465758
g1,467:29218009,47465758
x1,467:29637244,47465758
x1,467:30010358,47465758
(1,467:30010358,47564061:281419,197518,0
x1,467:30259009,47564061
)
x1,467:30473822,47465758
)
(1,467:36138375,47465758:837200,491400,163800
(1,467:36138375,47465758:837200,491400,163800
x1,467:36720775,47465758
x1,467:36975575,47465758
)
)
)
]
g1,472:36975575,3425566
)
)
]
(1,472:3552215,49431838:33423360,0,0
h1,472:3552215,49431838:33423360,0,0
)
]
]
]
!87790
}4
!10
{5
[1,659:4736286,49431838:32239289,44695552,0
(1,659:4736286,4736286:0,0,0
[1,659:0,4736286:0,0,0
(1,659:0,0:0,0,0
(1,659:0,4736286:0,0,0
k1,659:0,4736286:4736286
)
g1,659:0,0
)
]
)
[1,659:4736286,4736286:0,0,0
(1,659:4736286,672809:0,0,0
k1,659:4736286,672809:1249852
)
]
[1,659:4736286,49431838:32239289,44695552,0
[1,659:3552215,49431838:33423360,48693248,0
[1,659:3552215,2376990:33423360,1638400,0
(1,659:3552215,2376990:33423360,420420,0
(1,659:3552215,2376990:33423360,420420,0
k1,659:35992775,2376990:32440560
g1,659:36647975,2376990
x1,659:36975575,2376990
)
)
]
[1,659:3552215,47465758:33423360,44040192,0
(1,659:3552215,4080926:33423360,655360,43384832
r1,659:3552215,4080926:0,43384832,43384832
(1,659:3552215,3425566:16121856,0,44040192
[1,659:3552215,3425566:16121856,0,44040192
(1,472:3552215,4080926:16121856,455111,127431
x1,472:5228435,4080926
k1,468:5484120,4080926:255685
$1,468:5484120,4080926
x1,468:5854808,4080926
(1,468:5854808,4179229:281419,197518,0
x1,468:6103459,4179229
)
$1,468:6136227,4080926
k1,468:6391912,4080926:255685
x1,468:6832352,4080926
k1,468:7088037,4080926:255685
x1,468:7783277,4080926
k1,468:8038962,4080926:255685
x1,468:9276562,4080926
x1,468:9458562,4080926
x1,468:10332162,4080926
k1,468:10587847,4080926:255685
x1,468:11570647,4080926
x1,468:13172247,4080926
k1,468:13575301,4080926:403054
x1,468:14703701,4080926
k1,468:14959386,4080926:255685
x1,468:15832986,4080926
x1,468:16215186,4080926
x1,468:16397186,4080926
x1,468:16761186,4080926
x1,468:17379986,4080926
x1,468:18508386,4080926
k1,468:18764071,4080926:255685
x1,468:19455671,4080926
x1,468:19674071,4080926
k1,472:19674071,4080926:0
)
(1,472:3552215,4834590:16121856,451360,127400
x1,472:4829855,4834590
k1,468:5073161,4834590:243306
x1,468:6292561,4834590
k1,468:6535867,4834590:243306
x1,468:7520487,4834590
x1,468:8394087,4834590
k1,469:8637394,4834590:243307
x1,469:9547394,4834590
k1,469:9790700,4834590:243306
x1,469:10482300,4834590
x1,469:11374100,4834590
x1,469:12979340,4834590
k1,469:13222646,4834590:243306
x1,469:13404646,4834590
x1,469:13768646,4834590
x1,469:14553066,4834590
x1,469:14898866,4834590
x1,469:15554066,4834590
k1,469:15919985,4834590:365919
x1,469:16693485,4834590
x1,469:17494285,4834590
x1,469:18664545,4834590
k1,469:18907851,4834590:243306
x1,469:19455671,4834590
x1,469:19674071,4834590
k1,472:19674071,4834590:0
)
(1,472:3552215,5588254:16121856,491520,163840
x1,472:5199315,5588254
k1,469:5471516,5588254:272201
$1,469:5471516,5588254
x1,469:5842204,5588254
(1,469:5842204,5686557:281419,197518,0
x1,469:6090855,5686557
)
$1,469:6123623,5588254
k1,469:6395824,5588254:272201
x1,469:7451424,5588254
k1,469:7723625,5588254:272201
$1,470:7723625,5588254
x1,470:8215146,5588254
k1,470:8486875,5588254:271729
x1,470:8996601,5588254
k1,470:9268329,5588254:271728
x1,470:9759850,5588254
(1,470:9759850,5686557:281419,197518,0
x1,470:10008501,5686557
)
x1,470:10878676,5588254
$1,470:10878676,5588254
x1,470:11060676,5588254
k1,470:11346328,5588254:285652
x1,470:11932368,5588254
k1,470:12204569,5588254:272201
x1,470:13114569,5588254
k1,470:13386770,5588254:272201
x1,470:14187570,5588254
x1,470:14369570,5588254
x1,470:16227790,5588254
k1,470:16499991,5588254:272201
x1,470:17191591,5588254
x1,470:18321811,5588254
x1,470:18613011,5588254
x1,470:19674071,5588254
k1,470:19674071,5588254:0
)
(1,472:3552215,6341918:16121856,451360,127400
x1,472:4100035,6341918
x1,472:4848055,6341918
k1,470:5027362,6341918:179307
x1,470:5609762,6341918
k1,470:5789069,6341918:179307
x1,470:6699069,6341918
k1,470:6878376,6341918:179307
x1,470:8301616,6341918
k1,470:8480923,6341918:179307
x1,470:9900523,6341918
x1,470:11105363,6341918
k1,470:11284670,6341918:179307
x1,470:11939870,6341918
x1,470:12194670,6341918
x1,470:12649670,6341918
x1,470:13561490,6341918
k1,471:13740797,6341918:179307
x1,471:14723597,6341918
x1,471:15415197,6341918
x1,471:15779197,6341918
x1,471:16363417,6341918
x1,471:17491817,6341918
k1,471:17671124,6341918:179307
x1,471:18948764,6341918
k1,471:19128071,6341918:179307
x1,471:19674071,6341918
k1,471:19674071,6341918:0
)
(1,472:3552215,7095582:16121856,451360,127400
x1,472:4063635,7095582
x1,472:4391235,7095582
x1,472:5210235,7095582
x1,472:6395055,7095582
g1,471:6613455,7095582
x1,471:7250455,7095582
x1,471:7723655,7095582
x1,471:8087655,7095582
x1,471:8415255,7095582
x1,471:9725655,7095582
k1,472:19674071,7095582:9948416
g1,472:19674071,7095582
)
(1,483:3552215,7869521:16121856,451360,127400
h1,473:3552215,7869521:655360,0,0
x1,473:5335975,7869521
k1,473:5509757,7869521:173782
x1,473:6201357,7869521
x1,473:7331577,7869521
x1,473:7622777,7869521
x1,473:8425397,7869521
k1,473:8599179,7869521:173782
$1,473:8599179,7869521
x1,473:9018414,7869521
$1,473:9020840,7869521
k1,473:9194622,7869521:173782
x1,473:9635062,7869521
k1,473:9808845,7869521:173783
x1,473:10718845,7869521
k1,473:10892627,7869521:173782
x1,473:11183827,7869521
x1,473:12148427,7869521
x1,473:12931027,7869521
x1,473:13204027,7869521
k1,473:13377809,7869521:173782
x1,473:13741809,7869521
x1,473:15310649,7869521
x1,473:15802049,7869521
x1,473:18299089,7869521
k1,473:18472871,7869521:173782
x1,473:19455671,7869521
x1,473:19674071,7869521
k1,483:19674071,7869521:0
)
(1,483:3552215,8623185:16121856,451360,127400
x1,483:4971815,8623185
k1,473:5281652,8623185:309837
x1,473:6100652,8623185
x1,473:6939672,8623185
k1,474:7249510,8623185:309838
x1,474:7777310,8623185
k1,474:8087147,8623185:309837
x1,474:8997147,8623185
k1,474:9306984,8623185:309837
x1,474:9998584,8623185
x1,474:10890384,8623185
x1,474:12495624,8623185
k1,474:12805462,8623185:309838
x1,474:13680882,8623185
x1,474:14119502,8623185
x1,474:15249722,8623185
k1,474:15815234,8623185:565512
x1,474:17344034,8623185
x1,474:17580634,8623185
x1,474:18454234,8623185
k1,474:18764071,8623185:309837
x1,474:19674071,8623185
k1,474:19674071,8623185:0
)
(1,483:3552215,9376849:16121856,451360,127400
x1,483:3807015,9376849
x1,474:4262015,9376849
x1,474:4571415,9376849
k1,474:4814297,9376849:242882
x1,474:4996297,9376849
x1,474:5360297,9376849
x1,474:6470497,9376849
k1,474:6713380,9376849:242883
x1,474:8577060,9376849
k1,474:8819942,9376849:242882
x1,474:9675342,9376849
x1,474:10206782,9376849
k1,474:10449664,9376849:242882
x1,474:11359664,9376849
k1,475:11602546,9376849:242882
x1,475:12330546,9376849
x1,475:12916586,9376849
x1,475:13098586,9376849
x1,475:14427186,9376849
k1,475:14670069,9376849:242883
x1,475:16131529,9376849
x1,475:17079749,9376849
x1,475:17734949,9376849
x1,475:17971549,9376849
k1,475:18214431,9376849:242882
x1,475:19455671,9376849
x1,475:19674071,9376849
k1,483:19674071,9376849:0
)
(1,483:3552215,10130513:16121856,553676,225995
x1,483:4571415,10130513
k1,475:4862107,10130513:290692
$1,475:4862107,10130513
x1,475:5281342,10130513
k1,475:5586322,10130513:302554
x1,475:6096048,10130513
k1,475:6398602,10130513:302554
(1,475:6398602,10130513:418521,553676,225995
(1,475:6398602,10130513:418521,553676,225995
h1,475:6398602,10130513:78643,0,0
[1,475:6477245,10130513:261235,553676,225995
(1,475:6477245,9872477:261235,295640,0
x1,475:6738480,9872477
)
(1,475:6477245,10356507:261235,295640,0
x1,475:6738480,10356507
)
]
h1,475:6738480,10130513:78643,0,0
)
)
$1,475:6817123,10130513
x1,475:6999123,10130513
k1,475:7307889,10130513:308766
x1,475:8290689,10130513
k1,475:8581381,10130513:290692
x1,475:9527781,10130513
k1,475:9818474,10130513:290693
x1,475:10510074,10130513
k1,475:10800766,10130513:290692
x1,475:11437766,10130513
x1,475:12311366,10130513
k1,476:12602059,10130513:290693
x1,476:15317499,10130513
x1,476:16227499,10130513
x1,476:16682499,10130513
x1,476:17594319,10130513
k1,476:17885011,10130513:290692
x1,476:18432831,10130513
x1,476:19674071,10130513
k1,476:19674071,10130513:0
)
(1,483:3552215,10884177:16121856,451360,127400
x1,483:5772615,10884177
x1,476:6264015,10884177
k1,476:6625162,10884177:361147
x1,476:7680762,10884177
k1,476:8041909,10884177:361147
x1,476:9426929,10884177
x1,476:11923969,10884177
k1,476:12285117,10884177:361148
x1,476:12903917,10884177
x1,476:13267917,10884177
x1,476:13943137,10884177
x1,476:14671137,10884177
x1,476:16057977,10884177
k1,476:16419124,10884177:361147
x1,476:17292724,10884177
x1,476:17674924,10884177
x1,476:18402924,10884177
k1,477:18764071,10884177:361147
x1,477:19674071,10884177
k1,477:19674071,10884177:0
)
(1,483:3552215,11637841:16121856,451360,127400
x1,483:3916215,11637841
x1,477:5485055,11637841
x1,477:5976455,11637841
x1,477:8473495,11637841
k1,477:8823009,11637841:349514
x1,477:10284469,11637841
x1,477:11032489,11637841
k1,477:11382003,11637841:349514
x1,477:12110003,11637841
x1,477:13021823,11637841
k1,477:13371337,11637841:349514
x1,477:13698937,11637841
k1,477:14048451,11637841:349514
x1,477:15249651,11637841
x1,477:18309071,11637841
x1,477:19000671,11637841
x1,477:19674071,11637841
k1,477:19674071,11637841:0
)
(1,483:3552215,12391505:16121856,451360,127400
x1,483:4535015,12391505
x1,483:5081015,12391505
x1,483:6391415,12391505
k1,477:6673284,12391505:281869
x1,477:7293904,12391505
x1,477:7621504,12391505
x1,477:8495104,12391505
x1,477:9368704,12391505
k1,478:9637879,12391505:269175
x1,478:9965479,12391505
k1,478:10234655,12391505:269176
x1,478:10962655,12391505
x1,478:11548695,12391505
x1,478:11730695,12391505
x1,478:12531495,12391505
k1,478:12800670,12391505:269175
x1,478:13492270,12391505
x1,478:14191150,12391505
k1,478:14460325,12391505:269175
x1,478:15244745,12391505
k1,478:15513920,12391505:269175
x1,478:15841520,12391505
k1,478:16110696,12391505:269176
x1,478:17093496,12391505
x1,478:18513096,12391505
k1,478:18782271,12391505:269175
x1,478:19146271,12391505
x1,478:19455671,12391505
x1,478:19674071,12391505
k1,483:19674071,12391505:0
)
(1,483:3552215,13145169:16121856,451360,127400
x1,483:4061815,13145169
x1,483:4516815,13145169
k1,478:4698341,13145169:181526
x1,478:5608341,13145169
k1,478:5789867,13145169:181526
x1,478:7613507,13145169
x1,478:8960307,13145169
x1,478:10070507,13145169
k1,478:10252033,13145169:181526
x1,478:10597833,13145169
x1,478:11908233,13145169
k1,478:12187142,13145169:278909
x1,478:13315542,13145169
k1,479:13497067,13145169:181525
x1,479:13842867,13145169
x1,479:14971267,13145169
k1,479:15152793,13145169:181526
x1,479:16430433,13145169
k1,479:16611959,13145169:181526
x1,479:16975959,13145169
x1,479:17303559,13145169
k1,479:17485085,13145169:181526
x1,479:18395085,13145169
k1,479:18576611,13145169:181526
x1,479:19455671,13145169
x1,479:19674071,13145169
k1,483:19674071,13145169:0
)
(1,483:3552215,13898833:16121856,451360,127400
x1,483:4136435,13898833
x1,483:5337635,13898833
k1,479:5594911,13898833:257276
x1,479:6035351,13898833
k1,479:6292627,13898833:257276
x1,479:7129827,13898833
x1,479:7493827,13898833
x1,479:7912427,13898833
x1,479:8931627,13898833
k1,479:9188903,13898833:257276
x1,479:10519323,13898833
k1,479:10776599,13898833:257276
x1,479:11686599,13898833
k1,479:11943875,13898833:257276
x1,479:12999475,13898833
x1,479:14675695,13898833
x1,479:14966895,13898833
x1,479:16004295,13898833
x1,479:16186295,13898833
x1,479:16987095,13898833
k1,479:17244371,13898833:257276
x1,479:17792191,13898833
x1,479:18414631,13898833
x1,479:19674071,13898833
k1,480:19674071,13898833:0
)
(1,483:3552215,14652497:16121856,451360,127400
x1,483:5303055,14652497
k1,480:5659572,14652497:356517
x1,480:6969972,14652497
k1,480:7326489,14652497:356517
x1,480:8054489,14652497
x1,480:8418489,14652497
x1,480:9677929,14652497
k1,480:10034445,14652497:356516
x1,480:10398445,14652497
x1,480:10726045,14652497
k1,480:11082562,14652497:356517
x1,480:12687802,14652497
k1,480:13044319,14652497:356517
x1,480:14391119,14652497
x1,480:14627719,14652497
x1,480:15683319,14652497
k1,480:16108894,14652497:425575
x1,480:16804134,14652497
k1,480:17160651,14652497:356517
x1,480:18325451,14652497
x1,480:19273671,14652497
x1,480:19455671,14652497
x1,480:19674071,14652497
k1,483:19674071,14652497:0
)
(1,483:3552215,15406161:16121856,451360,127400
x1,483:4502255,15406161
k1,480:4813517,15406161:311262
x1,480:6087517,15406161
k1,480:6398780,15406161:311263
x1,480:7308780,15406161
k1,480:7620042,15406161:311262
x1,480:10335482,15406161
x1,480:11245482,15406161
k1,481:7620042,15406161:-18200
x1,481:11700482,15406161
x1,481:12612302,15406161
k1,481:12923564,15406161:311262
x1,481:13473204,15406161
x1,481:13910004,15406161
x1,481:15329604,15406161
k1,481:15640866,15406161:311262
x1,481:16081306,15406161
k1,481:16392569,15406161:311263
x1,481:16940389,15406161
x1,481:17304389,15406161
x1,481:18816809,15406161
k1,481:19128071,15406161:311262
x1,481:19674071,15406161
k1,481:19674071,15406161:0
)
(1,483:3552215,16159825:16121856,451360,0
x1,483:4680615,16159825
g1,482:4899015,16159825
x1,482:5627015,16159825
x1,482:6200338,16159825
x1,482:6382338,16159825
k1,483:19674071,16159825:13291733
g1,483:19674071,16159825
)
(1,487:3552215,16933764:16121856,451360,127400
h1,484:3552215,16933764:655360,0,0
x1,484:5335975,16933764
k1,484:5653277,16933764:317302
x1,484:7076517,16933764
k1,484:7393819,16933764:317302
x1,484:8525859,16933764
k1,484:8843160,16933764:317301
x1,484:9534760,16933764
k1,484:9852062,16933764:317302
x1,484:10762062,16933764
k1,484:11079364,16933764:317302
x1,484:12684604,16933764
k1,484:13001906,16933764:317302
x1,484:13620706,16933764
x1,484:16265166,16933764
k1,484:16582467,16933764:317301
x1,484:17110267,16933764
k1,484:17427569,16933764:317302
x1,484:18337569,16933764
k1,484:18654871,16933764:317302
x1,484:18909671,16933764
x1,484:19364671,16933764
x1,484:19674071,16933764
k1,484:19674071,16933764:0
)
(1,487:3552215,17687428:16121856,581889,127400
x1,487:4935415,17687428
x1,484:5827215,17687428
x1,484:6504255,17687428
k1,484:6971245,17687428:466990
x1,484:7926745,17687428
k1,484:8203742,17687428:276997
$1,485:8203742,17687428
x1,485:8549170,17687428
(1,485:8549170,17785731:317040,197518,0
x1,485:8833442,17785731
)
$1,485:8866210,17687428
k1,485:9143206,17687428:276996
x1,485:9507206,17687428
x1,485:9816606,17687428
k1,485:10093603,17687428:276997
x1,485:11003603,17687428
k1,485:11280599,17687428:276996
$1,485:11280599,17687428
x1,485:11627015,17687428
$1,485:11627015,17687428
x1,485:12245815,17687428
k1,485:12522812,17687428:276997
x1,485:15180012,17687428
k1,485:15457009,17687428:276997
x1,485:15802809,17687428
x1,485:17206029,17687428
k1,485:17483025,17687428:276996
x1,485:18029025,17687428
k1,485:18306022,17687428:276997
$1,486:18306022,17687428
x1,486:18779338,17687428
(1,486:18779338,17449603:712733,344064,114688
x1,486:19265253,17449603
x1,486:19459303,17449603
)
$1,486:19492071,17687428
x1,486:19674071,17687428
k1,486:19674071,17687428:0
)
(1,487:3552215,18441092:16121856,491520,163840
x1,487:3979915,18441092
x1,486:4509535,18441092
g1,486:4727935,18441092
$1,486:4727935,18441092
x1,486:5074351,18441092
g1,486:5256391,18441092
x1,486:5693299,18441092
g1,486:5875339,18441092
x1,486:6413055,18441092
(1,486:6413055,18539395:294003,295640,0
x1,486:6674290,18539395
)
x1,486:7521937,18441092
$1,486:7521937,18441092
x1,486:7703937,18441092
k1,487:19674071,18441092:11970134
g1,487:19674071,18441092
)
(1,495:7656798,20316658:12017273,950279,622600
(1,495:7656798,20316658:7912691,950279,622600
h1,495:7656798,20316658:0,0,0
(1,487:7656798,20316658:0,0,0
$1,487:7656798,20316658
(1,487:7656798,19562994:0,0,0
)
$1,487:7656798,20316658
)
h1,495:7656798,20316658:0,0,0
h1,495:7656798,20316658:0,0,0
x1,495:8172074,20316658
(1,495:8172074,20414961:721339,197518,89201
x1,495:8860645,20414961
)
x1,495:9522757,20316658
x1,495:9801133,20316658
g1,495:9983173,20316658
x1,495:10492899,20316658
g1,495:10674939,20316658
(1,495:10674939,20316658:4603281,950279,622600
(1,495:10674939,19392592:345886,26213,1546666
x1,495:11020825,19392592
)
g1,490:10824217,20316658
[1,493:10824217,20316658:4304725,931923,604243
(1,491:10824217,19912297:4304725,527562,226101
g1,491:10824217,19912297
(1,491:10824217,19912297:720897,527562,226101
r1,659:10824217,19912297:0,753663,226101
g1,491:11020825,19912297
g1,491:11020825,19912297
$1,491:11020825,19912297
x1,491:11348506,19912297
$1,491:11348506,19912297
g1,491:11348506,19912297
g1,491:11545114,19912297
)
g1,491:11545114,19912297
(1,491:11545114,19912297:3583828,527562,226101
g1,491:11741722,19912297
k1,491:13173188,19912297:1431466
$1,491:13173188,19912297
x1,491:13500869,19912297
$1,491:13500869,19912297
$1,491:13500869,19912297
h1,491:13500869,19912297:0,0,0
$1,491:13500869,19912297
k1,491:14932334,19912297:1431465
g1,491:15128942,19912297
)
g1,491:15128942,19912297
)
(1,493:10824217,20694800:4304725,556402,226101
g1,492:10824217,20694800
(1,492:10824217,20694800:720897,556402,226101
r1,659:10824217,20694800:0,753663,226101
g1,492:11020825,20694800
g1,492:11020825,20694800
$1,492:11020825,20694800
x1,492:11348506,20694800
$1,492:11348506,20694800
g1,492:11348506,20694800
g1,492:11545114,20694800
)
g1,492:11545114,20694800
(1,493:11545114,20694800:3583828,556402,226101
g1,492:11741722,20694800
g1,492:11741722,20694800
$1,493:11741722,20694800
x1,493:12116203,20694800
x1,493:12855147,20694800
(1,493:12855147,20456975:703604,295640,54614
x1,493:13525983,20456975
)
x1,493:13904179,20694800
(1,493:13904179,20793103:317040,197518,0
x1,493:14188451,20793103
)
x1,493:14566647,20694800
[1,493:14566647,20856816:365687,718418,0
(1,493:14566647,20456975:365687,318577,0
x1,493:14899566,20456975
)
(1,493:14566647,20856816:317040,197518,0
x1,493:14850919,20856816
)
]
$1,493:14932334,20694800
g1,493:14932334,20694800
g1,493:15128942,20694800
)
g1,493:15128942,20694800
)
]
g1,493:14932334,20316658
(1,495:14932334,19392592:345886,26213,1546666
x1,495:15278220,19392592
)
)
g1,495:15387444,20316658
x1,495:15569489,20316658
)
(1,495:18836871,20316658:837200,491400,163800
(1,495:18836871,20316658:837200,491400,163800
x1,495:19419271,20316658
x1,495:19674071,20316658
)
)
)
(1,504:3552215,22152064:16121856,451360,127400
x1,504:4882635,22152064
k1,496:5049541,22152064:166906
$1,496:5049541,22152064
x1,496:5764972,22152064
$1,496:5764972,22152064
k1,496:5931879,22152064:166907
x1,496:6372319,22152064
k1,496:6539225,22152064:166906
x1,496:7449225,22152064
k1,496:7616132,22152064:166907
x1,496:8162132,22152064
x1,496:8709952,22152064
x1,496:9474352,22152064
k1,496:9641258,22152064:166906
x1,496:10514858,22152064
x1,496:11554078,22152064
k1,496:11720985,22152064:166907
x1,496:12248785,22152064
k1,496:12415691,22152064:166906
x1,496:13325691,22152064
k1,496:13492598,22152064:166907
x1,496:14040418,22152064
x1,496:15824018,22152064
k1,496:15990924,22152064:166906
x1,496:17596164,22152064
k1,496:17763071,22152064:166907
x1,496:18636671,22152064
x1,496:19674071,22152064
k1,496:19674071,22152064:0
)
(1,504:3552215,22905728:16121856,451360,127400
x1,504:4616915,22905728
x1,497:4962715,22905728
k1,497:5172057,22905728:209342
x1,497:5718057,22905728
x1,497:6464257,22905728
x1,497:7596297,22905728
k1,497:7805640,22905728:209343
x1,497:8679240,22905728
x1,497:9718460,22905728
k1,497:9927802,22905728:209342
x1,497:10877842,22905728
k1,497:11087184,22905728:209342
x1,497:11414784,22905728
k1,497:11624126,22905728:209342
x1,497:12428566,22905728
x1,497:13229366,22905728
k1,497:13438709,22905728:209343
x1,497:14457909,22905728
x1,497:14821909,22905728
x1,497:15713709,22905728
x1,497:15950309,22905728
k1,497:16159651,22905728:209342
x1,497:16778451,22905728
x1,497:17142451,22905728
x1,497:17817671,22905728
x1,497:18545671,22905728
x1,497:19674071,22905728
k1,497:19674071,22905728:0
)
(1,504:3552215,23659392:16121856,581889,127400
x1,504:4098215,23659392
k1,497:4380981,23659392:282766
x1,497:5290981,23659392
k1,497:5573746,23659392:282765
x1,497:7178986,23659392
k1,497:7461752,23659392:282766
x1,497:8335352,23659392
x1,497:8644752,23659392
x1,497:9154352,23659392
k1,497:9638649,23659392:484297
x1,497:11131049,23659392
k1,497:11413815,23659392:282766
$1,498:11413815,23659392
x1,498:12373872,23659392
(1,498:12373872,23757695:230742,282169,0
x1,498:12571846,23757695
)
$1,498:12604614,23659392
k1,498:12887380,23659392:282766
x1,498:13837420,23659392
k1,498:14120185,23659392:282765
x1,498:15543425,23659392
k1,498:15826191,23659392:282766
$1,498:15826191,23659392
x1,498:16084694,23659392
(1,498:16084694,23421567:823754,344064,114688
x1,498:16875680,23421567
)
$1,498:16908448,23659392
x1,498:17090448,23659392
k1,498:17389305,23659392:298857
x1,498:18299305,23659392
k1,498:18582071,23659392:282766
x1,498:19455671,23659392
x1,498:19674071,23659392
k1,504:19674071,23659392:0
)
(1,504:3552215,24413056:16121856,581889,163840
x1,504:4280215,24413056
x1,504:5554215,24413056
k1,498:5776555,24413056:222340
x1,498:6726595,24413056
k1,498:6948935,24413056:222340
x1,498:8372175,24413056
k1,498:8594515,24413056:222340
$1,499:8594515,24413056
x1,499:9151041,24413056
x1,499:9356599,24413056
k1,499:9545208,24413056:188609
x1,499:10054934,24413056
k1,499:10243542,24413056:188608
x1,499:10502045,24413056
(1,499:10502045,24175231:1233355,344064,114688
x1,499:11702632,24175231
)
$1,499:11735400,24413056
x1,499:11917400,24413056
k1,499:12141710,24413056:224310
x1,499:13200950,24413056
k1,499:13423291,24413056:222341
x1,499:13863731,24413056
k1,499:14086071,24413056:222340
x1,499:15032471,24413056
k1,499:15254811,24413056:222340
x1,499:15582411,24413056
k1,499:15804751,24413056:222340
x1,499:16350751,24413056
x1,499:17551951,24413056
x1,499:18683991,24413056
x1,499:19674071,24413056
k1,499:19674071,24413056:0
)
(1,504:3552215,25166720:16121856,451360,127400
x1,504:3916215,25166720
x1,504:4482235,25166720
x1,504:5357655,25166720
x1,504:6049255,25166720
x1,504:7359655,25166720
k1,499:7631764,25166720:272109
x1,499:8387064,25166720
x1,499:9919504,25166720
k1,499:10080629,25166720:161125
x1,499:10990629,25166720
k1,499:11151755,25166720:161126
x1,499:11697755,25166720
x1,499:12225555,25166720
x1,499:12662355,25166720
x1,499:14009155,25166720
x1,499:14791755,25166720
x1,499:15064755,25166720
k1,499:15225880,25166720:161125
x1,499:16574500,25166720
k1,499:16735626,25166720:161126
x1,499:17907706,25166720
k1,499:18068831,25166720:161125
x1,499:19674071,25166720
k1,499:19674071,25166720:0
)
(1,504:3552215,25920384:16121856,451360,127400
x1,504:3843415,25920384
x1,504:4171015,25920384
x1,504:4773435,25920384
x1,504:5319435,25920384
x1,504:6997475,25920384
k1,499:7325396,25920384:327921
x1,499:8020636,25920384
k1,500:8326652,25920384:306016
x1,500:8949092,25920384
x1,500:9549692,25920384
x1,500:9731692,25920384
x1,500:10095692,25920384
x1,500:10714492,25920384
x1,500:11842892,25920384
k1,500:12148909,25920384:306017
x1,500:12589349,25920384
k1,500:12895365,25920384:306016
x1,500:13987365,25920384
k1,500:14293382,25920384:306017
x1,500:14875782,25920384
k1,500:15181798,25920384:306016
x1,500:16091798,25920384
k1,500:16397815,25920384:306017
x1,500:17762815,25920384
k1,500:18068831,25920384:306016
x1,500:19674071,25920384
k1,500:19674071,25920384:0
)
(1,504:3552215,26674048:16121856,451360,0
x1,504:4300235,26674048
x1,504:4848055,26674048
x1,504:6085655,26674048
k1,500:6408515,26674048:322860
x1,500:6590515,26674048
x1,500:6954515,26674048
x1,500:7447735,26674048
x1,500:7775335,26674048
x1,500:9467935,26674048
k1,500:9790794,26674048:322859
x1,500:10482394,26674048
x1,500:10828194,26674048
x1,500:11155794,26674048
x1,500:11610794,26674048
k1,500:12215373,26674048:604579
x1,500:13343773,26674048
k1,501:13666632,26674048:322859
x1,501:15089872,26674048
k1,501:15412732,26674048:322860
x1,501:16160752,26674048
x1,501:16708572,26674048
x1,501:17946172,26674048
k1,501:18269031,26674048:322859
x1,501:18815031,26674048
x1,501:19674071,26674048
k1,501:19674071,26674048:0
)
(1,504:3552215,27427712:16121856,451360,127400
x1,504:3916215,27427712
x1,501:4225615,27427712
k1,501:4533347,27427712:307732
x1,501:5081167,27427712
x1,501:6864767,27427712
k1,501:7172500,27427712:307733
x1,501:7718500,27427712
k1,501:8026232,27427712:307732
x1,501:8936232,27427712
k1,501:9243965,27427712:307733
x1,501:10763665,27427712
k1,501:11071307,27427712:307642
x1,501:11691927,27427712
x1,501:12019527,27427712
x1,501:12838527,27427712
x1,501:14148927,27427712
k1,501:14478993,27427712:330066
x1,501:15206993,27427712
x1,501:16153393,27427712
k1,501:16461125,27427712:307732
x1,501:18288405,27427712
k1,501:18618471,27427712:330066
x1,501:19674071,27427712
k1,502:19674071,27427712:0
)
(1,504:3552215,28181376:16121856,451360,127400
x1,504:4431275,28181376
x1,504:5015495,28181376
x1,504:6216695,28181376
k1,502:6479491,28181376:262796
x1,502:7116491,28181376
x1,502:7589691,28181376
x1,502:7953691,28181376
x1,502:8281291,28181376
x1,502:9591691,28181376
k1,502:9876684,28181376:284993
x1,502:12497484,28181376
x1,502:13371084,28181376
x1,502:14044484,28181376
k1,502:14307280,28181376:262796
x1,502:15290080,28181376
x1,502:16054480,28181376
x1,502:16564080,28181376
x1,502:17692480,28181376
k1,502:17955275,28181376:262795
x1,502:18501275,28181376
k1,502:18764071,28181376:262796
x1,502:19674071,28181376
k1,502:19674071,28181376:0
)
(1,504:3552215,28935040:16121856,451360,0
x1,504:3879815,28935040
x1,504:4207415,28935040
x1,504:4737035,28935040
x1,504:5938235,28935040
k1,502:6218037,28935040:279802
x1,502:6909637,28935040
x1,502:7715897,28935040
x1,502:8061697,28935040
x1,502:9190097,28935040
k1,503:9469900,28935040:279803
x1,503:10161500,28935040
x1,503:10729340,28935040
k1,503:11009142,28935040:279802
x1,503:11955542,28935040
k1,503:12235344,28935040:279802
x1,503:13454744,28935040
x1,503:13727744,28935040
k1,503:14007546,28935040:279802
x1,503:14917546,28935040
k1,503:15197349,28935040:279803
x1,503:16038189,28935040
x1,503:16347589,28935040
x1,503:17279429,28935040
x1,503:18007429,28935040
k1,503:18287231,28935040:279802
x1,503:19674071,28935040
k1,503:19674071,28935040:0
)
(1,504:3552215,29688704:16121856,451360,127400
x1,504:4880815,29688704
x1,504:6009215,29688704
g1,503:6227615,29688704
x1,503:8979455,29688704
x1,503:9525455,29688704
x1,503:9853055,29688704
x1,503:11274475,29688704
x1,503:11693075,29688704
k1,504:19674071,29688704:7980996
g1,504:19674071,29688704
)
(1,513:3552215,30462643:16121856,451360,127400
h1,505:3552215,30462643:655360,0,0
x1,505:5335975,30462643
k1,505:5635886,30462643:299911
x1,505:5890686,30462643
x1,505:6345686,30462643
x1,505:6655086,30462643
k1,505:6954996,30462643:299910
x1,505:7646596,30462643
x1,505:8776816,30462643
x1,505:9068016,30462643
x1,505:10129076,30462643
k1,505:10428987,30462643:299911
x1,505:11304407,30462643
k1,505:11604318,30462643:299911
x1,505:12441518,30462643
x1,505:12805518,30462643
x1,505:13224118,30462643
x1,505:14243318,30462643
k1,505:14543228,30462643:299910
x1,505:15617028,30462643
x1,505:16381428,30462643
x1,505:16508828,30462643
k1,505:17044560,30462643:535732
x1,505:18172960,30462643
k1,505:18472871,30462643:299911
x1,505:19455671,30462643
x1,505:19674071,30462643
k1,513:19674071,30462643:0
)
(1,513:3552215,31216307:16121856,451360,127400
x1,513:4971815,31216307
k1,505:5131817,31216307:160002
$1,505:5131817,31216307
x1,505:5551052,31216307
$1,505:5553478,31216307
k1,505:5713481,31216307:160003
x1,505:6332281,31216307
x1,505:6696281,31216307
x1,505:7957541,31216307
k1,506:8117543,31216307:160002
x1,506:9027543,31216307
k1,506:9187546,31216307:160003
x1,506:9842746,31216307
x1,506:10645366,31216307
x1,506:11737366,31216307
x1,506:12177806,31216307
x1,506:12905806,31216307
k1,506:13065808,31216307:160002
x1,506:13757408,31216307
x1,506:14649208,31216307
x1,506:16254448,31216307
k1,506:16414451,31216307:160003
x1,506:16596451,31216307
x1,506:16960451,31216307
x1,506:17744871,31216307
x1,506:18363671,31216307
x1,506:19674071,31216307
k1,506:19674071,31216307:0
)
(1,513:3552215,31969971:16121856,451360,127400
x1,513:5044615,31969971
k1,506:5302661,31969971:258046
$1,506:5302661,31969971
x1,506:5677142,31969971
$1,506:5700655,31969971
k1,506:5958701,31969971:258046
x1,506:6577501,31969971
x1,506:6941501,31969971
x1,506:8202761,31969971
k1,507:8460807,31969971:258046
x1,507:8642807,31969971
x1,507:8970407,31969971
x1,507:9789407,31969971
x1,507:10917807,31969971
k1,507:11175853,31969971:258046
x1,507:11521653,31969971
x1,507:12251473,31969971
x1,507:13307073,31969971
x1,507:13743873,31969971
x1,507:14071473,31969971
k1,507:14329519,31969971:258046
x1,507:15385119,31969971
k1,507:15643165,31969971:258046
x1,507:16261965,31969971
x1,507:16625965,31969971
x1,507:18833625,31969971
k1,507:19091671,31969971:258046
x1,507:19674071,31969971
k1,507:19674071,31969971:0
)
(1,513:3552215,32723635:16121856,553676,311299
x1,513:4462215,32723635
k1,507:4769419,32723635:307204
x1,507:5952419,32723635
x1,507:6298219,32723635
x1,507:6589419,32723635
x1,507:7426619,32723635
x1,507:7663219,32723635
k1,507:7970423,32723635:307204
x1,507:8789423,32723635
k1,507:9096627,32723635:307204
x1,507:10354247,32723635
k1,508:10661451,32723635:307204
x1,508:12920071,32723635
k1,508:13227274,32723635:307203
$1,508:13227274,32723635
(1,508:13227274,32723635:418521,553676,225995
(1,508:13227274,32723635:418521,553676,225995
h1,508:13227274,32723635:78643,0,0
[1,508:13305917,32723635:261235,553676,225995
(1,508:13305917,32465599:261235,295640,0
x1,508:13567152,32465599
)
(1,508:13305917,32949629:261235,295640,0
x1,508:13567152,32949629
)
]
h1,508:13567152,32723635:78643,0,0
)
)
k1,508:13755019,32723635:109224
(1,508:13755019,32232111:691771,0,655368
x1,508:14446790,32232111
)
(1,508:14446790,32920246:2013430,344064,114688
x1,508:15513423,32920246
(1,508:15513423,32985782:255776,211171,0
x1,508:15736431,32985782
)
x1,508:16427452,32920246
)
k1,508:16569444,32723635:109224
x1,508:17084720,32723635
[1,508:17084720,32885651:721339,695481,89201
(1,508:17084720,32485810:294003,295640,0
x1,508:17345955,32485810
)
(1,508:17084720,32885651:721339,197518,89201
x1,508:17773291,32885651
)
]
$1,508:17806059,32723635
x1,508:17988059,32723635
k1,508:18545671,32723635:557612
x1,508:19674071,32723635
k1,508:19674071,32723635:0
)
(1,513:3552215,33654146:16121856,553676,225995
x1,513:4793455,33654146
x1,513:5812655,33654146
k1,508:6069455,33654146:256800
$1,509:6069455,33654146
x1,509:6488690,33654146
k1,509:6737170,33654146:246054
x1,509:7246896,33654146
k1,509:7492950,33654146:246054
(1,509:7492950,33654146:418521,553676,225995
(1,509:7492950,33654146:418521,553676,225995
h1,509:7492950,33654146:78643,0,0
[1,509:7571593,33654146:261235,553676,225995
(1,509:7571593,33396110:261235,295640,0
x1,509:7832828,33396110
)
(1,509:7571593,33880140:261235,295640,0
x1,509:7832828,33880140
)
]
h1,509:7832828,33654146:78643,0,0
)
)
$1,509:7911471,33654146
k1,509:8168271,33654146:256800
x1,509:8788891,33654146
x1,509:9116491,33654146
x1,509:10539731,33654146
k1,509:10796531,33654146:256800
x1,509:11124131,33654146
k1,509:11380931,33654146:256800
x1,509:11854131,33654146
x1,509:12966151,33654146
k1,509:13222951,33654146:256800
x1,509:14757211,33654146
k1,509:15023611,33654146:266400
x1,509:15970011,33654146
k1,509:16226811,33654146:256800
x1,509:16554411,33654146
k1,509:16811211,33654146:256800
x1,509:17794011,33654146
x1,509:19437471,33654146
x1,509:19674071,33654146
k1,509:19674071,33654146:0
)
(1,513:3552215,34407810:16121856,451360,127400
x1,513:4243815,34407810
k1,509:4539092,34407810:295277
x1,509:5449092,34407810
k1,509:5744370,34407810:295278
x1,509:6545170,34407810
k1,509:7067002,34407810:521832
x1,509:8195402,34407810
k1,510:8490679,34407810:295277
x1,510:9331519,34407810
x1,510:9640919,34407810
x1,510:10572759,34407810
x1,510:11300759,34407810
k1,510:11596036,34407810:295277
x1,510:12471456,34407810
x1,510:13310476,34407810
x1,510:14438876,34407810
k1,510:14734154,34407810:295278
x1,510:15716954,34407810
k1,510:16012231,34407810:295277
x1,510:16995031,34407810
x1,510:17544671,34407810
x1,510:18909671,34407810
x1,510:19674071,34407810
k1,510:19674071,34407810:0
)
(1,513:3552215,35161474:16121856,451360,0
x1,513:4098215,35161474
x1,513:4826215,35161474
x1,513:6063815,35161474
k1,510:6274972,35161474:211157
x1,510:6638972,35161474
x1,510:7603572,35161474
k1,510:7814729,35161474:211157
x1,510:8724729,35161474
k1,510:8935886,35161474:211157
x1,510:10397346,35161474
x1,510:12057186,35161474
k1,510:12268343,35161474:211157
x1,510:13797143,35161474
k1,511:14008300,35161474:211157
x1,511:15395140,35161474
k1,511:15606297,35161474:211157
x1,511:16661897,35161474
k1,511:16873054,35161474:211157
x1,511:17568294,35161474
k1,511:17779451,35161474:211157
x1,511:18070651,35161474
x1,511:18398251,35161474
x1,511:18725851,35161474
x1,511:19455671,35161474
x1,511:19674071,35161474
k1,513:19674071,35161474:0
)
(1,513:3552215,35915138:16121856,451360,127400
x1,513:5008215,35915138
g1,511:5226615,35915138
x1,511:5812655,35915138
g1,511:6031055,35915138
x1,511:7559855,35915138
g1,511:7778255,35915138
x1,511:8415255,35915138
x1,511:9871255,35915138
g1,511:10089655,35915138
x1,511:10635655,35915138
g1,511:10854055,35915138
x1,511:11982455,35915138
g1,512:12200855,35915138
x1,512:12437455,35915138
x1,512:12692255,35915138
x1,512:13265578,35915138
x1,512:13447578,35915138
k1,513:19674071,35915138:6226493
g1,513:19674071,35915138
)
(1,518:3552215,36689077:16121856,451360,127400
h1,514:3552215,36689077:655360,0,0
x1,514:5335975,36689077
k1,514:5738950,36689077:402975
x1,514:8454390,36689077
x1,514:9364390,36689077
x1,514:9819390,36689077
x1,514:10731210,36689077
k1,514:11134185,36689077:402975
x1,514:12116985,36689077
x1,514:13542045,36689077
x1,514:14670445,36689077
k1,514:15073421,36689077:402976
x1,514:15619421,36689077
k1,514:16022396,36689077:402975
x1,514:16877796,36689077
x1,514:17241796,36689077
x1,514:18806996,36689077
k1,514:19209971,36689077:402975
x1,514:19674071,36689077
k1,514:19674071,36689077:0
)
(1,518:3552215,37442741:16121856,451360,127400
x1,518:4172835,37442741
x1,518:4500435,37442741
x1,518:5923675,37442741
k1,515:6212317,37442741:288642
x1,515:6539917,37442741
k1,515:6828560,37442741:288643
x1,515:7556560,37442741
x1,515:8142600,37442741
x1,515:8324600,37442741
x1,515:9125400,37442741
k1,515:9414042,37442741:288642
x1,515:10287642,37442741
x1,515:10724442,37442741
x1,515:11070242,37442741
x1,515:11361442,37442741
x1,515:12489842,37442741
k1,515:12778484,37442741:288642
x1,515:13562904,37442741
k1,515:13851546,37442741:288642
x1,515:14761546,37442741
k1,515:15050189,37442741:288643
x1,515:16032989,37442741
x1,515:17452589,37442741
k1,515:17741231,37442741:288642
x1,515:18616651,37442741
x1,515:19455671,37442741
x1,515:19674071,37442741
k1,518:19674071,37442741:0
)
(1,518:3552215,38196405:16121856,451360,127400
x1,518:4862615,38196405
k1,515:5568864,38196405:706249
x1,515:6697264,38196405
k1,515:7054013,38196405:356749
x1,515:7600013,38196405
x1,515:8147833,38196405
x1,515:8732053,38196405
x1,515:9023253,38196405
x1,515:9369053,38196405
x1,515:9696653,38196405
k1,515:10053403,38196405:356750
x1,515:11109003,38196405
k1,516:11465753,38196405:356750
x1,516:12375753,38196405
k1,516:12732502,38196405:356749
x1,516:13573342,38196405
x1,516:14450582,38196405
k1,516:14807332,38196405:356750
x1,516:15335132,38196405
k1,516:15691881,38196405:356749
x1,516:16601881,38196405
k1,516:16958631,38196405:356750
x1,516:19674071,38196405
k1,518:19674071,38196405:0
)
(1,518:3552215,38950069:16121856,451360,127400
x1,518:6083835,38950069
g1,516:6302235,38950069
x1,516:6921035,38950069
x1,516:7285035,38950069
x1,516:8287855,38950069
g1,516:8506255,38950069
x1,516:9381675,38950069
g1,516:9600075,38950069
x1,516:10222515,38950069
x1,516:10823115,38950069
x1,516:11005115,38950069
x1,516:12024315,38950069
g1,516:12242715,38950069
x1,516:12788715,38950069
g1,516:13007115,38950069
x1,516:14135515,38950069
g1,517:14353915,38950069
x1,517:14590515,38950069
x1,517:14845315,38950069
x1,517:15100115,38950069
x1,517:15700738,38950069
x1,517:15882738,38950069
k1,518:19674071,38950069:3791333
g1,518:19674071,38950069
)
(1,519:3552215,41237496:16121856,407043,0
k1,519:3568587,41237496:16372
h1,519:3568587,41237496:0,0,0
g1,519:3568587,41237496
(1,519:3568587,41237496:0,0,0
(1,519:3568587,40549368:0,0,0
)
)
x1,519:4258275,41237496
g1,519:4956063,41237496
x1,519:6560757,41237496
g1,519:6793353,41237496
x1,519:9795805,41237496
g1,519:10028401,41237496
x1,519:11142921,41237496
g1,519:11375517,41237496
x1,519:13675132,41237496
x1,519:14159705,41237496
x1,519:15977847,41237496
g1,519:16210443,41237496
x1,519:19657699,41237496
g1,519:19657699,41237496
k1,519:19674071,41237496:16372
)
(1,532:3552215,42943774:16121856,452270,127400
x1,532:5829945,42943774
k1,525:6145069,42943774:315124
x1,525:6940409,42943774
x1,525:7893270,42943774
x1,525:8290940,42943774
x1,525:8615355,42943774
x1,525:9913015,42943774
k1,525:10228138,42943774:315123
x1,525:12199744,42943774
k1,525:12985406,42943774:458062
x1,525:13431306,42943774
k1,526:12985406,42943774:-18200
x1,526:15844626,42943774
k1,526:16118590,42943774:273964
x1,526:16739210,42943774
x1,526:17066810,42943774
x1,526:18490050,42943774
k1,526:18764071,42943774:274021
x1,526:19674071,42943774
k1,526:19674071,42943774:0
)
(1,532:3552215,43697438:16121856,451360,127400
x1,532:4300235,43697438
x1,532:4848055,43697438
x1,532:6085655,43697438
k1,526:6301071,43697438:215416
x1,526:6812491,43697438
x1,526:7140091,43697438
x1,526:7959091,43697438
x1,526:8541491,43697438
x1,526:9529751,43697438
k1,526:9745167,43697438:215416
x1,526:11075587,43697438
k1,526:11291003,43697438:215416
x1,526:12601403,43697438
x1,526:12947203,43697438
k1,526:13162619,43697438:215416
x1,526:14072619,43697438
k1,526:14288035,43697438:215416
x1,526:14835855,43697438
x1,526:16510255,43697438
k1,526:16725671,43697438:215416
x1,526:18400071,43697438
x1,526:19674071,43697438
k1,527:19674071,43697438:0
)
(1,532:3552215,44451102:16121856,491400,163800
x1,532:4789815,44451102
k1,527:5005774,44451102:215959
x1,527:5446214,44451102
k1,527:5662172,44451102:215958
x1,527:6499372,44451102
x1,527:6863372,44451102
x1,527:7281972,44451102
x1,527:8301172,44451102
k1,527:8517131,44451102:215959
x1,527:8699131,44451102
(1,527:8699131,44451102:327600,420420,0
x1,527:9026731,44451102
)
x1,527:9390731,44451102
k1,527:9681117,44451102:290386
x1,527:10430957,44451102
k1,527:10646915,44451102:215958
x1,527:12323135,44451102
x1,527:13928375,44451102
k1,527:14144334,44451102:215959
x1,527:14799534,44451102
x1,527:15054334,44451102
x1,527:15509334,44451102
x1,527:16421154,44451102
k1,528:16637112,44451102:215958
x1,528:17692712,44451102
k1,528:17908671,44451102:215959
x1,528:18563871,44451102
x1,528:19674071,44451102
k1,528:19674071,44451102:0
)
(1,532:3552215,45204766:16121856,451360,127400
x1,532:4425815,45204766
x1,528:5281215,45204766
k1,528:5553879,45204766:272664
x1,528:6540319,45204766
x1,528:7817959,45204766
k1,528:8090624,45204766:272665
x1,528:9000624,45204766
k1,528:9273288,45204766:272664
x1,528:10729288,45204766
x1,528:12367288,45204766
x1,528:12694888,45204766
k1,528:12967552,45204766:272664
x1,528:13515372,45204766
x1,528:14137812,45204766
x1,528:15579252,45204766
k1,528:15865482,45204766:286230
x1,528:17175882,45204766
x1,528:17521682,45204766
k1,528:17794347,45204766:272665
x1,528:18234787,45204766
k1,528:18507451,45204766:272664
x1,528:19128071,45204766
x1,528:19674071,45204766
k1,532:19674071,45204766:0
)
(1,532:3552215,45958430:16121856,451360,127400
x1,532:5244815,45958430
k1,529:5471897,45958430:227082
x1,529:6163497,45958430
x1,529:6727697,45958430
k1,529:6954779,45958430:227082
x1,529:7864779,45958430
k1,529:8091861,45958430:227082
x1,529:8783461,45958430
x1,529:9589721,45958430
x1,529:9935521,45958430
x1,529:10226721,45958430
x1,529:11355121,45958430
k1,529:11582203,45958430:227082
x1,529:13114643,45958430
k1,529:13341725,45958430:227082
x1,529:15203585,45958430
k1,529:15430667,45958430:227082
x1,529:16704667,45958430
k1,529:16931749,45958430:227082
x1,529:17841749,45958430
k1,529:18068831,45958430:227082
x1,529:19674071,45958430
k1,529:19674071,45958430:0
)
(1,532:3552215,46712094:16121856,451360,127400
x1,532:4431275,46712094
x1,532:5015495,46712094
x1,532:6398695,46712094
k1,529:6668306,46712094:269611
x1,529:7523706,46712094
x1,529:7887706,46712094
x1,529:9452906,46712094
k1,530:9606535,46712094:153629
x1,530:10097935,46712094
k1,530:10251501,46712094:153566
x1,530:11088701,46712094
x1,530:11452701,46712094
x1,530:11871301,46712094
x1,530:12784941,46712094
k1,530:12938571,46712094:153630
x1,530:13848571,46712094
k1,530:14002201,46712094:153630
x1,530:14750221,46712094
x1,530:15298041,46712094
x1,530:16535641,46712094
k1,530:16689271,46712094:153630
x1,530:17417271,46712094
x1,530:18254471,46712094
x1,530:19091671,46712094
x1,530:19674071,46712094
k1,532:19674071,46712094:0
)
(1,532:3552215,47465758:16121856,451360,127400
x1,532:4134615,47465758
x1,532:5263015,47465758
g1,531:5481415,47465758
x1,531:6537015,47465758
g1,531:6755415,47465758
x1,531:7923855,47465758
g1,531:8142255,47465758
x1,531:8688255,47465758
x1,531:10111495,47465758
k1,532:19674071,47465758:9562576
g1,532:19674071,47465758
)
]
g1,659:19674071,3425566
)
k1,659:20263895,4080926:589824
r1,659:20263895,4080926:0,44040192,43384832
k1,659:20853719,4080926:589824
(1,659:20853719,3425566:16121856,0,44040192
[1,659:20853719,3425566:16121856,0,44040192
(1,535:20853719,4080926:16121856,491520,163840
h1,533:20853719,4080926:655360,0,0
x1,533:22464579,4080926
k1,533:22623918,4080926:159339
$1,533:22623918,4080926
x1,533:22929071,4080926
k1,533:23111111,4080926:182040
x1,533:23620837,4080926
k1,533:23802877,4080926:182040
x1,533:24465565,4080926
k1,533:24574789,4080926:109224
x1,533:24844670,4080926
x1,533:25137048,4080926
$1,533:25137048,4080926
k1,533:25296386,4080926:159338
x1,533:27189186,4080926
k1,533:27348525,4080926:159339
x1,533:28258525,4080926
k1,533:28417864,4080926:159339
x1,533:30401664,4080926
k1,533:30561002,4080926:159338
x1,533:31580202,4080926
k1,533:31739541,4080926:159339
x1,533:32795141,4080926
k1,533:32954480,4080926:159339
$1,533:32954480,4080926
x1,533:33259255,4080926
$1,533:33288078,4080926
k1,533:33447416,4080926:159338
x1,533:34357416,4080926
k1,533:34516755,4080926:159339
x1,533:35646975,4080926
x1,533:36975575,4080926
k1,533:36975575,4080926:0
)
(1,535:20853719,4834590:16121856,451360,127400
x1,535:21545319,4834590
x1,533:23567339,4834590
k1,533:23781188,4834590:213849
x1,533:25350028,4834590
k1,534:25639711,4834590:289683
x1,534:26085611,4834590
x1,534:28498931,4834590
k1,534:28712776,4834590:213845
x1,534:31375436,4834590
k1,534:31589286,4834590:213850
x1,534:31916886,4834590
k1,534:32130735,4834590:213849
x1,534:33586735,4834590
x1,534:36975575,4834590
k1,534:36975575,4834590:0
)
(1,535:20853719,5588254:16121856,434721,127400
x1,535:21692739,5588254
x1,534:23696559,5588254
k1,535:36975575,5588254:13279016
g1,535:36975575,5588254
)
(1,539:25225452,6920479:11750123,584074,251217
(1,539:25225452,6920479:7378390,584074,251217
h1,539:25225452,6920479:0,0,0
(1,535:25225452,6920479:0,0,0
$1,535:25225452,6920479
(1,535:25225452,6166815:0,0,0
)
$1,535:25225452,6920479
)
h1,539:25225452,6920479:0,0,0
h1,539:25225452,6920479:0,0,0
x1,539:25600008,6920479
[1,539:25600008,7082495:1230626,746090,89201
(1,539:25600008,6649886:1230626,313481,0
x1,539:26797866,6649886
)
(1,539:25600008,7082495:706268,197518,89201
x1,539:26254697,7082495
)
]
x1,539:27759063,6920479
g1,537:29069463,6920479
g1,539:29178687,6920479
x1,539:29506368,6920479
g1,539:29688408,6920479
x1,539:30198134,6920479
g1,539:30380174,6920479
x1,539:30616832,6920479
g1,539:30798872,6920479
x1,539:31308598,6920479
g1,539:31490638,6920479
x1,539:31873614,6920479
(1,539:31873614,7018782:548183,197518,0
x1,539:32381976,7018782
)
x1,539:32603842,6920479
)
(1,539:36138375,6920479:837200,491400,163800
(1,539:36138375,6920479:837200,491400,163800
x1,539:36720775,6920479
x1,539:36975575,6920479
)
)
)
(1,542:20853719,8252703:16121856,451360,98303
x1,542:22529939,8252703
k1,540:22752256,8252703:222317
$1,540:22752256,8252703
x1,540:23135232,8252703
(1,540:23135232,8351006:548183,197518,0
x1,540:23643594,8351006
)
$1,540:23683415,8252703
k1,540:23905733,8252703:222318
x1,540:24346173,8252703
k1,540:24568490,8252703:222317
x1,540:25478490,8252703
k1,540:25700808,8252703:222318
x1,540:26337808,8252703
x1,540:28631008,8252703
k1,540:28853325,8252703:222317
x1,540:30127325,8252703
k1,540:30349642,8252703:222317
x1,540:31004842,8252703
x1,540:32388042,8252703
k1,540:32610360,8252703:222318
x1,540:33156360,8252703
k1,540:33378677,8252703:222317
x1,540:34507077,8252703
k1,541:34729395,8252703:222318
x1,541:34965995,8252703
x1,541:35220795,8252703
x1,541:35821418,8252703
x1,541:36003418,8252703
k1,541:36225735,8252703:222317
x1,541:36975575,8252703
k1,541:36975575,8252703:0
)
(1,542:20853719,9006367:16121856,451360,0
x1,542:23876739,9006367
x1,541:25896939,9006367
g1,541:26115339,9006367
x1,541:27958999,9006367
x1,541:29378599,9006367
g1,541:29596999,9006367
x1,541:30037439,9006367
k1,542:36975575,9006367:6938136
g1,542:36975575,9006367
)
(1,549:23328625,10338592:13646950,584074,251217
(1,549:23328625,10338592:11172044,584074,251217
h1,549:23328625,10338592:0,0,0
(1,542:23328625,10338592:0,0,0
$1,542:23328625,10338592
(1,542:23328625,9584928:0,0,0
)
$1,542:23328625,10338592
)
h1,549:23328625,10338592:0,0,0
h1,549:23328625,10338592:0,0,0
x1,549:23649936,10338592
[1,549:23649936,10500608:1254139,746090,89201
(1,549:23673449,10067999:1230626,313481,0
x1,549:24871307,10067999
)
(1,549:23649936,10500608:706268,197518,89201
x1,549:24304625,10500608
)
]
x1,549:25650459,10338592
g1,549:25832499,10338592
x1,549:26342225,10338592
g1,549:26524265,10338592
x1,549:27069033,10338592
x1,549:27496835,10338592
[1,549:27496835,10500608:1230626,746090,89201
(1,549:27496835,10067999:1230626,313481,0
x1,549:28694693,10067999
)
(1,549:27496835,10500608:706268,197518,89201
x1,549:28151524,10500608
)
]
x1,549:29655890,10338592
g1,546:30966290,10338592
g1,549:31075514,10338592
x1,549:31403195,10338592
g1,549:31585235,10338592
x1,549:32094961,10338592
g1,549:32277001,10338592
x1,549:32513659,10338592
g1,549:32695699,10338592
x1,549:33205425,10338592
g1,549:33387465,10338592
x1,549:33770441,10338592
(1,549:33770441,10436895:548183,197518,0
x1,549:34278803,10436895
)
x1,549:34500669,10338592
)
(1,549:36138375,10338592:837200,491400,163800
(1,549:36138375,10338592:837200,491400,163800
x1,549:36720775,10338592
x1,549:36975575,10338592
)
)
)
(1,553:20853719,11670816:16121856,451360,127400
x1,553:22529939,11670816
k1,550:22732092,11670816:202153
$1,550:22732092,11670816
x1,550:23276860,11670816
$1,550:23330106,11670816
k1,550:23532258,11670816:202152
x1,550:24169258,11670816
x1,550:25812718,11670816
k1,550:26014871,11670816:202153
x1,550:26924871,11670816
k1,550:27127024,11670816:202153
x1,550:28732264,11670816
k1,550:28934417,11670816:202153
x1,550:29990017,11670816
k1,550:30192169,11670816:202152
x1,550:30940189,11670816
x1,550:32942189,11670816
k1,550:33144342,11670816:202153
x1,550:33490142,11670816
x1,550:34219962,11670816
x1,550:35643202,11670816
k1,550:35845355,11670816:202153
x1,550:36757175,11670816
x1,550:36975575,11670816
k1,553:36975575,11670816:0
)
(1,553:20853719,12424480:16121856,451360,127400
x1,553:21401539,12424480
x1,553:22315179,12424480
x1,553:23206979,12424480
k1,550:23503470,12424480:296491
x1,550:23867470,12424480
x1,550:24195070,12424480
k1,550:24491560,12424480:296490
x1,550:25401560,12424480
k1,550:25698051,12424480:296491
x1,550:26577111,12424480
x1,550:27161331,12424480
x1,550:28544531,12424480
k1,551:29070003,12424480:525472
x1,551:30198403,12424480
k1,551:30494894,12424480:296491
x1,551:31918134,12424480
k1,551:32214624,12424480:296490
x1,551:32906224,12424480
x1,551:33712484,12424480
x1,551:34058284,12424480
x1,551:34349484,12424480
x1,551:35477884,12424480
k1,551:35774375,12424480:296491
x1,551:36393175,12424480
x1,551:36975575,12424480
k1,553:36975575,12424480:0
)
(1,553:20853719,13178144:16121856,451360,127400
x1,553:21199519,13178144
x1,553:21472519,13178144
x1,553:21836519,13178144
x1,553:22946719,13178144
k1,551:23133923,13178144:187204
x1,551:23574363,13178144
k1,551:23761567,13178144:187204
x1,551:25039207,13178144
k1,551:25226411,13178144:187204
x1,551:26718811,13178144
k1,551:26906015,13178144:187204
x1,551:27543015,13178144
x1,551:28016215,13178144
x1,551:28380215,13178144
x1,551:28962615,13178144
x1,551:29836215,13178144
k1,551:30023419,13178144:187204
x1,551:30933419,13178144
k1,551:31120624,13178144:187205
x1,551:31668444,13178144
x1,551:33342844,13178144
k1,552:33530048,13178144:187204
x1,552:35098888,13178144
k1,552:35292331,13178144:193443
x1,552:35878371,13178144
k1,552:36065575,13178144:187204
x1,552:36975575,13178144
k1,552:36975575,13178144:0
)
(1,553:20853719,13931808:16121856,451360,127400
x1,553:21840159,13931808
x1,553:23259759,13931808
x1,553:23605559,13931808
g1,552:23823959,13931808
x1,552:24806759,13931808
x1,552:26268219,13931808
g1,552:26486619,13931808
x1,552:27362039,13931808
x1,552:27909859,13931808
x1,552:28532299,13931808
x1,552:29606099,13931808
x1,552:30479699,13931808
g1,552:30698099,13931808
x1,552:31426099,13931808
x1,552:32012139,13931808
x1,552:32194139,13931808
x1,552:32994939,13931808
g1,552:33213339,13931808
x1,552:33559139,13931808
x1,552:34288959,13931808
x1,552:35894199,13931808
k1,553:36975575,13931808:1081376
g1,553:36975575,13931808
)
(1,558:20853719,14685472:16121856,451360,127400
h1,554:20853719,14685472:655360,0,0
x1,554:22637479,14685472
k1,554:22862458,14685472:224979
x1,554:23483078,14685472
x1,554:23810678,14685472
x1,554:24629678,14685472
x1,554:25758078,14685472
k1,554:25983057,14685472:224979
x1,554:26530877,14685472
x1,554:27917717,14685472
k1,554:28142697,14685472:224980
x1,554:29052697,14685472
k1,554:29277676,14685472:224979
x1,554:30333276,14685472
x1,554:32009496,14685472
x1,554:32300696,14685472
x1,554:33338096,14685472
x1,554:33520096,14685472
x1,554:34320896,14685472
k1,554:34545875,14685472:224979
x1,554:35093695,14685472
x1,554:35716135,14685472
x1,554:36975575,14685472
k1,554:36975575,14685472:0
)
(1,558:20853719,15439136:16121856,451360,127400
x1,558:23112339,15439136
k1,554:23291355,15439136:179016
x1,554:24601755,15439136
x1,554:24947555,15439136
k1,554:25126571,15439136:179016
x1,554:26036571,15439136
k1,554:26215587,15439136:179016
x1,554:26963607,15439136
x1,554:27511427,15439136
x1,554:28749027,15439136
k1,555:28928043,15439136:179016
x1,555:29801643,15439136
x1,555:31097483,15439136
k1,555:31276499,15439136:179016
x1,555:32317539,15439136
k1,555:32496555,15439136:179016
x1,555:33552155,15439136
x1,555:34391175,15439136
x1,555:35592375,15439136
x1,555:36975575,15439136
k1,555:36975575,15439136:0
)
(1,558:20853719,16192800:16121856,451360,127400
x1,558:21909319,16192800
k1,555:22283682,16192800:374363
x1,555:22938882,16192800
x1,555:24049082,16192800
k1,555:24423444,16192800:374362
x1,555:25133244,16192800
x1,555:26370844,16192800
x1,555:27102484,16192800
k1,555:27476847,16192800:374363
x1,555:28022847,16192800
x1,555:28750847,16192800
x1,555:29988447,16192800
k1,555:30362810,16192800:374363
x1,555:31272810,16192800
k1,555:31647172,16192800:374362
x1,555:32447972,16192800
x1,555:32629972,16192800
x1,555:33578192,16192800
x1,555:34706592,16192800
k1,556:35080955,16192800:374363
x1,556:35919975,16192800
x1,556:36975575,16192800
k1,556:36975575,16192800:0
)
(1,558:20853719,16946464:16121856,451360,0
x1,558:21982119,16946464
k1,556:22150641,16946464:168522
x1,556:22700281,16946464
x1,556:24374681,16946464
k1,556:24543204,16946464:168523
x1,556:25234804,16946464
x1,556:26041064,16946464
x1,556:26386864,16946464
x1,556:26678064,16946464
x1,556:28064904,16946464
k1,556:28233426,16946464:168522
x1,556:28888626,16946464
x1,556:29691246,16946464
x1,556:31074446,16946464
k1,556:31242968,16946464:168522
x1,556:32152968,16946464
k1,556:32321490,16946464:168522
x1,556:32867490,16946464
x1,556:34068690,16946464
x1,556:35200730,16946464
k1,556:35369253,16946464:168523
x1,556:35897053,16946464
k1,556:36065575,16946464:168522
x1,556:36975575,16946464
k1,557:36975575,16946464:0
)
(1,558:20853719,17700128:16121856,434721,127400
x1,558:22018519,17700128
x1,558:22966739,17700128
x1,558:23148739,17700128
x1,558:24280779,17700128
k1,558:36975575,17700128:12694796
g1,558:36975575,17700128
)
(1,560:20853719,18453792:16121856,451360,127400
h1,559:20853719,18453792:655360,0,0
x1,559:22637479,18453792
g1,559:22855879,18453792
x1,559:24530279,18453792
x1,559:25804279,18453792
g1,559:26022679,18453792
x1,559:28556119,18453792
g1,559:28774519,18453792
x1,559:30012119,18453792
g1,559:30230519,18453792
x1,559:30670959,18453792
k1,560:36975575,18453792:6304616
g1,560:36975575,18453792
)
(1,567:24615218,19786017:12360357,584074,251217
(1,567:24615218,19786017:8598858,584074,251217
h1,567:24615218,19786017:0,0,0
(1,560:24615218,19786017:0,0,0
$1,560:24615218,19786017
(1,560:24615218,19032353:0,0,0
)
$1,560:24615218,19786017
)
h1,567:24615218,19786017:0,0,0
h1,567:24615218,19786017:0,0,0
x1,567:24972156,19786017
[1,567:24972156,19948033:1397197,746090,89201
(1,567:25138727,19515424:1230626,313481,0
x1,567:26336585,19515424
)
(1,567:24972156,19948033:706268,197518,89201
x1,567:25626845,19948033
)
]
g1,567:26551393,19786017
x1,567:26733438,19786017
g1,567:26915478,19786017
x1,567:27458426,19786017
(1,567:27458426,19884320:294003,295640,0
x1,567:27719661,19884320
)
x1,567:28312067,19786017
x1,567:28595753,19786017
g1,567:28777793,19786017
x1,567:28777793,19786017
(1,567:28777793,19786017:509726,0,0
h1,567:28777793,19786017:0,0,0
(1,564:28777793,19786017:509726,0,0
$1,564:28777793,19786017
(1,564:28777793,19786017:509726,382293,54613
x1,564:29287519,19786017
)
$1,564:29287519,19786017
)
)
(1,567:29287519,19786017:-109224,0,0
)
x1,567:29833656,19786017
g1,567:30015696,19786017
x1,567:30337007,19786017
[1,567:30337007,19948033:1254139,746090,89201
(1,567:30360520,19515424:1230626,313481,0
x1,567:31558378,19515424
)
(1,567:30337007,19948033:706268,197518,89201
x1,567:30991696,19948033
)
]
x1,567:32228985,19786017
(1,567:32228985,19884320:548183,197518,0
x1,567:32737347,19884320
)
x1,567:33214076,19786017
)
(1,567:36138375,19786017:837200,491400,163800
(1,567:36138375,19786017:837200,491400,163800
x1,567:36720775,19786017
x1,567:36975575,19786017
)
)
)
(1,575:20853719,21118241:16121856,491520,163840
x1,575:22529939,21118241
k1,568:22725962,21118241:196023
$1,568:22725962,21118241
x1,568:23268910,21118241
(1,568:23268910,21216544:294003,295640,0
x1,568:23530145,21216544
)
x1,568:24122551,21118241
x1,568:24406237,21118241
$1,568:24406237,21118241
k1,568:24602260,21118241:196023
x1,568:25042700,21118241
k1,568:25238723,21118241:196023
x1,568:26148723,21118241
k1,568:26344746,21118241:196023
x1,568:26892566,21118241
x1,568:28566966,21118241
k1,568:28762989,21118241:196023
x1,568:29818589,21118241
x1,568:31494809,21118241
x1,568:31786009,21118241
x1,568:32823409,21118241
x1,568:33005409,21118241
x1,568:33806209,21118241
k1,568:34002232,21118241:196023
x1,568:35389072,21118241
k1,568:35585095,21118241:196023
x1,568:36171135,21118241
x1,568:36429575,21118241
x1,568:36975575,21118241
k1,575:36975575,21118241:0
)
(1,575:20853719,21871905:16121856,451360,127400
x1,575:21326919,21871905
x1,575:22564519,21871905
k1,568:22817532,21871905:253013
x1,568:24091532,21871905
k1,568:24344545,21871905:253013
x1,568:25254545,21871905
k1,568:25507558,21871905:253013
x1,568:26637778,21871905
x1,568:27966378,21871905
k1,569:28219391,21871905:253013
x1,569:29402391,21871905
x1,569:30130391,21871905
x1,569:31661011,21871905
k1,569:32056049,21871905:395038
x1,569:33011549,21871905
x1,569:33885149,21871905
k1,569:34138162,21871905:253013
x1,569:35048162,21871905
k1,569:35301175,21871905:253013
x1,569:36029175,21871905
x1,569:36975575,21871905
k1,569:36975575,21871905:0
)
(1,575:20853719,22625569:16121856,451360,127400
x1,575:22422559,22625569
k1,569:22638141,22625569:215582
x1,569:24097781,22625569
x1,569:24443581,22625569
x1,569:25317181,22625569
k1,569:25532059,22625569:214878
x1,569:26150859,22625569
x1,569:26514859,22625569
x1,569:26842459,22625569
x1,569:27115459,22625569
x1,569:27479459,22625569
x1,569:28771659,22625569
k1,569:28987241,22625569:215582
x1,569:30042841,22625569
k1,569:30257719,22625569:214878
x1,569:30949319,22625569
x1,569:31755579,22625569
x1,569:32101379,22625569
x1,569:32392579,22625569
x1,569:33520979,22625569
k1,570:33735857,22625569:214878
x1,570:35009857,22625569
k1,570:35224735,22625569:214878
x1,570:36444135,22625569
x1,570:36975575,22625569
k1,570:36975575,22625569:0
)
(1,575:20853719,23379233:16121856,451360,127400
x1,575:21763719,23379233
k1,570:21931799,23379233:168080
x1,570:23169399,23379233
k1,570:23337478,23379233:168079
x1,570:23665078,23379233
k1,570:23833158,23379233:168080
x1,570:24379158,23379233
x1,570:25472978,23379233
k1,570:25641057,23379233:168079
x1,570:26805857,23379233
x1,570:27754077,23379233
x1,570:27936077,23379233
x1,570:28886117,23379233
k1,570:29054197,23379233:168080
x1,570:29581997,23379233
k1,570:29750076,23379233:168079
x1,570:30660076,23379233
k1,570:30828156,23379233:168080
x1,570:31576176,23379233
x1,570:32123996,23379233
x1,570:33361596,23379233
k1,570:33529675,23379233:168079
x1,570:34585275,23379233
k1,570:34753355,23379233:168080
x1,570:35301175,23379233
x1,570:36975575,23379233
k1,571:36975575,23379233:0
)
(1,575:20853719,24132897:16121856,451360,127400
x1,575:21401539,24132897
x1,575:22023979,24132897
x1,575:23541859,24132897
k1,571:23755584,24132897:213725
x1,571:24337984,24132897
k1,571:24551709,24132897:213725
x1,571:25461709,24132897
k1,571:25675434,24132897:213725
x1,571:27098674,24132897
k1,571:27312399,24132897:213725
x1,571:28153239,24132897
x1,571:29793059,24132897
k1,571:30082700,24132897:289641
x1,571:30832540,24132897
k1,571:31046265,24132897:213725
x1,571:31737865,24132897
x1,571:32686085,24132897
x1,571:33013685,24132897
x1,571:33195685,24132897
x1,571:34069285,24132897
x1,571:35197685,24132897
k1,571:35411410,24132897:213725
x1,571:35851850,24132897
k1,571:36065575,24132897:213725
x1,571:36975575,24132897
k1,571:36975575,24132897:0
)
(1,575:20853719,24886561:16121856,451360,127400
x1,575:21654519,24886561
x1,575:21836519,24886561
x1,575:22784739,24886561
x1,575:23913139,24886561
k1,572:24204369,24886561:291230
x1,572:24531969,24886561
x1,572:24895969,24886561
x1,572:25714969,24886561
x1,572:26497569,24886561
x1,572:26952569,24886561
k1,572:27462257,24886561:509688
x1,572:28062857,24886561
k1,572:28354087,24886561:291230
x1,572:29264087,24886561
k1,572:29555317,24886561:291230
x1,572:30103137,24886561
x1,572:30467137,24886561
x1,572:31979557,24886561
k1,572:32270786,24886561:291229
x1,572:32889586,24886561
k1,572:33180816,24886561:291230
x1,572:34240056,24886561
k1,572:34531285,24886561:291229
x1,572:35370305,24886561
x1,572:36243905,24886561
k1,572:36535135,24886561:291230
x1,572:36975575,24886561
k1,572:36975575,24886561:0
)
(1,575:20853719,25640225:16121856,451360,187504
x1,575:21490719,25640225
x1,575:21963919,25640225
x1,575:22327919,25640225
x1,575:23565519,25640225
k1,572:23848405,25640225:282886
x1,572:24430805,25640225
k1,572:24713692,25640225:282887
$1,573:24713692,25640225
x1,573:25096668,25640225
(1,573:25096668,25738528:548183,197518,0
x1,573:25605030,25738528
)
k1,573:25934392,25640225:289541
x1,573:26444118,25640225
k1,573:26733659,25640225:289541
x1,573:27116635,25640225
(1,573:27116635,25738528:583455,197518,89201
x1,573:27667322,25738528
)
k1,573:27989631,25640225:289541
x1,573:28499357,25640225
k1,573:28788898,25640225:289541
x1,573:29626305,25640225
k1,573:29735529,25640225:109224
x1,573:29994032,25640225
$1,573:29994032,25640225
x1,573:30176032,25640225
k1,573:30491162,25640225:315130
x1,573:31401162,25640225
k1,573:31684049,25640225:282887
x1,573:32670489,25640225
x1,573:33220129,25640225
x1,573:34585129,25640225
x1,573:34821729,25640225
k1,573:35104615,25640225:282886
x1,573:35690655,25640225
x1,573:36757175,25640225
x1,573:36975575,25640225
k1,575:36975575,25640225:0
)
(1,575:20853719,26393889:16121856,451360,127400
x1,575:22054919,26393889
x1,575:22291519,26393889
k1,573:22516326,26393889:224807
x1,573:23828546,26393889
x1,573:24156146,26393889
x1,573:25615786,26393889
k1,573:25840593,26393889:224807
x1,573:26750593,26393889
k1,573:26975400,26393889:224807
x1,573:27594200,26393889
x1,573:28504200,26393889
k1,574:28729007,26393889:224807
x1,574:29602607,26393889
x1,574:30458007,26393889
k1,574:30682814,26393889:224807
x1,574:31265214,26393889
k1,574:31490021,26393889:224807
x1,574:32185261,26393889
k1,574:32410068,26393889:224807
x1,574:33323708,26393889
x1,574:33651308,26393889
x1,574:35309328,26393889
k1,574:35534135,26393889:224807
x1,574:36156575,26393889
x1,574:36757175,26393889
x1,574:36975575,26393889
k1,575:36975575,26393889:0
)
(1,575:20853719,27147553:16121856,451360,0
x1,575:21035719,27147553
x1,575:22054919,27147553
g1,574:22273319,27147553
x1,574:22964919,27147553
x1,574:23771179,27147553
x1,574:24116979,27147553
x1,574:24408179,27147553
x1,574:25536579,27147553
g1,574:25754979,27147553
x1,574:27210979,27147553
k1,575:36975575,27147553:9764596
g1,575:36975575,27147553
)
(1,580:20853719,27901217:16121856,452270,127400
x1,580:25325095,27901217
k1,576:25820351,27901217:495256
x1,576:26824991,27901217
x1,576:28216836,27901217
x1,576:28488926,27901217
k1,576:28984182,27901217:495256
x1,576:30508432,27901217
x1,576:30874707,27901217
x1,576:31617722,27901217
x1,576:33124682,27901217
k1,576:34380255,27901217:927973
x1,576:35335755,27901217
x1,576:36211175,27901217
x1,576:36647975,27901217
x1,576:36975575,27901217
k1,577:36975575,27901217:0
)
(1,580:20853719,28654881:16121856,451360,127400
x1,580:22127719,28654881
k1,577:22311061,28654881:183342
x1,577:22857061,28654881
x1,577:23384861,28654881
x1,577:23821661,28654881
x1,577:25168461,28654881
x1,577:25951061,28654881
x1,577:26224061,28654881
k1,577:26407404,28654881:183343
x1,577:27830644,28654881
k1,577:28013986,28654881:183342
x1,577:28869386,28654881
x1,577:29400826,28654881
k1,577:29584168,28654881:183342
x1,577:29911768,28654881
k1,577:30095110,28654881:183342
x1,577:31809550,28654881
k1,577:31992893,28654881:183343
x1,577:32648093,28654881
x1,577:33450713,28654881
x1,577:34542713,28654881
x1,577:34983153,28654881
x1,577:35711153,28654881
k1,577:35894495,28654881:183342
x1,577:36757175,28654881
x1,577:36975575,28654881
k1,580:36975575,28654881:0
)
(1,580:20853719,29408545:16121856,451360,0
x1,580:21945719,29408545
k1,577:22258792,29408545:313073
x1,577:23043212,29408545
k1,578:23356285,29408545:313073
x1,578:24266285,29408545
k1,578:24579358,29408545:313073
x1,578:25713218,29408545
k1,578:26026291,29408545:313073
x1,578:26281091,29408545
x1,578:26736091,29408545
x1,578:27045491,29408545
k1,578:27358563,29408545:313072
x1,578:28232163,29408545
x1,578:29433363,29408545
x1,578:29928403,29408545
k1,578:30241476,29408545:313073
x1,578:30769276,29408545
x1,578:31571896,29408545
k1,578:31884969,29408545:313073
x1,578:32503769,29408545
x1,578:32867769,29408545
x1,578:33195369,29408545
x1,578:33724989,29408545
x1,578:34857029,29408545
k1,578:35170102,29408545:313073
x1,578:35752502,29408545
k1,578:36065575,29408545:313073
x1,578:36975575,29408545
k1,578:36975575,29408545:0
)
(1,580:20853719,30162209:16121856,451360,127400
x1,580:22036719,30162209
x1,580:22382519,30162209
x1,580:22673719,30162209
x1,580:23510919,30162209
x1,580:23747519,30162209
g1,578:23965919,30162209
x1,578:24784919,30162209
g1,578:25003319,30162209
x1,578:26515739,30162209
g1,578:26806939,30162209
x1,578:27234639,30162209
k1,579:26806939,30162209:-54600
x1,579:27764259,30162209
g1,579:27982659,30162209
x1,579:28674259,30162209
x1,579:29804479,30162209
x1,579:30095679,30162209
x1,579:31156739,30162209
g1,579:31375139,30162209
$1,579:31375139,30162209
x1,579:31884865,30162209
$1,579:31884865,30162209
x1,579:32066865,30162209
g1,579:32285265,30162209
x1,579:32940465,30162209
x1,579:33959665,30162209
g1,579:34178065,30162209
x1,579:35088065,30162209
g1,579:35306465,30162209
x1,579:36835265,30162209
k1,580:36975575,30162209:140310
g1,580:36975575,30162209
)
(1,584:26811199,31494434:10164376,491520,163840
(1,584:26811199,31494434:4206897,491520,163840
h1,584:26811199,31494434:0,0,0
(1,580:26811199,31494434:0,0,0
$1,580:26811199,31494434
(1,580:26811199,30740770:0,0,0
)
$1,580:26811199,31494434
)
h1,584:26811199,31494434:0,0,0
h1,584:26811199,31494434:0,0,0
x1,584:27206085,31494434
(1,584:27206085,31592737:435088,313481,0
x1,584:27608405,31592737
)
x1,584:28387557,31494434
g1,584:28569597,31494434
x1,584:29079323,31494434
g1,584:29261363,31494434
x1,584:30423264,31494434
(1,584:30423264,31592737:230742,282169,0
x1,584:30621238,31592737
)
x1,584:31018096,31494434
)
(1,584:36138375,31494434:837200,491400,163800
(1,584:36138375,31494434:837200,491400,163800
x1,584:36720775,31494434
x1,584:36975575,31494434
)
)
)
(1,586:20853719,32826658:16121856,451360,0
x1,586:21909319,32826658
g1,585:22127719,32826658
x1,585:22746519,32826658
x1,585:23074119,32826658
x1,585:25077939,32826658
k1,586:36975575,32826658:11897636
g1,586:36975575,32826658
)
(1,594:22532574,34158883:14443001,589170,229380
(1,594:22532574,34158883:11599346,589170,229380
h1,594:22532574,34158883:0,0,0
(1,586:22532574,34158883:0,0,0
$1,586:22532574,34158883
(1,586:22532574,33405219:0,0,0
)
$1,586:22532574,34158883
)
h1,594:22532574,34158883:0,0,0
h1,594:22532574,34158883:0,0,0
x1,594:23005890,34158883
(1,594:23005890,34257186:435088,313481,0
x1,594:23408210,34257186
)
x1,594:24187362,34158883
g1,594:24369402,34158883
x1,594:24879128,34158883
g1,594:25061168,34158883
x1,594:25498076,34158883
g1,594:25607300,34158883
(1,594:25607300,34158883:8233351,589170,229380
(1,594:25607300,33628037:273068,26213,760226
x1,594:25880368,33628037
)
x1,594:26678179,34158883
(1,594:26678179,34257186:230742,282169,0
x1,594:26876153,34257186
)
g1,594:27054553,34158883
x1,594:27564279,34158883
g1,594:27709911,34158883
x1,594:28104797,34158883
(1,594:28104797,34257186:435088,313481,0
x1,594:28507117,34257186
)
x1,594:30338943,34158883
(1,594:30338943,34257186:230742,282169,0
x1,594:30536917,34257186
)
g1,594:30715317,34158883
x1,594:31225043,34158883
g1,594:31370675,34158883
x1,594:31765561,34158883
(1,594:31765561,34257186:435088,313481,0
x1,594:32167881,34257186
)
x1,594:33201896,34158883
(1,594:33201896,33888290:365687,318577,0
x1,594:33534815,33888290
)
(1,594:33567583,33628037:273068,26213,760226
x1,594:33840651,33628037
)
)
g1,594:33949875,34158883
x1,594:34131920,34158883
)
(1,594:35810775,34158883:1164800,491400,163800
(1,594:35810775,34158883:1164800,491400,163800
x1,594:36720775,34158883
x1,594:36975575,34158883
)
)
)
(1,596:20853719,35491107:16121856,451360,127400
x1,596:21982119,35491107
k1,595:22166658,35491107:184539
x1,595:23695458,35491107
x1,595:24823858,35491107
x1,595:25060458,35491107
k1,595:25244998,35491107:184540
x1,595:26063998,35491107
k1,595:26248537,35491107:184539
x1,595:27506157,35491107
k1,595:27690697,35491107:184540
x1,595:29548917,35491107
k1,595:29733456,35491107:184539
x1,595:30643456,35491107
k1,595:30827996,35491107:184540
x1,595:31519596,35491107
x1,595:32411396,35491107
x1,595:34016636,35491107
k1,595:34201175,35491107:184539
x1,595:34747175,35491107
x1,595:35877395,35491107
x1,595:36350595,35491107
k1,595:36535135,35491107:184540
x1,595:36975575,35491107
k1,596:36975575,35491107:0
k1,596:36975575,35491107:0
)
(1,604:23350574,37128303:13625001,865699,993966
(1,604:23350574,37128303:11128146,865699,993966
h1,604:23350574,37128303:0,0,0
(1,596:23350574,37128303:0,0,0
$1,596:23350574,37128303
(1,596:23350574,36374639:0,0,0
)
$1,596:23350574,37128303
)
h1,604:23350574,37128303:0,0,0
h1,604:23350574,37128303:0,0,0
x1,604:23842095,37128303
(1,604:23842095,37226606:626395,313481,89201
x1,604:24435722,37226606
)
x1,604:25142588,37128303
x1,604:25327059,37128303
g1,604:25436283,37128303
x1,604:25810764,37128303
x1,604:26089140,37128303
g1,604:26271180,37128303
x1,604:26780906,37128303
g1,604:26962946,37128303
x1,604:27454467,37128303
(1,604:27454467,37226606:281419,197518,0
x1,604:27703118,37226606
)
x1,604:28409984,37128303
x1,604:28667273,37128303
g1,604:28812905,37128303
x1,604:29322631,37128303
g1,604:29468263,37128303
(1,604:29468263,37128303:484967,865699,449545
(1,604:29468263,37128303:484967,865699,449545
h1,604:29468263,37128303:78643,0,0
[1,604:29546906,37128303:327681,865699,449545
(1,604:29546906,36684947:327681,422343,0
x1,604:29874587,36684947
)
(1,604:29546906,37577847:327681,422343,0
x1,604:29874587,37577847
)
]
h1,604:29874587,37128303:78643,0,0
)
)
g1,604:30062454,37128303
[1,604:30062454,37128303:1980662,688132,993966
(1,604:30062454,37128303:1980662,688132,360452
k1,604:30579469,37128303:517015
(1,604:30579469,36505707:946633,65536,983048
x1,604:31526102,36505707
)
k1,604:32043116,37128303:517014
)
(1,604:30062454,37942045:1980662,344064,114688
x1,604:31129087,37942045
(1,604:31129087,38007581:255776,211171,0
x1,604:31352095,38007581
)
x1,604:32043116,37942045
)
]
g1,604:32152340,37128303
x1,604:32667616,37128303
[1,604:32667616,37290319:721339,728249,89201
(1,604:32667616,36857710:294003,295640,0
x1,604:32928851,36857710
)
(1,604:32667616,37290319:721339,197518,89201
x1,604:33356187,37290319
)
]
x1,604:34018299,37128303
x1,604:34478720,37128303
)
(1,604:35810775,37128303:1164800,491400,163800
(1,604:35810775,37128303:1164800,491400,163800
x1,604:36720775,37128303
x1,604:36975575,37128303
)
)
)
(1,613:20853719,39217726:16121856,451360,0
x1,613:21982119,39217726
k1,605:22321721,39217726:339602
x1,605:23162561,39217726
x1,605:24218161,39217726
k1,605:24557764,39217726:339603
x1,605:25906384,39217726
k1,605:26245986,39217726:339602
x1,605:26686426,39217726
k1,605:27026028,39217726:339602
x1,605:27936028,39217726
k1,605:28275630,39217726:339602
x1,605:29917270,39217726
x1,605:32137670,39217726
k1,605:32477273,39217726:339603
x1,605:33734893,39217726
k1,605:34074495,39217726:339602
x1,605:34660535,39217726
x1,605:34918975,39217726
x1,605:35246575,39217726
x1,605:35737975,39217726
x1,605:36975575,39217726
k1,605:36975575,39217726:0
)
(1,613:20853719,39905854:16121856,491400,163800
x1,613:22127719,39905854
k1,605:22331487,39905854:203768
x1,605:23241487,39905854
k1,605:23445256,39905854:203769
x1,605:25922276,39905854
k1,606:23445256,39905854:-18200
x1,606:26723076,39905854
x1,606:27068876,39905854
k1,606:27272644,39905854:203768
x1,606:27891444,39905854
x1,606:28255444,39905854
x1,606:28583044,39905854
x1,606:28856044,39905854
x1,606:29220044,39905854
x1,606:30330244,39905854
k1,606:30534012,39905854:203768
x1,606:30716012,39905854
(1,607:30716012,39905854:655200,420420,0
x1,607:31371212,39905854
)
x1,607:31698812,39905854
(1,607:31698812,39905854:655200,420420,0
x1,607:32354012,39905854
)
x1,607:32718012,39905854
k1,607:33004335,39905854:286323
x1,607:34169135,39905854
x1,607:34718775,39905854
x1,607:36083775,39905854
x1,607:36848175,39905854
x1,607:36975575,39905854
k1,608:36975575,39905854:0
)
(1,613:20853719,40593982:16121856,451360,127400
x1,613:21144919,40593982
x1,613:22509919,40593982
x1,613:23383519,40593982
k1,608:23675221,40593982:291702
$1,608:23675221,40593982
x1,608:24049702,40593982
$1,608:24073215,40593982
k1,608:24364918,40593982:291703
x1,608:24692518,40593982
x1,608:26170358,40593982
k1,608:26462060,40593982:291702
x1,608:27372060,40593982
k1,608:27663763,40593982:291703
x1,608:29192563,40593982
k1,608:29484265,40593982:291702
x1,608:30070305,40593982
k1,608:30362008,40593982:291703
x1,608:30835208,40593982
x1,608:31472208,40593982
k1,608:31763910,40593982:291702
x1,608:32349950,40593982
k1,608:32641653,40593982:291703
x1,608:33551653,40593982
k1,608:33843355,40593982:291702
x1,608:34134555,40593982
x1,608:34462155,40593982
x1,608:34789755,40593982
x1,608:35519575,40593982
x1,608:36975575,40593982
k1,609:36975575,40593982:0
)
(1,613:20853719,41282110:16121856,451360,127400
x1,613:21548959,41282110
k1,609:21769010,41282110:220051
x1,609:22826430,41282110
k1,609:23046480,41282110:220050
x1,609:23486920,41282110
k1,609:23706971,41282110:220051
x1,609:24653371,41282110
k1,609:24873422,41282110:220051
x1,609:25421242,41282110
x1,609:27574302,41282110
k1,609:27794352,41282110:220050
x1,609:28376752,41282110
k1,609:28596803,41282110:220051
x1,609:30526003,41282110
k1,609:30746054,41282110:220051
x1,609:31765254,41282110
x1,609:32384054,41282110
x1,609:32711654,41282110
x1,609:33840054,41282110
k1,609:34060104,41282110:220050
x1,609:36063924,41282110
k1,609:36283975,41282110:220051
x1,609:36975575,41282110
k1,609:36975575,41282110:0
)
(1,613:20853719,41970238:16121856,451360,127400
x1,613:21581719,41970238
x1,613:21872919,41970238
x1,613:23893119,41970238
g1,610:24111519,41970238
x1,610:24766719,41970238
x1,610:25569339,41970238
x1,610:26661339,41970238
x1,610:27101779,41970238
x1,610:27829779,41970238
g1,610:28048179,41970238
x1,610:28559599,41970238
x1,610:28887199,41970238
x1,610:29706199,41970238
x1,610:30891019,41970238
x1,610:31018419,41970238
g1,610:31309619,41970238
x1,610:32438019,41970238
g1,610:32656419,41970238
x1,610:34185219,41970238
g1,610:34403619,41970238
x1,610:35244459,41970238
x1,610:35684899,41970238
x1,610:36598539,41970238
k1,613:36975575,41970238:377036
g1,613:36975575,41970238
)
(1,629:21408906,44955832:15011482,2297042,2002130
h1,629:21408906,44955832:0,0,0
(1,613:21408906,44955832:0,0,0
$1,613:21408906,44955832
(1,613:21408906,44267704:0,0,0
)
$1,613:21408906,44955832
)
h1,629:21408906,44955832:0,0,0
h1,629:21408906,44955832:0,0,0
[1,629:21408906,44955832:765719,394647,114688
(1,629:21524163,44955832:0,394647,0
x1,629:21692553,44955832
)
(1,629:21408906,44955832:765719,253951,114688
x1,629:21774131,44955832
(1,629:21774131,45021370:400494,268698,0
x1,629:22141857,45021370
)
)
]
x1,629:22865024,44955832
g1,629:23033414,44955832
x1,629:23504906,44955832
g1,629:23673296,44955832
(1,629:23673296,44955832:12747092,2297042,2002130
[1,629:23673296,42684988:538848,0,4246776
(1,629:23673296,42684988:538848,0,530847
x1,629:24212144,42684988
)
(1,629:23673296,43215835:538848,0,176949
x1,629:24212144,43215835
)
(1,629:23673296,43392784:538848,0,176949
x1,629:24212144,43392784
)
(1,629:23673296,43569733:538848,0,176949
x1,629:24212144,43569733
)
(1,629:23673296,43746682:538848,0,176949
x1,629:24212144,43746682
)
(1,629:23673296,43923631:538848,0,176949
x1,629:24212144,43923631
)
(1,629:23673296,44100580:538848,0,176949
x1,629:24212144,44100580
)
(1,629:23673296,44277529:538848,0,1061694
x1,629:24212144,44277529
)
(1,629:23673296,45339223:538848,0,176949
x1,629:24212144,45339223
)
(1,629:23673296,45516172:538848,0,176949
x1,629:24212144,45516172
)
(1,629:23673296,45693121:538848,0,176949
x1,629:24212144,45693121
)
(1,629:23673296,45870070:538848,0,176949
x1,629:24212144,45870070
)
(1,629:23673296,46047019:538848,0,176949
x1,629:24212144,46047019
)
(1,629:23673296,46223968:538848,0,176949
x1,629:24212144,46223968
)
(1,629:23673296,46400917:538848,0,530847
x1,629:24212144,46400917
)
]
[1,627:24212144,44955832:12129601,2297042,2002130
(1,624:24212144,43867939:12129601,1209149,914237
g1,617:24212144,43867939
(1,624:24212144,43867939:12129601,1209149,914237
r1,659:24212144,43867939:0,825749,247727
$1,617:24212144,43867939
$1,617:24212144,43867939
$1,624:24212144,43867939
(1,624:24212144,43867939:7638534,1209149,914237
[1,624:24212144,42683694:404136,24904,2098482
(1,624:24212144,42683694:404136,24904,1036789
x1,624:24616280,42683694
)
(1,624:24212144,43745387:404136,24904,1036789
x1,624:24616280,43745387
)
]
x1,624:25070841,43867939
(1,624:25070841,43933474:264374,169300,0
x1,624:25302447,43933474
)
x1,624:25959464,43867939
x1,624:26195665,43867939
g1,624:26330377,43867939
x1,624:26801869,43867939
g1,624:26936581,43867939
(1,624:26936581,43867939:460388,761570,400032
(1,624:26936581,43867939:460388,761570,400032
(1,624:26936581,43867939:460388,761570,400032
h1,624:26936581,43867939:78643,0,0
[1,624:27015224,43867939:303102,761570,400032
(1,624:27015224,43486477:303102,380108,0
x1,624:27318326,43486477
)
(1,624:27015224,44267971:303102,380108,0
x1,624:27318326,44267971
)
]
h1,624:27318326,43867939:78643,0,0
)
)
)
g1,624:27498003,43867939
[1,624:27498003,43867939:1854526,619318,881462
(1,624:27498003,43867939:1854526,619318,324407
k1,624:27987452,43867939:489449
(1,624:27987452,43307604:875628,58983,884742
x1,624:28863080,43307604
)
k1,624:29352529,43867939:489449
)
(1,624:27498003,44585562:1854526,294912,98304
x1,624:28486499,44585562
(1,624:28486499,44661293:255776,211171,0
x1,624:28709507,44661293
)
x1,624:29352529,44585562
)
]
g1,624:29453563,43867939
x1,624:29928232,43867939
[1,624:29928232,43971707:679024,640504,76459
(1,624:29928232,43584608:273063,253405,0
x1,624:30168527,43584608
)
(1,624:29928232,43971707:679024,169300,76459
x1,624:30574488,43971707
)
]
x1,624:31189634,43867939
x1,624:31446542,43867939
[1,624:31446542,42683694:404136,24904,2098482
(1,624:31446542,42683694:404136,24904,1036789
x1,624:31850678,42683694
)
(1,624:31446542,43745387:404136,24904,1036789
x1,624:31850678,43745387
)
]
)
g1,624:31951712,43867939
x1,624:32316937,43867939
(1,624:32316937,43933477:400494,268698,0
x1,624:32684663,43933477
)
x1,624:33407830,43867939
g1,624:33542542,43867939
x1,624:34014034,43867939
g1,624:34148746,43867939
x1,624:34535793,43867939
x1,624:35137674,43867939
x1,624:35398905,43867939
g1,624:35567295,43867939
x1,624:35735685,43867939
$1,624:35735685,43867939
$1,624:35735685,43867939
h1,624:35735685,43867939:0,0,0
$1,624:35735685,43867939
g1,624:35735685,43867939
$1,624:35735685,43867939
g1,624:36341745,43867939
$1,624:36341745,43867939
)
g1,624:36341745,43867939
)
(1,625:24212144,45360198:12129601,578022,772015
g1,625:24212144,45360198
(1,625:24212144,45360198:12129601,578022,772015
r1,659:24212144,45360198:0,825749,247727
$1,625:24212144,45360198
$1,625:24212144,45360198
$1,625:24212144,45360198
x1,625:24515246,45360198
g1,625:24683636,45360198
x1,625:25155128,45360198
g1,625:25323518,45360198
x1,625:25542425,45360198
g1,625:25710815,45360198
x1,625:26182307,45360198
g1,625:26350697,45360198
x1,625:26704339,45360198
(1,625:26704339,45425733:538845,169300,76459
x1,625:27210416,45425733
)
x1,625:27411574,45360198
$1,625:27411574,45360198
$1,625:27411574,45360198
h1,625:27411574,45360198:0,0,0
r1,659:27411574,45360198:0,772015,772015
$1,625:27411574,45360198
k1,625:35735685,45360198:8324111
$1,625:35735685,45360198
g1,625:36341745,45360198
$1,625:36341745,45360198
)
g1,625:36341745,45360198
)
(1,627:24212144,46710235:12129601,578022,247727
g1,626:24212144,46710235
(1,627:24212144,46710235:12129601,578022,247727
r1,659:24212144,46710235:0,825749,247727
$1,626:24212144,46710235
$1,626:24212144,46710235
$1,627:24212144,46710235
x1,627:25031930,46710235
(1,627:25031930,46775773:400494,268698,0
x1,627:25399656,46775773
)
x1,627:26122823,46710235
g1,627:26257535,46710235
x1,627:26729027,46710235
g1,627:26863739,46710235
x1,627:27250786,46710235
x1,627:27852667,46710235
x1,627:28113898,46710235
g1,627:28282288,46710235
x1,627:28450678,46710235
g1,627:28619068,46710235
x1,627:28972710,46710235
(1,627:28972710,46775770:538845,169300,76459
x1,627:29478787,46775770
)
g1,627:29679945,46710235
x1,627:30151437,46710235
g1,627:30319827,46710235
x1,627:30538734,46710235
g1,627:30707124,46710235
x1,627:31178616,46710235
g1,627:31347006,46710235
x1,627:31700648,46710235
(1,627:31700648,46775770:506989,169300,0
x1,627:32168497,46775770
)
x1,627:32376027,46710235
$1,627:32376027,46710235
k1,627:35735685,46710235:3359658
$1,627:35735685,46710235
g1,627:36341745,46710235
$1,627:36341745,46710235
)
g1,627:36341745,46710235
)
]
h1,629:36341745,44955832:78643,0,0
)
)
(1,629:35898137,47465758:1077438,442260,147420
(1,629:35898137,47465758:1077438,442260,147420
x1,629:36739886,47465758
x1,629:36975575,47465758
)
)
]
g1,659:36975575,3425566
)
)
]
(1,659:3552215,49431838:33423360,0,0
h1,659:3552215,49431838:33423360,0,0
)
]
]
]
!79364
}5
!10
{6
[1,842:4736286,49431838:32239289,44695552,0
(1,842:4736286,4736286:0,0,0
[1,842:0,4736286:0,0,0
(1,842:0,0:0,0,0
(1,842:0,4736286:0,0,0
k1,842:0,4736286:4736286
)
g1,842:0,0
)
]
)
[1,842:4736286,4736286:0,0,0
(1,842:4736286,672809:0,0,0
k1,842:4736286,672809:1249852
)
]
[1,842:4736286,49431838:32239289,44695552,0
[1,842:3552215,49431838:33423360,48693248,0
[1,842:3552215,2376990:33423360,1638400,0
(1,842:3552215,2376990:33423360,420420,0
(1,842:3552215,2376990:33423360,420420,0
k1,842:35992775,2376990:32440560
g1,842:36647975,2376990
x1,842:36975575,2376990
)
)
]
[1,842:3552215,47465758:33423360,44040192,0
(1,842:3552215,4080926:33423360,655360,43384832
r1,842:3552215,4080926:0,43384832,43384832
(1,842:3552215,3425566:16121856,0,44040192
[1,842:3552215,3425566:16121856,0,44040192
(1,636:3552215,4080926:16121856,451360,0
x1,636:4607815,4080926
g1,631:4826215,4080926
x1,631:5736215,4080926
g1,631:5954615,4080926
x1,631:6573415,4080926
x1,631:6901015,4080926
x1,631:8904835,4080926
g1,631:9123235,4080926
x1,631:10404515,4080926
x1,631:11318155,4080926
k1,636:19674071,4080926:8355916
g1,636:19674071,4080926
)
(1,659:3849605,6391810:15527077,1859039,1596894
h1,659:3849605,6391810:0,0,0
(1,636:3849605,6391810:0,0,0
$1,636:3849605,6391810
(1,636:3849605,5769218:0,0,0
)
$1,636:3849605,6391810
)
h1,659:3849605,6391810:0,0,0
h1,659:3849605,6391810:0,0,0
[1,659:3849605,6391810:802818,484134,88110
(1,659:3973397,6259282:0,351606,0
x1,659:4128137,6259282
)
(1,659:3849605,6391810:802818,358263,88110
x1,659:4251929,6391810
(1,659:4251929,6479920:400494,268698,0
x1,659:4619655,6479920
)
)
]
x1,659:5286857,6391810
g1,659:5441597,6391810
x1,659:5874869,6391810
g1,659:6029609,6391810
(1,659:6029609,6391810:13347073,1859039,1596894
[1,659:6029609,4687858:495168,0,3145760
(1,659:6029609,4687858:495168,0,471864
x1,659:6524777,4687858
)
(1,659:6029609,5159722:495168,0,157288
x1,659:6524777,5159722
)
(1,659:6029609,5317010:495168,0,157288
x1,659:6524777,5317010
)
(1,659:6029609,5474298:495168,0,157288
x1,659:6524777,5474298
)
(1,659:6029609,5631586:495168,0,157288
x1,659:6524777,5631586
)
(1,659:6029609,5788874:495168,0,943728
x1,659:6524777,5788874
)
(1,659:6029609,6732602:495168,0,157288
x1,659:6524777,6732602
)
(1,659:6029609,6889890:495168,0,157288
x1,659:6524777,6889890
)
(1,659:6029609,7047178:495168,0,157288
x1,659:6524777,7047178
)
(1,659:6029609,7204466:495168,0,157288
x1,659:6524777,7204466
)
(1,659:6029609,7361754:495168,0,471864
x1,659:6524777,7361754
)
]
[1,657:6524777,6391810:12773262,1859039,1596894
(1,652:6524777,5135707:12773262,602936,834495
g1,641:6524777,5135707
(1,652:6524777,5135707:12773262,602936,834495
r1,842:6524777,5135707:0,747107,224134
$1,641:6524777,5135707
$1,641:6524777,5135707
$1,652:6524777,5135707
x1,652:6942029,5135707
(1,652:6942029,5223817:587680,268698,76459
x1,652:7496941,5223817
)
x1,652:7932033,5135707
(1,652:7932033,5223817:400494,268698,0
x1,652:8299759,5223817
)
g1,652:8456319,5135707
x1,652:8889591,5135707
g1,652:9013383,5135707
x1,652:9415707,5135707
(1,652:9415707,5223817:400494,268698,0
x1,652:9783433,5223817
)
x1,652:10233453,5135707
[1,652:10233453,5313747:587680,636136,76459
(1,652:10233453,4950677:318127,273066,0
x1,652:10518812,4950677
)
(1,652:10233453,5313747:587680,268698,76459
x1,652:10788365,5313747
)
]
g1,652:10944925,5135707
x1,652:11378197,5135707
g1,652:11501989,5135707
[1,652:11501989,5135707:804648,550505,834495
(1,652:11501989,5135707:804648,550505,288362
(1,652:11501989,4637631:804648,52429,786438
x1,652:12306637,4637631
)
)
(1,652:11501989,5806362:804648,294912,98304
k1,652:11904313,5806362:402324
h1,652:11904313,5806362:0,0,0
(1,645:11904313,5806362:0,294912,98304
k1,645:10977050,5806362:-927263
$1,645:10977050,5806362
(1,645:10977050,5806362:1854526,294912,98304
x1,645:11965546,5806362
(1,645:11965546,5882093:255776,211171,0
x1,645:12188554,5882093
)
x1,645:12831576,5806362
)
$1,645:12831576,5806362
k1,645:11904313,5806362:-927263
)
k1,652:12306637,5806362:402324
)
]
g1,652:12399481,5135707
x1,652:12833553,5135707
(1,652:12833553,5201243:679024,169300,76459
x1,652:13479809,5201243
)
g1,652:13605421,5135707
(1,652:13605421,5135707:3620278,602936,340792
(1,652:13605421,4556364:332691,23593,920135
x1,652:13938112,4556364
)
x1,652:14340436,5135707
(1,652:14340436,5223817:400494,268698,0
x1,652:14708162,5223817
)
g1,652:14864722,5135707
x1,652:15297994,5135707
g1,652:15421786,5135707
x1,652:15756903,5135707
(1,652:15756903,5223817:400494,268698,0
x1,652:16124629,5223817
)
x1,652:16492514,5135707
[1,652:16492514,5280979:400494,636136,0
(1,652:16492514,4917909:318127,273066,0
x1,652:16777873,4917909
)
(1,652:16492514,5280979:400494,268698,0
x1,652:16860240,5280979
)
]
(1,652:16893008,4556364:332691,23593,920135
x1,652:17225699,4556364
)
)
g1,652:17318543,5135707
x1,652:17752615,5135707
[1,652:17752615,5266779:679024,621936,76459
(1,652:17752615,4917909:318127,273066,0
x1,652:18037974,4917909
)
(1,652:17752615,5266779:679024,169300,76459
x1,652:18398871,5266779
)
]
g1,652:18586379,5135707
x1,652:18741119,5135707
$1,652:18741119,5135707
$1,652:18741119,5135707
h1,652:18741119,5135707:0,0,0
$1,652:18741119,5135707
g1,652:18741119,5135707
$1,652:18741119,5135707
g1,652:19298039,5135707
$1,652:19298039,5135707
)
g1,652:19298039,5135707
)
(1,653:6524777,6493175:12773262,522973,748422
g1,653:6524777,6493175
(1,653:6524777,6493175:12773262,522973,748422
r1,842:6524777,6493175:0,747107,224134
$1,653:6524777,6493175
$1,653:6524777,6493175
$1,653:6524777,6493175
x1,653:6803309,6493175
g1,653:6958049,6493175
x1,653:7391321,6493175
g1,653:7546061,6493175
x1,653:7747223,6493175
g1,653:7901963,6493175
x1,653:8335235,6493175
g1,653:8489975,6493175
x1,653:8814292,6493175
(1,653:8814292,6558711:538845,169300,76459
x1,653:9320369,6558711
)
x1,653:9507877,6493175
$1,653:9507877,6493175
$1,653:9507877,6493175
h1,653:9507877,6493175:0,0,0
r1,842:9507877,6493175:0,748422,748422
$1,653:9507877,6493175
k1,653:18741119,6493175:9233242
$1,653:18741119,6493175
g1,653:19298039,6493175
$1,653:19298039,6493175
)
g1,653:19298039,6493175
)
(1,657:6524777,7764570:12773262,522973,224134
g1,654:6524777,7764570
(1,657:6524777,7764570:12773262,522973,224134
r1,842:6524777,7764570:0,747107,224134
$1,654:6524777,7764570
$1,654:6524777,7764570
$1,657:6524777,7764570
x1,657:7344353,7764570
(1,657:7344353,7852680:400494,268698,0
x1,657:7712079,7852680
)
g1,657:7868639,7764570
x1,657:8301911,7764570
g1,657:8425703,7764570
x1,657:8828027,7764570
(1,657:8828027,7852680:400494,268698,0
x1,657:9195753,7852680
)
x1,657:9645773,7764570
(1,657:9645773,7579540:318127,273066,0
x1,657:9931132,7579540
)
g1,657:10118640,7764570
x1,657:10273380,7764570
g1,657:10428120,7764570
x1,657:10752437,7764570
(1,657:10752437,7830106:538845,169300,76459
x1,657:11258514,7830106
)
g1,657:11446022,7764570
x1,657:11879294,7764570
g1,657:12034034,7764570
x1,657:12235196,7764570
g1,657:12389936,7764570
x1,657:12823208,7764570
g1,657:12977948,7764570
x1,657:13302265,7764570
(1,657:13302265,7830106:506989,169300,0
x1,657:13770114,7830106
)
x1,657:13963994,7764570
$1,657:13963994,7764570
k1,657:18741119,7764570:4777125
$1,657:18741119,7764570
g1,657:19298039,7764570
$1,657:19298039,7764570
)
g1,657:19298039,7764570
)
]
h1,659:19298039,6391810:78643,0,0
)
)
(1,659:18683991,8447360:990080,393120,131040
(1,659:18683991,8447360:990080,393120,131040
x1,659:19457491,8447360
x1,659:19674071,8447360
)
)
(1,668:3552215,9201024:16121856,451360,0
x1,668:4680615,9201024
k1,662:4983391,9201024:302776
x1,662:7058191,9201024
x1,662:7553231,9201024
k1,662:7856007,9201024:302776
x1,662:8438407,9201024
k1,662:8741183,9201024:302776
x1,662:11260063,9201024
k1,662:11562839,9201024:302776
x1,662:14001639,9201024
k1,662:14304415,9201024:302776
x1,662:15653035,9201024
k1,662:15955811,9201024:302776
x1,662:19674071,9201024
k1,662:19674071,9201024:0
)
(1,668:3552215,9954688:16121856,451360,127400
x1,668:4535015,9954688
x1,662:5317615,9954688
x1,662:7119415,9954688
k1,662:7413283,9954688:293868
x1,662:9053103,9954688
k1,663:9346972,9954688:293869
$1,663:9346972,9954688
x1,663:9838493,9954688
$1,663:9838493,9954688
x1,663:10020493,9954688
k1,663:10538098,9954688:517605
x1,663:11138698,9954688
k1,663:11432567,9954688:293869
x1,663:14673987,9954688
k1,663:14986723,9954688:312736
x1,663:15623723,9954688
x1,663:17916923,9954688
k1,663:18210791,9954688:293868
x1,663:19674071,9954688
k1,663:19674071,9954688:0
)
(1,668:3552215,10708352:16121856,451360,127400
x1,668:4134615,10708352
k1,663:4328923,10708352:194308
x1,663:7029803,10708352
k1,663:7232142,10708352:202339
x1,663:7778142,10708352
k1,663:7972451,10708352:194309
x1,663:8882451,10708352
k1,663:9076759,10708352:194308
x1,663:9440759,10708352
k1,664:9076759,10708352:18200
x1,664:10518199,10708352
x1,664:13037079,10708352
k1,664:13231388,10708352:194309
x1,664:14731068,10708352
k1,664:14930194,10708352:199126
x1,664:15840194,10708352
k1,664:16034503,10708352:194309
x1,664:18109303,10708352
x1,664:18604343,10708352
k1,664:18798651,10708352:194308
x1,664:19674071,10708352
k1,664:19674071,10708352:0
)
(1,668:3552215,11462016:16121856,451360,127400
x1,668:4535015,11462016
x1,664:5317615,11462016
x1,664:6318615,11462016
k1,664:6496695,11462016:178080
x1,664:7079095,11462016
k1,664:7257174,11462016:178079
x1,664:8167174,11462016
k1,664:8345254,11462016:178080
x1,664:8967694,11462016
x1,664:9750294,11462016
x1,664:10769494,11462016
k1,664:10947573,11462016:178079
$1,664:10947573,11462016
x1,664:11330549,11462016
(1,664:11330549,11560319:548183,197518,0
x1,664:11838911,11560319
)
$1,664:11878732,11462016
x1,664:12060732,11462016
k1,664:12338492,11462016:277760
x1,664:13616132,11462016
k1,665:13794212,11462016:178080
x1,665:15728872,11462016
k1,665:15906951,11462016:178079
x1,665:16816951,11462016
k1,665:16995031,11462016:178080
x1,665:18454671,11462016
x1,665:19674071,11462016
k1,665:19674071,11462016:0
)
(1,668:3552215,12215680:16121856,451360,127400
x1,668:4189215,12215680
x1,665:4826215,12215680
x1,665:5062815,12215680
k1,665:5310637,12215680:247822
x1,665:7931437,12215680
k1,665:8179260,12215680:247823
x1,665:9234860,12215680
k1,665:9482682,12215680:247822
x1,665:9810282,12215680
x1,665:10137882,12215680
x1,665:11251722,12215680
k1,665:11499544,12215680:247822
x1,665:12791744,12215680
x1,665:13319544,12215680
k1,665:13567366,12215680:247822
x1,665:15134386,12215680
k1,665:15382209,12215680:247823
x1,665:17933849,12215680
k1,666:18181671,12215680:247822
x1,666:19674071,12215680
k1,666:19674071,12215680:0
)
(1,668:3552215,12969344:16121856,491400,163800
x1,668:4189215,12969344
x1,666:6482415,12969344
g1,666:6700815,12969344
x1,666:9467215,12969344
g1,666:9685615,12969344
x1,666:12859695,12969344
g1,666:13078095,12969344
x1,666:13260095,12969344
(1,667:13260095,12969344:655200,420420,0
x1,667:13915295,12969344
)
x1,667:14097295,12969344
g1,667:14315695,12969344
(1,667:14315695,12969344:655200,420420,0
x1,667:14970895,12969344
)
x1,667:15334895,12969344
k1,668:19674071,12969344:4339176
g1,668:19674071,12969344
)
(1,678:3552215,13723008:16121856,451360,127400
h1,669:3552215,13723008:655360,0,0
x1,669:5335975,13723008
k1,669:5604448,13723008:268473
x1,669:5895648,13723008
x1,669:6860248,13723008
x1,669:7642848,13723008
x1,669:7915848,13723008
k1,669:8184320,13723008:268472
x1,669:9167120,13723008
x1,669:10586720,13723008
k1,669:10855193,13723008:268473
x1,669:11910793,13723008
k1,669:12179266,13723008:268473
x1,669:13820906,13723008
x1,669:16041306,13723008
k1,669:16309778,13723008:268472
x1,669:17567398,13723008
k1,669:17835871,13723008:268473
x1,669:18909671,13723008
x1,669:19674071,13723008
k1,669:19674071,13723008:0
)
(1,678:3552215,14476672:16121856,491400,163800
x1,678:4207415,14476672
x1,678:5010035,14476672
x1,678:6393235,14476672
k1,669:6629463,14476672:236228
x1,669:7539463,14476672
k1,669:7775692,14476672:236229
x1,669:9522892,14476672
x1,669:11128132,14476672
k1,670:11364360,14476672:236228
x1,670:12456360,14476672
x1,670:13186180,14476672
k1,670:13422409,14476672:236229
x1,670:13968409,14476672
k1,670:14204637,14476672:236228
(1,670:14204637,14476672:1164800,491400,163800
x1,670:14459437,14476672
x1,670:15114637,14476672
x1,670:15369437,14476672
)
x1,670:15551437,14476672
k1,670:15896123,14476672:344686
x1,670:17173763,14476672
k1,670:17409991,14476672:236228
x1,670:18396431,14476672
x1,670:19674071,14476672
k1,670:19674071,14476672:0
)
(1,678:3552215,15230336:16121856,451360,127400
x1,678:4462215,15230336
k1,670:4674596,15230336:212381
x1,670:5802996,15230336
x1,670:6148796,15230336
x1,670:6476396,15230336
x1,670:7826836,15230336
k1,670:8039216,15230336:212380
x1,670:8403216,15230336
k1,671:8039216,15230336:-18200
x1,671:8730816,15230336
k1,671:8943197,15230336:212381
x1,671:10253597,15230336
x1,671:10599397,15230336
k1,671:10811777,15230336:212380
$1,671:10811777,15230336
x1,671:11412525,15230336
(1,671:11412525,15328639:294003,295640,0
x1,671:11673760,15328639
)
$1,671:11706528,15230336
k1,671:11918909,15230336:212381
x1,671:12901709,15230336
k1,671:13114090,15230336:212381
x1,671:13842090,15230336
x1,671:14790310,15230336
x1,671:15117910,15230336
x1,671:15390910,15230336
k1,671:15603290,15230336:212380
x1,671:16513290,15230336
k1,671:16725671,15230336:212381
x1,671:18400071,15230336
x1,671:19674071,15230336
k1,671:19674071,15230336:0
)
(1,678:3552215,15984000:16121856,451360,127400
x1,678:4789815,15984000
k1,671:5009463,15984000:219648
x1,671:5373463,15984000
x1,671:5682863,15984000
x1,671:6028663,15984000
x1,671:7066063,15984000
k1,671:7285712,15984000:219649
x1,671:8195712,15984000
k1,671:8415360,15984000:219648
x1,671:9070560,15984000
x1,671:9873180,15984000
x1,671:10965180,15984000
x1,671:11405620,15984000
x1,671:12133620,15984000
k1,671:12353269,15984000:219649
x1,671:12972069,15984000
k1,672:13191717,15984000:219648
$1,672:13191717,15984000
x1,672:13792465,15984000
(1,672:13792465,16082303:294003,295640,0
x1,672:14053700,16082303
)
$1,672:14086468,15984000
x1,672:14268468,15984000
k1,672:14562165,15984000:293697
$1,672:14562165,15984000
x1,672:14981400,15984000
$1,672:14983826,15984000
k1,672:15203474,15984000:219648
x1,672:15895074,15984000
x1,672:17230954,15984000
k1,672:17450603,15984000:219649
x1,672:18360603,15984000
k1,672:18580251,15984000:219648
x1,672:19455671,15984000
x1,672:19674071,15984000
k1,678:19674071,15984000:0
)
(1,678:3552215,16737664:16121856,451360,127400
x1,678:3990835,16737664
x1,678:4939055,16737664
k1,672:5181090,16737664:242035
x1,672:5363090,16737664
x1,672:5727090,16737664
x1,672:6511510,16737664
x1,672:7130310,16737664
x1,672:8440710,16737664
k1,672:8688653,16737664:247943
x1,672:10181053,16737664
k1,672:10423087,16737664:242034
x1,672:11333087,16737664
k1,672:11575122,16737664:242035
x1,672:14052142,16737664
k1,673:11575122,16737664:-18200
x1,673:14852942,16737664
x1,673:15198742,16737664
k1,673:15440776,16737664:242034
x1,673:16316196,16737664
x1,673:17155216,16737664
x1,673:18283616,16737664
k1,673:18525651,16737664:242035
x1,673:18889651,16737664
x1,673:19455671,16737664
x1,673:19674071,16737664
k1,678:19674071,16737664:0
)
(1,678:3552215,17491328:16121856,451360,127400
x1,678:4793455,17491328
k1,673:5056773,17491328:263318
$1,673:5056773,17491328
x1,673:5431254,17491328
$1,673:5454767,17491328
k1,673:5718086,17491328:263319
x1,673:6300486,17491328
k1,673:6563804,17491328:263318
x1,673:7437404,17491328
x1,673:7819604,17491328
x1,673:8547604,17491328
k1,673:8810922,17491328:263318
x1,673:9720922,17491328
k1,673:9984241,17491328:263319
x1,673:11445701,17491328
x1,673:13105541,17491328
k1,673:13368859,17491328:263318
x1,673:15079659,17491328
k1,674:15505614,17491328:425955
x1,674:17072634,17491328
k1,674:17335953,17491328:263319
x1,674:18409753,17491328
x1,674:18646353,17491328
k1,674:18909671,17491328:263318
x1,674:19091671,17491328
x1,674:19674071,17491328
k1,678:19674071,17491328:0
)
(1,678:3552215,18244992:16121856,451360,127400
x1,678:4354835,18244992
x1,678:5266655,18244992
x1,678:5849055,18244992
x1,678:6977455,18244992
k1,674:7216595,18244992:239140
x1,674:7726195,18244992
x1,674:8235795,18244992
x1,674:8949235,18244992
k1,674:9188374,18244992:239139
x1,674:10391394,18244992
k1,674:10630533,18244992:239139
x1,674:11158333,18244992
k1,674:11397473,18244992:239140
x1,674:12307473,18244992
k1,674:12546612,18244992:239139
x1,674:12837812,18244992
x1,674:13802412,18244992
x1,674:14585012,18244992
x1,674:14858012,18244992
k1,674:15097152,18244992:239140
x1,674:15972572,18244992
x1,674:16811592,18244992
x1,674:17939992,18244992
k1,674:18179132,18244992:239140
x1,674:18761532,18244992
k1,675:19000671,18244992:239139
x1,675:19364671,18244992
x1,675:19674071,18244992
k1,675:19674071,18244992:0
)
(1,678:3552215,18998656:16121856,451360,127400
x1,678:4464035,18998656
x1,678:5011855,18998656
x1,678:5925495,18998656
x1,678:6817295,18998656
k1,675:6966872,18998656:149577
x1,675:7330872,18998656
x1,675:7658472,18998656
k1,675:7808049,18998656:149577
x1,675:9449689,18998656
x1,675:11670089,18998656
k1,675:11819666,18998656:149577
x1,675:13077286,18998656
k1,675:13226862,18998656:149576
x1,675:14977702,18998656
k1,675:15127279,18998656:149577
x1,675:16437679,18998656
k1,675:16587256,18998656:149577
x1,675:16951256,18998656
x1,675:17278856,18998656
k1,675:17428433,18998656:149577
$1,675:17428433,18998656
x1,675:17847668,18998656
$1,675:17850094,18998656
k1,675:17999671,18998656:149577
x1,675:19674071,18998656
k1,675:19674071,18998656:0
)
(1,678:3552215,19752320:16121856,451360,127400
x1,678:4407615,19752320
x1,678:4771615,19752320
x1,678:6336815,19752320
k1,676:6597727,19752320:260912
x1,676:7070927,19752320
x1,676:7507750,19752320
k1,676:7768662,19752320:260912
x1,676:9814342,19752320
k1,676:10075255,19752320:260913
x1,676:10985255,19752320
k1,676:11246167,19752320:260912
x1,676:13361007,19752320
x1,676:15435807,19752320
x1,676:15672407,19752320
k1,676:15933319,19752320:260912
x1,676:16260919,19752320
x1,676:16624919,19752320
x1,676:17190939,19752320
x1,676:17518539,19752320
x1,676:18357559,19752320
k1,676:18618471,19752320:260912
x1,676:19674071,19752320
k1,676:19674071,19752320:0
)
(1,678:3552215,20505984:16121856,451360,127400
x1,678:4462215,20505984
k1,677:4633077,20505984:170862
x1,677:5255517,20505984
x1,677:5856117,20505984
x1,677:6877137,20505984
k1,677:7048000,20505984:170863
x1,677:7594000,20505984
x1,677:8249200,20505984
x1,677:9199240,20505984
x1,677:9927240,20505984
k1,677:10098102,20505984:170862
x1,677:10882522,20505984
k1,677:11053384,20505984:170862
x1,677:11963384,20505984
k1,677:12134246,20505984:170862
x1,677:12682066,20505984
x1,677:14356466,20505984
k1,677:14527329,20505984:170863
x1,677:15368169,20505984
x1,677:15677569,20505984
x1,677:16609409,20505984
x1,677:17337409,20505984
k1,677:17508271,20505984:170862
x1,677:18218071,20505984
x1,677:19455671,20505984
x1,677:19674071,20505984
k1,678:19674071,20505984:0
)
(1,678:3552215,21259648:16121856,434721,0
x1,678:4465855,21259648
k1,678:19674071,21259648:15208216
g1,678:19674071,21259648
)
(1,690:3552215,21882240:16121856,452270,127400
x1,690:5303055,21882240
x1,679:6328625,21882240
x1,679:6851875,21882240
x1,679:7437915,21882240
x1,679:8369300,21882240
k1,679:8759041,21882240:389741
x1,679:9135781,21882240
x1,679:9554381,21882240
x1,679:10506696,21882240
x1,679:11406686,21882240
x1,679:11940401,21882240
k1,679:12920716,21882240:652715
x1,679:14049116,21882240
k1,680:14388021,21882240:338905
x1,680:15190641,21882240
x1,680:16666661,21882240
k1,680:17005566,21882240:338905
x1,680:18716366,21882240
k1,680:19055271,21882240:338905
x1,680:19674071,21882240
k1,680:19674071,21882240:0
)
(1,690:3552215,22504832:16121856,451360,127400
x1,690:4724295,22504832
k1,680:4893977,22504832:169682
x1,680:6113377,22504832
k1,680:6283058,22504832:169681
x1,680:7193058,22504832
k1,680:7362740,22504832:169682
x1,680:7617540,22504832
x1,680:8072540,22504832
x1,680:8381940,22504832
k1,680:8551622,22504832:169682
x1,680:9570822,22504832
x1,680:9934822,22504832
x1,680:10826622,22504832
x1,680:11321662,22504832
k1,680:11491343,22504832:169681
x1,680:12019143,22504832
k1,680:12188825,22504832:169682
x1,680:13098825,22504832
k1,680:13268507,22504832:169682
x1,680:15252307,22504832
k1,680:15421988,22504832:169681
x1,680:16623188,22504832
k1,680:16898149,22504832:274961
x1,680:18026549,22504832
k1,681:18196231,22504832:169682
x1,681:19674071,22504832
k1,681:19674071,22504832:0
)
(1,690:3552215,23382254:16121856,684486,281800
x1,690:4171166,23382254
[1,681:4171166,23574853:901372,877085,89201
(1,681:4262189,23041832:703605,344064,114688
x1,681:4933026,23041832
)
(1,681:4171166,23574853:901372,313481,89201
x1,681:5004683,23574853
)
]
$1,681:5072538,23382254
k1,681:5278411,23382254:205873
x1,681:5828051,23382254
x1,681:7105691,23382254
k1,681:7311565,23382254:205874
x1,681:8660185,23382254
k1,681:8866058,23382254:205873
x1,681:9557658,23382254
x1,681:10709718,23382254
x1,681:11346718,23382254
k1,681:11552591,23382254:205873
x1,681:13157831,23382254
k1,681:13363704,23382254:205873
x1,681:14419304,23382254
k1,681:14625178,23382254:205874
x1,681:15373198,23382254
x1,681:17375198,23382254
k1,681:17581071,23382254:205873
x1,681:18745871,23382254
x1,681:19109871,23382254
x1,681:19455671,23382254
x1,681:19674071,23382254
k1,690:19674071,23382254:0
)
(1,690:3552215,24368566:16121856,638976,162016
x1,690:4571415,24368566
x1,690:5248455,24368566
k1,682:5589272,24368566:340817
x1,682:6644872,24368566
k1,682:6961206,24368566:316334
$1,682:6961206,24368566
[1,682:6961206,24368566:1703942,638976,162016
(1,682:7015819,24202906:0,473316,0
x1,682:7379909,24202906
)
(1,682:6961206,24368566:1703942,551306,162016
x1,682:7434522,24368566
[1,682:7434522,24530582:1230626,713322,0
(1,682:7434522,24130741:1230626,313481,0
x1,682:8632380,24130741
)
(1,682:7434522,24530582:281419,197518,0
x1,682:7683173,24530582
)
]
)
]
$1,682:8665148,24368566
k1,682:8981482,24368566:316334
x1,682:9636682,24368566
x1,682:11132722,24368566
k1,682:11449056,24368566:316334
x1,682:12359056,24368566
k1,682:12675390,24368566:316334
x1,682:13807430,24368566
x1,682:14610050,24368566
k1,682:14926383,24368566:316333
x1,682:15454183,24368566
k1,682:15770517,24368566:316334
x1,682:16680517,24368566
k1,682:16996851,24368566:316334
x1,682:17617471,24368566
x1,682:17945071,24368566
x1,682:19674071,24368566
k1,683:19674071,24368566:0
)
(1,690:3552215,24991158:16121856,451360,127400
x1,690:5071915,24991158
k1,683:5306463,24991158:234548
x1,683:6693303,24991158
k1,683:6927868,24991158:234565
x1,683:8647768,24991158
k1,683:8882333,24991158:234565
x1,683:9792333,24991158
k1,683:10026897,24991158:234564
x1,683:11411917,24991158
x1,683:12285517,24991158
k1,683:12520082,24991158:234565
x1,683:13211682,24991158
x1,683:15452102,24991158
x1,683:16838942,24991158
k1,683:17073506,24991158:234564
x1,683:18147306,24991158
x1,683:18857106,24991158
k1,683:19091671,24991158:234565
x1,683:19674071,24991158
k1,683:19674071,24991158:0
)
(1,690:3552215,25613750:16121856,451360,187504
x1,690:4917215,25613750
k1,683:5103759,25613750:186544
x1,683:6432359,25613750
k1,684:6618904,25613750:186545
$1,684:6618904,25613750
x1,684:6924057,25613750
$1,684:6924057,25613750
x1,684:7106057,25613750
k1,684:7298973,25613750:192916
x1,684:7935973,25613750
x1,684:8409173,25613750
x1,684:8773173,25613750
x1,684:10010773,25613750
k1,684:10197317,25613750:186544
x1,684:10779717,25613750
k1,684:10966262,25613750:186545
$1,684:10966262,25613750
x1,684:11349238,25613750
(1,684:11349238,25712053:548183,197518,0
x1,684:11857600,25712053
)
k1,684:12079461,25613750:182040
x1,684:12589187,25613750
k1,684:12771227,25613750:182040
x1,684:13154203,25613750
(1,684:13154203,25712053:583455,197518,89201
x1,684:13704890,25712053
)
k1,684:13919698,25613750:182040
x1,684:14429424,25613750
k1,684:14611464,25613750:182040
x1,684:15448871,25613750
k1,684:15558095,25613750:109224
x1,684:15816598,25613750
$1,684:15816598,25613750
k1,684:16003142,25613750:186544
x1,684:16787562,25613750
k1,684:16974107,25613750:186545
x1,684:17884107,25613750
k1,684:18070651,25613750:186544
x1,684:19455671,25613750
x1,684:19674071,25613750
k1,690:19674071,25613750:0
)
(1,690:3552215,26318150:16121856,451360,127400
x1,690:4425815,26318150
g1,684:4644215,26318150
x1,684:6069275,26318150
g1,685:6360475,26318150
x1,685:7488875,26318150
g1,685:7707275,26318150
x1,685:8781075,26318150
x1,685:9017675,26318150
g1,685:9236075,26318150
x1,685:9563675,26318150
x1,685:9927675,26318150
x1,685:10746675,26318150
x1,685:11529275,26318150
x1,685:11802275,26318150
g1,685:12020675,26318150
x1,685:12461115,26318150
k1,690:19674071,26318150:7212956
g1,690:19674071,26318150
)
(1,722:3695295,29130725:15835696,2233330,1971185
h1,722:3695295,29130725:0,0,0
(1,690:3695295,29130725:0,0,0
$1,690:3695295,29130725
(1,690:3695295,28508133:0,0,0
)
$1,690:3695295,29130725
)
h1,722:3695295,29130725:0,0,0
h1,722:3695295,29130725:0,0,0
h1,692:3695295,29130725:0,0,0
[1,720:3695295,29130725:15835696,2233330,1971185
(1,704:3695295,27591718:15835696,694323,834495
g1,693:3695295,27591718
(1,693:3695295,27591718:0,694323,834495
g1,693:3695295,27591718
(1,692:3695295,27591718:0,435812,186779
[1,692:3695295,27591718:0,435812,186779
(1,689:3695295,27591718:0,435812,186779
r1,842:3695295,27591718:0,622591,186779
)
]
)
$1,693:3695295,27591718
h1,693:3695295,27591718:0,0,0
$1,693:3695295,27591718
)
g1,693:3695295,27591718
(1,704:3695295,27591718:15835696,694323,834495
$1,704:3695295,27591718
(1,704:3695295,27591718:15552557,694323,834495
h1,704:3695295,27591718:0,0,0
x1,704:3999586,27591718
[1,704:3999586,27674802:932056,656888,76459
(1,704:4048829,27312826:649938,294912,98304
x1,704:4462566,27312826
x1,704:4665999,27312826
)
(1,704:3999586,27674802:932056,169300,76459
x1,704:4898874,27674802
)
]
x1,704:5798186,27591718
g1,704:5952926,27591718
(1,704:5952926,27591718:433272,426822,0
[1,704:5952926,27591718:433272,426822,0
(1,704:5952926,27288686:433272,58254,0
k1,704:6092192,27288686:139266
x1,704:6246932,27288686
k1,704:6386198,27288686:139266
)
(1,704:5952926,27591718:433272,198174,0
x1,694:6386198,27591718
)
]
)
g1,704:6540938,27591718
[1,704:6540938,27591718:2703533,550505,834495
(1,704:6540938,27591718:2703533,550505,288362
k1,704:7490381,27591718:949443
(1,704:7490381,27093642:804648,52429,786438
x1,704:8295029,27093642
)
k1,704:9244471,27591718:949442
)
(1,704:6540938,28262373:2703533,294912,98304
x1,704:7345525,28262373
x1,704:8255957,28262373
(1,704:8255957,28349677:988514,222744,0
x1,704:9211703,28349677
)
)
]
g1,704:9337315,27591718
(1,704:9337315,27591718:9637474,602936,340792
[1,704:9337315,26988782:309480,0,943728
(1,704:9337315,26988782:309480,0,314576
x1,704:9646795,26988782
)
(1,704:9337315,27303358:309480,0,314576
x1,704:9646795,27303358
)
(1,704:9337315,27617934:309480,0,314576
x1,704:9646795,27617934
)
]
x1,704:10172365,27591718
[1,704:10172365,27774200:836354,756286,76459
(1,704:10249735,27312826:649938,294912,98304
x1,704:10663472,27312826
x1,704:10866905,27312826
)
(1,704:10172365,27774200:836354,268698,76459
x1,704:10946277,27774200
)
]
g1,704:11101563,27591718
(1,704:11101563,27591718:7563746,602936,340792
(1,704:11101563,27012375:332691,23593,920135
x1,704:11434254,27012375
)
x1,704:11891874,27591718
x1,704:12267359,27591718
(1,704:12267359,27679828:400494,268698,0
x1,704:12635085,27679828
)
x1,704:13208806,27591718
(1,704:13208806,27657254:506989,169300,0
x1,704:13676655,27657254
)
x1,704:13870535,27591718
g1,704:13963379,27591718
x1,704:14376535,27591718
g1,704:14469379,27591718
x1,704:14728492,27591718
x1,704:14967277,27591718
g1,704:15091069,27591718
x1,704:15524341,27591718
g1,704:15648133,27591718
x1,704:15923479,27591718
[1,704:15923479,27722790:1144561,617568,76459
(1,704:15942290,27373920:1125750,268698,0
x1,704:17035272,27373920
)
(1,704:15923479,27722790:663503,169300,76459
x1,704:16538742,27722790
)
]
x1,704:17608993,27591718
(1,704:17608993,27657254:506989,169300,0
x1,704:18076842,27657254
)
x1,704:18332618,27591718
(1,704:18332618,27012375:332691,23593,920135
x1,704:18665309,27012375
)
)
[1,704:18665309,26988782:309480,0,943728
(1,704:18665309,26988782:309480,0,314576
x1,704:18974789,26988782
)
(1,704:18665309,27303358:309480,0,314576
x1,704:18974789,27303358
)
(1,704:18665309,27617934:309480,0,314576
x1,704:18974789,27617934
)
]
)
[1,704:18974789,27965277:273063,1067882,0
(1,704:18974789,27150800:273063,253405,0
x1,704:19215084,27150800
)
(1,704:18974789,27965277:273063,253405,0
x1,704:19215084,27965277
)
]
)
$1,704:19247852,27591718
k1,704:19530991,27591718:283139
)
g1,704:20186351,27591718
(1,704:20186351,27591718:-655360,694323,834495
g1,704:20186351,27591718
(1,692:20186351,27591718:0,435812,186779
[1,692:20186351,27591718:0,435812,186779
(1,689:20186351,27591718:0,435812,186779
r1,842:20186351,27591718:0,622591,186779
)
]
)
$1,704:20186351,27591718
(1,704:20186351,27591718:-655360,0,0
)
$1,704:19530991,27591718
)
g1,704:19530991,27591718
)
(1,717:3695295,29382680:15835696,694323,834495
g1,705:3695295,29382680
(1,705:3695295,29382680:0,694323,834495
g1,705:3695295,29382680
(1,692:3695295,29382680:0,435812,186779
[1,692:3695295,29382680:0,435812,186779
(1,689:3695295,29382680:0,435812,186779
r1,842:3695295,29382680:0,622591,186779
)
]
)
$1,705:3695295,29382680
h1,705:3695295,29382680:0,0,0
$1,705:3695295,29382680
)
g1,705:3695295,29382680
(1,717:3695295,29382680:15835696,694323,834495
$1,717:3695295,29382680
(1,717:3695295,29382680:15835696,694323,834495
h1,717:3695295,29382680:0,0,0
g1,717:3819087,29382680
x1,717:4252359,29382680
g1,717:4376151,29382680
x1,717:4621005,29382680
(1,717:4621005,29448216:734541,169300,0
x1,717:5076110,29448216
x1,717:5316406,29448216
)
g1,717:5448390,29382680
[1,717:5448390,29382680:2703533,550505,834495
(1,717:5448390,29382680:2703533,550505,288362
k1,717:6397833,29382680:949443
(1,717:6397833,28884604:804648,52429,786438
x1,717:7202481,28884604
)
k1,717:8151923,29382680:949442
)
(1,717:5448390,30053335:2703533,294912,98304
x1,717:6252977,30053335
x1,717:7163409,30053335
(1,717:7163409,30140639:988514,222744,0
x1,717:8119155,30140639
)
)
]
g1,717:8244767,29382680
(1,717:8244767,29382680:10885000,602936,340792
[1,717:8244767,28779744:309480,0,943728
(1,717:8244767,28779744:309480,0,314576
x1,717:8554247,28779744
)
(1,717:8244767,29094320:309480,0,314576
x1,717:8554247,29094320
)
(1,717:8244767,29408896:309480,0,314576
x1,717:8554247,29408896
)
]
x1,717:9079817,29382680
[1,717:9079817,29565162:836354,756286,76459
(1,717:9157187,29103788:649938,294912,98304
x1,717:9570924,29103788
x1,717:9774357,29103788
)
(1,717:9079817,29565162:836354,268698,76459
x1,717:9853729,29565162
)
]
g1,717:10009015,29382680
(1,717:10009015,29382680:7356504,602936,340792
(1,717:10009015,28803337:332691,23593,920135
x1,717:10341706,28803337
)
x1,717:10799326,29382680
x1,717:11242018,29382680
(1,717:11242018,29470790:400494,268698,0
x1,717:11609744,29470790
)
x1,717:12183465,29382680
(1,717:12183465,29448216:506989,169300,0
x1,717:12651314,29448216
)
x1,717:12845194,29382680
g1,717:12938038,29382680
x1,717:13351194,29382680
g1,717:13444038,29382680
x1,717:13703151,29382680
x1,717:14399556,29382680
(1,717:14439924,29164882:383974,268698,0
x1,717:14727415,29164882
)
g1,717:14947690,29382680
x1,717:15380962,29382680
g1,717:15504754,29382680
[1,717:15504754,29382680:1528074,511181,131072
(1,717:15551176,29250152:0,378653,0
x1,717:15860656,29250152
)
(1,717:15504754,29382680:1528074,486496,131072
x1,717:15907078,29382680
[1,717:15907078,29513752:1125750,617568,0
(1,717:15907078,29164882:1125750,268698,0
x1,717:17000060,29164882
)
(1,717:15907078,29513752:264374,169300,0
x1,717:16138684,29513752
)
]
)
]
(1,717:17032828,28803337:332691,23593,920135
x1,717:17365519,28803337
)
)
g1,717:17458363,29382680
x1,717:17983933,29382680
[1,717:17983933,29565162:836354,756286,76459
(1,717:18061303,29103788:649938,294912,98304
x1,717:18475040,29103788
x1,717:18678473,29103788
)
(1,717:17983933,29565162:836354,268698,76459
x1,717:18757845,29565162
)
]
[1,717:18820287,28779744:309480,0,943728
(1,717:18820287,28779744:309480,0,314576
x1,717:19129767,28779744
)
(1,717:18820287,29094320:309480,0,314576
x1,717:19129767,29094320
)
(1,717:18820287,29408896:309480,0,314576
x1,717:19129767,29408896
)
]
)
[1,717:19129767,29756239:401224,1067882,0
(1,717:19129767,28941762:273063,253405,0
x1,717:19370062,28941762
)
(1,717:19129767,29756239:401224,268698,0
x1,717:19434508,29756239
)
]
)
$1,717:19530991,29382680
g1,717:19530991,29382680
)
g1,717:20186351,29382680
)
(1,720:3695295,30915131:15835696,435812,186779
g1,717:3695295,30915131
(1,717:3695295,30915131:0,435812,186779
g1,717:3695295,30915131
(1,692:3695295,30915131:0,435812,186779
[1,692:3695295,30915131:0,435812,186779
(1,689:3695295,30915131:0,435812,186779
r1,842:3695295,30915131:0,622591,186779
)
]
)
$1,717:3695295,30915131
h1,717:3695295,30915131:0,0,0
$1,717:3695295,30915131
)
g1,717:3695295,30915131
(1,720:3695295,30915131:15835696,435812,186779
$1,720:3695295,30915131
(1,720:3695295,30915131:3106034,393216,141995
h1,720:3695295,30915131:0,0,0
g1,720:3819087,30915131
x1,720:4252359,30915131
g1,720:4376151,30915131
x1,720:4621005,30915131
(1,720:4621005,30980667:683569,169300,76459
x1,720:5265434,30980667
)
x1,720:6801329,30915131
)
$1,720:6801329,30915131
k1,720:19530991,30915131:12729662
)
g1,720:20186351,30915131
)
]
)
(1,722:18683991,31560566:990080,393120,131040
(1,722:18683991,31560566:990080,393120,131040
x1,722:19457491,31560566
x1,722:19674071,31560566
)
)
(1,731:3552215,32314230:16121856,451360,127400
x1,731:4680615,32314230
k1,725:4948687,32314230:268072
x1,725:6082547,32314230
k1,725:6350619,32314230:268072
x1,725:7699239,32314230
k1,725:7967312,32314230:268073
x1,725:9386912,32314230
x1,725:10282352,32314230
k1,725:10550424,32314230:268072
x1,725:11460424,32314230
k1,725:11728496,32314230:268072
x1,725:13257296,32314230
k1,725:13525368,32314230:268072
x1,725:14986828,32314230
x1,725:16646668,32314230
k1,725:16914741,32314230:268073
x1,725:18483581,32314230
k1,725:18764071,32314230:280490
x1,725:19674071,32314230
k1,725:19674071,32314230:0
)
(1,731:3552215,33067894:16121856,491520,163840
x1,731:4393055,33067894
x1,731:5448655,33067894
k1,725:5665141,33067894:216486
x1,725:7084741,33067894
x1,725:7980181,33067894
k1,725:8196667,33067894:216486
x1,725:8891907,33067894
k1,726:9108393,33067894:216486
x1,726:9399593,33067894
x1,726:9727193,33067894
x1,726:10054793,33067894
x1,726:10784613,33067894
x1,726:12058613,33067894
k1,726:12275099,33067894:216486
x1,726:13114119,33067894
x1,726:14169719,33067894
k1,726:14386587,33067894:216868
x1,726:15442187,33067894
k1,726:15658673,33067894:216486
$1,726:15658673,33067894
x1,726:17233545,33067894
$1,726:17233545,33067894
k1,726:17450031,33067894:216486
x1,726:18325451,33067894
x1,726:18689451,33067894
x1,726:19455671,33067894
x1,726:19674071,33067894
k1,731:19674071,33067894:0
)
(1,731:3552215,33821558:16121856,455111,127431
x1,731:4575055,33821558
k1,726:4775182,33821558:200127
x1,726:5685182,33821558
k1,726:5885310,33821558:200128
x1,726:6797130,33821558
x1,726:8544330,33821558
k1,726:8744457,33821558:200127
x1,726:9035657,33821558
x1,726:9363257,33821558
x1,726:9690857,33821558
x1,726:10420677,33821558
x1,726:11876677,33821558
k1,727:12161786,33821558:285109
x1,727:13290186,33821558
k1,727:13490313,33821558:200127
x1,727:13963513,33821558
x1,727:15110113,33821558
x1,727:15605153,33821558
k1,727:15805281,33821558:200128
x1,727:16680701,33821558
k1,727:16880828,33821558:200127
$1,727:16880828,33821558
x1,727:17167549,33821558
(1,727:17167549,33919861:795309,197518,0
x1,727:17661802,33919861
x1,727:17923037,33919861
)
k1,727:18144898,33821558:182040
x1,727:18654624,33821558
k1,727:18836664,33821558:182040
x1,727:19674071,33821558
$1,727:19674071,33821558
k1,731:19674071,33821558:0
)
(1,731:3552215,34575222:16121856,455111,187504
x1,731:4607815,34575222
k1,727:4850612,34575222:242797
$1,728:4850612,34575222
x1,728:5137333,34575222
(1,728:5137333,34673525:738875,197518,89201
x1,728:5836387,34673525
)
k1,728:6098919,34575222:222711
x1,728:6608645,34575222
k1,728:6831356,34575222:222711
x1,728:7668763,34575222
$1,728:7668763,34575222
x1,728:7850763,34575222
k1,728:8105759,34575222:254996
x1,728:9015759,34575222
k1,728:9258556,34575222:242797
x1,728:9950156,34575222
x1,728:10536196,34575222
x1,728:11628196,34575222
k1,728:11870994,34575222:242798
x1,728:12926594,34575222
x1,728:16168014,34575222
x1,728:16404614,34575222
k1,728:16647411,34575222:242797
x1,728:17522831,34575222
x1,728:17886831,34575222
x1,728:18653051,34575222
x1,728:19674071,34575222
k1,728:19674071,34575222:0
)
(1,731:3552215,35328886:16121856,451360,127400
x1,731:4724295,35328886
k1,728:4891753,35328886:167458
x1,728:5801753,35328886
k1,729:5969211,35328886:167458
x1,729:6515211,35328886
x1,729:7170411,35328886
x1,729:7498011,35328886
x1,729:8371611,35328886
k1,729:8539070,35328886:167459
x1,729:9798510,35328886
k1,729:9965968,35328886:167458
$1,729:9965968,35328886
x1,729:10231981,35328886
k1,729:10414021,35328886:182040
x1,729:10923747,35328886
k1,729:11105787,35328886:182040
x1,729:12270875,35328886
$1,729:12270875,35328886
x1,729:12452875,35328886
k1,729:12727095,35328886:274220
x1,729:14294115,35328886
k1,729:14461573,35328886:167458
x1,729:15098573,35328886
x1,729:16554573,35328886
k1,729:16722031,35328886:167458
x1,729:17377231,35328886
x1,729:17741231,35328886
x1,729:18287231,35328886
x1,729:19674071,35328886
k1,729:19674071,35328886:0
)
(1,731:3552215,36082550:16121856,451360,127400
x1,731:4607815,36082550
g1,729:4826215,36082550
x1,729:6304055,36082550
g1,730:6522455,36082550
x1,730:7505255,36082550
x1,730:8930315,36082550
x1,730:10058715,36082550
g1,730:10277115,36082550
x1,730:11152535,36082550
g1,730:11370935,36082550
x1,730:12226335,36082550
x1,730:12863335,36082550
g1,730:13081735,36082550
x1,730:13627735,36082550
g1,730:13846135,36082550
x1,730:14701535,36082550
x1,730:15065535,36082550
x1,730:16630735,36082550
g1,730:16849135,36082550
x1,730:17322335,36082550
x1,730:17759158,36082550
x1,730:17941158,36082550
k1,731:19674071,36082550:1732913
g1,731:19674071,36082550
)
(1,746:3552215,36836214:16121856,451360,127400
h1,732:3552215,36836214:655360,0,0
x1,732:4653475,36836214
x1,732:7066795,36836214
k1,732:7469621,36836214:402826
x1,732:8456061,36836214
x1,732:9733701,36836214
k1,732:10136714,36836214:403013
x1,732:11119514,36836214
k1,732:11522526,36836214:403012
x1,732:12177726,36836214
x1,732:12980346,36836214
x1,732:14072346,36836214
x1,732:14512786,36836214
x1,732:15240786,36836214
k1,732:15643799,36836214:403013
x1,732:16155219,36836214
x1,732:16482819,36836214
x1,732:17301819,36836214
x1,732:18486639,36836214
k1,732:18889651,36836214:403012
x1,732:19674071,36836214
k1,732:19674071,36836214:0
)
(1,746:3552215,37668126:16121856,638976,163840
x1,746:4462215,37668126
x1,732:4808015,37668126
k1,732:5179264,37668126:371249
$1,732:5179264,37668126
x1,732:5921325,37668126
k1,732:6030549,37668126:109224
x1,732:6335324,37668126
x1,732:6619010,37668126
$1,732:6619010,37668126
x1,732:6801010,37668126
k1,732:7210472,37668126:409462
x1,732:8266072,37668126
k1,732:8637322,37668126:371250
$1,733:8637322,37668126
[1,733:8637322,37668126:1703942,638976,162016
(1,733:8691935,37502466:0,473316,0
x1,733:9056025,37502466
)
(1,733:8637322,37668126:1703942,551306,162016
x1,733:9110638,37668126
[1,733:9110638,37830142:1230626,713322,0
(1,733:9110638,37430301:1230626,313481,0
x1,733:10308496,37430301
)
(1,733:9110638,37830142:281419,197518,0
x1,733:9359289,37830142
)
]
)
]
$1,733:10341264,37668126
k1,733:10712513,37668126:371249
x1,733:11152953,37668126
k1,733:11524203,37668126:371250
x1,733:12689003,37668126
x1,733:14327003,37668126
k1,733:14698252,37668126:371249
x1,733:16418152,37668126
k1,733:16789402,37668126:371250
x1,733:17699402,37668126
k1,733:18070651,37668126:371249
x1,733:19455671,37668126
x1,733:19674071,37668126
k1,746:19674071,37668126:0
)
(1,746:3552215,38421790:16121856,451360,127400
x1,746:4425815,38421790
k1,733:4716304,38421790:290489
x1,733:5043904,38421790
x1,733:5407904,38421790
x1,733:5973924,38421790
x1,733:6556324,38421790
x1,733:7429924,38421790
k1,733:7720413,38421790:290489
x1,733:9547693,38421790
k1,734:10055161,38421790:507468
x1,734:11183561,38421790
k1,734:11474050,38421790:290489
x1,734:12092850,38421790
x1,734:13002850,38421790
k1,734:13293339,38421790:290489
$1,734:13293339,38421790
x1,734:13667820,38421790
$1,734:13691333,38421790
k1,734:13981822,38421790:290489
x1,734:15439642,38421790
x1,734:16515262,38421790
k1,734:16805751,38421790:290489
x1,734:17717571,38421790
x1,734:18265391,38421790
x1,734:19179031,38421790
x1,734:19674071,38421790
k1,734:19674071,38421790:0
)
(1,746:3552215,39175454:16121856,451360,127400
x1,746:4243815,39175454
x1,734:6484235,39175454
x1,734:6848235,39175454
x1,734:7740035,39175454
x1,734:7976635,39175454
k1,734:8259391,39175454:282756
x1,734:8605191,39175454
x1,734:9335011,39175454
x1,734:10390611,39175454
x1,734:10827411,39175454
x1,734:11155011,39175454
k1,735:11437767,39175454:282756
x1,735:12165767,39175454
x1,735:12713587,39175454
x1,735:13827427,39175454
x1,735:14464427,39175454
k1,735:14747183,39175454:282756
x1,735:15111183,39175454
x1,735:15438783,39175454
k1,735:15721539,39175454:282756
x1,735:16631539,39175454
k1,735:16914295,39175454:282756
x1,735:18625095,39175454
k1,735:18907851,39175454:282756
x1,735:19455671,39175454
x1,735:19674071,39175454
k1,746:19674071,39175454:0
)
(1,746:3552215,39929118:16121856,451360,127400
x1,746:5226615,39929118
k1,735:5475179,39929118:248564
x1,735:6130379,39929118
x1,735:7482639,39929118
x1,735:8793039,39929118
k1,735:9174731,39929118:381692
x1,735:10576131,39929118
k1,735:10824695,39929118:248564
x1,735:12209715,39929118
x1,735:13083315,39929118
k1,735:13331879,39929118:248564
x1,735:14977159,39929118
k1,736:15225723,39929118:248564
x1,736:16556143,39929118
k1,736:16804707,39929118:248564
x1,736:17714707,39929118
k1,736:17963271,39929118:248564
x1,736:19674071,39929118
k1,736:19674071,39929118:0
)
(1,746:3552215,40682782:16121856,451360,127400
x1,746:6830035,40682782
x1,746:7849235,40682782
k1,736:8139081,40682782:289846
x1,736:8943521,40682782
k1,736:9233366,40682782:289845
x1,736:9524566,40682782
x1,736:9888566,40682782
x1,736:10672986,40682782
k1,736:10962832,40682782:289846
x1,736:12022072,40682782
k1,736:12311917,40682782:289845
x1,736:13150937,40682782
x1,736:14206537,40682782
k1,736:14532105,40682782:325568
x1,736:15223705,40682782
x1,736:16029965,40682782
x1,736:16375765,40682782
x1,736:16666965,40682782
x1,736:18053805,40682782
k1,736:18343651,40682782:289846
x1,736:19674071,40682782
k1,737:19674071,40682782:0
)
(1,746:3552215,41436446:16121856,451360,127400
x1,746:4462215,41436446
k1,737:4629321,41436446:167106
x1,737:6340121,41436446
k1,737:6507226,41436446:167105
x1,737:7566466,41436446
x1,737:8440066,41436446
k1,737:8607172,41436446:167106
x1,737:9884812,41436446
k1,737:10051917,41436446:167105
x1,737:10927337,41436446
k1,737:11094443,41436446:167106
x1,737:12040843,41436446
k1,737:12207949,41436446:167106
x1,737:13485589,41436446
k1,737:13652694,41436446:167105
x1,737:14235094,41436446
k1,737:14402200,41436446:167106
x1,737:15239400,41436446
x1,737:15603400,41436446
x1,737:16568000,41436446
k1,737:16735105,41436446:167105
x1,737:17645105,41436446
k1,737:17812211,41436446:167106
x1,737:19674071,41436446
k1,737:19674071,41436446:0
)
(1,746:3552215,42190110:16121856,451360,127400
x1,746:4243815,42190110
x1,746:5374035,42190110
x1,746:5665235,42190110
x1,746:6726295,42190110
k1,738:7026211,42190110:299916
x1,738:7554011,42190110
k1,738:7853926,42190110:299915
$1,738:7853926,42190110
x1,738:8454674,42190110
(1,738:8454674,42288413:294003,295640,0
x1,738:8715909,42288413
)
$1,738:8748677,42190110
k1,738:9048593,42190110:299916
x1,738:9632813,42190110
k1,738:9932729,42190110:299916
$1,738:9932729,42190110
x1,738:10533477,42190110
(1,738:10533477,42288413:294003,295640,0
x1,738:10794712,42288413
)
$1,738:10827480,42190110
x1,738:11009480,42190110
k1,738:11545226,42190110:535746
x1,738:12473426,42190110
x1,738:12855626,42190110
x1,738:13587266,42190110
k1,738:13887182,42190110:299916
$1,738:13887182,42190110
x1,738:14487930,42190110
(1,738:14487930,42288413:294003,295640,0
x1,738:14749165,42288413
)
$1,738:14781933,42190110
k1,738:15081849,42190110:299916
x1,738:16137449,42190110
k1,738:16437364,42190110:299915
$1,738:16437364,42190110
x1,738:17038112,42190110
(1,738:17038112,42288413:294003,295640,0
x1,738:17299347,42288413
)
$1,738:17332115,42190110
k1,738:17632031,42190110:299916
x1,738:18178031,42190110
x1,738:19674071,42190110
k1,738:19674071,42190110:0
)
(1,746:3552215,42943774:16121856,451360,0
x1,746:4100035,42943774
x1,746:5210235,42943774
x1,746:5483235,42943774
k1,738:5864766,42943774:381531
x1,738:6556366,42943774
x1,738:7102366,42943774
x1,738:8740366,42943774
k1,739:9121897,42943774:381531
x1,739:9922697,42943774
x1,739:10104697,42943774
x1,739:11052917,42943774
x1,739:12181317,42943774
k1,739:12562849,42943774:381532
x1,739:13254449,42943774
x1,739:14060709,42943774
x1,739:14406509,42943774
x1,739:14697709,42943774
x1,739:16084549,42943774
k1,739:16466080,42943774:381531
x1,739:17796500,42943774
k1,739:18178031,42943774:381531
x1,739:19674071,42943774
k1,739:19674071,42943774:0
)
(1,746:3552215,43697438:16121856,451360,127400
x1,746:4829855,43697438
k1,739:5121655,43697438:291800
x1,739:5704055,43697438
k1,739:5995855,43697438:291800
x1,739:6905855,43697438
k1,739:7197655,43697438:291800
x1,739:8620895,43697438
k1,739:8912695,43697438:291800
$1,740:8912695,43697438
x1,740:9750102,43697438
$1,740:9750102,43697438
x1,740:9968502,43697438
x1,740:10226942,43697438
k1,740:10518741,43697438:291799
x1,740:11066561,43697438
x1,740:11867361,43697438
x1,740:13037621,43697438
k1,740:13329421,43697438:291800
x1,740:14168441,43697438
x1,740:15224041,43697438
k1,740:15534191,43697438:310150
x1,740:16120231,43697438
k1,740:16412031,43697438:291800
x1,740:17034471,43697438
x1,740:17635071,43697438
x1,740:17817071,43697438
x1,740:18836271,43697438
k1,740:19128071,43697438:291800
x1,740:19674071,43697438
k1,740:19674071,43697438:0
)
(1,746:3552215,44451102:16121856,451360,127400
x1,746:4680615,44451102
k1,741:4870104,44451102:189489
x1,741:5106704,44451102
x1,741:5361504,44451102
x1,741:5616304,44451102
x1,741:6216927,44451102
x1,741:6398927,44451102
k1,741:6588417,44451102:189490
x1,741:7716817,44451102
k1,741:7906306,44451102:189489
x1,741:9218526,44451102
k1,741:9408015,44451102:189489
x1,741:10099615,44451102
x1,741:10905875,44451102
x1,741:11251675,44451102
x1,741:11542875,44451102
x1,741:12929715,44451102
k1,741:13119204,44451102:189489
x1,741:14396844,44451102
k1,741:14586334,44451102:189490
x1,741:15168734,44451102
k1,741:15358223,44451102:189489
x1,741:16783283,44451102
k1,742:16972772,44451102:189489
x1,742:18092072,44451102
k1,742:18281562,44451102:189490
x1,742:18609162,44451102
k1,742:18798651,44451102:189489
x1,742:19674071,44451102
k1,742:19674071,44451102:0
)
(1,746:3552215,45204766:16121856,451360,127431
x1,746:4498615,45204766
k1,742:4743814,45204766:245199
x1,742:5362614,45204766
x1,742:6491014,45204766
k1,742:6736212,45204766:245198
x1,742:7575232,45204766
x1,742:8707272,45204766
k1,742:8952471,45204766:245199
x1,742:9736891,45204766
k1,742:9982090,45204766:245199
x1,742:10673690,45204766
x1,742:11001290,45204766
k1,742:11246488,45204766:245198
x1,742:12120088,45204766
x1,742:13157488,45204766
k1,742:13529084,45204766:371596
x1,742:14657484,45204766
k1,743:14902683,45204766:245199
x1,743:15450503,45204766
x1,743:16693563,45204766
x1,743:17821963,45204766
k1,743:18067162,45204766:245199
$1,743:18067162,45204766
x1,743:18359723,45204766
k1,743:18609950,45204766:226714
x1,743:19119676,45204766
k1,743:19346390,45204766:226714
x1,743:19674071,45204766
$1,743:19674071,45204766
k1,746:19674071,45204766:0
)
(1,746:3552215,45958430:16121856,451360,127400
x1,746:4243815,45958430
x1,746:5521455,45958430
k1,743:5775794,45958430:254339
x1,743:6358194,45958430
k1,743:6612533,45958430:254339
x1,743:7304133,45958430
x1,743:8434353,45958430
x1,743:8725553,45958430
x1,743:9528173,45958430
k1,743:9782511,45958430:254338
x1,743:10619711,45958430
x1,743:10983711,45958430
x1,743:11402311,45958430
x1,743:11766311,45958430
x1,743:12385111,45958430
x1,743:13695511,45958430
k1,743:13958835,45958430:263324
x1,743:14905235,45958430
k1,743:15159573,45958430:254338
x1,743:15741973,45958430
k1,743:15996312,45958430:254339
x1,743:16906312,45958430
k1,743:17160651,45958430:254339
x1,743:18472871,45958430
x1,743:18800471,45958430
x1,743:19455671,45958430
x1,743:19674071,45958430
k1,746:19674071,45958430:0
)
(1,746:3552215,46712094:16121856,451360,127400
x1,746:4680615,46712094
k1,744:4929217,46712094:248602
x1,744:5457017,46712094
k1,744:5705620,46712094:248603
x1,744:6615620,46712094
k1,744:6864222,46712094:248602
x1,744:7668662,46712094
x1,744:8544082,46712094
x1,744:10364082,46712094
k1,744:10715686,46712094:351604
x1,744:11625686,46712094
x1,744:12080686,46712094
x1,744:13210906,46712094
x1,744:14521306,46712094
k1,744:14769909,46712094:248603
x1,744:15317729,46712094
x1,744:15940169,46712094
x1,744:17458049,46712094
k1,744:17706651,46712094:248602
x1,744:18254471,46712094
x1,744:19674071,46712094
k1,744:19674071,46712094:0
)
(1,746:3552215,47465758:16121856,451360,127400
x1,746:3879815,47465758
x1,746:4207415,47465758
x1,746:4862615,47465758
x1,746:6027415,47465758
g1,744:6245815,47465758
x1,744:7030235,47465758
g1,745:7248635,47465758
x1,745:7594435,47465758
x1,745:8067635,47465758
x1,745:8249635,47465758
x1,745:8941235,47465758
x1,745:10069635,47465758
g1,745:10288035,47465758
x1,745:11343635,47465758
g1,745:11562035,47465758
x1,745:13314695,47465758
x1,745:14370295,47465758
k1,746:19674071,47465758:5303776
g1,746:19674071,47465758
)
]
g1,842:19674071,3425566
)
k1,842:20263895,4080926:589824
r1,842:20263895,4080926:0,44040192,43384832
k1,842:20853719,4080926:589824
(1,842:20853719,3425566:16121856,0,44040192
[1,842:20853719,3425566:16121856,0,44040192
(1,750:20853719,4080926:16121856,452270,127400
x1,750:21423379,4080926
x1,747:24227999,4080926
k1,747:24576904,4080926:348905
x1,747:26906959,4080926
k1,747:27780747,4080926:546188
x1,747:28909147,4080926
k1,748:29212543,4080926:303396
x1,748:31725963,4080926
k1,748:32029359,4080926:303396
x1,748:32375159,4080926
x1,748:34850359,4080926
k1,748:35153755,4080926:303396
x1,748:36975575,4080926
k1,748:36975575,4080926:0
)
(1,750:20853719,4834590:16121856,451360,127400
x1,750:23516379,4834590
k1,748:23829721,4834590:313342
x1,748:24739721,4834590
k1,748:25053064,4834590:313343
x1,748:27717544,4834590
k1,748:28030886,4834590:313342
x1,748:29559686,4834590
k1,748:29873028,4834590:313342
x1,748:30928628,4834590
k1,748:31241970,4834590:313342
x1,748:32151970,4834590
k1,748:32465313,4834590:313343
x1,748:33413533,4834590
k1,749:32465313,4834590:36400
x1,749:35142533,4834590
k1,749:35455875,4834590:313342
x1,749:36975575,4834590
k1,749:36975575,4834590:0
)
(1,750:20853719,5588254:16121856,451360,127400
x1,750:22240559,5588254
g1,749:22458959,5588254
x1,749:23041359,5588254
g1,749:23259759,5588254
x1,749:24169759,5588254
g1,749:24388159,5588254
x1,749:25811399,5588254
g1,749:26029799,5588254
x1,749:26666799,5588254
x1,749:28959999,5588254
g1,749:29178399,5588254
x1,749:30634399,5588254
k1,750:36975575,5588254:6341176
g1,750:36975575,5588254
)
(1,765:21387716,7566994:15587859,1096630,768950
(1,765:21387716,7566994:13889063,1096630,768950
h1,765:21387716,7566994:0,0,0
(1,750:21387716,7566994:0,0,0
$1,750:21387716,7566994
(1,750:21387716,6813330:0,0,0
)
$1,750:21387716,7566994
)
h1,765:21387716,7566994:0,0,0
h1,765:21387716,7566994:0,0,0
(1,765:21387716,7566994:1292518,447828,0
x1,765:22680234,7566994
)
(1,765:22680234,7665297:1013992,197518,89201
x1,765:23661458,7665297
)
x1,765:24436287,7566994
g1,765:24545511,7566994
x1,765:24850286,7566994
x1,765:25133972,7566994
g1,765:25316012,7566994
x1,765:25825738,7566994
g1,765:26007778,7566994
(1,765:26007778,7566994:9086956,1096630,768950
(1,765:26007778,7566994:9086956,1096630,768950
h1,765:26007778,7566994:78643,0,0
[1,765:26086421,7566994:8929670,1096630,768950
(1,765:26086421,7027424:8929670,557060,283984
(1,765:26086421,7027424:8635667,557060,251217
[1,765:26086421,6470364:364090,0,786440
(1,765:26086421,6470364:364090,0,393220
x1,765:26450511,6470364
)
(1,765:26086421,6863584:364090,0,393220
x1,765:26450511,6863584
)
]
x1,765:26995279,7027424
x1,765:27443411,7027424
(1,765:27443411,7125727:435088,313481,0
x1,765:27845731,7125727
)
x1,765:28516338,7027424
(1,765:28516338,7125727:548183,197518,0
x1,765:29024700,7125727
)
x1,765:29246566,7027424
g1,765:29355790,7027424
x1,765:29842988,7027424
g1,765:29952212,7027424
x1,765:30256987,7027424
x1,765:30540673,7027424
g1,765:30686305,7027424
x1,765:31196031,7027424
g1,765:31341663,7027424
x1,765:31662974,7027424
[1,765:31662974,7189440:1254139,713322,89201
(1,765:31686487,6789599:1230626,313481,0
x1,765:32884345,6789599
)
(1,765:31662974,7189440:706268,197518,89201
x1,765:32317663,7189440
)
]
x1,765:33554952,7027424
(1,765:33554952,7125727:548183,197518,0
x1,765:34063314,7125727
)
x1,765:34357998,7027424
[1,765:34357998,6470364:364090,0,786440
(1,765:34357998,6470364:364090,0,393220
x1,765:34722088,6470364
)
(1,765:34357998,6863584:364090,0,393220
x1,765:34722088,6863584
)
]
)
(1,765:34722088,7311408:294003,295640,0
x1,765:34983323,7311408
)
)
(1,765:26086421,8051959:8929670,557060,283984
k1,765:28531997,8051959:2445576
(1,765:28531997,8051959:3744515,557060,251217
[1,765:28531997,7494899:364090,0,786440
(1,765:28531997,7494899:364090,0,393220
x1,765:28896087,7494899
)
(1,765:28531997,7888119:364090,0,393220
x1,765:28896087,7888119
)
]
x1,765:29217398,8051959
[1,765:29217398,8213975:1254139,664823,89201
(1,765:29240911,7862633:1230626,313481,0
x1,765:30438769,7862633
)
(1,765:29217398,8213975:706268,197518,89201
x1,765:29872087,8213975
)
]
x1,765:31109376,8051959
(1,765:31109376,8150262:548183,197518,0
x1,765:31617738,8150262
)
x1,765:31912422,8051959
[1,765:31912422,7494899:364090,0,786440
(1,765:31912422,7494899:364090,0,393220
x1,765:32276512,7494899
)
(1,765:31912422,7888119:364090,0,393220
x1,765:32276512,7888119
)
]
)
(1,765:32276512,8335943:294003,295640,0
x1,765:32537747,8335943
)
k1,765:35016091,8051959:2445576
)
]
h1,765:35016091,7566994:78643,0,0
)
)
x1,765:35276779,7566994
)
(1,765:35810775,7566994:1164800,491400,163800
(1,765:35810775,7566994:1164800,491400,163800
x1,765:36720775,7566994
x1,765:36975575,7566994
)
)
)
(1,777:20853719,9542014:16121856,451360,127400
x1,777:21982119,9542014
k1,766:22341618,9542014:359499
x1,766:22705618,9542014
x1,766:23051418,9542014
x1,766:24145238,9542014
x1,766:24472838,9542014
x1,766:25311858,9542014
k1,766:25671358,9542014:359500
x1,766:26836158,9542014
x1,766:28264858,9542014
k1,766:28624357,9542014:359499
x1,766:29428797,9542014
x1,766:30631817,9542014
x1,766:31960417,9542014
k1,766:32319916,9542014:359499
x1,766:32865916,9542014
k1,766:33225416,9542014:359500
x1,766:34135416,9542014
k1,766:34494915,9542014:359499
x1,766:35186515,9542014
x1,766:36338575,9542014
x1,766:36975575,9542014
k1,766:36975575,9542014:0
)
(1,777:20853719,10295678:16121856,451360,127400
x1,777:21909319,10295678
x1,777:23585539,10295678
x1,777:23876739,10295678
x1,777:24914139,10295678
x1,777:25096139,10295678
x1,777:25896939,10295678
k1,766:26130946,10295678:234007
x1,766:27699786,10295678
k1,767:27941595,10295678:241809
x1,767:28851595,10295678
k1,767:29085602,10295678:234007
x1,767:29740802,10295678
x1,767:30978402,10295678
x1,767:31160402,10295678
x1,767:31852002,10295678
x1,767:32691022,10295678
k1,767:32925028,10295678:234006
x1,767:33562028,10295678
x1,767:35540368,10295678
k1,767:35774375,10295678:234007
x1,767:36975575,10295678
k1,767:36975575,10295678:0
)
(1,777:20853719,11049342:16121856,451360,127400
x1,777:21658159,11049342
x1,777:22861179,11049342
x1,777:24189779,11049342
k1,767:24422772,11049342:232993
x1,767:25152592,11049342
x1,767:25480192,11049342
x1,767:26262792,11049342
x1,767:26535792,11049342
k1,767:26768785,11049342:232993
x1,767:27351185,11049342
k1,767:27584178,11049342:232993
x1,767:28494178,11049342
k1,767:28727171,11049342:232993
x1,767:29475191,11049342
x1,767:30023011,11049342
x1,767:31260611,11049342
k1,768:31493603,11049342:232992
x1,768:33320883,11049342
k1,768:33553876,11049342:232993
x1,768:35230096,11049342
k1,768:35565075,11049342:334979
x1,768:36975575,11049342
k1,768:36975575,11049342:0
)
(1,777:20853719,11803006:16121856,451360,127400
x1,777:21763719,11803006
k1,768:21933391,11803006:169672
x1,768:23757031,11803006
x1,768:25249431,11803006
k1,768:25419102,11803006:169671
x1,768:26474702,11803006
k1,768:26644374,11803006:169672
x1,768:27392394,11803006
x1,768:29394394,11803006
k1,768:29564066,11803006:169672
x1,768:30728866,11803006
x1,768:31092866,11803006
x1,768:31438666,11803006
x1,768:32457866,11803006
x1,768:32952906,11803006
k1,768:33122578,11803006:169672
x1,768:33672218,11803006
x1,768:35346618,11803006
k1,769:35516289,11803006:169671
x1,769:35880289,11803006
x1,769:36207889,11803006
k1,769:36377561,11803006:169672
$1,769:36377561,11803006
x1,769:36922329,11803006
$1,769:36975575,11803006
k1,777:36975575,11803006:0
)
(1,777:20853719,12556670:16121856,451360,127400
x1,777:21144919,12556670
x1,777:21508919,12556670
x1,777:22293339,12556670
k1,769:22562800,12556670:269461
x1,769:23622040,12556670
k1,769:23891501,12556670:269461
x1,769:24983501,12556670
x1,769:25895321,12556670
k1,769:26190313,12556670:294992
x1,769:26627113,12556670
k1,769:26896574,12556670:269461
x1,769:27337014,12556670
k1,769:27606475,12556670:269461
x1,769:28552875,12556670
k1,769:28822336,12556670:269461
x1,769:29149936,12556670
k1,769:29419398,12556670:269462
x1,769:31243038,12556670
x1,769:32462438,12556670
k1,769:32731899,12556670:269461
x1,769:33279719,12556670
x1,769:34120559,12556670
k1,769:34390020,12556670:269461
x1,769:35118020,12556670
x1,769:36108100,12556670
k1,769:36377561,12556670:269461
$1,770:36377561,12556670
x1,770:36922329,12556670
$1,770:36975575,12556670
k1,777:36975575,12556670:0
)
(1,777:20853719,13310334:16121856,451360,127400
x1,777:21403359,13310334
x1,777:22680999,13310334
k1,770:22890766,13310334:209767
x1,770:24110166,13310334
k1,770:24319932,13310334:209766
x1,770:26365612,13310334
k1,770:26653935,13310334:288323
x1,770:28674135,13310334
k1,770:28883901,13310334:209766
x1,770:29211501,13310334
k1,770:29421268,13310334:209767
x1,770:30276668,13310334
x1,770:30913668,13310334
k1,770:31123435,13310334:209767
x1,770:32288235,13310334
x1,770:33236455,13310334
x1,770:33418455,13310334
x1,770:34550495,13310334
k1,770:34761988,13310334:211493
x1,770:35453588,13310334
k1,770:35663355,13310334:209767
x1,770:36209355,13310334
x1,770:36757175,13310334
x1,770:36975575,13310334
k1,777:36975575,13310334:0
)
(1,777:20853719,14063998:16121856,451360,127400
x1,777:21437939,14063998
x1,777:21729139,14063998
x1,777:22074939,14063998
x1,777:22402539,14063998
k1,770:22593147,14063998:190608
x1,770:23066347,14063998
x1,770:23412147,14063998
x1,770:24125587,14063998
k1,770:24316195,14063998:190608
x1,770:25229835,14063998
k1,771:25420444,14063998:190609
x1,771:26330444,14063998
k1,771:26521052,14063998:190608
x1,771:27944292,14063998
k1,771:28134900,14063998:190608
x1,771:28480700,14063998
x1,771:29210520,14063998
x1,771:30815760,14063998
k1,771:31011927,14063998:196167
x1,771:31759947,14063998
x1,771:32307767,14063998
x1,771:33545367,14063998
k1,771:33735975,14063998:190608
x1,771:34354775,14063998
x1,771:34718775,14063998
x1,771:35046375,14063998
x1,771:35319375,14063998
x1,771:35683375,14063998
x1,771:36975575,14063998
k1,771:36975575,14063998:0
)
(1,777:20853719,14817662:16121856,451360,127400
x1,777:22313359,14817662
x1,777:22659159,14817662
x1,777:23532759,14817662
k1,771:23747671,14817662:214912
x1,771:24475671,14817662
x1,771:25059891,14817662
x1,771:26370291,14817662
k1,771:26585901,14817662:215610
x1,771:27641501,14817662
k1,771:27856413,14817662:214912
x1,771:28548013,14817662
x1,771:29354273,14817662
x1,771:29700073,14817662
x1,771:29991273,14817662
x1,771:31119673,14817662
k1,772:31334585,14817662:214912
x1,772:32790585,14817662
k1,772:33080623,14817662:290038
x1,772:34358263,14817662
k1,772:34573175,14817662:214912
x1,772:35737975,14817662
x1,772:36975575,14817662
k1,772:36975575,14817662:0
)
(1,777:20853719,15571326:16121856,451360,127400
x1,777:21987579,15571326
x1,777:22861179,15571326
k1,772:23024290,15571326:163111
x1,772:23972510,15571326
x1,772:24227310,15571326
x1,772:24554910,15571326
x1,772:25373910,15571326
k1,772:25537022,15571326:163112
x1,772:26228622,15571326
x1,772:26796462,15571326
k1,772:26959573,15571326:163111
x1,772:27905973,15571326
k1,772:28069085,15571326:163112
x1,772:28797085,15571326
x1,772:29688885,15571326
k1,772:29851996,15571326:163111
x1,772:30689196,15571326
x1,772:31053196,15571326
x1,772:31471796,15571326
x1,772:32272596,15571326
k1,772:32435708,15571326:163112
x1,772:33054508,15571326
x1,772:34182908,15571326
k1,773:34346019,15571326:163111
x1,773:35802019,15571326
k1,773:36065575,15571326:263556
x1,773:36975575,15571326
k1,773:36975575,15571326:0
)
(1,777:20853719,16324990:16121856,451360,127400
x1,777:22564519,16324990
k1,773:22885192,16324990:320673
x1,773:23940792,16324990
k1,773:24261464,16324990:320672
x1,773:26778524,16324990
x1,773:27400964,16324990
x1,773:28183564,16324990
x1,773:28838764,16324990
k1,773:29159437,16324990:320673
x1,773:30033037,16324990
x1,773:30415237,16324990
x1,773:31146877,16324990
k1,773:31467550,16324990:320673
x1,773:32381190,16324990
k1,773:32701862,16324990:320672
x1,773:33611862,16324990
k1,773:33932535,16324990:320673
x1,773:34442135,16324990
x1,773:34624135,16324990
x1,773:34951735,16324990
x1,773:35588735,16324990
x1,773:36975575,16324990
k1,773:36975575,16324990:0
)
(1,777:20853719,17078654:16121856,451360,0
x1,777:21399719,17078654
k1,774:21677805,17078654:278086
x1,774:22806205,17078654
k1,774:23084291,17078654:278086
x1,774:23320891,17078654
x1,774:23575691,17078654
x1,774:23830491,17078654
x1,774:24431114,17078654
x1,774:24613114,17078654
k1,774:24891200,17078654:278086
x1,774:25746600,17078654
k1,774:26024686,17078654:278086
x1,774:26643486,17078654
x1,774:27553486,17078654
k1,774:27831571,17078654:278085
x1,774:28122771,17078654
x1,774:28450371,17078654
x1,774:28759771,17078654
x1,774:29305771,17078654
x1,774:30434171,17078654
x1,774:30929211,17078654
k1,774:31207297,17078654:278086
x1,774:32082717,17078654
k1,774:32360803,17078654:278086
x1,774:33562003,17078654
k1,775:33840089,17078654:278086
x1,775:35205089,17078654
k1,775:35483175,17078654:278086
x1,775:36975575,17078654
k1,775:36975575,17078654:0
)
(1,777:20853719,17832318:16121856,451360,127400
x1,777:21763719,17832318
k1,775:22079728,17832318:316009
$1,775:22079728,17832318
x1,775:22917135,17832318
$1,775:22917135,17832318
x1,775:23135535,17832318
x1,775:23393975,17832318
k1,775:23709983,17832318:316008
x1,775:24510783,17832318
x1,775:24692783,17832318
x1,775:25641003,17832318
x1,775:26769403,17832318
k1,775:27085412,17832318:316009
x1,775:27889852,17832318
x1,775:29018252,17832318
k1,775:29334261,17832318:316009
x1,775:29774701,17832318
k1,775:30090709,17832318:316008
x1,775:30638529,17832318
x1,775:32458529,17832318
k1,775:32774538,17832318:316009
x1,775:33138538,17832318
x1,775:33466138,17832318
k1,775:33782146,17832318:316008
x1,775:34692146,17832318
k1,775:35008155,17832318:316009
x1,775:36975575,17832318
k1,777:36975575,17832318:0
)
(1,777:20853719,18585982:16121856,451360,127400
x1,777:23294339,18585982
g1,776:23512739,18585982
x1,776:24098779,18585982
x1,776:25165299,18585982
x1,776:26366499,18585982
x1,776:26603099,18585982
g1,776:26821499,18585982
x1,776:27625939,18585982
x1,776:28936339,18585982
k1,777:36975575,18585982:8039236
g1,777:36975575,18585982
)
(1,785:20853719,19356553:16121856,451360,127400
h1,778:20853719,19356553:655360,0,0
x1,778:22109679,19356553
k1,778:22378857,19356553:269178
x1,778:23498157,19356553
k1,778:23767335,19356553:269178
x1,778:24094935,19356553
x1,778:24276935,19356553
k1,778:24558807,19356553:281872
x1,778:25468807,19356553
k1,778:25737985,19356553:269178
x1,778:27412385,19356553
x1,778:28686385,19356553
k1,778:28955563,19356553:269178
x1,778:30342403,19356553
k1,778:30611581,19356553:269178
x1,778:31703581,19356553
x1,778:32433401,19356553
k1,778:32702579,19356553:269178
x1,778:33143019,19356553
k1,778:33412197,19356553:269178
x1,778:34049197,19356553
x1,778:34522397,19356553
x1,778:34886397,19356553
x1,778:36123997,19356553
k1,778:36393175,19356553:269178
x1,778:36975575,19356553
k1,778:36975575,19356553:0
)
(1,785:20853719,20110217:16121856,451360,187504
x1,785:21236695,20110217
(1,779:21236695,20208520:548183,197518,0
x1,779:21745057,20208520
)
k1,779:22219627,20110217:434749
x1,779:22729353,20110217
k1,779:23164102,20110217:434749
x1,779:24001509,20110217
k1,779:24110733,20110217:109224
x1,779:24369236,20110217
$1,779:24369236,20110217
k1,779:24739228,20110217:369992
x1,779:25267028,20110217
x1,779:26069648,20110217
k1,779:26439640,20110217:369992
x1,779:26987460,20110217
x1,779:27788260,20110217
x1,779:28958520,20110217
k1,779:29328512,20110217:369992
x1,779:29910912,20110217
k1,779:30280904,20110217:369992
$1,779:30280904,20110217
x1,779:30663880,20110217
(1,779:30663880,20208520:583455,197518,89201
x1,779:31214567,20208520
)
k1,779:31682084,20110217:434749
x1,779:32191810,20110217
k1,779:32626559,20110217:434749
x1,779:33463966,20110217
k1,779:33573190,20110217:109224
x1,779:33831693,20110217
$1,779:33831693,20110217
x1,779:34013693,20110217
k1,779:34421583,20110217:407890
x1,779:35695583,20110217
k1,780:36065575,20110217:369992
x1,780:36975575,20110217
k1,780:36975575,20110217:0
)
(1,785:20853719,20863881:16121856,451360,127400
x1,785:21144919,20863881
x1,785:21472519,20863881
x1,785:21781919,20863881
x1,785:22327919,20863881
x1,785:23456319,20863881
x1,785:23951359,20863881
k1,780:24339292,20863881:387933
x1,780:24958092,20863881
x1,780:25868092,20863881
k1,780:26256024,20863881:387932
x1,780:26838424,20863881
k1,780:27226357,20863881:387933
x1,780:28136357,20863881
k1,780:28524290,20863881:387933
$1,780:28524290,20863881
x1,780:29361697,20863881
$1,780:29361697,20863881
x1,780:29580097,20863881
x1,780:29838537,20863881
k1,780:30226470,20863881:387933
x1,780:31027270,20863881
x1,780:31209270,20863881
x1,780:32157490,20863881
x1,780:33285890,20863881
k1,780:33673822,20863881:387932
x1,780:34512842,20863881
x1,780:35386442,20863881
k1,780:35774375,20863881:387933
x1,780:36975575,20863881
k1,780:36975575,20863881:0
)
(1,785:20853719,21617545:16121856,451360,127431
x1,785:22400719,21617545
k1,780:22706417,21617545:305698
x1,780:24257057,21617545
k1,781:24480290,21617545:223233
x1,781:24807890,21617545
x1,781:26285730,21617545
k1,781:26508963,21617545:223233
$1,781:26508963,21617545
x1,781:27053731,21617545
x1,781:27501863,21617545
(1,781:27501863,21715848:435088,313481,0
x1,781:27904183,21715848
)
$1,781:27936951,21617545
k1,781:28160184,21617545:223233
x1,781:30418804,21617545
k1,781:30642037,21617545:223233
x1,781:31552037,21617545
k1,781:31775269,21617545:223232
x1,781:33304069,21617545
k1,781:33527302,21617545:223233
x1,781:34237102,21617545
x1,781:35474702,21617545
x1,781:36206342,21617545
k1,781:36429575,21617545:223233
x1,781:36975575,21617545
k1,781:36975575,21617545:0
)
(1,785:20853719,22371209:16121856,451360,127400
x1,785:21982119,22371209
k1,782:22190251,22371209:208132
x1,782:22426851,22371209
x1,782:22681651,22371209
x1,782:23254974,22371209
x1,782:23436974,22371209
k1,782:23645106,22371209:208132
x1,782:24118306,22371209
x1,782:24445906,22371209
x1,782:24773506,22371209
x1,782:25503326,22371209
x1,782:26777326,22371209
k1,782:26985458,22371209:208132
x1,782:27531458,22371209
x1,782:28315878,22371209
x1,782:29189478,22371209
x1,782:30317878,22371209
k1,782:30526011,22371209:208133
x1,782:30817211,22371209
x1,782:31181211,22371209
x1,782:32224071,22371209
k1,782:32432203,22371209:208132
x1,782:33123803,22371209
x1,782:34254023,22371209
x1,782:34545223,22371209
x1,782:35347843,22371209
k1,783:35555975,22371209:208132
x1,783:36393175,22371209
x1,783:36975575,22371209
k1,785:36975575,22371209:0
)
(1,785:20853719,23124873:16121856,491400,163800
x1,785:21290519,23124873
x1,785:21654519,23124873
x1,785:22273319,23124873
x1,785:23401719,23124873
k1,783:23698054,23124873:296335
x1,783:25956674,23124873
k1,783:26253010,23124873:296336
(1,783:26253010,23124873:1164800,491400,163800
x1,783:26507810,23124873
x1,783:27163010,23124873
x1,783:27417810,23124873
)
x1,783:27599810,23124873
k1,783:27935113,23124873:335303
x1,783:28280913,23124873
x1,783:28754113,23124873
x1,783:28936113,23124873
x1,783:29627713,23124873
x1,783:30756113,23124873
k1,784:31052449,23124873:296336
x1,784:32326449,23124873
k1,784:32622784,23124873:296335
x1,784:34306284,23124873
k1,784:34602620,23124873:296336
x1,784:35512620,23124873
k1,784:35808955,23124873:296335
x1,784:36429575,23124873
x1,784:36975575,23124873
k1,785:36975575,23124873:0
)
(1,785:20853719,23878537:16121856,451360,127400
x1,785:22546319,23878537
g1,784:22764719,23878537
x1,784:24293519,23878537
g1,784:24511919,23878537
x1,784:26080759,23878537
k1,785:36975575,23878537:10894816
g1,785:36975575,23878537
)
(1,786:20853719,26148098:16121856,407043,0
k1,786:21402609,26148098:548890
h1,786:21402609,26148098:0,0,0
g1,786:21402609,26148098
(1,786:21402609,26148098:0,0,0
(1,786:21402609,25459970:0,0,0
)
)
x1,786:22100396,26148098
g1,786:22798184,26148098
x1,786:23690621,26148098
x1,786:25548838,26148098
g1,786:25781434,26148098
x1,786:27944785,26148098
x1,786:29422133,26148098
g1,786:29654729,26148098
x1,786:30769249,26148098
g1,786:31001845,26148098
x1,786:34558620,26148098
g1,786:34791216,26148098
x1,786:36426686,26148098
g1,786:36426686,26148098
k1,786:36975575,26148098:548889
)
(1,795:20853719,27851008:16121856,491520,163840
h1,790:20853719,27851008:655360,0,0
x1,790:22464579,27851008
k1,790:22677909,27851008:213330
$1,790:22677909,27851008
x1,790:22985564,27851008
x1,790:23750153,27851008
$1,790:23750153,27851008
k1,790:23963483,27851008:213330
x1,790:24327483,27851008
x1,790:24636883,27851008
k1,790:24850214,27851008:213331
x1,790:25760214,27851008
k1,790:25973544,27851008:213330
x1,790:27797184,27851008
x1,790:29289584,27851008
k1,790:29502914,27851008:213330
x1,790:29848714,27851008
x1,790:30412914,27851008
x1,790:31251934,27851008
k1,790:31465264,27851008:213330
x1,790:31993064,27851008
k1,790:32206395,27851008:213331
x1,790:32533995,27851008
k1,790:32747325,27851008:213330
x1,790:33879365,27851008
x1,790:35080565,27851008
k1,790:35293895,27851008:213330
x1,790:36172955,27851008
x1,790:36757175,27851008
x1,790:36975575,27851008
k1,795:36975575,27851008:0
)
(1,795:20853719,28604672:16121856,491520,163840
x1,795:22054919,28604672
k1,790:22324017,28604672:269098
x1,790:22835437,28604672
x1,790:23163037,28604672
x1,790:23982037,28604672
x1,790:25166857,28604672
k1,790:25435956,28604672:269099
x1,790:26766376,28604672
k1,791:25435956,28604672:0
k1,791:27035474,28604672:269098
(1,791:27035474,28604672:837200,491400,163800
x1,791:27290274,28604672
x1,791:27617874,28604672
x1,791:27872674,28604672
)
x1,791:28054674,28604672
k1,791:28497970,28604672:443296
x1,791:28925670,28604672
x1,791:29455290,28604672
k1,791:29724388,28604672:269098
x1,791:30051988,28604672
k1,791:30321087,28604672:269099
x1,791:31558687,28604672
x1,791:31740687,28604672
x1,791:33234907,28604672
k1,791:33504005,28604672:269098
x1,791:34523205,28604672
k1,791:34792304,28604672:269099
$1,792:34792304,28604672
x1,792:35527810,28604672
k1,792:35637034,28604672:109224
x1,792:35906915,28604672
x1,792:36272111,28604672
k1,792:36538667,28604672:266556
x1,792:36975575,28604672
k1,795:36975575,28604672:0
)
(1,795:20853719,29358336:16121856,491520,187504
x1,795:21199605,29358336
(1,792:21199605,29456639:497819,197518,0
x1,792:21664656,29456639
)
$1,792:21697424,29358336
x1,792:21879424,29358336
k1,792:22118602,29358336:239178
x1,792:23028602,29358336
k1,792:23263624,29358336:235022
x1,792:23991624,29358336
x1,792:25995444,29358336
k1,792:26230466,29358336:235022
x1,792:27691926,29358336
x1,792:28439946,29358336
k1,792:28674969,29358336:235023
$1,793:28674969,29358336
x1,793:29045657,29358336
(1,793:29045657,29456639:461560,303558,89201
x1,793:29447940,29456639
)
x1,793:29996917,29358336
(1,793:29996917,29456639:218188,303558,0
x1,793:30182337,29456639
)
x1,793:30961489,29358336
k1,793:31118205,29358336:156716
x1,793:31627931,29358336
k1,793:31784646,29358336:156715
x1,793:32092301,29358336
(1,793:32092301,29456639:276140,303558,89201
x1,793:32309164,29456639
)
x1,793:33296870,29358336
$1,793:33296870,29358336
k1,793:33531893,29358336:235023
x1,793:33972333,29358336
k1,793:34207355,29358336:235022
x1,793:35372155,29358336
x1,793:36975575,29358336
k1,793:36975575,29358336:0
)
(1,795:20853719,30112000:16121856,451360,187504
x1,795:22127719,30112000
k1,793:22442658,30112000:314939
x1,793:23137898,30112000
k1,793:23452836,30112000:314938
x1,793:23962436,30112000
x1,793:24472036,30112000
x1,793:24927036,30112000
x1,793:26073636,30112000
k1,793:26388575,30112000:314939
x1,793:26752575,30112000
k1,794:26388575,30112000:18200
x1,794:27098375,30112000
x1,794:27553375,30112000
x1,794:28301395,30112000
x1,794:28992995,30112000
x1,794:29447995,30112000
k1,794:29762934,30112000:314939
x1,794:31551994,30112000
x1,794:32425594,30112000
k1,794:32740532,30112000:314938
$1,794:32740532,30112000
[1,794:32740532,30112000:791288,372098,187504
(1,794:32796171,30112000:0,372098,0
x1,794:33123852,30112000
)
(1,794:32740532,30112000:791288,282168,187504
x1,794:33070260,30112000
(1,794:33070260,30210303:461560,303558,89201
x1,794:33472543,30210303
)
)
]
$1,794:33531820,30112000
x1,794:33713820,30112000
k1,794:34294636,30112000:580816
x1,794:35423036,30112000
k1,794:35737975,30112000:314939
x1,794:36975575,30112000
k1,795:36975575,30112000:0
)
(1,795:20853719,30865664:16121856,451360,127400
x1,795:21476159,30865664
x1,794:22258759,30865664
x1,794:22913959,30865664
g1,794:23132359,30865664
x1,794:23459959,30865664
x1,794:23787559,30865664
x1,794:24317179,30865664
x1,794:25518379,30865664
g1,794:25736779,30865664
x1,794:26282779,30865664
x1,794:26828779,30865664
x1,794:27447579,30865664
x1,794:28286599,30865664
g1,794:28504999,30865664
x1,794:28945439,30865664
k1,795:36975575,30865664:8030136
g1,795:36975575,30865664
)
(1,812:21346642,32791262:15628933,1043488,597113
(1,812:21346642,32791262:13971211,1043488,597113
h1,812:21346642,32791262:0,0,0
(1,795:21346642,32791262:0,0,0
$1,795:21346642,32791262
(1,795:21346642,32037598:0,0,0
)
$1,795:21346642,32791262
)
h1,812:21346642,32791262:0,0,0
h1,812:21346642,32791262:0,0,0
x1,812:21748505,32791262
(1,812:21748505,32889565:461560,303558,89201
x1,812:22150788,32889565
)
x1,812:22772583,32791262
(1,812:22772583,32889565:1404548,313481,69541
x1,812:23865831,32889565
(1,812:23865831,32959106:278532,227555,0
x1,812:24111595,32959106
)
)
x1,812:24431994,32791262
g1,812:24614034,32791262
x1,812:25123760,32791262
g1,812:25305800,32791262
(1,812:25305800,31899237:364090,0,1456371
x1,812:25669890,31899237
)
[1,812:25669890,33388375:912115,1640601,0
(1,812:25961161,32061255:620844,313481,69541
x1,812:26270705,32061255
(1,812:26270705,32130796:278532,227555,0
x1,812:26516469,32130796
)
)
(1,812:25669890,33388375:294003,295640,0
x1,812:25931125,33388375
)
]
g1,812:26691229,32791262
x1,812:26946092,32791262
g1,812:27055316,32791262
(1,812:27055316,32791262:7393504,491520,187504
(1,812:27055316,32791262:327681,491520,163840
x1,812:27382997,32791262
)
(1,812:27382997,32791262:5073048,491520,187504
(1,812:27382997,32791262:182045,491520,163840
x1,812:27565042,32791262
)
x1,812:27935730,32791262
(1,812:27935730,32889565:461560,303558,89201
x1,812:28338013,32889565
)
g1,812:28506514,32791262
(1,812:28506514,32791262:3767486,491520,187504
(1,812:28506514,32791262:182045,491520,163840
x1,812:28688559,32791262
)
x1,812:28996214,32791262
(1,812:28996214,32889565:218188,303558,0
x1,812:29181634,32889565
)
x1,812:29960786,32791262
g1,812:30106418,32791262
x1,812:30616144,32791262
g1,812:30761776,32791262
x1,812:31069431,32791262
(1,812:31069431,32889565:276140,303558,89201
x1,812:31286294,32889565
)
x1,812:32091955,32791262
(1,812:32091955,32791262:182045,491520,163840
x1,812:32274000,32791262
)
)
(1,812:32274000,32791262:182045,491520,163840
x1,812:32456045,32791262
)
)
g1,812:32638085,32791262
x1,812:33147811,32791262
g1,812:33329851,32791262
[1,812:33329851,32791262:791288,372098,187504
(1,812:33385490,32791262:0,372098,0
x1,812:33713171,32791262
)
(1,812:33329851,32791262:791288,282168,187504
x1,812:33659579,32791262
(1,812:33659579,32889565:461560,303558,89201
x1,812:34061862,32889565
)
)
]
(1,812:34121139,32791262:327681,491520,163840
x1,812:34448820,32791262
)
)
g1,812:34558044,32791262
x1,812:35317853,32791262
)
(1,812:35810775,32791262:1164800,491400,163800
(1,812:35810775,32791262:1164800,491400,163800
x1,812:36720775,32791262
x1,812:36975575,32791262
)
)
)
(1,819:20853719,34634605:16121856,491520,163840
x1,819:22529939,34634605
k1,813:22766744,34634605:236805
$1,813:22766744,34634605
x1,813:23859014,34634605
$1,813:23859014,34634605
k1,813:24095819,34634605:236805
x1,813:25864859,34634605
k1,813:26101664,34634605:236805
x1,813:27084464,34634605
k1,813:27321269,34634605:236805
x1,813:28813669,34634605
k1,813:29050475,34634605:236806
x1,813:29960475,34634605
k1,813:30197280,34634605:236805
x1,813:31948120,34634605
k1,813:32184925,34634605:236805
x1,813:33531725,34634605
k1,813:33768530,34634605:236805
x1,813:34208970,34634605
k1,813:34445775,34634605:236805
x1,813:35082775,34634605
x1,813:36975575,34634605
k1,813:36975575,34634605:0
)
(1,819:20853719,35388269:16121856,451360,187504
x1,819:21909319,35388269
k1,813:22148095,35388269:238776
x1,813:23314715,35388269
k1,814:23553491,35388269:238776
x1,814:24499891,35388269
x1,814:25047711,35388269
x1,814:26434551,35388269
k1,814:26786879,35388269:352328
x1,814:27624079,35388269
x1,814:28410319,35388269
k1,814:28654188,35388269:243869
$1,814:28654188,35388269
x1,814:29056051,35388269
(1,814:29056051,35486572:461560,303558,89201
x1,814:29458334,35486572
)
$1,814:29517611,35388269
k1,814:29756387,35388269:238776
x1,814:30196827,35388269
k1,814:30435603,35388269:238776
x1,814:30763203,35388269
k1,814:31001979,35388269:238776
x1,814:31657179,35388269
x1,814:32203179,35388269
x1,814:32548979,35388269
x1,814:33058579,35388269
x1,814:33841179,35388269
x1,814:34114179,35388269
k1,814:34352955,35388269:238776
x1,814:35080955,35388269
x1,814:35665175,35388269
x1,814:36975575,35388269
k1,814:36975575,35388269:0
)
(1,819:20853719,36141933:16121856,451360,127400
x1,819:21767359,36141933
x1,819:22094959,36141933
x1,819:23589179,36141933
k1,814:23811711,36141933:222532
x1,814:24175711,36141933
x1,814:24485111,36141933
x1,814:24923731,36141933
x1,814:25251331,36141933
x1,814:25891971,36141933
k1,815:26114503,36141933:222532
x1,815:26642303,36141933
k1,815:26864835,36141933:222532
x1,815:27192435,36141933
x1,815:27520035,36141933
x1,815:28049655,36141933
x1,815:29250855,36141933
k1,815:29473387,36141933:222532
x1,815:30092187,36141933
x1,815:30456187,36141933
x1,815:32405407,36141933
k1,815:32627939,36141933:222532
x1,815:33210339,36141933
k1,815:33432871,36141933:222532
x1,815:34342871,36141933
k1,815:34565403,36141933:222532
x1,815:35988643,36141933
k1,815:36211175,36141933:222532
x1,815:36393175,36141933
x1,815:36975575,36141933
k1,819:36975575,36141933:0
)
(1,819:20853719,36895597:16121856,451360,127400
x1,819:21399719,36895597
x1,819:22675539,36895597
k1,815:23090224,36895597:414685
x1,815:24218624,36895597
k1,815:24478185,36895597:259561
x1,815:25715785,36895597
x1,815:25897785,36895597
x1,815:27392005,36895597
k1,815:27651567,36895597:259562
x1,815:28124767,36895597
x1,815:28415967,36895597
x1,815:29617167,36895597
x1,815:29853767,36895597
k1,815:30113329,36895597:259562
x1,815:31423729,36895597
k1,816:31683290,36895597:259561
x1,816:32629690,36895597
k1,816:32889252,36895597:259562
x1,816:33253252,36895597
x1,816:33562652,36895597
k1,816:33822213,36895597:259561
x1,816:34732213,36895597
k1,816:34991775,36895597:259562
x1,816:36975575,36895597
k1,816:36975575,36895597:0
)
(1,819:20853719,37649261:16121856,451360,127400
x1,819:22054919,37649261
k1,816:22326211,37649261:271292
x1,816:23603851,37649261
k1,816:23762525,37649261:158674
x1,816:24566965,37649261
x1,816:25658965,37649261
x1,816:26787365,37649261
k1,816:26946039,37649261:158674
x1,816:27455639,37649261
x1,816:27965239,37649261
x1,816:28678679,37649261
k1,816:28837353,37649261:158674
x1,816:29164953,37649261
k1,816:29323627,37649261:158674
x1,816:29505627,37649261
x1,816:29833227,37649261
x1,816:30652227,37649261
k1,816:30810901,37649261:158674
x1,816:31538901,37649261
x1,816:31975701,37649261
x1,816:32558101,37649261
x1,816:33431701,37649261
k1,816:33590375,37649261:158674
x1,816:34209175,37649261
x1,816:34573175,37649261
x1,816:35355775,37649261
x1,816:36975575,37649261
k1,817:36975575,37649261:0
)
(1,819:20853719,38402925:16121856,451360,127400
x1,819:21436119,38402925
k1,817:21694141,38402925:258022
x1,817:22058141,38402925
x1,817:22367541,38402925
k1,817:22625563,38402925:258022
x1,817:23211603,38402925
x1,817:24933323,38402925
k1,817:25191345,38402925:258022
x1,817:27449965,38402925
k1,817:27707987,38402925:258022
x1,817:28617987,38402925
k1,817:28876009,38402925:258022
x1,817:29240009,38402925
x1,817:29806029,38402925
x1,817:30504909,38402925
x1,817:31414909,38402925
x1,817:31651509,38402925
k1,817:31909531,38402925:258022
x1,817:33487471,38402925
k1,817:33745493,38402925:258022
x1,817:34182293,38402925
k1,817:34440315,38402925:258022
x1,817:35060935,38402925
x1,817:35388535,38402925
x1,817:36975575,38402925
k1,817:36975575,38402925:0
)
(1,819:20853719,39156589:16121856,451360,0
x1,819:21876559,39156589
x1,819:23552779,39156589
g1,818:23771179,39156589
x1,818:24317179,39156589
g1,818:24535579,39156589
x1,818:25445579,39156589
g1,818:25663979,39156589
x1,818:26319179,39156589
x1,818:26573979,39156589
x1,818:27028979,39156589
x1,818:28122799,39156589
k1,819:36975575,39156589:8852776
g1,819:36975575,39156589
)
(1,821:20853719,39927160:16121856,451360,127400
h1,820:20853719,39927160:655360,0,0
x1,820:22637479,39927160
k1,820:23021218,39927160:383739
x1,820:25194298,39927160
x1,820:26013298,39927160
x1,820:26468298,39927160
k1,820:26852038,39927160:383740
x1,820:27398038,39927160
x1,820:27944038,39927160
x1,820:28562838,39927160
x1,820:29401858,39927160
k1,820:29785597,39927160:383739
x1,820:31212477,39927160
k1,820:31596216,39927160:383739
x1,820:32233216,39927160
x1,820:32597216,39927160
x1,820:32943016,39927160
x1,820:34113276,39927160
k1,820:34497016,39927160:383740
x1,820:34824616,39927160
x1,820:35152216,39927160
x1,820:35681836,39927160
k1,820:36065575,39927160:383739
x1,820:36975575,39927160
k1,820:36975575,39927160:0
)
(1,821:20853719,40680824:16121856,451360,127400
x1,821:22091319,40680824
x1,821:22273319,40680824
x1,821:23767539,40680824
g1,820:23985939,40680824
x1,820:24972379,40680824
k1,821:36975575,40680824:12003196
g1,821:36975575,40680824
)
(1,827:24362434,42251066:12613141,688132,993966
(1,827:24362434,42251066:9104426,688132,993966
h1,827:24362434,42251066:0,0,0
(1,821:24362434,42251066:0,0,0
$1,821:24362434,42251066
(1,821:24362434,41497402:0,0,0
)
$1,821:24362434,42251066
)
h1,827:24362434,42251066:0,0,0
h1,827:24362434,42251066:0,0,0
x1,827:24764297,42251066
x1,827:25364588,42251066
(1,827:25364588,42349369:1404548,313481,69541
x1,827:26457836,42349369
(1,827:26457836,42418910:278532,227555,0
x1,827:26703600,42418910
)
)
x1,827:27023999,42251066
g1,827:27206039,42251066
x1,827:27715765,42251066
g1,827:27897805,42251066
[1,827:27897805,42251066:2192434,688132,993966
(1,827:27897805,42251066:2192434,688132,360452
k1,827:28520706,42251066:622901
(1,827:28520706,41628470:946633,65536,983048
x1,827:29467339,41628470
)
k1,827:30090239,42251066:622900
)
(1,827:27897805,43064808:2192434,344064,114688
x1,827:28724252,43064808
x1,827:29655071,43064808
(1,827:29655071,43130344:435168,141084,0
x1,827:30057471,43130344
)
)
]
g1,827:30199463,42251066
x1,827:30601326,42251066
(1,827:30601326,42349369:461560,303558,89201
x1,827:31003609,42349369
)
x1,827:31625404,42251066
(1,827:31625404,42349369:1404548,313481,69541
x1,827:32718652,42349369
(1,827:32718652,42418910:278532,227555,0
x1,827:32964416,42418910
)
)
x1,827:33466860,42251066
)
(1,827:35810775,42251066:1164800,491400,163800
(1,827:35810775,42251066:1164800,491400,163800
x1,827:36720775,42251066
x1,827:36975575,42251066
)
)
)
(1,835:20853719,44451102:16121856,451360,98303
x1,835:22529939,44451102
k1,828:22762184,44451102:232245
$1,828:22762184,44451102
x1,828:23108070,44451102
(1,828:23108070,44549405:497819,197518,0
x1,828:23573121,44549405
)
k1,828:23811010,44451102:205121
x1,828:24320736,44451102
k1,828:24525856,44451102:205120
x1,828:24871742,44451102
$1,828:24930358,44451102
x1,828:25112358,44451102
k1,828:25445094,44451102:332736
x1,828:25991094,44451102
x1,828:26537094,44451102
x1,828:27064894,44451102
x1,828:27647294,44451102
x1,828:28302494,44451102
x1,828:29252534,44451102
k1,828:29484779,44451102:232245
x1,828:30012579,44451102
x1,828:30340179,44451102
x1,828:30849779,44451102
x1,828:32236619,44451102
k1,828:32468864,44451102:232245
x1,828:33160464,44451102
k1,828:33392710,44451102:232246
x1,828:33938710,44451102
x1,828:34868730,44451102
x1,828:35523930,44451102
x1,828:35760530,44451102
k1,829:35992775,44451102:232245
x1,829:36465975,44451102
x1,829:36757175,44451102
x1,829:36975575,44451102
k1,835:36975575,44451102:0
)
(1,835:20853719,45204766:16121856,451360,127400
x1,835:22054919,45204766
x1,835:22549959,45204766
k1,829:22760076,45204766:210117
x1,829:23378876,45204766
x1,829:23742876,45204766
x1,829:25692096,45204766
k1,829:25902213,45204766:210117
x1,829:26815853,45204766
x1,829:27143453,45204766
x1,829:28801473,45204766
x1,829:28928873,45204766
k1,829:29140647,45204766:211774
x1,829:29726687,45204766
k1,829:29936805,45204766:210118
$1,829:29936805,45204766
x1,829:30338668,45204766
$1,829:30376441,45204766
k1,829:30586558,45204766:210117
x1,829:31751358,45204766
x1,829:33180058,45204766
k1,829:33390175,45204766:210117
x1,829:34008975,45204766
x1,829:34664175,45204766
x1,829:35210175,45204766
x1,829:35555975,45204766
x1,829:36975575,45204766
k1,829:36975575,45204766:0
)
(1,835:20853719,45958430:16121856,451360,0
x1,835:22091319,45958430
x1,835:22418919,45958430
x1,830:22746519,45958430
x1,830:24477339,45958430
k1,830:24701009,45958430:223670
x1,830:25975009,45958430
k1,830:26198678,45958430:223669
x1,830:27949518,45958430
k1,830:28173188,45958430:223670
x1,830:29483588,45958430
k1,830:29707257,45958430:223669
x1,830:30617257,45958430
k1,830:30840927,45958430:223670
x1,830:31568927,45958430
x1,830:32153147,45958430
x1,830:33281547,45958430
k1,830:33505216,45958430:223669
x1,830:34289636,45958430
k1,830:34513306,45958430:223670
x1,830:35823706,45958430
x1,830:36169506,45958430
k1,830:36393175,45958430:223669
x1,830:36975575,45958430
k1,830:36975575,45958430:0
)
(1,835:20853719,46712094:16121856,451360,127400
x1,835:22167759,46712094
k1,830:22417311,46712094:249552
x1,830:23400111,46712094
k1,830:23649662,46712094:249551
x1,830:24668862,46712094
k1,830:24918414,46712094:249552
x1,830:25358854,46712094
k1,831:25608405,46712094:249551
x1,831:25936005,46712094
x1,831:26263605,46712094
x1,831:26793225,46712094
x1,831:28831625,46712094
k1,831:29216280,46712094:384655
x1,831:29707680,46712094
k1,831:29957232,46712094:249552
x1,831:30940032,46712094
k1,831:31189583,46712094:249551
x1,831:32172383,46712094
x1,831:32722023,46712094
x1,831:34087023,46712094
x1,831:34851423,46712094
k1,831:35100975,46712094:249552
x1,831:35737975,46712094
x1,831:36975575,46712094
k1,831:36975575,46712094:0
)
(1,835:20853719,47465758:16121856,451360,127400
x1,835:21236695,47465758
(1,831:21236695,47564061:322220,318577,0
x1,831:21526147,47564061
)
$1,831:21558915,47465758
x1,831:21740915,47465758
k1,831:22041229,47465758:300314
x1,831:23005829,47465758
x1,831:24172449,47465758
k1,831:24393887,47465758:221438
x1,831:24939887,47465758
x1,831:25485887,47465758
x1,831:26104687,47465758
x1,831:26943707,47465758
k1,831:27165145,47465758:221438
x1,831:27638345,47465758
k1,832:27165145,47465758:-18200
x1,832:28784945,47465758
x1,832:29279985,47465758
k1,832:29501423,47465758:221438
x1,832:29829023,47465758
k1,832:30050461,47465758:221438
x1,832:30578261,47465758
x1,832:30905861,47465758
x1,832:31415461,47465758
x1,832:32543861,47465758
k1,832:32765299,47465758:221438
x1,832:33129299,47465758
x1,832:33456899,47465758
k1,832:33678337,47465758:221438
x1,832:34588337,47465758
k1,832:34809775,47465758:221438
x1,832:36738975,47465758
x1,832:36975575,47465758
k1,832:36975575,47465758:0
)
]
g1,842:36975575,3425566
)
)
]
(1,842:3552215,49431838:33423360,0,0
h1,842:3552215,49431838:33423360,0,0
)
]
]
]
!88779
}6
!10
{7
[1,992:4736286,49431838:32239289,44695552,0
(1,992:4736286,4736286:0,0,0
[1,992:0,4736286:0,0,0
(1,992:0,0:0,0,0
(1,992:0,4736286:0,0,0
k1,992:0,4736286:4736286
)
g1,992:0,0
)
]
)
[1,992:4736286,4736286:0,0,0
(1,992:4736286,672809:0,0,0
k1,992:4736286,672809:1249852
)
]
[1,992:4736286,49431838:32239289,44695552,0
[1,992:3552215,49431838:33423360,48693248,0
[1,992:3552215,2376990:33423360,1638400,0
(1,992:3552215,2376990:33423360,420420,0
(1,992:3552215,2376990:33423360,420420,0
k1,992:35992775,2376990:32440560
g1,992:36647975,2376990
x1,992:36975575,2376990
)
)
]
[1,992:3552215,47465758:33423360,44040192,0
(1,992:3552215,4080926:33423360,655360,43384832
r1,992:3552215,4080926:0,43384832,43384832
(1,992:3552215,3425566:16121856,0,44040192
[1,992:3552215,3425566:16121856,0,44040192
(1,835:3552215,4080926:16121856,451360,127400
x1,835:4080015,4080926
k1,832:4292986,4080926:212971
x1,832:4988226,4080926
k1,832:5201196,4080926:212970
x1,832:5838196,4080926
x1,832:6937476,4080926
k1,832:7150447,4080926:212971
x1,832:7842047,4080926
x1,832:8187847,4080926
x1,832:8515447,4080926
x1,832:8788447,4080926
k1,832:9001417,4080926:212970
x1,832:9911417,4080926
k1,832:10124388,4080926:212971
x1,832:11913448,4080926
x1,832:12969048,4080926
k1,832:13183829,4080926:214781
x1,832:14532449,4080926
k1,833:14745419,4080926:212970
x1,833:15730039,4080926
x1,833:16094039,4080926
x1,833:16989479,4080926
k1,833:17202450,4080926:212971
x1,833:17642890,4080926
k1,833:17855860,4080926:212970
x1,833:18438260,4080926
k1,833:18651231,4080926:212971
x1,833:19455671,4080926
x1,833:19674071,4080926
k1,835:19674071,4080926:0
)
(1,835:3552215,4834590:16121856,451360,127400
x1,835:4353015,4834590
x1,835:5849055,4834590
k1,833:6142428,4834590:293373
x1,833:6506428,4834590
x1,833:7072448,4834590
x1,833:7771328,4834590
x1,833:8681328,4834590
x1,833:8917928,4834590
k1,833:9211300,4834590:293372
x1,833:9848300,4834590
x1,833:10760120,4834590
x1,833:12150600,4834590
k1,833:12443973,4834590:293373
x1,833:13774393,4834590
k1,833:14067766,4834590:293373
x1,833:15361786,4834590
k1,833:15655158,4834590:293372
x1,833:17047458,4834590
x1,833:18179498,4834590
k1,833:18472871,4834590:293373
x1,833:19674071,4834590
k1,834:19674071,4834590:0
)
(1,835:3552215,5588254:16121856,451360,127400
x1,835:4425815,5588254
x1,834:4753415,5588254
g1,834:4971815,5588254
x1,834:5663415,5588254
x1,834:5991015,5588254
x1,834:6264015,5588254
g1,834:6482415,5588254
x1,834:7647215,5588254
x1,834:8338815,5588254
x1,834:8923035,5588254
x1,834:9760235,5588254
g1,834:9978635,5588254
x1,834:10342635,5588254
x1,834:11325435,5588254
g1,834:11543835,5588254
x1,834:13149075,5588254
g1,834:13367475,5588254
x1,834:14281115,5588254
x1,834:14608715,5588254
x1,834:15192935,5588254
x1,834:16761775,5588254
k1,835:19674071,5588254:2912296
g1,835:19674071,5588254
)
(1,842:3552215,6341918:16121856,491400,163800
h1,836:3552215,6341918:655360,0,0
x1,836:6819275,6341918
k1,836:7002511,6341918:183236
(1,836:7002511,6341918:1164800,491400,163800
x1,836:7257311,6341918
x1,836:7912511,6341918
x1,836:8167311,6341918
)
k1,836:8350547,6341918:183236
x1,836:9522627,6341918
k1,836:9705863,6341918:183236
x1,836:10033463,6341918
k1,836:10216699,6341918:183236
x1,836:13166919,6341918
x1,836:13858519,6341918
x1,836:14313519,6341918
k1,836:14496755,6341918:183236
x1,836:16249415,6341918
x1,836:17123015,6341918
k1,837:17306251,6341918:183236
x1,837:17997851,6341918
x1,837:18946071,6341918
x1,837:19273671,6341918
x1,837:19455671,6341918
x1,837:19674071,6341918
k1,842:19674071,6341918:0
)
(1,842:3552215,7095582:16121856,451360,127400
x1,842:4425815,7095582
x1,842:5736215,7095582
k1,837:6019699,7095582:283484
x1,837:7366499,7095582
x1,837:8604099,7095582
k1,837:8799349,7095582:195250
x1,837:9490949,7095582
x1,837:10182549,7095582
x1,837:10948769,7095582
k1,837:11144020,7095582:195251
x1,837:11948460,7095582
x1,837:13404460,7095582
x1,837:14605660,7095582
x1,837:15100700,7095582
k1,837:15295950,7095582:195250
x1,837:16278750,7095582
x1,837:17043150,7095582
k1,837:17238401,7095582:195251
x1,837:18568821,7095582
k1,837:18764071,7095582:195250
x1,837:19674071,7095582
k1,837:19674071,7095582:0
)
(1,842:3552215,7849246:16121856,451360,127400
x1,842:5157455,7849246
k1,838:5390445,7849246:232990
x1,838:5936445,7849246
x1,838:6866465,7849246
x1,838:8544505,7849246
k1,838:8879476,7849246:334971
x1,838:9816776,7849246
x1,838:10728596,7849246
k1,838:10961587,7849246:232991
x1,838:11616787,7849246
k1,838:11849777,7849246:232990
x1,838:12905377,7849246
k1,838:13138367,7849246:232990
x1,838:13993767,7849246
x1,838:14357767,7849246
x1,838:15922967,7849246
k1,839:16155958,7849246:232991
x1,839:16656458,7849246
x1,839:17093281,7849246
k1,839:17326271,7849246:232990
x1,839:17963271,7849246
x1,839:18836871,7849246
x1,839:19674071,7849246
k1,839:19674071,7849246:0
)
(1,842:3552215,8602910:16121856,451360,127400
x1,842:4462215,8602910
k1,839:4761048,8602910:298833
x1,839:5636468,8602910
x1,839:6075088,8602910
x1,839:7023308,8602910
k1,839:7322140,8602910:298832
x1,839:8235780,8602910
x1,839:8563380,8602910
x1,839:9147600,8602910
x1,839:10534440,8602910
k1,839:10833273,8602910:298833
x1,839:12034473,8602910
k1,839:12333306,8602910:298833
x1,839:12988506,8602910
x1,839:13791126,8602910
x1,839:15174326,8602910
k1,840:15473158,8602910:298832
x1,840:16168398,8602910
k1,840:16467231,8602910:298833
x1,840:18181671,8602910
x1,840:19674071,8602910
k1,840:19674071,8602910:0
)
(1,842:3552215,9356574:16121856,451360,127400
x1,842:3734215,9356574
x1,842:4098215,9356574
x1,842:4882635,9356574
x1,842:5794455,9356574
x1,842:6376855,9356574
x1,842:7687255,9356574
k1,840:8037604,9356574:350349
x1,840:8947604,9356574
k1,840:9253970,9356574:306366
x1,840:10495210,9356574
x1,840:10804610,9356574
k1,840:11110976,9356574:306366
x1,840:11638776,9356574
k1,840:11945142,9356574:306366
x1,840:12855142,9356574
k1,840:13161507,9356574:306365
x1,840:13707507,9356574
x1,840:14253507,9356574
x1,840:14872307,9356574
x1,840:15711327,9356574
k1,840:16017693,9356574:306366
x1,840:16458133,9356574
k1,840:16764499,9356574:306366
x1,840:17568939,9356574
k1,841:17875305,9356574:306366
x1,841:18821705,9356574
k1,841:19128071,9356574:306366
x1,841:19674071,9356574
k1,841:19674071,9356574:0
)
(1,842:3552215,10110238:16121856,451360,0
x1,842:4680615,10110238
g1,841:4899015,10110238
x1,841:5390415,10110238
x1,841:5991038,10110238
x1,841:6173038,10110238
k1,842:19674071,10110238:13501033
g1,842:19674071,10110238
)
(1,844:3552215,10863902:16121856,451360,127431
h1,843:3552215,10863902:655360,0,0
x1,843:4635275,10863902
x1,843:5164895,10863902
k1,843:5465512,10863902:300617
x1,843:5793112,10863902
k1,843:6093729,10863902:300617
x1,843:8357809,10863902
x1,843:9031209,10863902
k1,843:9331826,10863902:300617
x1,843:9659426,10863902
x1,843:9987026,10863902
x1,843:11936246,10863902
x1,843:14376866,10863902
k1,843:14677483,10863902:300617
x1,843:17340143,10863902
k1,843:17640759,10863902:300616
$1,843:17640759,10863902
x1,843:17980059,10863902
k1,843:18335566,10863902:319099
x1,843:18845292,10863902
k1,843:19164390,10863902:319098
x1,843:19492071,10863902
$1,843:19492071,10863902
x1,843:19674071,10863902
k1,843:19674071,10863902:0
)
(1,844:3552215,11617566:16121856,451360,0
x1,844:4207415,11617566
x1,844:5226615,11617566
k1,844:19674071,11617566:14447456
g1,844:19674071,11617566
)
(1,854:7493721,13001867:12180350,491520,187504
(1,854:7493721,13001867:8238845,491520,187504
h1,854:7493721,13001867:0,0,0
(1,844:7493721,13001867:0,0,0
$1,844:7493721,13001867
(1,844:7493721,12248203:0,0,0
)
$1,844:7493721,13001867
)
h1,854:7493721,13001867:0,0,0
h1,854:7493721,13001867:0,0,0
x1,854:8011819,13001867
(1,854:8011819,13100170:461560,303558,89201
x1,854:8414102,13100170
)
x1,854:9067542,13001867
x1,854:9358813,13001867
g1,854:9540853,13001867
x1,854:10050579,13001867
g1,854:10232619,13001867
x1,854:10633117,13001867
g1,854:10742341,13001867
(1,854:10742341,13001867:4698956,491520,187504
(1,854:10742341,13001867:182045,491520,163840
x1,854:10924386,13001867
)
x1,854:11326249,13001867
(1,854:11326249,13100170:461560,303558,89201
x1,854:11728532,13100170
)
x1,854:12350327,13001867
(1,854:12350327,13100170:1404548,313481,69541
x1,854:13443575,13100170
(1,854:13443575,13169711:278532,227555,0
x1,854:13689339,13169711
)
)
x1,854:14009738,13001867
g1,854:14191778,13001867
x1,854:14701504,13001867
g1,854:14883544,13001867
x1,854:15222844,13001867
(1,854:15259252,13001867:182045,491520,163840
x1,854:15441297,13001867
)
)
g1,854:15550521,13001867
x1,854:15732566,13001867
)
(1,854:18509271,13001867:1164800,491400,163800
(1,854:18509271,13001867:1164800,491400,163800
x1,854:19419271,13001867
x1,854:19674071,13001867
)
)
)
(1,858:3552215,14386168:16121856,491520,163840
x1,858:4829855,14386168
k1,855:5111746,14386168:281891
x1,855:5552186,14386168
k1,855:5834077,14386168:281891
x1,855:6744077,14386168
k1,855:7025968,14386168:281891
x1,855:8338188,14386168
x1,855:8665788,14386168
x1,855:9393788,14386168
x1,855:9830588,14386168
x1,855:10158188,14386168
k1,855:10440080,14386168:281892
x1,855:11641280,14386168
k1,855:11923171,14386168:281891
x1,855:13160771,14386168
x1,855:13342771,14386168
x1,855:14836991,14386168
k1,855:15118882,14386168:281891
x1,855:16138082,14386168
k1,855:16419973,14386168:281891
$1,855:16419973,14386168
x1,855:17155479,14386168
k1,855:17264703,14386168:109224
x1,855:17534584,14386168
x1,855:17899780,14386168
$1,855:17899780,14386168
k1,855:18181671,14386168:281891
x1,855:18800471,14386168
x1,855:19455671,14386168
x1,855:19674071,14386168
k1,858:19674071,14386168:0
)
(1,858:3552215,15139832:16121856,451360,127431
x1,858:4098215,15139832
x1,858:4444015,15139832
x1,858:5758055,15139832
k1,855:6019925,15139832:261870
x1,855:7441345,15139832
k1,855:7703215,15139832:261870
x1,855:9013615,15139832
k1,856:9275484,15139832:261869
$1,856:9275484,15139832
x1,856:9614784,15139832
$1,856:9651192,15139832
k1,856:9913062,15139832:261870
x1,856:10753902,15139832
x1,856:12067942,15139832
k1,856:12329812,15139832:261870
x1,856:13021412,15139832
x1,856:13367212,15139832
x1,856:13694812,15139832
x1,856:13967812,15139832
k1,856:14229682,15139832:261870
x1,856:14924922,15139832
k1,856:15186792,15139832:261870
x1,856:15878392,15139832
x1,856:16333392,15139832
k1,856:16595262,15139832:261870
x1,856:18124062,15139832
k1,856:18545671,15139832:421609
x1,856:19674071,15139832
k1,856:19674071,15139832:0
)
(1,858:3552215,15893496:16121856,451360,127400
x1,858:4427635,15893496
x1,858:4975455,15893496
x1,858:5597895,15893496
x1,858:6671695,15893496
x1,858:7545295,15893496
g1,856:7763695,15893496
x1,856:9474495,15893496
g1,856:9692895,15893496
x1,856:11005115,15893496
x1,856:11332715,15893496
x1,856:12060715,15893496
x1,856:12497515,15893496
x1,856:12825115,15893496
g1,857:13043515,15893496
x1,857:13483955,15893496
k1,858:19674071,15893496:6190116
g1,858:19674071,15893496
)
(1,868:7936394,17277798:11737677,491520,167844
(1,868:7936394,17277798:7353498,491520,167844
h1,868:7936394,17277798:0,0,0
(1,858:7936394,17277798:0,0,0
$1,858:7936394,17277798
(1,858:7936394,16524134:0,0,0
)
$1,858:7936394,17277798
)
h1,868:7936394,17277798:0,0,0
h1,868:7936394,17277798:0,0,0
x1,868:9048655,17277798
x1,868:9339926,17277798
g1,868:9521966,17277798
x1,868:10031692,17277798
g1,868:10213732,17277798
x1,868:10614230,17277798
g1,868:10723454,17277798
(1,868:10723454,17277798:4275169,491520,167844
(1,868:10723454,17277798:182045,491520,163840
x1,868:10905499,17277798
)
x1,868:11307362,17277798
x1,868:11907653,17277798
(1,868:11907653,17376101:1404548,313481,69541
x1,868:13000901,17376101
(1,868:13000901,17445642:278532,227555,0
x1,868:13246665,17445642
)
)
x1,868:13567064,17277798
g1,868:13749104,17277798
x1,868:14258830,17277798
g1,868:14440870,17277798
x1,868:14780170,17277798
(1,868:14816578,17277798:182045,491520,163840
x1,868:14998623,17277798
)
)
g1,868:15107847,17277798
x1,868:15289892,17277798
)
(1,868:18509271,17277798:1164800,491400,163800
(1,868:18509271,17277798:1164800,491400,163800
x1,868:19419271,17277798
x1,868:19674071,17277798
)
)
)
(1,874:3552215,18662099:16121856,451360,127400
x1,874:5064635,18662099
k1,869:5286224,18662099:221589
x1,869:6196224,18662099
k1,869:6417175,18662099:220951
x1,869:7054175,18662099
x1,869:7691175,18662099
x1,869:7927775,18662099
k1,869:8148726,18662099:220951
x1,869:9131526,18662099
x1,869:10592986,18662099
k1,869:10813937,18662099:220951
x1,869:11432737,18662099
x1,869:12087937,18662099
x1,869:12633937,18662099
x1,869:12979737,18662099
x1,869:14399337,18662099
k1,869:14620289,18662099:220952
x1,869:15257289,18662099
x1,869:15621289,18662099
x1,869:15967089,18662099
x1,869:17137349,18662099
k1,869:17358300,18662099:220951
x1,869:17685900,18662099
x1,869:18013500,18662099
x1,869:18543120,18662099
k1,869:18764071,18662099:220951
x1,869:19674071,18662099
k1,869:19674071,18662099:0
)
(1,874:3552215,19415763:16121856,451360,127400
x1,874:4789815,19415763
x1,874:4971815,19415763
x1,874:6466035,19415763
k1,869:6707571,19415763:241536
x1,869:7362771,19415763
x1,869:7617571,19415763
x1,869:8072571,19415763
x1,869:9166391,19415763
k1,869:9413711,19415763:247320
x1,869:10360111,19415763
k1,870:10601647,19415763:241536
x1,870:11511647,19415763
k1,870:11753183,19415763:241536
x1,870:13354783,19415763
k1,870:13596319,19415763:241536
x1,870:14124119,19415763
k1,870:14365655,19415763:241536
x1,870:15603255,19415763
x1,870:16225695,19415763
x1,870:17008295,19415763
x1,870:17663495,19415763
k1,870:17905031,19415763:241536
x1,870:18542031,19415763
x1,870:19179031,19415763
x1,870:19674071,19415763
k1,870:19674071,19415763:0
)
(1,874:3552215,20169427:16121856,491520,163840
x1,874:4134615,20169427
k1,870:4287672,20169427:153057
x1,870:5197672,20169427
k1,870:5350729,20169427:153057
x1,870:6773969,20169427
k1,870:6927026,20169427:153057
x1,870:8716086,20169427
x1,870:9771686,20169427
k1,870:10041106,20169427:269420
x1,870:10641706,20169427
k1,870:10794762,20169427:153056
x1,870:11742982,20169427
x1,870:12470982,20169427
x1,870:12834982,20169427
x1,870:13783202,20169427
k1,870:13949328,20169427:166126
$1,871:13949328,20169427
x1,871:15061589,20169427
x1,871:15352860,20169427
$1,871:15352860,20169427
k1,871:15505917,20169427:153057
x1,871:15946357,20169427
k1,871:16099414,20169427:153057
x1,871:17045814,20169427
k1,871:17198871,20169427:153057
x1,871:17890471,20169427
x1,871:19674071,20169427
k1,871:19674071,20169427:0
)
(1,874:3552215,20923091:16121856,491520,187504
x1,874:3916215,20923091
x1,871:4243815,20923091
k1,871:4438237,20923091:194422
x1,871:6367437,20923091
k1,871:6561860,20923091:194423
x1,871:7471860,20923091
k1,871:7666282,20923091:194422
$1,871:7666282,20923091
x1,871:8184380,20923091
(1,871:8184380,21021394:461560,303558,89201
x1,871:8586663,21021394
)
x1,871:9240103,20923091
x1,871:9531374,20923091
$1,871:9531374,20923091
x1,871:9713374,20923091
k1,871:9996582,20923091:283208
x1,871:11124982,20923091
k1,871:11319404,20923091:194422
x1,871:12817264,20923091
k1,871:13011686,20923091:194422
x1,871:14176486,20923091
x1,871:15124706,20923091
x1,871:15306706,20923091
x1,871:16256746,20923091
k1,872:16451169,20923091:194423
x1,872:17546809,20923091
k1,872:17741231,20923091:194422
x1,872:18396431,20923091
x1,872:19674071,20923091
k1,872:19674071,20923091:0
)
(1,874:3552215,21676755:16121856,491520,163840
x1,874:4907720,21676755
$1,872:4907720,21676755
k1,872:5164810,21676755:257090
x1,872:5750850,21676755
k1,872:6007940,21676755:257090
x1,872:6917940,21676755
k1,872:7175029,21676755:257089
x1,872:8487249,21676755
x1,872:8814849,21676755
x1,872:9542849,21676755
x1,872:9979649,21676755
x1,872:10307249,21676755
k1,872:10564339,21676755:257090
x1,872:11092139,21676755
k1,872:11349229,21676755:257090
x1,872:12040829,21676755
x1,872:12368429,21676755
k1,872:12625519,21676755:257090
x1,872:12989519,21676755
x1,872:13593759,21676755
x1,872:13775759,21676755
x1,872:14558359,21676755
x1,872:14831359,21676755
k1,872:15088449,21676755:257090
x1,872:15416049,21676755
x1,872:15743649,21676755
x1,872:16273269,21676755
x1,872:17656469,21676755
k1,872:17923231,21676755:266762
x1,872:19674071,21676755
k1,873:19674071,21676755:0
)
(1,874:3552215,22430419:16121856,451360,127400
x1,874:4862615,22430419
k1,873:5079459,22430419:216844
x1,873:5989459,22430419
k1,873:6206304,22430419:216845
x1,873:7045324,22430419
x1,873:8173724,22430419
k1,873:8390568,22430419:216844
x1,873:9027568,22430419
x1,873:9664568,22430419
x1,873:9901168,22430419
k1,873:10118013,22430419:216845
x1,873:10704053,22430419
x1,873:10962493,22430419
x1,873:11290093,22430419
x1,873:11781493,22430419
x1,873:13019093,22430419
k1,873:13235937,22430419:216844
x1,873:14509937,22430419
k1,873:14726782,22430419:216845
x1,873:15054382,22430419
k1,873:15271226,22430419:216844
x1,873:16326826,22430419
x1,873:17309626,22430419
x1,873:17637226,22430419
x1,873:18419826,22430419
x1,873:18692826,22430419
k1,873:18909671,22430419:216845
x1,873:19455671,22430419
x1,873:19674071,22430419
k1,874:19674071,22430419:0
)
(1,874:3552215,23184083:16121856,451360,0
x1,874:4098215,23184083
x1,874:4717015,23184083
x1,874:5738035,23184083
k1,874:19674071,23184083:13936036
g1,874:19674071,23184083
)
(1,882:3552215,23937747:16121856,451360,127400
h1,875:3552215,23937747:655360,0,0
x1,875:5335975,23937747
k1,875:5622254,23937747:286279
x1,875:6934474,23937747
x1,875:7262074,23937747
x1,875:7990074,23937747
x1,875:8426874,23937747
x1,875:8754474,23937747
k1,875:9040754,23937747:286280
x1,875:9550354,23937747
x1,875:10005354,23937747
k1,875:10291633,23937747:286279
x1,875:10914073,23937747
x1,875:11514673,23937747
x1,875:11696673,23937747
x1,875:12610313,23937747
k1,875:12896593,23937747:286280
x1,875:13260593,23937747
x1,875:14225193,23937747
k1,875:14511472,23937747:286279
x1,875:15421472,23937747
k1,875:15707752,23937747:286280
x1,875:16435752,23937747
x1,875:16872552,23937747
x1,875:17454952,23937747
x1,875:18328552,23937747
k1,875:18614831,23937747:286279
x1,875:19455671,23937747
x1,875:19674071,23937747
k1,882:19674071,23937747:0
)
(1,882:3552215,24691411:16121856,451360,127400
x1,882:5010035,24691411
k1,875:5226490,24691411:216455
x1,875:6282090,24691411
k1,875:6498545,24691411:216455
x1,875:7408545,24691411
k1,875:7625000,24691411:216455
x1,875:8504060,24691411
x1,875:9088280,24691411
x1,875:10289480,24691411
k1,876:10505935,24691411:216455
x1,876:11233935,24691411
x1,876:12072955,24691411
x1,876:13201355,24691411
x1,876:13437955,24691411
x1,876:13765555,24691411
k1,876:13982010,24691411:216455
x1,876:14964810,24691411
x1,876:15510810,24691411
x1,876:17148810,24691411
k1,876:17365264,24691411:216454
x1,876:18056864,24691411
k1,876:18273319,24691411:216455
x1,876:18892119,24691411
k1,876:19182671,24691411:290552
x1,876:19674071,24691411
k1,876:19674071,24691411:0
)
(1,882:3552215,25445075:16121856,451360,127400
x1,882:4393055,25445075
x1,882:5850875,25445075
k1,876:6159933,25445075:309058
x1,876:7324733,25445075
x1,876:8935433,25445075
k1,876:9244491,25445075:309058
x1,876:9572091,25445075
k1,876:9881149,25445075:309058
x1,876:11864949,25445075
k1,876:12174007,25445075:309058
x1,876:13193207,25445075
k1,877:13502264,25445075:309057
$1,877:13502264,25445075
x1,877:13807417,25445075
$1,877:13807417,25445075
k1,877:14116475,25445075:309058
x1,877:15172075,25445075
k1,877:15481133,25445075:309058
x1,877:16176373,25445075
k1,877:16485431,25445075:309058
x1,877:17177031,25445075
x1,877:18068831,25445075
x1,877:19674071,25445075
k1,877:19674071,25445075:0
)
(1,882:3552215,26198739:16121856,451360,187504
x1,882:4280215,26198739
x1,882:4864435,26198739
x1,882:5992835,26198739
k1,877:6200827,26198739:207992
$1,877:6200827,26198739
x1,877:6583803,26198739
(1,877:6583803,26297042:583455,197518,89201
x1,877:7134490,26297042
)
$1,877:7167258,26198739
x1,877:7349258,26198739
k1,877:7560719,26198739:211461
x1,877:8470719,26198739
k1,877:8678711,26198739:207992
x1,877:9519551,26198739
x1,877:9828951,26198739
x1,877:10760791,26198739
x1,877:11488791,26198739
k1,877:11696783,26198739:207992
x1,877:12845203,26198739
x1,877:13633263,26198739
k1,877:13841255,26198739:207992
x1,877:15115255,26198739
k1,878:15323247,26198739:207992
x1,878:15978447,26198739
x1,878:16781067,26198739
x1,878:18164267,26198739
k1,878:18372259,26198739:207992
x1,878:18699859,26198739
k1,878:18907851,26198739:207992
x1,878:19455671,26198739
x1,878:19674071,26198739
k1,882:19674071,26198739:0
)
(1,882:3552215,26952403:16121856,451360,127400
x1,882:4061815,26952403
x1,882:4862615,26952403
x1,882:5991015,26952403
k1,878:6169203,26952403:178188
x1,878:6697003,26952403
k1,878:6875191,26952403:178188
x1,878:7785191,26952403
k1,878:7963379,26952403:178188
x1,878:9018979,26952403
x1,878:10695199,26952403
x1,878:10986399,26952403
x1,878:12023799,26952403
x1,878:12205799,26952403
x1,878:13006599,26952403
k1,878:13184787,26952403:178188
x1,878:13732607,26952403
x1,878:14355047,26952403
x1,878:15796487,26952403
k1,878:16074283,26952403:277796
x1,878:17202683,26952403
k1,878:17380871,26952403:178188
x1,878:18618471,26952403
x1,878:18800471,26952403
x1,878:19674071,26952403
k1,879:19674071,26952403:0
)
(1,882:3552215,27706067:16121856,451360,127400
x1,882:4393055,27706067
x1,882:5850875,27706067
k1,879:6071657,27706067:220782
x1,879:6581257,27706067
x1,879:7036257,27706067
k1,879:7257040,27706067:220783
x1,879:7804860,27706067
x1,879:9482900,27706067
k1,879:9703682,27706067:220782
x1,879:11068682,27706067
k1,879:11289464,27706067:220782
x1,879:12781864,27706067
k1,879:13002646,27706067:220782
x1,879:13912646,27706067
k1,879:14133429,27706067:220783
x1,879:15265469,27706067
x1,879:16685069,27706067
k1,879:16905851,27706067:220782
x1,879:17415451,27706067
x1,879:18070651,27706067
x1,879:19674071,27706067
k1,879:19674071,27706067:0
)
(1,882:3552215,28459731:16121856,451360,127400
x1,882:3843415,28459731
x1,879:5940055,28459731
k1,879:6424274,28459731:484219
x1,879:7552674,28459731
k1,880:7835413,28459731:282739
x1,880:8818213,28459731
x1,880:9364213,28459731
x1,880:11002213,28459731
k1,880:11284953,28459731:282740
x1,880:12586253,28459731
k1,880:12868992,28459731:282739
x1,880:13524192,28459731
x1,880:14907392,28459731
k1,880:15190132,28459731:282740
x1,880:15554132,28459731
x1,880:15863532,28459731
x1,880:16373132,28459731
x1,880:16828132,28459731
k1,880:17110871,28459731:282739
x1,880:17802471,28459731
x1,880:18534111,28459731
x1,880:19063731,28459731
k1,880:19346471,28459731:282740
x1,880:19674071,28459731
k1,880:19674071,28459731:0
)
(1,882:3552215,29213395:16121856,451360,127400
x1,882:4098215,29213395
x1,882:5028235,29213395
x1,882:5683435,29213395
x1,882:5920035,29213395
k1,880:6182157,29213395:262122
x1,880:7441597,29213395
x1,880:8569997,29213395
k1,880:8832120,29213395:262123
x1,880:10162540,29213395
k1,880:10424662,29213395:262122
x1,880:10752262,29213395
x1,880:11079862,29213395
x1,880:11609482,29213395
x1,880:12264682,29213395
x1,880:13138282,29213395
k1,881:13400404,29213395:262122
x1,881:13728004,29213395
x1,881:14055604,29213395
x1,881:14585224,29213395
k1,881:14847346,29213395:262122
x1,881:15211346,29213395
x1,881:15815586,29213395
x1,881:16256026,29213395
x1,881:17093226,29213395
k1,881:17355349,29213395:262123
x1,881:18683949,29213395
k1,881:18946071,29213395:262122
x1,881:19128071,29213395
x1,881:19674071,29213395
k1,882:19674071,29213395:0
)
(1,882:3552215,29967059:16121856,434721,0
x1,882:4171015,29967059
x1,882:5739855,29967059
k1,882:19674071,29967059:13934216
g1,882:19674071,29967059
)
(1,885:3552215,30720723:16121856,452270,127400
x1,885:7392870,30720723
k1,883:7602379,30720723:209509
x1,883:8816865,30720723
k1,883:9026374,30720723:209509
x1,883:11197361,30720723
k1,883:11804089,30720723:279128
x1,883:12231789,30720723
k1,884:11804089,30720723:-54600
x1,884:12761409,30720723
k1,884:12943591,30720723:182182
x1,884:13635191,30720723
k1,884:13817372,30720723:182181
x1,884:16438172,30720723
k1,884:16620354,30720723:182182
x1,884:17948954,30720723
k1,884:18131136,30720723:182182
$1,884:18131136,30720723
x1,884:18436289,30720723
$1,884:18436289,30720723
k1,884:18618471,30720723:182182
x1,884:19674071,30720723
k1,884:19674071,30720723:0
)
(1,885:3552215,31474387:16121856,451360,127431
x1,885:6214875,31474387
g1,884:6433275,31474387
$1,884:6433275,31474387
x1,884:6772575,31474387
$1,884:6808983,31474387
x1,884:6990983,31474387
g1,884:7209383,31474387
x1,884:7864583,31474387
x1,884:8883783,31474387
k1,885:19674071,31474387:10790288
g1,885:19674071,31474387
)
(1,892:7428831,33051660:12245240,753669,425990
(1,892:7428831,33051660:8368624,753669,425990
h1,892:7428831,33051660:0,0,0
(1,885:7428831,33051660:0,0,0
$1,885:7428831,33051660
(1,885:7428831,32297996:0,0,0
)
$1,885:7428831,33051660
)
h1,892:7428831,33051660:0,0,0
h1,892:7428831,33051660:0,0,0
x1,892:8688990,33051660
g1,892:8798214,33051660
x1,892:9137514,33051660
x1,892:9428785,33051660
g1,892:9610825,33051660
x1,892:10120551,33051660
g1,892:10302591,33051660
x1,892:10703089,33051660
g1,888:10593865,33051660
g1,892:10703089,33051660
(1,892:10703089,33051660:4803097,753669,425990
(1,892:10703089,32324204:309476,26213,1153446
x1,892:11012565,32324204
)
x1,892:11414428,33051660
g1,889:11342977,33051660
g1,892:11452201,33051660
(1,892:11452201,33051660:2494995,753669,425990
(1,892:11452201,32324204:391396,26213,1153446
x1,892:11843597,32324204
)
x1,892:12151252,33051660
[1,892:12151252,33244259:1404548,877085,69541
(1,892:12169457,32711238:691021,344064,114688
x1,892:12827710,32711238
)
(1,892:12151252,33244259:1404548,313481,69541
x1,892:13244500,33244259
(1,892:13244500,33313800:278532,227555,0
x1,892:13490264,33313800
)
)
]
(1,892:13555800,32324204:391396,26213,1153446
x1,892:13947196,32324204
)
)
g1,892:14129236,33051660
x1,892:14638962,33051660
g1,892:14821002,33051660
x1,892:15160302,33051660
(1,892:15196710,32324204:309476,26213,1153446
x1,892:15506186,32324204
)
)
g1,892:15615410,33051660
x1,892:15797455,33051660
)
(1,892:18509271,33051660:1164800,491400,163800
(1,892:18509271,33051660:1164800,491400,163800
x1,892:19419271,33051660
x1,892:19674071,33051660
)
)
)
(1,899:3552215,34625183:16121856,451360,127400
x1,899:4680615,34625183
k1,893:4996434,34625183:315819
x1,893:6308654,34625183
x1,893:6636254,34625183
x1,893:7364254,34625183
x1,893:7801054,34625183
x1,893:8128654,34625183
k1,893:8444474,34625183:315820
x1,893:8772074,34625183
x1,893:9099674,34625183
x1,893:9629294,34625183
x1,893:10834134,34625183
k1,893:11149953,34625183:315819
x1,893:11477553,34625183
x1,893:11805153,34625183
x1,893:12334773,34625183
k1,893:12650592,34625183:315819
x1,893:13560592,34625183
k1,893:13876412,34625183:315820
x1,893:15114012,34625183
x1,893:15296012,34625183
x1,893:16169612,34625183
k1,893:16485431,34625183:315819
x1,893:17177031,34625183
x1,893:18068831,34625183
x1,893:19674071,34625183
k1,893:19674071,34625183:0
)
(1,899:3552215,35378847:16121856,451360,127400
x1,899:4280215,35378847
x1,899:4864435,35378847
x1,899:5992835,35378847
k1,893:6158247,35378847:165412
x1,893:7213847,35378847
k1,893:7379259,35378847:165412
x1,893:8258319,35378847
x1,893:8842539,35378847
x1,893:10043739,35378847
k1,894:10209151,35378847:165412
x1,894:11357571,35378847
x1,894:12145631,35378847
k1,894:12311044,35378847:165413
x1,894:13293844,35378847
x1,894:13839844,35378847
x1,894:15477844,35378847
k1,894:15643256,35378847:165412
x1,894:16334856,35378847
k1,894:16500268,35378847:165412
$1,894:16500268,35378847
x1,894:16805421,35378847
$1,894:16805421,35378847
x1,894:16987421,35378847
k1,894:17260959,35378847:273538
x1,894:18010799,35378847
k1,894:18176211,35378847:165412
x1,894:19674071,35378847
k1,894:19674071,35378847:0
)
(1,899:3552215,36132511:16121856,491520,163840
x1,899:4717015,36132511
x1,899:5665235,36132511
x1,899:5847235,36132511
x1,899:6797275,36132511
k1,894:7092577,36132511:295302
x1,894:7802377,36132511
x1,894:8311977,36132511
x1,894:9025417,36132511
k1,895:7092577,36132511:0
k1,895:9320720,36132511:295303
(1,895:9320720,36132511:1164800,491400,163800
x1,895:9575520,36132511
x1,895:10230720,36132511
x1,895:10485520,36132511
)
x1,895:10667520,36132511
k1,895:11189427,36132511:521907
x1,895:12392447,36132511
x1,895:13266047,36132511
k1,895:13561350,36132511:295303
$1,895:13561350,36132511
x1,895:14821509,36132511
k1,895:14930733,36132511:109224
x1,895:15270033,36132511
x1,895:15561304,36132511
$1,895:15561304,36132511
k1,895:15856606,36132511:295302
x1,895:16712006,36132511
x1,895:17243446,36132511
k1,895:17538749,36132511:295303
x1,895:17866349,36132511
k1,895:18161651,36132511:295302
x1,895:19455671,36132511
x1,895:19674071,36132511
k1,899:19674071,36132511:0
)
(1,899:3552215,36886175:16121856,451360,127400
x1,899:4425815,36886175
k1,895:4637170,36886175:211355
x1,895:5001170,36886175
k1,896:4637170,36886175:-18200
x1,896:5328770,36886175
k1,896:5540125,36886175:211355
x1,896:6450125,36886175
k1,896:6661480,36886175:211355
x1,896:7973700,36886175
x1,896:8301300,36886175
x1,896:9029300,36886175
x1,896:9466100,36886175
x1,896:9793700,36886175
k1,896:10005055,36886175:211355
x1,896:10532855,36886175
k1,896:10744211,36886175:211356
x1,896:11381211,36886175
x1,896:12618811,36886175
x1,896:13492411,36886175
k1,896:13703766,36886175:211355
x1,896:14031366,36886175
k1,896:14242721,36886175:211355
x1,896:14865161,36886175
x1,896:15465761,36886175
x1,896:15647761,36886175
x1,896:16666961,36886175
k1,896:16878316,36886175:211355
x1,896:17460716,36886175
x1,896:18225116,36886175
k1,896:18436471,36886175:211355
x1,896:19674071,36886175
k1,899:19674071,36886175:0
)
(1,899:3552215,37639839:16121856,451360,127400
x1,899:3879815,37639839
x1,896:4207415,37639839
x1,896:5938235,37639839
k1,896:6116732,37639839:178497
x1,896:7572732,37639839
k1,896:7850632,37639839:277900
x1,896:8605932,37639839
x1,896:10138372,37639839
k1,897:10316869,37639839:178497
$1,897:10316869,37639839
x1,897:10718732,37639839
$1,897:10756505,37639839
k1,897:10935002,37639839:178497
x1,897:11481002,37639839
x1,897:13231842,37639839
k1,897:13410339,37639839:178497
x1,897:14320339,37639839
k1,897:14498836,37639839:178497
x1,897:15736436,37639839
x1,897:15918436,37639839
x1,897:17412656,37639839
k1,897:17591153,37639839:178497
x1,897:18577593,37639839
k1,897:18764071,37639839:186478
x1,897:19674071,37639839
k1,897:19674071,37639839:0
)
(1,899:3552215,38393503:16121856,451360,127400
x1,899:4977275,38393503
k1,897:5163352,38393503:186077
x1,897:6146152,38393503
k1,897:6332230,38393503:186078
x1,897:6878230,38393503
x1,897:8370630,38393503
k1,897:8556707,38393503:186077
x1,897:9193707,38393503
x1,897:9557707,38393503
x1,897:9903507,38393503
x1,897:11073767,38393503
k1,897:11259844,38393503:186077
x1,897:11951444,38393503
k1,898:12137522,38393503:186078
x1,898:13047522,38393503
k1,898:13233599,38393503:186077
x1,898:15217399,38393503
k1,898:15403476,38393503:186077
x1,898:15876676,38393503
x1,898:16167876,38393503
x1,898:17369076,38393503
x1,898:17605676,38393503
k1,898:17791754,38393503:186078
x1,898:18377794,38393503
k1,898:18563871,38393503:186077
x1,898:19037071,38393503
x1,898:19674071,38393503
k1,898:19674071,38393503:0
)
(1,899:3552215,39147167:16121856,451360,127400
x1,899:4138255,39147167
g1,898:4356655,39147167
x1,898:5197495,39147167
x1,898:7183115,39147167
g1,898:7401515,39147167
x1,898:8038515,39147167
x1,898:8402515,39147167
x1,898:8748315,39147167
x1,898:9918575,39147167
g1,898:10136975,39147167
x1,898:11159815,39147167
x1,898:13018035,39147167
k1,899:19674071,39147167:6656036
g1,899:19674071,39147167
)
(1,901:3552215,39900831:16121856,451360,127400
h1,900:3552215,39900831:655360,0,0
x1,900:4635275,39900831
x1,900:5164895,39900831
g1,900:5383295,39900831
x1,900:6074895,39900831
g1,900:6293295,39900831
x1,900:9150695,39900831
g1,900:9369095,39900831
x1,900:12282915,39900831
g1,900:12501315,39900831
x1,900:13702515,39900831
g1,900:13920915,39900831
x1,900:14576115,39900831
x1,900:15595315,39900831
k1,901:19674071,39900831:4078756
g1,901:19674071,39900831
)
(1,910:4040673,41478073:15633398,753669,425990
(1,910:4040673,41478073:13980140,753669,425990
h1,910:4040673,41478073:0,0,0
(1,901:4040673,41478073:0,0,0
$1,901:4040673,41478073
(1,901:4040673,40724409:0,0,0
)
$1,901:4040673,41478073
)
h1,910:4040673,41478073:0,0,0
h1,910:4040673,41478073:0,0,0
x1,910:4558771,41478073
(1,910:4558771,41576376:461560,303558,89201
x1,910:4961054,41576376
)
x1,910:5762392,41478073
g1,910:5871616,41478073
x1,910:6210916,41478073
x1,910:6502187,41478073
g1,910:6684227,41478073
x1,910:7193953,41478073
g1,910:7375993,41478073
x1,910:7776491,41478073
g1,904:7667267,41478073
g1,910:7776491,41478073
(1,910:7776491,41478073:5226884,753669,425990
(1,910:7776491,40750617:309476,26213,1153446
x1,910:8085967,40750617
)
x1,910:8487830,41478073
(1,910:8487830,41576376:461560,303558,89201
x1,910:8890113,41576376
)
g1,905:8840166,41478073
g1,910:8949390,41478073
(1,910:8949390,41478073:2494995,753669,425990
(1,910:8949390,40750617:391396,26213,1153446
x1,910:9340786,40750617
)
x1,910:9648441,41478073
[1,910:9648441,41670672:1404548,877085,69541
(1,910:9666646,41137651:691021,344064,114688
x1,910:10324899,41137651
)
(1,910:9648441,41670672:1404548,313481,69541
x1,910:10741689,41670672
(1,910:10741689,41740213:278532,227555,0
x1,910:10987453,41740213
)
)
]
(1,910:11052989,40750617:391396,26213,1153446
x1,910:11444385,40750617
)
)
g1,910:11626425,41478073
x1,910:12136151,41478073
g1,910:12318191,41478073
x1,910:12657491,41478073
(1,910:12693899,40750617:309476,26213,1153446
x1,910:13003375,40750617
)
)
g1,910:13112599,41478073
x1,910:13294644,41478073
g1,908:14605044,41478073
g1,910:14714268,41478073
x1,910:15449774,41478073
g1,910:15558998,41478073
x1,910:15828879,41478073
x1,910:16194075,41478073
g1,910:16376115,41478073
x1,910:16813023,41478073
g1,910:16995063,41478073
x1,910:17340949,41478073
(1,910:17340949,41576376:497819,197518,0
x1,910:17806000,41576376
)
x1,910:18020813,41478073
)
(1,910:18509271,41478073:1164800,491400,163800
(1,910:18509271,41478073:1164800,491400,163800
x1,910:19419271,41478073
x1,910:19674071,41478073
)
)
)
(1,914:3552215,43091637:16121856,491400,163800
x1,914:4680615,43091637
k1,911:5065127,43091637:384512
x1,911:6562987,43091637
k1,911:6947499,43091637:384512
x1,911:8112299,43091637
x1,911:9060519,43091637
x1,911:9242519,43091637
x1,911:10192559,43091637
k1,911:10577071,43091637:384512
x1,911:11017511,43091637
k1,911:11402023,43091637:384512
x1,911:12312023,43091637
k1,911:12696535,43091637:384512
x1,911:13315335,43091637
x1,911:13679335,43091637
x1,911:14006935,43091637
x1,911:14279935,43091637
x1,911:14643935,43091637
x1,911:15754135,43091637
k1,911:16138647,43091637:384512
x1,911:16684647,43091637
k1,912:16138647,43091637:0
k1,912:17069159,43091637:384512
(1,912:17069159,43091637:1164800,491400,163800
x1,912:17323959,43091637
x1,912:17979159,43091637
x1,912:18233959,43091637
)
k1,912:18618471,43091637:384512
x1,912:19674071,43091637
k1,914:19674071,43091637:0
)
(1,914:3552215,43845301:16121856,491400,163800
(1,912:3552215,43845301:1610700,491400,163800
x1,912:3807015,43845301
x1,912:4908115,43845301
x1,912:5162915,43845301
)
x1,912:5344915,43845301
g1,912:5636115,43845301
x1,912:6764515,43845301
g1,913:6982915,43845301
x1,913:7783715,43845301
x1,913:8548115,43845301
x1,913:9676515,43845301
k1,914:19674071,43845301:9997556
g1,914:19674071,43845301
)
(1,919:8942104,45229602:10731967,491520,334959
(1,919:8942104,45229602:5342078,491520,334959
h1,919:8942104,45229602:0,0,0
(1,914:8942104,45229602:0,0,0
$1,914:8942104,45229602
(1,914:8942104,44475938:0,0,0
)
$1,914:8942104,45229602
)
h1,919:8942104,45229602:0,0,0
h1,919:8942104,45229602:0,0,0
(1,919:8942104,45229602:3116876,491520,187504
(1,919:8942104,45229602:327681,491520,163840
x1,919:9269785,45229602
)
x1,919:9787883,45229602
(1,919:9787883,45327905:461560,303558,89201
x1,919:10190166,45327905
)
x1,919:10991504,45229602
g1,919:11100728,45229602
x1,919:11440028,45229602
x1,919:11731299,45229602
(1,919:11731299,45229602:327681,491520,163840
x1,919:12058980,45229602
)
)
(1,919:12058980,45449873:2225202,344064,114688
x1,919:12885427,45449873
x1,919:13816246,45449873
(1,919:13816246,45515409:435168,141084,0
x1,919:14218646,45515409
)
)
)
(1,919:18509271,45229602:1164800,491400,163800
(1,919:18509271,45229602:1164800,491400,163800
x1,919:19419271,45229602
x1,919:19674071,45229602
)
)
)
(1,926:3552215,46712094:16121856,451360,127400
x1,926:5141075,46712094
k1,920:5397026,46712094:255951
x1,920:6379826,46712094
k1,920:6635777,46712094:255951
x1,920:7219997,46712094
x1,920:7674997,46712094
k1,920:7930949,46712094:255952
x1,920:8458749,46712094
k1,920:8714700,46712094:255951
x1,920:9624700,46712094
k1,920:9880651,46712094:255951
x1,920:10863451,46712094
x1,920:13484251,46712094
x1,920:14285051,46712094
x1,920:17471871,46712094
x1,920:19437471,46712094
x1,920:19674071,46712094
k1,920:19674071,46712094:0
)
(1,926:3552215,47465758:16121856,491520,163840
x1,926:4971815,47465758
k1,920:5302663,47465758:330848
x1,920:5748563,47465758
x1,920:6112563,47465758
x1,920:7337423,47465758
k1,920:7569039,47465758:231616
x1,920:8353459,47465758
k1,920:8585075,47465758:231616
$1,921:8585075,47465758
x1,921:9320581,47465758
k1,921:9429805,47465758:109224
x1,921:9699686,47465758
x1,921:10064882,47465758
k1,921:10268953,47465758:204071
x1,921:10778679,47465758
k1,921:10982750,47465758:204071
x1,921:11287903,47465758
$1,921:11287903,47465758
k1,921:11519519,47465758:231616
x1,921:12356719,47465758
x1,921:12720719,47465758
x1,921:13685319,47465758
k1,921:13916935,47465758:231616
x1,921:14757775,47465758
x1,921:16743395,47465758
k1,921:16975011,47465758:231616
x1,921:17612011,47465758
x1,921:17976011,47465758
x1,921:18321811,47465758
x1,921:19674071,47465758
k1,921:19674071,47465758:0
)
]
g1,992:19674071,3425566
)
k1,992:20263895,4080926:589824
r1,992:20263895,4080926:0,44040192,43384832
k1,992:20853719,4080926:589824
(1,992:20853719,3425566:16121856,0,44040192
[1,992:20853719,3425566:16121856,0,44040192
(1,926:20853719,4080926:16121856,451360,127400
x1,926:21654519,4080926
x1,926:22018519,4080926
x1,926:22346119,4080926
x1,926:23953179,4080926
x1,926:24080579,4080926
k1,921:24320514,4080926:239935
x1,921:24957514,4080926
x1,921:25831114,4080926
x1,921:26377114,4080926
x1,921:27250714,4080926
k1,921:27486342,4080926:235628
x1,921:27813942,4080926
k1,922:28049571,4080926:235629
x1,922:29287171,4080926
x1,922:29469171,4080926
x1,922:30963391,4080926
k1,922:31199019,4080926:235628
x1,922:31672219,4080926
x1,922:31963419,4080926
x1,922:33164619,4080926
x1,922:33401219,4080926
k1,922:33636847,4080926:235628
x1,922:35356747,4080926
k1,922:35592375,4080926:235628
x1,922:36320375,4080926
x1,922:36757175,4080926
x1,922:36975575,4080926
k1,926:36975575,4080926:0
)
(1,926:20853719,4834590:16121856,451360,127400
x1,926:21436119,4834590
x1,926:22309719,4834590
k1,922:22512301,4834590:202582
x1,922:24099341,4834590
k1,922:24301924,4834590:202583
x1,922:25139124,4834590
x1,922:25503124,4834590
x1,922:25921724,4834590
x1,922:26835364,4834590
k1,922:27037946,4834590:202582
x1,922:29332966,4834590
k1,922:29535548,4834590:202582
x1,922:29972348,4834590
k1,922:30174930,4834590:202582
x1,922:30615370,4834590
k1,922:30817953,4834590:202583
x1,922:31365773,4834590
x1,922:31729773,4834590
x1,922:32621573,4834590
x1,922:33804573,4834590
k1,923:34007155,4834590:202582
x1,923:34898955,4834590
x1,923:35810775,4834590
x1,923:36138375,4834590
x1,923:36975575,4834590
k1,923:36975575,4834590:0
)
(1,926:20853719,5588254:16121856,451360,127400
x1,926:21437939,5588254
k1,923:21660619,5588254:222680
x1,923:22246659,5588254
x1,923:22505099,5588254
x1,923:22832699,5588254
x1,923:23324099,5588254
x1,923:24561699,5588254
k1,923:24784378,5588254:222679
x1,923:26731778,5588254
k1,923:26954458,5588254:222680
x1,923:28228458,5588254
k1,923:28451137,5588254:222679
x1,923:28778737,5588254
k1,923:29001417,5588254:222680
x1,923:29949637,5588254
x1,923:30677637,5588254
x1,923:31041637,5588254
x1,923:31807857,5588254
k1,923:32030536,5588254:222679
x1,923:32649336,5588254
x1,923:33013336,5588254
x1,923:33795936,5588254
x1,923:35415736,5588254
x1,923:35543136,5588254
k1,923:35847175,5588254:304039
x1,923:36975575,5588254
k1,924:36975575,5588254:0
)
(1,926:20853719,6341918:16121856,451360,127400
x1,926:22564519,6341918
k1,924:22756900,6341918:192381
x1,924:24181960,6341918
k1,924:24374342,6341918:192382
x1,924:24814782,6341918
k1,924:25007163,6341918:192381
x1,924:25644163,6341918
x1,924:26117363,6341918
x1,924:26481363,6341918
x1,924:27718963,6341918
k1,924:27911345,6341918:192382
x1,924:29241765,6341918
k1,924:29434146,6341918:192381
$1,924:29434146,6341918
x1,924:29836009,6341918
$1,924:29873782,6341918
x1,924:30055782,6341918
k1,924:30253368,6341918:197586
x1,924:31199768,6341918
k1,924:31392149,6341918:192381
x1,924:32722569,6341918
k1,924:32914951,6341918:192382
x1,924:33242551,6341918
k1,924:33434932,6341918:192381
x1,924:34603372,6341918
k1,924:34795754,6341918:192382
x1,924:35323554,6341918
k1,924:35515935,6341918:192381
x1,924:36975575,6341918
k1,924:36975575,6341918:0
)
(1,926:20853719,7095582:16121856,451360,127400
x1,926:22091319,7095582
x1,926:22713759,7095582
x1,925:23496359,7095582
x1,925:24151559,7095582
g1,925:24369959,7095582
x1,925:25006959,7095582
x1,925:25643959,7095582
x1,925:25880559,7095582
g1,925:26098959,7095582
x1,925:27411179,7095582
x1,925:27738779,7095582
x1,925:28466779,7095582
x1,925:28648779,7095582
x1,925:29817219,7095582
k1,926:36975575,7095582:7158356
g1,926:36975575,7095582
)
(1,933:20853719,7849246:16121856,451360,127400
h1,927:20853719,7849246:655360,0,0
x1,927:22728479,7849246
x1,927:24293679,7849246
k1,927:24563055,7849246:269376
x1,927:25008955,7849246
x1,927:25445778,7849246
k1,927:25715154,7849246:269376
x1,927:26570554,7849246
x1,927:27101994,7849246
k1,927:27371370,7849246:269376
x1,927:28281370,7849246
k1,927:28550747,7849246:269377
x1,927:29533547,7849246
x1,927:30079547,7849246
x1,927:31717547,7849246
k1,927:31986923,7849246:269376
x1,927:32536563,7849246
x1,927:32973363,7849246
x1,927:33846963,7849246
x1,927:34685983,7849246
k1,927:34955359,7849246:269376
x1,927:36010959,7849246
k1,927:36280335,7849246:269376
x1,927:36975575,7849246
k1,928:36975575,7849246:0
)
(1,933:20853719,8602910:16121856,451360,127400
x1,933:21801939,8602910
x1,933:22857539,8602910
x1,933:23658339,8602910
x1,933:24786739,8602910
k1,928:24951448,8602910:164709
x1,928:25315448,8602910
x1,928:25643048,8602910
k1,928:25807757,8602910:164709
x1,928:26717757,8602910
k1,928:26882465,8602910:164708
x1,928:28120065,8602910
x1,928:28302065,8602910
x1,928:29175665,8602910
k1,928:29340374,8602910:164709
x1,928:30668974,8602910
k1,928:30833683,8602910:164709
x1,928:32145903,8602910
x1,928:32473503,8602910
x1,928:33201503,8602910
x1,928:33638303,8602910
x1,928:33965903,8602910
x1,928:34093303,8602910
k1,928:34366606,8602910:273303
x1,928:35644246,8602910
k1,928:35808955,8602910:164709
x1,928:36757175,8602910
x1,928:36975575,8602910
k1,933:36975575,8602910:0
)
(1,933:20853719,9356574:16121856,451360,127400
x1,933:21909319,9356574
x1,933:22710119,9356574
x1,933:23838519,9356574
k1,928:24008688,9356574:170169
x1,928:24922328,9356574
x1,928:25249928,9356574
x1,928:26638588,9356574
k1,929:26808757,9356574:170169
x1,929:27136357,9356574
k1,929:27306527,9356574:170170
x1,929:28349387,9356574
k1,929:28519556,9356574:170169
x1,929:29502356,9356574
x1,929:30048356,9356574
x1,929:31686356,9356574
k1,929:31856525,9356574:170169
x1,929:32548125,9356574
k1,929:32718294,9356574:170169
$1,929:32718294,9356574
x1,929:33023447,9356574
$1,929:33023447,9356574
k1,929:33193617,9356574:170170
x1,929:34524037,9356574
k1,929:34694206,9356574:170169
x1,929:35604206,9356574
k1,929:35774375,9356574:170169
x1,929:36393175,9356574
x1,929:36975575,9356574
k1,933:36975575,9356574:0
)
(1,933:20853719,10110238:16121856,451360,127400
x1,933:21547139,10110238
x1,933:22275139,10110238
x1,933:23403539,10110238
k1,929:23587459,10110238:183920
x1,929:24115259,10110238
k1,929:24299180,10110238:183921
$1,929:24299180,10110238
x1,929:24604333,10110238
$1,929:24604333,10110238
k1,929:24788253,10110238:183920
x1,929:25370653,10110238
k1,929:25554573,10110238:183920
x1,929:26246173,10110238
k1,929:26430094,10110238:183921
x1,929:27085294,10110238
x1,929:27634934,10110238
x1,929:28180934,10110238
x1,929:28999934,10110238
k1,930:29183854,10110238:183920
x1,930:30385054,10110238
k1,930:30568974,10110238:183920
x1,930:31701014,10110238
x1,930:32796654,10110238
k1,930:32980575,10110238:183921
x1,930:34218175,10110238
x1,930:34545775,10110238
k1,930:34729695,10110238:183920
x1,930:35093695,10110238
x1,930:35697935,10110238
x1,930:36138375,10110238
x1,930:36975575,10110238
k1,930:36975575,10110238:0
)
(1,933:20853719,10863902:16121856,451360,127400
x1,933:22182319,10863902
k1,930:22380940,10863902:198621
x1,930:22562940,10863902
x1,930:22890540,10863902
x1,930:23527540,10863902
x1,930:25096380,10863902
k1,930:25380988,10863902:284608
x1,930:26509388,10863902
k1,930:26708009,10863902:198621
x1,930:28784629,10863902
k1,930:28983250,10863902:198621
x1,930:29902350,10863902
k1,930:30100952,10863902:198602
x1,930:32041072,10863902
k1,930:32239694,10863902:198622
x1,930:32858494,10863902
x1,930:33222494,10863902
x1,930:34225314,10863902
k1,931:34423935,10863902:198621
x1,931:35555975,10863902
x1,931:36975575,10863902
k1,931:36975575,10863902:0
)
(1,933:20853719,11617566:16121856,451360,127400
x1,933:21144919,11617566
x1,933:22366139,11617566
k1,931:22592381,11617566:226242
x1,931:23647981,11617566
k1,931:23874224,11617566:226243
x1,931:24749644,11617566
k1,931:24975886,11617566:226242
x1,931:25922286,11617566
k1,931:26148528,11617566:226242
x1,931:27604528,11617566
x1,931:28681968,11617566
x1,931:29213408,11617566
k1,931:29439650,11617566:226242
x1,931:30422450,11617566
x1,931:30968450,11617566
x1,931:32606450,11617566
k1,931:32832693,11617566:226243
x1,931:33160293,11617566
x1,931:33487893,11617566
x1,931:34017513,11617566
x1,931:35218713,11617566
k1,931:35444955,11617566:226242
x1,931:36757175,11617566
x1,931:36975575,11617566
k1,933:36975575,11617566:0
)
(1,933:20853719,12371230:16121856,451360,0
x1,933:21181319,12371230
x1,933:21909319,12371230
x1,933:22091319,12371230
x1,933:23259759,12371230
k1,933:36975575,12371230:13715816
g1,933:36975575,12371230
)
(1,934:20853719,14542768:16121856,407043,114660
k1,934:22603046,14542768:1749327
h1,934:22603046,14542768:0,0,0
g1,934:22603046,14542768
(1,934:22603046,14542768:0,0,0
(1,934:22603046,13854640:0,0,0
)
)
x1,934:23331500,14542768
g1,934:24029288,14542768
x1,934:25953045,14542768
x1,934:26798616,14542768
x1,934:28074978,14542768
x1,934:28423871,14542768
g1,934:28656467,14542768
x1,934:29888787,14542768
x1,934:32173430,14542768
g1,934:32406026,14542768
x1,934:35226249,14542768
g1,934:35226249,14542768
k1,934:36975575,14542768:1749326
)
(1,942:20853719,16228771:16121856,451360,127400
h1,937:20853719,16228771:655360,0,0
x1,937:22258919,16228771
k1,937:22647693,16228771:388774
x1,937:23557693,16228771
k1,937:23946467,16228771:388774
x1,937:24274067,16228771
x1,937:24601667,16228771
x1,937:25131287,16228771
x1,937:26332487,16228771
k1,937:26721260,16228771:388773
x1,937:28510320,16228771
x1,937:29383920,16228771
k1,937:29772694,16228771:388774
x1,937:30318694,16228771
x1,937:32475394,16228771
k1,937:32906761,16228771:431367
x1,937:34293601,16228771
k1,937:34682375,16228771:388774
x1,937:35919975,16228771
x1,937:36101975,16228771
x1,937:36975575,16228771
k1,937:36975575,16228771:0
)
(1,942:20853719,16982435:16121856,451360,127400
x1,942:21985759,16982435
x1,942:23081399,16982435
k1,937:23489901,16982435:408502
x1,937:24363501,16982435
x1,937:24691101,16982435
k1,937:25099604,16982435:408503
x1,937:25718404,16982435
x1,937:26082404,16982435
x1,937:28031624,16982435
k1,937:28440126,16982435:408502
x1,937:29606746,16982435
k1,938:30015248,16982435:408502
x1,938:30597648,16982435
k1,938:31006150,16982435:408502
x1,938:31916150,16982435
k1,938:32324653,16982435:408503
x1,938:32961653,16982435
x1,938:33598653,16982435
x1,938:33835253,16982435
k1,938:34243755,16982435:408502
x1,938:34789755,16982435
x1,938:35335755,16982435
x1,938:35954555,16982435
x1,938:36975575,16982435
k1,938:36975575,16982435:0
)
(1,942:20853719,17736099:16121856,451360,127400
x1,942:21636319,17736099
x1,942:22000319,17736099
x1,942:22602739,17736099
x1,942:24131539,17736099
k1,938:24444638,17736099:313099
x1,938:25576678,17736099
x1,938:26996278,17736099
k1,938:27309377,17736099:313099
x1,938:27857197,17736099
x1,938:28366797,17736099
x1,938:28548797,17736099
x1,938:28876397,17736099
x1,938:30317837,17736099
k1,938:30630937,17736099:313100
x1,938:31540937,17736099
k1,938:31854036,17736099:313099
x1,938:32365456,17736099
x1,938:32693056,17736099
x1,938:33512056,17736099
x1,938:34696876,17736099
k1,939:35009975,17736099:313099
x1,939:36101975,17736099
x1,939:36975575,17736099
k1,939:36975575,17736099:0
)
(1,942:20853719,18489763:16121856,451360,127400
x1,942:22127719,18489763
x1,942:23074119,18489763
k1,939:23254563,18489763:180444
x1,939:23545763,18489763
x1,939:24910763,18489763
x1,939:25784363,18489763
k1,939:25964808,18489763:180445
x1,939:26438008,18489763
x1,939:27604628,18489763
k1,939:27785072,18489763:180444
x1,939:28695072,18489763
k1,939:28875517,18489763:180445
x1,939:29512517,18489763
x1,939:30149517,18489763
x1,939:30386117,18489763
k1,939:30566561,18489763:180444
x1,939:31150781,18489763
k1,939:31331226,18489763:180445
x1,939:32241226,18489763
k1,939:32421670,18489763:180444
x1,939:33222470,18489763
x1,939:33404470,18489763
x1,939:35262690,18489763
k1,939:35443135,18489763:180445
x1,939:36171135,18489763
x1,939:36757175,18489763
x1,939:36975575,18489763
k1,942:36975575,18489763:0
)
(1,942:20853719,19243427:16121856,451360,127400
x1,942:21035719,19243427
x1,942:21836519,19243427
k1,940:22037046,19243427:200527
x1,940:22910646,19243427
x1,940:23948046,19243427
k1,940:24233288,19243427:285242
x1,940:25361688,19243427
k1,940:25562215,19243427:200527
x1,940:26403055,19243427
x1,940:26712455,19243427
x1,940:27644295,19243427
x1,940:28372295,19243427
k1,940:28572821,19243427:200526
x1,940:29721241,19243427
x1,940:30594841,19243427
k1,940:30795368,19243427:200527
x1,940:31304968,19243427
x1,940:31759968,19243427
k1,940:31960495,19243427:200527
x1,940:32400935,19243427
k1,940:32601462,19243427:200527
x1,940:33511462,19243427
k1,940:33711988,19243427:200526
x1,940:35135228,19243427
k1,940:35335755,19243427:200527
x1,940:36063755,19243427
x1,940:36975575,19243427
k1,940:36975575,19243427:0
)
(1,942:20853719,19997091:16121856,451360,127400
x1,942:21763719,19997091
k1,940:21933296,19997091:169577
x1,940:23170896,19997091
x1,940:23352896,19997091
x1,940:24226496,19997091
k1,940:24396074,19997091:169578
x1,940:25451674,19997091
k1,941:25621251,19997091:169577
x1,941:26569471,19997091
x1,941:26933471,19997091
x1,941:28047311,19997091
k1,941:28216888,19997091:169577
x1,941:28657328,19997091
x1,941:29203328,19997091
x1,941:29549128,19997091
x1,941:30058728,19997091
x1,941:31627568,19997091
k1,941:31813420,19997091:185852
x1,941:33032820,19997091
k1,941:33202398,19997091:169578
x1,941:34530998,19997091
k1,941:34700575,19997091:169577
x1,941:34882575,19997091
x1,941:35210175,19997091
x1,941:35847175,19997091
x1,941:36975575,19997091
k1,941:36975575,19997091:0
)
(1,942:20853719,20750755:16121856,451360,127400
x1,942:21909319,20750755
g1,941:22127719,20750755
x1,941:22855719,20750755
x1,941:23439939,20750755
x1,941:24568339,20750755
g1,941:24786739,20750755
x1,941:25662159,20750755
g1,941:25880559,20750755
x1,941:26428379,20750755
x1,941:27560419,20750755
x1,941:28943619,20750755
k1,942:36975575,20750755:8031956
g1,942:36975575,20750755
)
(1,949:20853719,21504419:16121856,451360,127400
h1,943:20853719,21504419:655360,0,0
x1,943:23285399,21504419
k1,943:23546586,21504419:261187
x1,943:24838786,21504419
x1,943:25366586,21504419
k1,943:25627773,21504419:261187
x1,943:27194793,21504419
k1,943:27455980,21504419:261187
x1,943:28404200,21504419
x1,943:29117640,21504419
k1,943:29378827,21504419:261187
x1,943:30288827,21504419
k1,943:30550014,21504419:261187
x1,943:32533814,21504419
k1,943:32795001,21504419:261187
x1,943:33814201,21504419
k1,943:34075388,21504419:261187
x1,943:35130988,21504419
k1,943:35392175,21504419:261187
x1,943:36083775,21504419
x1,943:36975575,21504419
k1,949:36975575,21504419:0
)
(1,949:20853719,22258083:16121856,451360,127431
x1,949:22458959,22258083
k1,943:22650310,22258083:191351
x1,943:23378310,22258083
x1,943:23962530,22258083
x1,943:25090930,22258083
k1,943:25282282,22258083:191352
x1,943:26612702,22258083
k1,943:26804053,22258083:191351
x1,943:27714053,22258083
k1,944:27905405,22258083:191352
x1,944:29143005,22258083
x1,944:29325005,22258083
x1,944:30198605,22258083
k1,944:30389956,22258083:191351
x1,944:31463756,22258083
x1,944:31700356,22258083
k1,944:31891708,22258083:191352
x1,944:32401308,22258083
x1,944:32856308,22258083
k1,944:33047659,22258083:191351
$1,944:33047659,22258083
x1,944:33377387,22258083
(1,944:33377387,22356386:421979,313481,0
x1,944:33734468,22356386
)
$1,944:33799366,22258083
x1,944:33981366,22258083
k1,944:34263550,22258083:282184
x1,944:35182650,22258083
k1,944:35373975,22258083:191325
x1,944:36757175,22258083
x1,944:36975575,22258083
k1,949:36975575,22258083:0
)
(1,949:20853719,23011747:16121856,451360,127400
x1,949:21436119,23011747
x1,949:22564519,23011747
k1,944:22894241,23011747:329722
x1,944:23440241,23011747
x1,944:24936281,23011747
k1,944:25266004,23011747:329723
x1,944:26143244,23011747
k1,944:26472966,23011747:329722
x1,944:26800566,23011747
k1,944:27130288,23011747:329722
x1,944:28078508,23011747
x1,944:28442508,23011747
x1,944:29556348,23011747
k1,944:29886070,23011747:329722
x1,944:30468470,23011747
k1,944:30798193,23011747:329723
x1,944:32254193,23011747
x1,944:33679253,23011747
k1,945:34008975,23011747:329722
x1,945:34627775,23011747
x1,945:34991775,23011747
x1,945:35774375,23011747
x1,945:36757175,23011747
x1,945:36975575,23011747
k1,949:36975575,23011747:0
)
(1,949:20853719,23765411:16121856,451360,127400
x1,949:21876559,23765411
k1,945:22194890,23765411:318331
x1,945:23250490,23765411
k1,945:23568820,23765411:318330
x1,945:24842820,23765411
k1,945:25161151,23765411:318331
x1,945:27041211,23765411
k1,945:27359542,23765411:318331
x1,945:28269542,23765411
k1,945:28587872,23765411:318330
x1,945:29536092,23765411
x1,945:29900092,23765411
x1,945:31013932,23765411
k1,945:31332263,23765411:318331
x1,945:32116683,23765411
k1,945:32435014,23765411:318331
x1,945:32762614,23765411
k1,945:33080944,23765411:318330
x1,945:33994584,23765411
x1,945:34322184,23765411
x1,945:35452404,23765411
k1,945:35770735,23765411:318331
x1,945:36320375,23765411
x1,945:36757175,23765411
x1,945:36975575,23765411
k1,949:36975575,23765411:0
)
(1,949:20853719,24519075:16121856,451360,127400
x1,949:21727319,24519075
x1,949:22855719,24519075
k1,946:23080982,24519075:225263
x1,946:24318582,24519075
x1,946:24846382,24519075
k1,946:25158170,24519075:311788
x1,946:26286570,24519075
k1,946:26511833,24519075:225263
x1,946:28577533,24519075
k1,946:28802789,24519075:225256
x1,946:29530789,24519075
x1,946:30367989,24519075
x1,946:31205189,24519075
x1,946:31569189,24519075
x1,946:32133389,24519075
x1,946:33261789,24519075
k1,946:33487052,24519075:225263
x1,946:34034872,24519075
x1,946:35421712,24519075
k1,946:35646975,24519075:225263
x1,946:36010975,24519075
x1,946:36975575,24519075
k1,946:36975575,24519075:0
)
(1,949:20853719,25272739:16121856,451360,127400
x1,949:21763719,25272739
k1,946:21929831,25272739:166112
x1,946:24006451,25272739
k1,946:24172563,25272739:166112
x1,946:25046163,25272739
x1,946:25337363,25272739
x1,946:26249183,25272739
x1,946:26431183,25272739
x1,946:27231983,25272739
k1,947:27398095,25272739:166112
x1,947:28417295,25272739
k1,947:28583407,25272739:166112
x1,947:29895627,25272739
x1,947:30223227,25272739
x1,947:30951227,25272739
x1,947:31133227,25272739
x1,947:32119667,25272739
k1,947:32285779,25272739:166112
x1,947:33341379,25272739
k1,947:33507491,25272739:166112
x1,947:33835091,25272739
k1,947:34001203,25272739:166112
x1,947:35863063,25272739
k1,947:36029175,25272739:166112
x1,947:36757175,25272739
x1,947:36975575,25272739
k1,949:36975575,25272739:0
)
(1,949:20853719,26026403:16121856,451360,127400
x1,949:21437939,26026403
x1,949:22566339,26026403
k1,947:22820852,26026403:254513
x1,947:23512452,26026403
x1,947:24642672,26026403
x1,947:24933872,26026403
x1,947:25918492,26026403
k1,947:26318030,26026403:399538
x1,947:27792230,26026403
k1,947:28046743,26026403:254513
$1,948:28046743,26026403
x1,948:28333236,26026403
(1,948:28333236,26124706:322448,318577,0
x1,948:28611842,26124706
)
$1,948:28655684,26026403
k1,948:28910197,26026403:254513
x1,948:29565397,26026403
x1,948:30511797,26026403
x1,948:31385397,26026403
k1,948:31639909,26026403:254512
x1,948:32549909,26026403
k1,948:32804422,26026403:254513
x1,948:33936462,26026403
x1,948:35137662,26026403
k1,948:35392175,26026403:254513
x1,948:36083775,26026403
x1,948:36975575,26026403
k1,949:36975575,26026403:0
)
(1,949:20853719,26780067:16121856,451360,127400
x1,949:22458959,26780067
g1,948:22677359,26780067
x1,948:23405359,26780067
x1,948:23989579,26780067
x1,948:25299979,26780067
g1,948:25518379,26780067
x1,948:26428379,26780067
g1,948:26646779,26780067
x1,948:27196419,26780067
x1,948:27633219,26780067
x1,948:28506819,26780067
x1,948:29345839,26780067
g1,948:29564239,26780067
x1,948:30004679,26780067
k1,949:36975575,26780067:6970896
g1,949:36975575,26780067
)
(1,958:21884314,28778152:15091261,1198220,853791
(1,958:21884314,28778152:12895866,1198220,853791
h1,958:21884314,28778152:0,0,0
(1,949:21884314,28778152:0,0,0
$1,949:21884314,28778152
(1,949:21884314,28024488:0,0,0
)
$1,949:21884314,28778152
)
h1,958:21884314,28778152:0,0,0
h1,958:21884314,28778152:0,0,0
[1,958:21884314,28778152:518098,638976,127431
(1,958:22015933,28612492:0,473316,0
x1,958:22380023,28612492
)
(1,958:21884314,28778152:518098,447828,127431
x1,958:22402412,28778152
)
]
x1,958:22996575,28778152
x1,958:23287846,28778152
g1,958:23469886,28778152
x1,958:23979612,28778152
g1,958:24161652,28778152
(1,958:24161652,28778152:755300,865699,449545
(1,958:24161652,28778152:755300,865699,449545
h1,958:24161652,28778152:78643,0,0
[1,958:24240295,28778152:598014,865699,449545
(1,958:24240295,28334796:598014,422343,0
k1,958:24375462,28334796:135167
x1,958:24703143,28334796
k1,958:24838309,28334796:135166
)
(1,958:24240295,29227696:598014,447828,0
x1,958:24766858,29227696
)
]
h1,958:24838309,28778152:78643,0,0
)
)
g1,958:25026176,28778152
[1,958:25026176,28778152:953235,1198220,853791
(1,958:25026176,27958949:953235,313481,0
k1,958:25270641,27958949:244465
x1,958:25685750,27958949
k1,958:25979411,27958949:244465
)
(1,958:25026176,28778152:953235,688132,360452
k1,958:25029477,28778152:3301
(1,958:25029477,28155556:946633,65536,983048
x1,958:25976110,28155556
)
k1,958:25979411,28778152:3301
)
(1,958:25026176,29566407:953235,318577,0
x1,958:25304782,29566407
x1,958:25979411,29566407
)
]
g1,958:26088635,28778152
x1,958:26343498,28778152
g1,953:26234274,28778152
g1,958:26343498,28778152
(1,958:26343498,28778152:5057961,753669,425990
(1,958:26343498,28050696:436908,26213,1153446
x1,958:26780406,28050696
)
x1,958:27182269,28778152
g1,954:27110818,28778152
g1,958:27220042,28778152
(1,958:27220042,28778152:2494995,753669,425990
(1,958:27220042,28050696:391396,26213,1153446
x1,958:27611438,28050696
)
x1,958:27919093,28778152
[1,958:27919093,28970751:1404548,877085,69541
(1,958:27937298,28437730:732050,344064,114688
x1,958:28420705,28437730
x1,958:28636580,28437730
)
(1,958:27919093,28970751:1404548,313481,69541
x1,958:29012341,28970751
(1,958:29012341,29040292:278532,227555,0
x1,958:29258105,29040292
)
)
]
(1,958:29323641,28050696:391396,26213,1153446
x1,958:29715037,28050696
)
)
g1,958:29897077,28778152
x1,958:30406803,28778152
g1,958:30588843,28778152
x1,958:30928143,28778152
(1,958:30964551,28050696:436908,26213,1153446
x1,958:31401459,28050696
)
)
g1,958:31510683,28778152
(1,958:31510683,28778152:3087452,934876,613385
(1,958:31510683,28778152:3087452,934876,613385
h1,958:31510683,28778152:78643,0,0
[1,958:31589326,28778152:2930166,934876,613385
(1,958:31589326,28334796:2930166,491520,163840
k1,958:31659787,28334796:70461
x1,958:31989515,28334796
(1,958:31989515,28433099:421979,313481,0
x1,958:32346596,28433099
)
x1,958:32971510,28334796
(1,958:32971510,28433099:322448,318577,0
x1,958:33250116,28433099
)
x1,958:33476003,28334796
g1,958:33585227,28334796
x1,958:33871720,28334796
(1,958:33871720,28433099:322448,318577,0
x1,958:34150326,28433099
)
x1,958:34449031,28334796
k1,958:34519492,28334796:70461
)
(1,958:31589326,29227696:2930166,491520,163840
x1,958:31881887,29227696
(1,958:31881887,29325999:600068,283532,0
x1,958:32144639,29325999
(1,958:32175208,29194928:273979,152461,0
x1,958:32416419,29194928
)
)
x1,958:33041971,29227696
(1,958:33041971,29325999:322448,318577,0
x1,958:33320577,29325999
)
x1,958:33546464,29227696
g1,958:33655688,29227696
x1,958:33942181,29227696
(1,958:33942181,29325999:322448,318577,0
x1,958:34220787,29325999
)
x1,958:34519492,29227696
)
]
h1,958:34519492,28778152:78643,0,0
)
)
x1,958:34780180,28778152
)
(1,958:35810775,28778152:1164800,491400,163800
(1,958:35810775,28778152:1164800,491400,163800
x1,958:36720775,28778152
x1,958:36975575,28778152
)
)
)
(1,969:20853719,30795929:16121856,491520,163840
x1,969:21982119,30795929
k1,959:22240704,30795929:258585
x1,959:22824924,30795929
x1,959:23589324,30795929
k1,959:23847909,30795929:258585
$1,959:23847909,30795929
x1,959:24177637,30795929
(1,959:24177637,30894232:421979,313481,0
x1,959:24534718,30894232
)
x1,959:25219858,30795929
(1,959:25219858,30894232:600068,283532,0
x1,959:25482610,30894232
(1,959:25513179,30763161:273979,152461,0
x1,959:25754390,30763161
)
)
$1,959:25819926,30795929
k1,959:26078511,30795929:258585
x1,959:26953931,30795929
x1,959:28306191,30795929
k1,959:28564776,30795929:258585
x1,959:28928776,30795929
x1,959:29893376,30795929
k1,959:30151960,30795929:258584
x1,959:31171160,30795929
k1,959:31429745,30795929:258585
x1,959:31979385,30795929
x1,959:32743785,30795929
x1,959:33872185,30795929
k1,959:34130770,30795929:258585
x1,959:35186370,30795929
k1,959:35444955,30795929:258585
x1,959:36172955,30795929
x1,959:36757175,30795929
x1,959:36975575,30795929
k1,969:36975575,30795929:0
)
(1,969:20853719,31549593:16121856,451360,127400
x1,969:21982119,31549593
k1,959:22181312,31549593:199193
x1,959:23313352,31549593
x1,959:24914952,31549593
k1,960:25199750,31549593:284798
x1,960:25645650,31549593
x1,960:26213490,31549593
x1,960:26395490,31549593
x1,960:27178090,31549593
x1,960:27451090,31549593
k1,960:27650283,31549593:199193
x1,960:28598503,31549593
x1,960:28962503,31549593
x1,960:30076343,31549593
k1,960:30275536,31549593:199193
x1,960:31261976,31549593
x1,960:31625976,31549593
x1,960:32483196,31549593
k1,960:32682389,31549593:199193
x1,960:33373989,31549593
k1,960:33573182,31549593:199193
x1,960:34483182,31549593
k1,960:34682375,31549593:199193
x1,960:35919975,31549593
x1,960:36101975,31549593
x1,960:36975575,31549593
k1,960:36975575,31549593:0
)
(1,969:20853719,32303257:16121856,451360,127400
x1,969:21840159,32303257
x1,969:22204159,32303257
x1,969:23243379,32303257
k1,960:23411425,32303257:168046
x1,960:24103025,32303257
k1,960:24258482,32303257:155457
x1,960:24986482,32303257
x1,960:25277682,32303257
x1,960:27297882,32303257
k1,960:27453340,32303257:155458
x1,960:28294180,32303257
x1,960:28603580,32303257
x1,960:29535420,32303257
x1,960:30263420,32303257
k1,961:30418877,32303257:155457
x1,961:31567297,32303257
x1,961:32440897,32303257
k1,961:32596354,32303257:155457
x1,961:33105954,32303257
x1,961:33742954,32303257
k1,961:33911000,32303257:168046
x1,961:34966600,32303257
k1,961:35122058,32303257:155458
x1,961:35449658,32303257
k1,961:35605115,32303257:155457
x1,961:36975575,32303257
k1,961:36975575,32303257:0
)
(1,969:20853719,33056921:16121856,451360,127400
x1,969:21403359,33056921
x1,969:21840159,33056921
x1,969:22713759,33056921
x1,969:23842159,33056921
k1,961:24068883,33056921:226724
x1,961:25306483,33056921
x1,961:25652283,33056921
k1,961:25879007,33056921:226724
x1,961:26790827,33056921
x1,961:27942887,33056921
x1,961:28215887,33056921
k1,961:28442611,33056921:226724
x1,961:29352611,33056921
k1,961:29579335,33056921:226724
x1,961:30816935,33056921
x1,961:30998935,33056921
x1,961:31872535,33056921
k1,961:32099259,33056921:226724
x1,961:32938279,33056921
x1,961:33993879,33056921
k1,962:34310051,33056921:316172
x1,962:35438451,33056921
k1,962:35665175,33056921:226724
x1,962:36738975,33056921
x1,962:36975575,33056921
k1,962:36975575,33056921:0
)
(1,969:20853719,33810585:16121856,491400,163800
x1,969:21363319,33810585
x1,962:21818319,33810585
k1,962:22012286,33810585:193967
x1,962:23067886,33810585
k1,962:23261852,33810585:193966
x1,962:23971652,33810585
x1,962:24244652,33810585
x1,962:24608652,33810585
x1,962:25300252,33810585
x1,962:25646052,33810585
x1,962:26028252,33810585
k1,962:26222219,33810585:193967
x1,962:26806439,33810585
x1,962:27570839,33810585
k1,962:27764806,33810585:193967
x1,962:28640226,33810585
k1,962:28834192,33810585:193966
x1,962:29456632,33810585
x1,962:30057232,33810585
x1,962:30239232,33810585
x1,962:31258432,33810585
k1,962:31452399,33810585:193967
x1,962:31998399,33810585
k1,962:32192366,33810585:193967
x1,962:33047766,33810585
x1,962:33411766,33810585
x1,962:34976966,33810585
k1,963:35170932,33810585:193966
x1,963:35616832,33810585
k1,963:35810775,33810585:193943
x1,963:35992775,33810585
(1,964:35992775,33810585:655200,420420,0
x1,964:36647975,33810585
)
x1,964:36975575,33810585
k1,969:36975575,33810585:0
)
(1,969:20853719,34564249:16121856,491400,163800
(1,964:20853719,34564249:655200,420420,0
x1,964:21508919,34564249
)
x1,964:21872919,34564249
k1,964:22197863,34564249:324944
x1,964:23326263,34564249
k1,965:23555911,34564249:229648
x1,965:24757111,34564249
k1,965:24986759,34564249:229648
x1,965:25350759,34564249
x1,965:25714759,34564249
x1,965:27228999,34564249
k1,965:27458647,34564249:229648
x1,965:28514247,34564249
k1,965:28743895,34564249:229648
x1,965:29417295,34564249
x1,965:30072495,34564249
x1,965:31675915,34564249
k1,965:31905563,34564249:229648
x1,965:32233163,34564249
k1,965:32462811,34564249:229648
x1,965:33338231,34564249
k1,965:33567879,34564249:229648
x1,965:34423279,34564249
x1,965:35060279,34564249
k1,965:35289927,34564249:229648
x1,965:35835927,34564249
k1,965:36065575,34564249:229648
x1,965:36975575,34564249
k1,965:36975575,34564249:0
)
(1,969:20853719,35317913:16121856,451360,127400
x1,969:22276959,35317913
k1,965:22553363,35317913:276404
x1,965:23244963,35317913
x1,965:23608963,35317913
x1,965:25356163,35317913
k1,966:25821375,35317913:465212
x1,966:26949775,35317913
k1,966:27226179,35317913:276404
x1,966:27954179,35317913
x1,966:28538399,35317913
x1,966:29666799,35317913
k1,966:29943203,35317913:276404
x1,966:30634803,35317913
x1,966:31765023,35317913
x1,966:32056223,35317913
x1,966:32858843,35317913
k1,966:33135247,35317913:276404
$1,966:33135247,35317913
x1,966:33430918,35317913
$1,966:33449123,35317913
k1,966:33725527,35317913:276404
x1,966:34165967,35317913
k1,966:34442371,35317913:276404
x1,966:35133971,35317913
k1,966:35410375,35317913:276404
x1,966:36047375,35317913
x1,966:36411375,35317913
x1,966:36757175,35317913
x1,966:36975575,35317913
k1,969:36975575,35317913:0
)
(1,969:20853719,36071577:16121856,451360,127400
x1,969:21508919,36071577
x1,969:21872919,36071577
x1,969:22801119,36071577
k1,966:23099637,36071577:298518
x1,966:24810437,36071577
k1,966:25128985,36071577:318548
x1,966:26293785,36071577
x1,966:27828045,36071577
k1,966:28126563,36071577:298518
x1,966:28672563,36071577
k1,966:28971081,36071577:298518
x1,966:29811921,36071577
x1,966:31307961,36071577
k1,967:31646539,36071577:338578
x1,967:32556539,36071577
k1,967:32855057,36071577:298518
x1,967:34092657,36071577
x1,967:34274657,36071577
x1,967:35148257,36071577
k1,967:35446775,36071577:298518
x1,967:36975575,36071577
k1,967:36975575,36071577:0
)
(1,969:20853719,36825241:16121856,451360,127400
x1,969:21140212,36825241
(1,967:21140212,36923544:294003,295640,0
x1,967:21401447,36923544
)
g1,967:21616255,36825241
x1,967:22125981,36825241
g1,967:22308021,36825241
x1,967:23145428,36825241
g1,967:23254652,36825241
x1,967:23513155,36825241
$1,967:23513155,36825241
g1,967:23731555,36825241
x1,967:24279375,36825241
x1,967:25957415,36825241
g1,967:26175815,36825241
x1,967:27540815,36825241
g1,967:27759215,36825241
x1,967:28743835,36825241
x1,967:29617435,36825241
g1,967:29835835,36825241
x1,967:30784055,36825241
x1,967:31148055,36825241
x1,967:32261895,36825241
g1,968:32480295,36825241
x1,968:33863495,36825241
x1,968:34445895,36825241
x1,968:35756295,36825241
k1,969:36975575,36825241:1219280
g1,969:36975575,36825241
)
(1,975:20853719,37578905:16121856,451360,127400
h1,970:20853719,37578905:655360,0,0
x1,970:23503799,37578905
k1,970:23658906,37578905:155107
x1,970:24971126,37578905
x1,970:25298726,37578905
x1,970:26026726,37578905
x1,970:26463526,37578905
x1,970:26791126,37578905
k1,970:26946234,37578905:155108
x1,970:27495874,37578905
x1,970:27932674,37578905
x1,970:28806274,37578905
x1,970:30116674,37578905
k1,970:30284440,37578905:167766
x1,970:31194440,37578905
k1,970:31349547,37578905:155107
x1,970:32077547,37578905
x1,970:32663587,37578905
x1,970:32845587,37578905
x1,970:33646387,37578905
k1,970:33801495,37578905:155108
x1,970:34493095,37578905
x1,970:35623315,37578905
x1,970:35914515,37578905
x1,970:36975575,37578905
k1,970:36975575,37578905:0
)
(1,975:20853719,38332569:16121856,451360,127400
x1,975:21401539,38332569
x1,975:22821139,38332569
k1,970:23088208,38332569:267069
x1,970:24453208,38332569
k1,970:24720278,38332569:267070
x1,970:26212678,38332569
k1,970:26479747,38332569:267069
x1,970:27398847,38332569
k1,971:27665867,38332569:267020
x1,971:29049067,38332569
x1,971:29631467,38332569
x1,971:30759867,38332569
k1,971:31026936,38332569:267069
x1,971:31318136,38332569
x1,971:33232776,38332569
k1,971:33499846,38332569:267070
x1,971:34409846,38332569
k1,971:34676915,38332569:267069
x1,971:35517755,38332569
x1,971:36975575,38332569
k1,971:36975575,38332569:0
)
(1,975:20853719,39086233:16121856,451360,127400
x1,975:21801939,39086233
x1,975:22165939,39086233
x1,975:23461779,39086233
k1,971:23878661,39086233:416882
x1,971:24734061,39086233
x1,971:25098061,39086233
x1,971:26663261,39086233
k1,971:26923556,39086233:260295
x1,971:27369456,39086233
x1,971:27806279,39086233
k1,971:28066573,39086233:260294
x1,971:30112253,39086233
k1,972:30372547,39086233:260294
x1,972:31282547,39086233
k1,972:31542841,39086233:260294
x1,972:32343641,39086233
x1,972:32525641,39086233
x1,972:34383861,39086233
k1,972:34644155,39086233:260294
x1,972:35335755,39086233
x1,972:36465975,39086233
x1,972:36757175,39086233
x1,972:36975575,39086233
k1,975:36975575,39086233:0
)
(1,975:20853719,39839897:16121856,451360,127400
x1,975:21914779,39839897
k1,972:22184497,39839897:269718
x1,972:23240097,39839897
k1,972:23509815,39839897:269718
x1,972:24858435,39839897
k1,972:25128152,39839897:269717
x1,972:26041792,39839897
k1,972:26311510,39839897:269718
x1,972:26857510,39839897
k1,972:27127228,39839897:269718
x1,972:28037228,39839897
k1,972:28306946,39839897:269718
x1,972:28856586,39839897
x1,972:29293386,39839897
x1,972:30166986,39839897
x1,972:31188006,39839897
k1,972:31633159,39839897:445153
x1,972:32697859,39839897
x1,972:33043659,39839897
k1,972:33313377,39839897:269718
x1,972:34445417,39839897
x1,972:35646617,39839897
k1,973:35916335,39839897:269718
x1,973:36757175,39839897
x1,973:36975575,39839897
k1,975:36975575,39839897:0
)
(1,975:20853719,40593561:16121856,451360,127400
x1,975:22311539,40593561
k1,973:22532251,40593561:220712
x1,973:22972691,40593561
k1,973:23193403,40593561:220712
x1,973:23830403,40593561
x1,973:24303603,40593561
x1,973:24667603,40593561
x1,973:25905203,40593561
k1,973:26125915,40593561:220712
x1,973:27399915,40593561
k1,973:27620627,40593561:220712
x1,973:28530627,40593561
k1,973:28751339,40593561:220712
x1,973:29373779,40593561
x1,973:29974379,40593561
x1,973:30156379,40593561
x1,973:31175579,40593561
k1,973:31396291,40593561:220712
x1,973:32106091,40593561
x1,973:33343691,40593561
x1,973:34075331,40593561
k1,973:34296043,40593561:220712
x1,973:35351643,40593561
k1,973:35572355,40593561:220712
x1,973:35899955,40593561
x1,973:36227555,40593561
x1,973:36757175,40593561
x1,973:36975575,40593561
k1,975:36975575,40593561:0
)
(1,975:20853719,41347225:16121856,451360,127400
x1,975:22054919,41347225
g1,973:22273319,41347225
x1,973:23003139,41347225
x1,973:23549139,41347225
x1,973:24679359,41347225
g1,974:24897759,41347225
x1,974:25261759,41347225
x1,974:25571159,41347225
x1,974:26646779,41347225
g1,974:26865179,41347225
x1,974:27574979,41347225
x1,974:27847979,41347225
x1,974:28211979,41347225
x1,974:28903579,41347225
x1,974:29249379,41347225
x1,974:29631579,41347225
g1,974:29849979,41347225
x1,974:30323179,41347225
x1,974:31469779,41347225
x1,974:31706379,41347225
x1,974:32579979,41347225
g1,974:32798379,41347225
x1,974:33238819,41347225
g1,974:33457219,41347225
x1,974:34148819,41347225
x1,974:35714019,41347225
k1,975:36975575,41347225:1261556
g1,975:36975575,41347225
)
(1,976:20853719,43518763:16121856,407043,0
k1,976:25619997,43518763:4766278
(1,976:25619997,43518763:1719897,407043,0
g1,976:25619997,43518763
(1,976:25619997,43518763:0,0,0
(1,976:25619997,42830635:0,0,0
)
)
x1,976:25883168,43518763
x1,976:26165722,43518763
x1,976:26642106,43518763
g1,976:27339894,43518763
)
x1,976:29526076,43518763
g1,976:29758672,43518763
x1,976:31702157,43518763
x1,976:32209298,43518763
g1,976:32209298,43518763
k1,976:36975575,43518763:4766277
)
(1,980:20853719,45204766:16121856,451360,127400
h1,977:20853719,45204766:655360,0,0
x1,977:22637479,45204766
k1,977:22853559,45204766:216080
x1,977:23490559,45204766
x1,977:23854559,45204766
x1,977:24420579,45204766
x1,977:24602579,45204766
x1,977:25803779,45204766
x1,977:26298819,45204766
k1,977:26514899,45204766:216080
x1,977:27428539,45204766
k1,977:27644618,45204766:216079
x1,977:28554618,45204766
k1,977:28770698,45204766:216080
x1,977:29318518,45204766
x1,977:30992918,45204766
k1,977:31208998,45204766:216080
x1,977:33274698,45204766
k1,977:33490775,45204766:216077
x1,977:34691975,45204766
x1,977:35678415,45204766
k1,977:35894495,45204766:216080
x1,977:36757175,45204766
x1,977:36975575,45204766
k1,980:36975575,45204766:0
)
(1,980:20853719,45958430:16121856,451360,127400
x1,980:21945719,45958430
k1,977:22129167,45958430:183448
x1,977:22711567,45958430
k1,977:22895016,45958430:183449
x1,977:23481056,45958430
x1,977:24547576,45958430
k1,977:24731024,45958430:183448
x1,977:26117864,45958430
k1,977:26301313,45958430:183449
x1,977:27762773,45958430
x1,977:28510793,45958430
k1,978:28694241,45958430:183448
x1,978:30414141,45958430
k1,978:30597590,45958430:183449
x1,978:31926190,45958430
k1,978:32109638,45958430:183448
x1,978:32291638,45958430
x1,978:32619238,45958430
x1,978:33256238,45958430
x1,978:34643078,45958430
k1,978:34826527,45958430:183449
x1,978:35882127,45958430
k1,978:36065575,45958430:183448
x1,978:36393175,45958430
x1,978:36975575,45958430
k1,980:36975575,45958430:0
)
(1,980:20853719,46712094:16121856,451360,127400
x1,980:21401539,46712094
x1,980:21983939,46712094
x1,980:22857539,46712094
k1,978:23103382,46712094:245843
x1,978:24086182,46712094
x1,978:24632182,46712094
x1,978:26201022,46712094
k1,978:26453726,46712094:252704
x1,978:27727726,46712094
k1,978:27973569,46712094:245843
x1,978:28610569,46712094
x1,978:29083769,46712094
x1,978:29447769,46712094
x1,978:30321369,46712094
k1,978:30567212,46712094:245843
x1,978:31879432,46712094
x1,978:32207032,46712094
x1,978:33375472,46712094
x1,978:34103472,46712094
k1,979:34349315,46712094:245843
x1,979:36101975,46712094
x1,979:36975575,46712094
k1,979:36975575,46712094:0
)
(1,980:20853719,47465758:16121856,451360,127400
x1,980:22127719,47465758
g1,979:22346119,47465758
x1,979:23256119,47465758
g1,979:23474519,47465758
x1,979:24275319,47465758
x1,979:24457319,47465758
x1,979:26315539,47465758
g1,979:26533939,47465758
x1,979:28244739,47465758
g1,979:28463139,47465758
x1,979:29336739,47465758
x1,979:30374139,47465758
k1,980:36975575,47465758:6601436
g1,980:36975575,47465758
)
]
g1,992:36975575,3425566
)
)
]
(1,992:3552215,49431838:33423360,0,0
h1,992:3552215,49431838:33423360,0,0
)
]
]
]
!76245
}7
!10
{8
[1,1150:4736286,49431838:32239289,44695552,0
(1,1150:4736286,4736286:0,0,0
[1,1150:0,4736286:0,0,0
(1,1150:0,0:0,0,0
(1,1150:0,4736286:0,0,0
k1,1150:0,4736286:4736286
)
g1,1150:0,0
)
]
)
[1,1150:4736286,4736286:0,0,0
(1,1150:4736286,672809:0,0,0
k1,1150:4736286,672809:1249852
)
]
[1,1150:4736286,49431838:32239289,44695552,0
[1,1150:3552215,49431838:33423360,48693248,0
[1,1150:3552215,2376990:33423360,1638400,0
(1,1150:3552215,2376990:33423360,420420,0
(1,1150:3552215,2376990:33423360,420420,0
k1,1150:35992775,2376990:32440560
g1,1150:36647975,2376990
x1,1150:36975575,2376990
)
)
]
[1,1150:3552215,47465758:33423360,44040192,0
(1,1150:3552215,4080926:33423360,655360,43384832
r1,1150:3552215,4080926:0,43384832,43384832
(1,1150:3552215,3425566:16121856,0,44040192
[1,1150:3552215,3425566:16121856,0,44040192
(1,981:3552215,4080926:16121856,407043,114660
k1,981:3972527,4080926:420312
h1,981:3972527,4080926:0,0,0
g1,981:3972527,4080926
(1,981:3972527,4080926:0,0,0
(1,981:3972527,3392798:0,0,0
)
)
x1,981:4692882,4080926
g1,981:5390670,4080926
x1,981:8393122,4080926
g1,981:8625718,4080926
x1,981:10064300,4080926
g1,981:10296896,4080926
x1,981:11411416,4080926
g1,981:11644012,4080926
x1,981:15091268,4080926
g1,981:15323864,4080926
x1,981:19253759,4080926
g1,981:19253759,4080926
k1,981:19674071,4080926:420312
)
(1,992:3552215,5766929:16121856,451360,127400
h1,984:3552215,5766929:655360,0,0
x1,984:5335975,5766929
k1,984:5596568,5766929:260593
x1,984:6144388,5766929
x1,984:7818788,5766929
k1,984:8079381,5766929:260593
x1,984:10145081,5766929
k1,984:10405632,5766929:260551
x1,984:11606832,5766929
x1,984:12593272,5766929
k1,984:12853865,5766929:260593
x1,984:14315325,5766929
x1,984:15301765,5766929
x1,984:16433805,5766929
k1,984:16694398,5766929:260593
x1,984:17557078,5766929
x1,984:18649078,5766929
k1,984:18909671,5766929:260593
x1,984:19455671,5766929
x1,984:19674071,5766929
k1,992:19674071,5766929:0
)
(1,992:3552215,6520593:16121856,451360,127400
x1,992:5303055,6520593
k1,984:5716338,6520593:413283
x1,984:6335138,6520593
x1,984:6699138,6520593
x1,984:7026738,6520593
x1,984:7299738,6520593
x1,984:7663738,6520593
x1,984:9283538,6520593
k1,984:9696821,6520593:413283
x1,984:10752421,6520593
k1,984:11165704,6520593:413283
x1,984:11713524,6520593
x1,984:12368724,6520593
x1,984:12841924,6520593
x1,984:13988524,6520593
k1,985:14401807,6520593:413283
x1,985:15384607,6520593
x1,985:15932427,6520593
x1,985:16260027,6520593
x1,985:17570427,6520593
k1,985:18032431,6520593:462004
x1,985:19674071,6520593
k1,985:19674071,6520593:0
)
(1,992:3552215,7274257:16121856,451360,127400
x1,992:5013675,7274257
x1,992:6000115,7274257
x1,992:7132155,7274257
k1,985:7607655,7274257:475500
x1,985:8483075,7274257
x1,985:8921695,7274257
x1,985:10310355,7274257
k1,985:10850130,7274257:539775
x1,985:11905730,7274257
k1,985:12381230,7274257:475500
x1,985:13091030,7274257
x1,985:14801830,7274257
k1,985:15277331,7274257:475501
x1,985:15932531,7274257
x1,985:17483171,7274257
k1,985:18545671,7274257:1062500
x1,985:19674071,7274257
k1,986:19674071,7274257:0
)
(1,992:3552215,8027921:16121856,451360,127400
x1,992:3998115,8027921
x1,986:6411435,8027921
k1,986:6870668,8027921:459233
x1,986:7598668,8027921
x1,986:8435868,8027921
x1,986:9273068,8027921
x1,986:9637068,8027921
x1,986:10201268,8027921
x1,986:11329668,8027921
k1,986:11789144,8027921:459476
x1,986:12775584,8027921
x1,986:14053224,8027921
k1,986:14512699,8027921:459475
x1,986:15422699,8027921
k1,986:15882175,8027921:459476
x1,986:16537375,8027921
x1,986:16792175,8027921
x1,986:17247175,8027921
x1,986:18158995,8027921
k1,986:18618471,8027921:459476
x1,986:19674071,8027921
k1,986:19674071,8027921:0
)
(1,992:3552215,8781585:16121856,491400,163800
x1,992:6191215,8781585
x1,992:7064815,8781585
x1,986:7920215,8781585
k1,986:8199564,8781585:279349
x1,986:8745564,8781585
x1,986:9986804,8781585
k1,986:10266153,8781585:279349
x1,986:10448153,8781585
(1,987:10448153,8781585:327600,420420,0
x1,987:10775753,8781585
)
x1,987:10957753,8781585
k1,987:11237101,8781585:279348
(1,987:11237101,8781585:655200,420420,0
x1,987:11892301,8781585
)
x1,987:12256301,8781585
k1,987:12566125,8781585:309824
x1,987:13476125,8781585
k1,987:13755473,8781585:279348
x1,987:14923913,8781585
k1,987:15203262,8781585:279349
x1,987:15858462,8781585
x1,987:17210722,8781585
x1,987:18339122,8781585
k1,987:18618471,8781585:279349
x1,987:19674071,8781585
k1,987:19674071,8781585:0
)
(1,992:3552215,9535249:16121856,451360,127400
x1,992:4753415,9535249
x1,992:5772615,9535249
k1,988:6075170,9535249:302555
x1,988:6621170,9535249
x1,988:6948770,9535249
x1,988:8406590,9535249
k1,988:8709145,9535249:302555
x1,988:9400745,9535249
x1,988:9764745,9535249
x1,988:10658365,9535249
k1,988:10960919,9535249:302554
x1,988:11506919,9535249
k1,988:11809474,9535249:302555
x1,988:12664874,9535249
x1,988:13028874,9535249
x1,988:14594074,9535249
k1,988:14896629,9535249:302555
x1,988:15388029,9535249
x1,988:15824852,9535249
x1,988:16006852,9535249
k1,988:16550516,9535249:543664
x1,988:17678916,9535249
k1,988:17981471,9535249:302555
x1,988:18927871,9535249
x1,988:19455671,9535249
x1,988:19674071,9535249
k1,992:19674071,9535249:0
)
(1,992:3552215,10288913:16121856,451360,127400
x1,992:4553215,10288913
k1,988:4855377,10288913:302162
x1,988:5910977,10288913
k1,989:6213140,10288913:302163
x1,989:6922940,10288913
x1,989:8633740,10288913
k1,989:8935902,10288913:302162
x1,989:9627502,10288913
x1,989:10757722,10288913
x1,989:11048922,10288913
x1,989:12109982,10288913
k1,989:12412144,10288913:302162
x1,989:13287564,10288913
k1,989:13589726,10288913:302162
x1,989:14954726,10288913
k1,989:15256889,10288913:302163
x1,989:17515509,10288913
x1,989:18461909,10288913
k1,989:18764071,10288913:302162
x1,989:19674071,10288913
k1,989:19674071,10288913:0
)
(1,992:3552215,11042577:16121856,451360,127400
x1,992:4353015,11042577
x1,992:4535015,11042577
x1,992:5483235,11042577
x1,992:6611635,11042577
k1,989:6871022,11042577:259387
x1,989:7926622,11042577
k1,989:8186009,11042577:259387
x1,989:9245249,11042577
x1,989:10118849,11042577
k1,989:10378236,11042577:259387
x1,989:11015236,11042577
x1,989:11379236,11042577
x1,989:11945256,11042577
x1,989:12127256,11042577
x1,989:13328456,11042577
x1,989:14005496,11042577
k1,990:14419657,11042577:414161
x1,990:15821057,11042577
k1,990:16080444,11042577:259387
x1,990:16990444,11042577
k1,990:17249831,11042577:259387
x1,990:17872271,11042577
x1,990:18472871,11042577
x1,990:18654871,11042577
x1,990:19674071,11042577
k1,990:19674071,11042577:0
)
(1,992:3552215,11796241:16121856,451360,127400
x1,992:5062815,11796241
k1,990:5389459,11796241:326644
x1,990:6081059,11796241
x1,990:6972859,11796241
x1,990:8578099,11796241
k1,990:8883094,11796241:304995
x1,990:9611094,11796241
x1,990:10195314,11796241
x1,990:11505714,11796241
k1,990:11832357,11796241:326643
x1,990:12523957,11796241
x1,990:13330217,11796241
x1,990:13676017,11796241
x1,990:13967217,11796241
x1,990:15095617,11796241
k1,990:15400612,11796241:304995
x1,990:16856612,11796241
k1,991:17183256,11796241:326644
x1,991:18238856,11796241
k1,991:18543851,11796241:304995
x1,991:19674071,11796241
k1,992:19674071,11796241:0
)
(1,992:3552215,12549905:16121856,451360,127400
x1,992:4880815,12549905
g1,991:5099215,12549905
x1,991:5426815,12549905
x1,991:5790815,12549905
x1,991:6356835,12549905
x1,991:6939235,12549905
x1,991:7812835,12549905
g1,991:8031235,12549905
x1,991:9014035,12549905
x1,991:9560035,12549905
x1,991:10688435,12549905
g1,991:10906835,12549905
x1,991:11198035,12549905
x1,991:13036235,12549905
k1,992:19674071,12549905:6637836
g1,992:19674071,12549905
)
(1,999:3552215,13303569:16121856,452270,127400
x1,999:5724840,13303569
k1,993:6166357,13303569:441517
x1,993:7076812,13303569
x1,993:7286112,13303569
x1,993:8381297,13303569
x1,993:9678957,13303569
k1,993:10120473,13303569:441516
x1,993:11564643,13303569
k1,993:12006160,13303569:441517
x1,993:13209635,13303569
k1,993:13651151,13303569:441516
x1,993:14620756,13303569
x1,993:15845161,13303569
k1,993:16960544,13303569:787783
x1,993:18088944,13303569
k1,994:18472871,13303569:383927
x1,994:19273671,13303569
x1,994:19455671,13303569
x1,994:19674071,13303569
k1,999:19674071,13303569:0
)
(1,999:3552215,14057233:16121856,451360,127400
x1,999:4500435,14057233
x1,999:5628835,14057233
k1,994:5980079,14057233:351244
x1,994:6784519,14057233
k1,994:7135763,14057233:351244
x1,994:7920183,14057233
k1,994:8271426,14057233:351243
$1,994:8271426,14057233
x1,994:8872174,14057233
(1,994:8872174,14155536:294003,295640,0
x1,994:9133409,14155536
)
$1,994:9166177,14057233
k1,994:9517421,14057233:351244
x1,994:10573021,14057233
k1,994:10924265,14057233:351244
$1,994:10924265,14057233
x1,994:11525013,14057233
(1,994:11525013,14155536:294003,295640,0
x1,994:11786248,14155536
)
$1,994:11819016,14057233
k1,994:12170260,14057233:351244
x1,994:12789060,14057233
x1,994:13153060,14057233
x1,994:14521700,14057233
k1,994:14872944,14057233:351244
x1,994:15528144,14057233
k1,994:15879387,14057233:351243
x1,994:17863187,14057233
k1,994:18214431,14057233:351244
x1,994:19674071,14057233
k1,994:19674071,14057233:0
)
(1,999:3552215,14810897:16121856,451360,127400
x1,999:4462215,14810897
x1,994:4808015,14810897
k1,994:5117330,14810897:309315
x1,994:5754330,14810897
x1,994:6227530,14810897
x1,994:6591530,14810897
x1,994:7829130,14810897
k1,995:8138446,14810897:309316
x1,995:8720846,14810897
k1,995:9030161,14810897:309315
x1,995:9685361,14810897
k1,995:9994676,14810897:309315
x1,995:11124896,14810897
x1,995:12453496,14810897
k1,995:12762812,14810897:309316
x1,995:13090412,14810897
x1,995:13454412,14810897
x1,995:14020432,14810897
x1,995:14602832,14810897
x1,995:15476432,14810897
k1,995:15785747,14810897:309315
x1,995:17613027,14810897
k1,995:17945071,14810897:332044
x1,995:18800471,14810897
x1,995:19674071,14810897
k1,995:19674071,14810897:0
)
(1,999:3552215,15564561:16121856,451360,127431
x1,999:4207577,15564561
k1,996:4351708,15564561:144131
x1,996:4861434,15564561
k1,996:5005565,15564561:144131
x1,996:5660927,15564561
k1,996:5842967,15564561:182040
x1,996:6352693,15564561
k1,996:6534733,15564561:182040
x1,996:6862414,15564561
(1,996:6862414,15564561:182045,69176,127431
x1,996:7044459,15564561
)
x1,996:8027502,15564561
$1,996:8027502,15564561
k1,996:8245152,15564561:217650
x1,996:9630172,15564561
x1,996:10503772,15564561
k1,996:10721422,15564561:217650
x1,996:11562262,15564561
x1,996:12510482,15564561
x1,996:13460522,15564561
k1,996:13751472,15564561:290950
x1,996:14879872,15564561
k1,997:15097521,15564561:217649
x1,997:15425121,15564561
x1,997:15789121,15564561
x1,997:16355141,15564561
x1,997:16937541,15564561
x1,997:17811141,15564561
k1,997:18028791,15564561:217650
x1,997:19674071,15564561
k1,997:19674071,15564561:0
)
(1,999:3552215,16318225:16121856,451360,127400
x1,999:4427635,16318225
k1,997:4711857,16318225:284222
x1,997:5694657,16318225
x1,997:6242477,16318225
x1,997:7480077,16318225
k1,997:7764300,16318225:284223
x1,997:8128300,16318225
x1,997:8455900,16318225
k1,997:8740122,16318225:284222
x1,997:9650122,16318225
x1,997:11508342,16318225
k1,997:11792564,16318225:284222
x1,997:12851804,16318225
x1,997:13725404,16318225
k1,997:14009626,16318225:284222
x1,997:14919626,16318225
k1,997:15203849,16318225:284223
x1,997:16441449,16318225
x1,997:16623449,16318225
x1,997:17497049,16318225
k1,997:17781271,16318225:284222
x1,997:19182671,16318225
k1,998:17781271,16318225:-18200
x1,998:19674071,16318225
k1,999:19674071,16318225:0
)
(1,999:3552215,17071889:16121856,434721,127400
x1,999:3916215,17071889
x1,998:4262015,17071889
x1,998:4717015,17071889
x1,998:5246635,17071889
g1,998:5465035,17071889
x1,998:6011035,17071889
x1,998:6793635,17071889
x1,998:7922035,17071889
g1,998:8140435,17071889
x1,998:8486235,17071889
x1,998:9050435,17071889
x1,998:10071455,17071889
k1,999:19674071,17071889:9602616
g1,999:19674071,17071889
)
(1,1006:6530132,18264212:13143939,614657,187504
(1,1006:6530132,18264212:10166022,614657,187504
h1,1006:6530132,18264212:0,0,0
(1,999:6530132,18264212:0,0,0
$1,999:6530132,18264212
(1,999:6530132,17510548:0,0,0
)
$1,999:6530132,18264212
)
h1,1006:6530132,18264212:0,0,0
h1,1006:6530132,18264212:0,0,0
x1,1006:6950882,18264212
x1,1006:7601543,18264212
(1,1006:7601543,18362515:360221,197518,89201
x1,1006:7928996,18362515
)
x1,1006:8216627,18264212
g1,1006:8398667,18264212
x1,1006:8908393,18264212
g1,1006:9090433,18264212
x1,1006:9921236,18264212
(1,1006:10012259,17993619:703605,344064,114688
x1,1006:10683096,17993619
)
x1,1006:10897909,18264212
g1,1003:12208309,18264212
g1,1006:12317533,18264212
x1,1006:12727586,18264212
g1,1006:12909626,18264212
x1,1006:13346534,18264212
g1,1006:13528574,18264212
x1,1006:15057752,18264212
g1,1006:15166976,18264212
x1,1006:16696154,18264212
)
(1,1006:18509271,18264212:1164800,491400,163800
(1,1006:18509271,18264212:1164800,491400,163800
x1,1006:19419271,18264212
x1,1006:19674071,18264212
)
)
)
(1,1011:3552215,19456535:16121856,451360,127400
x1,1011:4826215,19456535
k1,1007:5132934,19456535:306719
x1,1007:6042934,19456535
k1,1007:6349654,19456535:306720
x1,1007:8409894,19456535
x1,1007:9796734,19456535
k1,1007:10103453,19456535:306719
x1,1007:11286453,19456535
x1,1007:12014453,19456535
x1,1007:13363073,19456535
k1,1007:13669792,19456535:306719
x1,1007:14217612,19456535
x1,1007:15382412,19456535
x1,1007:17020412,19456535
k1,1007:17327132,19456535:306720
x1,1007:18111552,19456535
k1,1007:18418271,19456535:306719
x1,1007:19328271,19456535
x1,1007:19674071,19456535
k1,1007:19674071,19456535:0
)
(1,1011:3552215,20210199:16121856,451360,127431
x1,1011:5084655,20210199
k1,1007:5516716,20210199:432061
x1,1007:6645116,20210199
k1,1007:6910470,20210199:265354
x1,1007:8148070,20210199
x1,1007:8330070,20210199
x1,1007:9203670,20210199
k1,1007:9469024,20210199:265354
x1,1007:10637464,20210199
k1,1008:10902818,20210199:265354
x1,1008:11343258,20210199
k1,1008:11608612,20210199:265354
$1,1008:11608612,20210199
x1,1008:12018665,20210199
k1,1008:12278978,20210199:260313
x1,1008:12788704,20210199
k1,1008:13049018,20210199:260314
x1,1008:13376699,20210199
$1,1008:13376699,20210199
x1,1008:13558699,20210199
k1,1008:13847530,20210199:288831
x1,1008:14757530,20210199
k1,1008:15022883,20210199:265353
x1,1008:16096683,20210199
x1,1008:16806483,20210199
k1,1008:17071837,20210199:265354
x1,1008:18644317,20210199
k1,1008:18909671,20210199:265354
x1,1008:19455671,20210199
x1,1008:19674071,20210199
k1,1011:19674071,20210199:0
)
(1,1011:3552215,20963863:16121856,491520,127400
x1,1011:4334815,20963863
x1,1011:5463215,20963863
k1,1008:5677906,20963863:214691
x1,1008:5969106,20963863
x1,1008:7883746,20963863
k1,1008:8098437,20963863:214691
x1,1008:9428857,20963863
k1,1008:9643549,20963863:214692
$1,1008:9643549,20963863
x1,1008:11354772,20963863
$1,1008:11354772,20963863
k1,1008:11569463,20963863:214691
x1,1008:12151863,20963863
k1,1008:12366554,20963863:214691
$1,1009:12366554,20963863
x1,1009:14077777,20963863
$1,1009:14077777,20963863
k1,1009:14292468,20963863:214691
x1,1009:15784868,20963863
k1,1009:15999560,20963863:214692
x1,1009:16547380,20963863
x1,1009:17675780,20963863
x1,1009:18549380,20963863
k1,1009:18764071,20963863:214691
x1,1009:19674071,20963863
k1,1009:19674071,20963863:0
)
(1,1011:3552215,21717527:16121856,491400,163800
x1,1011:4607815,21717527
x1,1011:5301235,21717527
x1,1011:6102035,21717527
g1,1009:6320435,21717527
x1,1009:7376035,21717527
g1,1009:7594435,21717527
x1,1009:10233435,21717527
x1,1009:11107035,21717527
x1,1009:11962435,21717527
g1,1009:12180835,21717527
x1,1009:12872435,21717527
x1,1009:14002655,21717527
x1,1009:14293855,21717527
x1,1009:15354915,21717527
g1,1009:15573315,21717527
x1,1009:15755315,21717527
(1,1010:15755315,21717527:655200,420420,0
x1,1010:16410515,21717527
)
x1,1010:16592515,21717527
g1,1010:16810915,21717527
(1,1010:16810915,21717527:655200,420420,0
x1,1010:17466115,21717527
)
x1,1010:17830115,21717527
k1,1011:19674071,21717527:1843956
g1,1011:19674071,21717527
)
(1,1021:3552215,22471191:16121856,451360,127400
h1,1012:3552215,22471191:655360,0,0
x1,1012:4999275,22471191
x1,1012:5874695,22471191
k1,1012:6191251,22471191:316556
x1,1012:6992051,22471191
x1,1012:7174051,22471191
x1,1012:8122271,22471191
x1,1012:9250671,22471191
k1,1012:9567227,22471191:316556
x1,1012:10733847,22471191
k1,1012:11074943,22471191:341096
x1,1012:11620943,22471191
x1,1012:12822143,22471191
x1,1012:13695743,22471191
k1,1012:14012299,22471191:316556
x1,1012:14922299,22471191
k1,1012:15238855,22471191:316556
x1,1012:15930455,22471191
x1,1012:16476455,22471191
x1,1012:18114455,22471191
k1,1012:18431011,22471191:316556
x1,1012:19674071,22471191
k1,1012:19674071,22471191:0
)
(1,1021:3552215,23224855:16121856,451360,187504
x1,1021:4829855,23224855
k1,1012:5105583,23224855:275728
x1,1012:5890003,23224855
k1,1012:6165730,23224855:275727
$1,1012:6165730,23224855
x1,1012:6766478,23224855
(1,1012:6766478,23323158:294003,295640,0
x1,1012:7027713,23323158
)
$1,1012:7060481,23224855
k1,1012:7336209,23224855:275728
x1,1012:8391809,23224855
k1,1012:8667537,23224855:275728
$1,1013:8667537,23224855
x1,1013:9268285,23224855
(1,1013:9268285,23323158:294003,295640,0
x1,1013:9529520,23323158
)
$1,1013:9562288,23224855
x1,1013:9744288,23224855
k1,1013:10034348,23224855:290060
x1,1013:11206428,23224855
k1,1013:11482155,23224855:275727
$1,1013:11482155,23224855
x1,1013:11865131,23224855
(1,1013:11865131,23323158:583455,197518,89201
x1,1013:12415818,23323158
)
k1,1013:12726194,23224855:277608
x1,1013:13235920,23224855
k1,1013:13513527,23224855:277607
x1,1013:13896503,23224855
(1,1013:13896503,23323158:548183,197518,0
x1,1013:14404865,23323158
)
k1,1013:14722293,23224855:277607
x1,1013:15232019,23224855
k1,1013:15509626,23224855:277607
x1,1013:16347033,23224855
k1,1013:16456257,23224855:109224
x1,1013:16714760,23224855
$1,1013:16714760,23224855
x1,1013:16896760,23224855
k1,1013:17359943,23224855:463183
x1,1013:18488343,23224855
k1,1013:18764071,23224855:275728
x1,1013:19091671,23224855
x1,1013:19674071,23224855
k1,1021:19674071,23224855:0
)
(1,1021:3552215,23978519:16121856,491400,163800
x1,1021:4334815,23978519
x1,1021:5117415,23978519
x1,1021:5390415,23978519
k1,1013:5572977,23978519:182562
x1,1013:6118977,23978519
k1,1014:5572977,23978519:0
k1,1014:6301540,23978519:182563
(1,1014:6301540,23978519:1164800,491400,163800
x1,1014:6556340,23978519
x1,1014:7211540,23978519
x1,1014:7466340,23978519
)
k1,1014:7648902,23978519:182562
x1,1014:9106722,23978519
x1,1014:10182342,23978519
k1,1014:10364904,23978519:182562
x1,1014:11784504,23978519
x1,1014:12679944,23978519
k1,1014:12862506,23978519:182562
x1,1014:13772506,23978519
k1,1014:13955069,23978519:182563
x1,1014:14575689,23978519
x1,1014:14903289,23978519
x1,1014:16632289,23978519
k1,1014:16814851,23978519:182562
x1,1014:17260751,23978519
k1,1015:16814851,23978519:-18200
x1,1015:19674071,23978519
k1,1015:19674071,23978519:0
)
(1,1021:3552215,24732183:16121856,451360,127400
x1,1021:4939055,24732183
k1,1015:5208607,24732183:269552
x1,1015:5791007,24732183
k1,1015:6060560,24732183:269553
x1,1015:6970560,24732183
k1,1015:7240112,24732183:269552
x1,1015:8259312,24732183
k1,1015:8528864,24732183:269552
x1,1015:9056664,24732183
k1,1015:9326217,24732183:269553
x1,1015:10236217,24732183
k1,1015:10505769,24732183:269552
x1,1015:11197369,24732183
x1,1015:12089169,24732183
x1,1015:13694409,24732183
k1,1015:13963962,24732183:269553
x1,1015:14145962,24732183
x1,1015:14509962,24732183
x1,1015:15294382,24732183
x1,1015:15640182,24732183
x1,1015:16295382,24732183
k1,1015:16740039,24732183:444657
x1,1015:18017679,24732183
k1,1015:18287231,24732183:269552
x1,1015:19674071,24732183
k1,1015:19674071,24732183:0
)
(1,1021:3552215,25485847:16121856,451360,127400
x1,1021:4538655,25485847
x1,1021:5816295,25485847
k1,1015:6178828,25485847:362533
x1,1015:7088828,25485847
k1,1016:7451360,25485847:362532
x1,1016:8179360,25485847
x1,1016:9125760,25485847
k1,1016:9488293,25485847:362533
x1,1016:10471093,25485847
x1,1016:11017093,25485847
x1,1016:12145493,25485847
k1,1016:12508026,25485847:362533
x1,1016:13292446,25485847
k1,1016:13654978,25485847:362532
x1,1016:14641418,25485847
x1,1016:15191058,25485847
x1,1016:16556058,25485847
x1,1016:16792658,25485847
k1,1016:17155191,25485847:362533
x1,1016:19674071,25485847
k1,1021:19674071,25485847:0
)
(1,1021:3552215,26239511:16121856,451360,127431
x1,1021:4462215,26239511
x1,1016:4917215,26239511
x1,1016:5829035,26239511
k1,1016:5981689,26239511:152654
x1,1016:6618689,26239511
x1,1016:6928089,26239511
x1,1016:7474089,26239511
x1,1016:8784489,26239511
k1,1016:9053774,26239511:269285
x1,1016:10182174,26239511
k1,1016:10334828,26239511:152654
x1,1016:11718028,26239511
k1,1017:10334828,26239511:18200
x1,1017:12609828,26239511
x1,1017:13064828,26239511
x1,1017:13574428,26239511
x1,1017:14393428,26239511
k1,1017:14546082,26239511:152654
x1,1017:16023922,26239511
k1,1017:16176576,26239511:152654
$1,1017:16176576,26239511
x1,1017:16469137,26239511
k1,1017:16674690,26239511:182040
x1,1017:17184416,26239511
k1,1017:17366456,26239511:182040
x1,1017:17694137,26239511
$1,1017:17694137,26239511
k1,1017:17846791,26239511:152654
x1,1017:18396431,26239511
x1,1017:19674071,26239511
k1,1017:19674071,26239511:0
)
(1,1021:3552215,26993175:16121856,451360,127400
x1,1021:4462215,26993175
k1,1017:4672582,26993175:210367
x1,1017:5364182,26993175
x1,1017:6170442,26993175
x1,1017:6516242,26993175
x1,1017:6807442,26993175
x1,1017:8194282,26993175
k1,1017:8404650,26993175:210368
x1,1017:9682290,26993175
k1,1017:9892657,26993175:210367
x1,1017:10677077,26993175
k1,1017:10887444,26993175:210367
x1,1017:11506244,26993175
x1,1017:12816644,26993175
k1,1017:13029689,26993175:213045
x1,1017:13939689,26993175
k1,1018:14150056,26993175:210367
x1,1018:14441256,26993175
x1,1018:14768856,26993175
x1,1018:15096456,26993175
x1,1018:15826276,26993175
x1,1018:17100276,26993175
k1,1018:17310644,26993175:210368
x1,1018:18149664,26993175
x1,1018:19023264,26993175
k1,1018:19233631,26993175:210367
x1,1018:19674071,26993175
k1,1018:19674071,26993175:0
)
(1,1021:3552215,27746839:16121856,451360,127400
x1,1021:4535015,27746839
x1,1021:6870075,27746839
k1,1018:7094882,27746839:224807
x1,1018:8425302,27746839
k1,1018:8650109,27746839:224807
x1,1018:9560109,27746839
k1,1018:9784916,27746839:224807
x1,1018:10440116,27746839
k1,1018:10664923,27746839:224807
x1,1018:12049943,27746839
x1,1018:12923543,27746839
k1,1018:13148350,27746839:224807
x1,1018:13475950,27746839
x1,1018:13839950,27746839
x1,1018:14405970,27746839
x1,1018:14988370,27746839
x1,1018:15861970,27746839
k1,1018:16086777,27746839:224807
x1,1018:17732057,27746839
k1,1019:17956864,27746839:224807
x1,1019:18539264,27746839
k1,1019:18764071,27746839:224807
x1,1019:19674071,27746839
k1,1019:19674071,27746839:0
)
(1,1021:3552215,28500503:16121856,451360,127400
x1,1021:4975455,28500503
k1,1019:5285592,28500503:310137
$1,1019:5285592,28500503
x1,1019:6122999,28500503
$1,1019:6122999,28500503
x1,1019:6341399,28500503
x1,1019:6599839,28500503
k1,1019:6909976,28500503:310137
x1,1019:8224016,28500503
x1,1019:9610856,28500503
k1,1019:10177267,28500503:566411
x1,1019:10996267,28500503
k1,1019:11306403,28500503:310136
x1,1019:12618623,28500503
k1,1019:12928760,28500503:310137
x1,1019:13988000,28500503
x1,1019:14861600,28500503
k1,1019:15171737,28500503:310137
x1,1019:16445737,28500503
k1,1019:16755874,28500503:310137
x1,1019:17047074,28500503
x1,1019:17411074,28500503
x1,1019:18453934,28500503
k1,1019:18764071,28500503:310137
x1,1019:19674071,28500503
k1,1019:19674071,28500503:0
)
(1,1021:3552215,29254167:16121856,451360,127400
x1,1021:5263015,29254167
g1,1020:5481415,29254167
x1,1020:6282215,29254167
x1,1020:6464215,29254167
x1,1020:7412435,29254167
x1,1020:8540835,29254167
g1,1020:8759235,29254167
x1,1020:9086835,29254167
x1,1020:9450835,29254167
x1,1020:10269835,29254167
x1,1020:11052435,29254167
x1,1020:11507435,29254167
k1,1021:19674071,29254167:8166636
g1,1021:19674071,29254167
)
(1,1032:3552215,30007831:16121856,452270,127400
x1,1032:5229800,30007831
x1,1032:7389776,30007831
x1,1022:7661866,30007831
k1,1022:8021147,30007831:359281
x1,1022:9249738,30007831
x1,1022:10254378,30007831
k1,1022:10613660,30007831:359282
x1,1022:11220630,30007831
k1,1022:11579911,30007831:359281
x1,1022:12636876,30007831
k1,1022:12996158,30007831:359282
x1,1022:14953113,30007831
k1,1022:15312394,30007831:359281
x1,1022:16317034,30007831
x1,1022:16756564,30007831
x1,1022:17817715,30007831
k1,1022:18718571,30007831:573256
x1,1022:19674071,30007831
k1,1023:19674071,30007831:0
)
(1,1032:3552215,30761495:16121856,451360,127400
x1,1032:3898101,30761495
(1,1023:3898101,30859798:1141424,308566,0
x1,1023:5006757,30859798
)
$1,1023:5039525,30761495
k1,1023:5283574,30761495:244049
x1,1023:6339174,30761495
k1,1023:6583222,30761495:244048
$1,1023:6583222,30761495
x1,1023:6929108,30761495
(1,1023:6929108,30859798:883011,282169,0
x1,1023:7779351,30859798
)
$1,1023:7812119,30761495
k1,1023:8056168,30761495:244049
x1,1023:8711368,30761495
x1,1023:9948968,30761495
k1,1023:10193017,30761495:244049
x1,1023:11103017,30761495
k1,1023:11347065,30761495:244048
x1,1023:12147865,30761495
x1,1023:12329865,30761495
x1,1023:13278085,30761495
x1,1023:14406485,30761495
k1,1024:14650534,30761495:244049
x1,1024:15706134,30761495
k1,1024:15950182,30761495:244048
x1,1024:17009422,30761495
x1,1024:17883022,30761495
k1,1024:18127071,30761495:244049
x1,1024:19674071,30761495
k1,1032:19674071,30761495:0
)
(1,1032:3552215,31515159:16121856,451360,98303
x1,1032:4571415,31515159
k1,1024:4937222,31515159:365807
x1,1024:6000102,31515159
k1,1024:6365908,31515159:365806
x1,1024:7150328,31515159
k1,1024:7516135,31515159:365807
$1,1024:7516135,31515159
x1,1024:8116883,31515159
(1,1024:8116883,31613462:294003,295640,0
x1,1024:8378118,31613462
)
$1,1024:8410886,31515159
k1,1024:8776693,31515159:365807
x1,1024:9832293,31515159
k1,1024:10198100,31515159:365807
$1,1024:10198100,31515159
x1,1024:10798848,31515159
(1,1024:10798848,31613462:294003,295640,0
x1,1024:11060083,31613462
)
$1,1024:11092851,31515159
x1,1024:11274851,31515159
k1,1024:12008271,31515159:733420
x1,1024:13072971,31515159
x1,1024:13418771,31515159
k1,1024:13784578,31515159:365807
x1,1024:14403378,31515159
x1,1024:14767378,31515159
x1,1024:16136018,31515159
k1,1024:16501824,31515159:365806
x1,1024:17157024,31515159
k1,1024:17522831,31515159:365807
x1,1024:18327271,31515159
x1,1024:19674071,31515159
k1,1024:19674071,31515159:0
)
(1,1032:3552215,32268823:16121856,451360,127400
x1,1032:5011855,32268823
k1,1025:5304305,32268823:292450
x1,1025:6359905,32268823
k1,1025:6637545,32268823:277640
$1,1025:6637545,32268823
x1,1025:6983431,32268823
(1,1025:6983431,32367126:1141424,308566,0
x1,1025:8092087,32367126
)
k1,1025:8309989,32268823:185134
x1,1025:8746897,32268823
k1,1025:8932031,32268823:185134
x1,1025:9277917,32268823
(1,1025:9277917,32367126:883011,282169,0
x1,1025:10128160,32367126
)
k1,1025:10441723,32268823:280795
x1,1025:10951449,32268823
k1,1025:11232245,32268823:280796
x1,1025:11741971,32268823
$1,1025:11741971,32268823
x1,1025:11923971,32268823
k1,1025:12392891,32268823:468920
x1,1025:13521291,32268823
k1,1026:13798931,32268823:277640
x1,1026:14435931,32268823
x1,1026:15309531,32268823
k1,1026:15587171,32268823:277640
x1,1026:16606371,32268823
k1,1026:16884011,32268823:277640
x1,1026:17721211,32268823
x1,1026:18085211,32268823
x1,1026:18503811,32268823
x1,1026:19674071,32268823
k1,1026:19674071,32268823:0
)
(1,1032:3552215,33022487:16121856,491400,163800
x1,1032:4607815,33022487
k1,1026:4879557,33022487:271742
x1,1026:6228177,33022487
k1,1026:6499920,33022487:271743
x1,1026:7884940,33022487
x1,1026:10145380,33022487
k1,1026:10417122,33022487:271742
x1,1026:11003162,33022487
x1,1026:12135202,33022487
x1,1026:13336402,33022487
x1,1026:13831442,33022487
k1,1026:14103184,33022487:271742
x1,1026:14978604,33022487
k1,1026:15250346,33022487:271742
x1,1026:15872786,33022487
x1,1026:16473386,33022487
x1,1026:16655386,33022487
x1,1026:17674586,33022487
k1,1027:17946329,33022487:271743
x1,1027:18492329,33022487
k1,1027:18764071,33022487:271742
x1,1027:19674071,33022487
k1,1027:19674071,33022487:0
)
(1,1032:3552215,33776151:16121856,491400,163800
x1,1032:4500435,33776151
x1,1027:5574235,33776151
k1,1027:5797943,33776151:223708
x1,1027:6709763,33776151
x1,1027:7314003,33776151
x1,1027:7496003,33776151
x1,1027:8680823,33776151
k1,1027:8904530,33776151:223707
x1,1027:9086530,33776151
(1,1027:9086530,33776151:655200,420420,0
x1,1027:9741730,33776151
)
x1,1027:10105730,33776151
k1,1027:10412853,33776151:307123
x1,1027:11541253,33776151
k1,1028:11764961,33776151:223708
x1,1028:13006201,33776151
k1,1028:13229908,33776151:223707
x1,1028:13670348,33776151
k1,1028:13894056,33776151:223708
x1,1028:14258056,33776151
x1,1028:14585656,33776151
k1,1028:14809363,33776151:223707
x1,1028:17011563,33776151
x1,1028:18030763,33776151
k1,1028:18254471,33776151:223708
x1,1028:19091671,33776151
x1,1028:19674071,33776151
k1,1032:19674071,33776151:0
)
(1,1032:3552215,34529815:16121856,451360,127400
x1,1032:4243815,34529815
x1,1032:4571415,34529815
x1,1032:4698815,34529815
k1,1028:4864131,34529815:165316
x1,1028:5810531,34529815
k1,1028:5962576,34529815:152045
x1,1028:6290176,34529815
k1,1028:6442221,34529815:152045
x1,1028:7390441,34529815
x1,1028:8628041,34529815
k1,1028:8780086,34529815:152045
x1,1028:9326086,34529815
x1,1028:9853886,34529815
x1,1028:10985926,34529815
k1,1028:11137971,34529815:152045
x1,1028:11665771,34529815
k1,1028:11817816,34529815:152045
x1,1028:12727816,34529815
k1,1028:12879861,34529815:152045
x1,1028:14372261,34529815
k1,1029:14524306,34529815:152045
x1,1029:15909326,34529815
x1,1029:16782926,34529815
k1,1029:16934971,34529815:152045
x1,1029:17775811,34529815
x1,1029:18724031,34529815
x1,1029:19674071,34529815
k1,1029:19674071,34529815:0
)
(1,1032:3552215,35283479:16121856,451360,127400
x1,1032:4025415,35283479
x1,1032:4775255,35283479
x1,1032:5648855,35283479
k1,1029:5880619,35283479:231764
x1,1029:7052699,35283479
k1,1029:7284464,35283479:231765
x1,1029:7612064,35283479
k1,1029:7843828,35283479:231764
x1,1029:8757468,35283479
x1,1029:9085068,35283479
x1,1029:10215288,35283479
k1,1029:10447052,35283479:231764
$1,1029:10447052,35283479
x1,1029:11102414,35283479
k1,1029:11256958,35283479:154544
x1,1029:11766684,35283479
k1,1029:11921227,35283479:154543
x1,1029:12576589,35283479
$1,1029:12576589,35283479
k1,1029:12808354,35283479:231765
x1,1029:13882154,35283479
x1,1029:14591954,35283479
k1,1029:14823718,35283479:231764
x1,1029:15515318,35283479
k1,1030:15747082,35283479:231764
x1,1030:16657082,35283479
k1,1030:16888847,35283479:231765
x1,1030:18312087,35283479
k1,1030:18543851,35283479:231764
x1,1030:19455671,35283479
x1,1030:19674071,35283479
k1,1032:19674071,35283479:0
)
(1,1032:3552215,36037143:16121856,451360,127400
x1,1032:4904475,36037143
x1,1032:5577875,36037143
k1,1030:5858875,36037143:281000
x1,1030:6186475,36037143
x1,1030:6550475,36037143
x1,1030:7116495,36037143
x1,1030:7698895,36037143
x1,1030:8572495,36037143
k1,1030:8853494,36037143:280999
x1,1030:10644374,36037143
k1,1030:11123373,36037143:478999
x1,1030:12251773,36037143
k1,1030:12532772,36037143:280999
x1,1030:14461972,36037143
x1,1030:15335572,36037143
x1,1030:16190972,36037143
k1,1030:16471972,36037143:281000
x1,1030:18517652,36037143
k1,1030:18798651,36037143:280999
x1,1030:19674071,36037143
k1,1030:19674071,36037143:0
)
(1,1032:3552215,36790807:16121856,451360,127400
x1,1032:5010035,36790807
x1,1032:6085655,36790807
g1,1031:6304055,36790807
x1,1031:7252275,36790807
x1,1031:7689075,36790807
x1,1031:9472675,36790807
g1,1031:9691075,36790807
x1,1031:10277115,36790807
k1,1032:19674071,36790807:9396956
g1,1032:19674071,36790807
)
(1,1045:4984658,37983131:14689413,491400,163800
(1,1045:4984658,37983131:12092171,447828,127431
h1,1045:4984658,37983131:0,0,0
(1,1032:4984658,37983131:0,0,0
$1,1032:4984658,37983131
(1,1032:4984658,37229467:0,0,0
)
$1,1032:4984658,37983131
)
h1,1045:4984658,37983131:0,0,0
h1,1045:4984658,37983131:0,0,0
x1,1045:5490198,37983131
g1,1045:5690443,37983131
x1,1045:6200169,37983131
g1,1045:6382209,37983131
x1,1045:6887749,37983131
(1,1045:6887749,38081434:1141424,308566,0
x1,1045:7996405,38081434
)
g1,1045:8174805,37983131
x1,1045:8611713,37983131
g1,1045:8757345,37983131
x1,1045:9262885,37983131
(1,1045:9262885,38081434:883011,282169,0
x1,1045:10113128,38081434
)
x1,1045:10327941,37983131
g1,1038:11638341,37983131
g1,1045:11747565,37983131
x1,1045:12253105,37983131
(1,1045:12253105,38081434:1141424,308566,0
x1,1045:13361761,38081434
)
g1,1045:13540161,37983131
x1,1045:13977069,37983131
g1,1045:14122701,37983131
x1,1045:14628241,37983131
(1,1045:14628241,38081434:883011,282169,0
x1,1045:15478484,38081434
)
g1,1045:15693292,37983131
x1,1045:16203018,37983131
g1,1045:16385058,37983131
x1,1045:17076829,37983131
)
(1,1045:18509271,37983131:1164800,491400,163800
(1,1045:18509271,37983131:1164800,491400,163800
x1,1045:19419271,37983131
x1,1045:19674071,37983131
)
)
)
(1,1052:3552215,39175454:16121856,451360,127400
x1,1052:3979915,39175454
x1,1046:4509535,39175454
k1,1046:4712705,39175454:203170
x1,1046:5622705,39175454
k1,1046:5825876,39175454:203171
x1,1046:7536676,39175454
k1,1046:7739846,39175454:203170
x1,1046:8617086,39175454
k1,1046:8820257,39175454:203171
$1,1046:8820257,39175454
x1,1046:9421005,39175454
(1,1046:9421005,39273757:294003,295640,0
x1,1046:9682240,39273757
)
$1,1046:9715008,39175454
k1,1046:9918178,39175454:203170
x1,1046:10973778,39175454
k1,1046:11176948,39175454:203170
$1,1046:11176948,39175454
x1,1046:11777696,39175454
(1,1046:11777696,39273757:294003,295640,0
x1,1046:12038931,39273757
)
$1,1046:12071699,39175454
x1,1046:12253699,39175454
k1,1046:12459916,39175454:206217
x1,1046:13679316,39175454
k1,1046:13882486,39175454:203170
$1,1046:13882486,39175454
x1,1046:14388026,39175454
(1,1046:14388026,39273757:1141424,308566,0
x1,1046:15496682,39273757
)
$1,1046:15529450,39175454
k1,1046:15732621,39175454:203171
x1,1046:16023821,39175454
x1,1046:16387821,39175454
x1,1046:17430681,39175454
k1,1046:17633851,39175454:203170
x1,1046:18325451,39175454
x1,1046:19455671,39175454
x1,1046:19674071,39175454
k1,1052:19674071,39175454:0
)
(1,1052:3552215,39929118:16121856,451360,0
x1,1052:3843415,39929118
x1,1052:4646035,39929118
k1,1047:4891566,39929118:245531
x1,1047:5728766,39929118
x1,1047:6092766,39929118
x1,1047:6511366,39929118
x1,1047:6875366,39929118
x1,1047:7494166,39929118
x1,1047:8804566,39929118
k1,1047:9177158,39929118:372592
x1,1047:10305558,39929118
k1,1047:10551088,39929118:245530
x1,1047:11169888,39929118
x1,1047:12079888,39929118
k1,1047:12325419,39929118:245531
x1,1047:12616619,39929118
x1,1047:12944219,39929118
x1,1047:13253619,39929118
x1,1047:13799619,39929118
x1,1047:14928019,39929118
x1,1047:15423059,39929118
k1,1047:15668590,39929118:245531
x1,1047:16544010,39929118
k1,1047:16789540,39929118:245530
x1,1047:18063540,39929118
k1,1047:18309071,39929118:245531
x1,1047:19674071,39929118
k1,1047:19674071,39929118:0
)
(1,1052:3552215,40682782:16121856,451360,127400
x1,1052:5044615,40682782
k1,1047:5357437,40682782:312822
x1,1047:5943477,40682782
x1,1047:7009997,40682782
x1,1047:7883597,40682782
k1,1048:8196420,40682782:312823
x1,1048:9106420,40682782
k1,1048:9419242,40682782:312822
x1,1048:10074442,40682782
k1,1048:10387264,40682782:312822
x1,1048:11299084,40682782
x1,1048:11826884,40682782
x1,1048:13304724,40682782
k1,1048:13617546,40682782:312822
x1,1048:13981546,40682782
x1,1048:14345546,40682782
x1,1048:15604986,40682782
k1,1048:15917809,40682782:312823
x1,1048:17901609,40682782
k1,1048:18214431,40682782:312822
x1,1048:19674071,40682782
k1,1048:19674071,40682782:0
)
(1,1052:3552215,41436446:16121856,451360,127400
x1,1052:4680615,41436446
k1,1048:4917652,41436446:237037
x1,1048:6779512,41436446
k1,1048:7016550,41436446:237038
x1,1048:7344150,41436446
x1,1048:7708150,41436446
x1,1048:8274170,41436446
x1,1048:8856570,41436446
x1,1048:9730170,41436446
k1,1048:9967207,41436446:237037
x1,1048:11576087,41436446
k1,1049:11813124,41436446:237037
x1,1049:13032524,41436446
x1,1049:13305524,41436446
k1,1049:13542562,41436446:237038
x1,1049:14601802,41436446
k1,1049:14838839,41436446:237037
x1,1049:15166439,41436446
k1,1049:15403476,41436446:237037
x1,1049:16462716,41436446
k1,1049:16699754,41436446:237038
x1,1049:17227554,41436446
k1,1049:17464591,41436446:237037
x1,1049:18926051,41436446
x1,1049:19674071,41436446
k1,1049:19674071,41436446:0
)
(1,1052:3552215,42190110:16121856,451360,127400
x1,1052:4134615,42190110
k1,1049:4405577,42190110:270962
x1,1049:4951577,42190110
x1,1049:5881597,42190110
x1,1049:6536797,42190110
x1,1049:6773397,42190110
k1,1049:7044360,42190110:270963
x1,1049:8372960,42190110
k1,1049:8643922,42190110:270962
x1,1049:8825922,42190110
x1,1049:9153522,42190110
x1,1049:9790522,42190110
x1,1049:11177362,42190110
k1,1049:11448324,42190110:270962
x1,1049:13268324,42190110
k1,1049:13539286,42190110:270962
x1,1049:14449286,42190110
k1,1050:14720249,42190110:270963
x1,1050:16471089,42190110
k1,1050:16742051,42190110:270962
x1,1050:17433651,42190110
x1,1050:19674071,42190110
k1,1052:19674071,42190110:0
)
(1,1052:3552215,42943774:16121856,451360,127400
x1,1052:4939055,42943774
k1,1050:5174953,42943774:235898
x1,1050:6248753,42943774
x1,1050:6958553,42943774
x1,1050:7085953,42943774
k1,1050:7326226,42943774:240273
x1,1050:8272626,42943774
k1,1050:8508525,42943774:235899
x1,1050:8836125,42943774
k1,1050:9072023,42943774:235898
x1,1050:10131263,42943774
k1,1050:10367161,42943774:235898
x1,1050:11058761,42943774
k1,1050:11294659,42943774:235898
x1,1050:12022659,42943774
x1,1050:13227499,42943774
k1,1050:13463398,42943774:235899
x1,1050:14118598,42943774
x1,1050:14373398,42943774
x1,1050:14828398,42943774
x1,1050:15998658,42943774
k1,1050:16234556,42943774:235898
x1,1050:16818776,42943774
k1,1050:17054674,42943774:235898
x1,1050:17746274,42943774
k1,1050:17982173,42943774:235899
x1,1050:18673773,42943774
k1,1051:18909671,42943774:235898
x1,1051:19455671,42943774
x1,1051:19674071,42943774
k1,1052:19674071,42943774:0
)
(1,1052:3552215,43697438:16121856,451360,127400
x1,1052:4207415,43697438
x1,1052:4571415,43697438
x1,1052:5244815,43697438
x1,1052:6264015,43697438
x1,1052:7028415,43697438
g1,1051:7246815,43697438
x1,1051:8666415,43697438
x1,1051:9612815,43697438
g1,1051:9831215,43697438
x1,1051:11398235,43697438
g1,1051:11616635,43697438
x1,1051:12144435,43697438
g1,1051:12362835,43697438
x1,1051:12908835,43697438
x1,1051:13691435,43697438
x1,1051:14819835,43697438
g1,1051:15038235,43697438
x1,1051:16829115,43697438
k1,1052:19674071,43697438:2844956
g1,1052:19674071,43697438
)
(1,1062:3552215,44451102:16121856,452270,127400
x1,1062:6583425,44451102
x1,1062:7299231,44451102
x1,1053:8209686,44451102
x1,1053:8963166,44451102
k1,1053:9258607,44451102:295441
x1,1053:10169062,44451102
x1,1053:10378362,44451102
x1,1053:11473547,44451102
x1,1053:12980507,44451102
k1,1053:13714821,44451102:406714
x1,1053:14843221,44451102
k1,1054:15100126,44451102:256905
x1,1054:15848146,44451102
x1,1054:16395966,44451102
x1,1054:17633566,44451102
k1,1054:17890471,44451102:256905
x1,1054:18691271,44451102
x1,1054:19455671,44451102
x1,1054:19674071,44451102
k1,1062:19674071,44451102:0
)
(1,1062:3552215,45204766:16121856,451360,127400
x1,1062:4680615,45204766
k1,1054:4979281,45204766:298666
x1,1054:5419721,45204766
k1,1054:5718387,45204766:298666
x1,1054:6373587,45204766
x1,1054:8122607,45204766
k1,1054:8421273,45204766:298666
x1,1054:9205693,45204766
k1,1054:9504359,45204766:298666
$1,1054:9504359,45204766
x1,1054:10105107,45204766
(1,1054:10105107,45303069:294003,295640,0
x1,1054:10366342,45303069
)
$1,1054:10399110,45204766
k1,1054:10697776,45204766:298666
x1,1054:11753376,45204766
k1,1054:12052042,45204766:298666
$1,1054:12052042,45204766
x1,1054:12652790,45204766
(1,1054:12652790,45303069:294003,295640,0
x1,1054:12914025,45303069
)
$1,1054:12946793,45204766
k1,1054:13245459,45204766:298666
x1,1054:13609459,45204766
x1,1054:13937059,45204766
k1,1054:14235725,45204766:298666
x1,1054:14781725,45204766
x1,1054:15982925,45204766
x1,1054:16856525,45204766
k1,1054:17155191,45204766:298666
x1,1054:17703011,45204766
x1,1054:18503811,45204766
x1,1054:19674071,45204766
k1,1055:19674071,45204766:0
)
(1,1062:3552215,45958430:16121856,451360,127400
x1,1062:4243815,45958430
x1,1062:5050075,45958430
x1,1062:5395875,45958430
x1,1062:5687075,45958430
x1,1062:7073915,45958430
k1,1055:7329433,45958430:255518
x1,1055:8113853,45958430
k1,1055:8369371,45958430:255518
x1,1055:9279371,45958430
k1,1055:9534889,45958430:255518
x1,1055:10190089,45958430
k1,1055:10445607,45958430:255518
x1,1055:11723247,45958430
k1,1055:11978765,45958430:255518
x1,1055:12524765,45958430
k1,1055:12780282,45958430:255517
$1,1055:12780282,45958430
x1,1055:13126168,45958430
(1,1055:13126168,46056733:883011,282169,0
x1,1055:13976411,46056733
)
$1,1055:14009179,45958430
k1,1055:14264697,45958430:255518
x1,1055:14847097,45958430
k1,1055:15102615,45958430:255518
x1,1055:15794215,45958430
k1,1056:16049733,45958430:255518
x1,1056:16704933,45958430
k1,1056:16960451,45958430:255518
x1,1056:17288051,45958430
x1,1056:17652051,45958430
x1,1056:18218071,45958430
x1,1056:18800471,45958430
x1,1056:19674071,45958430
k1,1056:19674071,45958430:0
)
(1,1062:3552215,46712094:16121856,451360,187504
x1,1062:5379495,46712094
k1,1056:5687281,46712094:307786
x1,1056:7216081,46712094
k1,1056:7505990,46712094:289909
x1,1056:8779990,46712094
k1,1056:9069899,46712094:289909
$1,1057:9069899,46712094
x1,1057:9452875,46712094
(1,1057:9452875,46810397:583455,197518,89201
x1,1057:10003562,46810397
)
k1,1057:10337578,46712094:301248
x1,1057:10847304,46712094
k1,1057:11148552,46712094:301248
x1,1057:11531528,46712094
(1,1057:11531528,46810397:548183,197518,0
x1,1057:12039890,46810397
)
k1,1057:12380959,46712094:301248
x1,1057:12890685,46712094
k1,1057:13191932,46712094:301247
x1,1057:14029339,46712094
k1,1057:14138563,46712094:109224
x1,1057:14397066,46712094
$1,1057:14397066,46712094
x1,1057:14579066,46712094
k1,1057:15084793,46712094:505727
x1,1057:16762833,46712094
k1,1057:17052742,46712094:289909
x1,1057:17928162,46712094
k1,1057:18218071,46712094:289909
x1,1057:18909671,46712094
x1,1057:19455671,46712094
x1,1057:19674071,46712094
k1,1062:19674071,46712094:0
)
(1,1062:3552215,47465758:16121856,451360,187504
x1,1062:5190215,47465758
k1,1057:5453808,47465758:263593
x1,1057:6254608,47465758
x1,1057:6436608,47465758
x1,1057:7384828,47465758
x1,1057:8513228,47465758
k1,1057:8776821,47465758:263593
x1,1057:10201881,47465758
k1,1057:10476772,47465758:274891
x1,1057:11423172,47465758
k1,1058:11686765,47465758:263593
x1,1058:12596765,47465758
k1,1058:12860358,47465758:263593
$1,1058:12860358,47465758
x1,1058:13243334,47465758
(1,1058:13243334,47564061:583455,197518,89201
x1,1058:13794021,47564061
)
k1,1058:14084167,47465758:257378
x1,1058:14593893,47465758
k1,1058:14851271,47465758:257378
x1,1058:15688678,47465758
k1,1058:15797902,47465758:109224
x1,1058:16056405,47465758
$1,1058:16056405,47465758
x1,1058:16238405,47465758
k1,1058:16513296,47465758:274891
$1,1058:16513296,47465758
x1,1058:16896272,47465758
(1,1058:16896272,47564061:548183,197518,0
x1,1058:17404634,47564061
)
k1,1058:17701833,47465758:257378
x1,1058:18211559,47465758
k1,1058:18468937,47465758:257378
x1,1058:19306344,47465758
k1,1058:19415568,47465758:109224
x1,1058:19674071,47465758
$1,1058:19674071,47465758
k1,1062:19674071,47465758:0
)
]
g1,1150:19674071,3425566
)
k1,1150:20263895,4080926:589824
r1,1150:20263895,4080926:0,44040192,43384832
k1,1150:20853719,4080926:589824
(1,1150:20853719,3425566:16121856,0,44040192
[1,1150:20853719,3425566:16121856,0,44040192
(1,1062:20853719,4080926:16121856,451360,127400
x1,1062:21545319,4080926
x1,1062:22351579,4080926
x1,1062:22697379,4080926
x1,1062:22988579,4080926
x1,1062:24375419,4080926
k1,1058:24632415,4080926:256996
x1,1058:25910055,4080926
k1,1059:26167052,4080926:256997
x1,1059:26951472,4080926
k1,1059:27208468,4080926:256996
x1,1059:27794508,4080926
x1,1059:28861028,4080926
x1,1059:30062228,4080926
x1,1059:30480828,4080926
k1,1059:30887817,4080926:406989
x1,1059:31725017,4080926
x1,1059:32511257,4080926
k1,1059:32777902,4080926:266645
x1,1059:33105502,4080926
k1,1059:33362499,4080926:256997
x1,1059:34381699,4080926
k1,1059:34638695,4080926:256996
x1,1059:35186515,4080926
x1,1059:36338575,4080926
x1,1059:36975575,4080926
k1,1059:36975575,4080926:0
)
(1,1062:20853719,4834590:16121856,451360,127400
x1,1062:21638139,4834590
k1,1059:21845198,4834590:207059
x1,1059:22904438,4834590
x1,1059:23778038,4834590
k1,1059:23985098,4834590:207060
$1,1059:23985098,4834590
x1,1059:24585846,4834590
(1,1059:24585846,4932893:294003,295640,0
x1,1059:24847081,4932893
)
$1,1059:24879849,4834590
k1,1059:25086908,4834590:207059
x1,1059:26142508,4834590
k1,1059:26349567,4834590:207059
$1,1059:26349567,4834590
x1,1059:26950315,4834590
(1,1059:26950315,4932893:294003,295640,0
x1,1059:27211550,4932893
)
$1,1059:27244318,4834590
k1,1059:27451378,4834590:207060
x1,1059:28434178,4834590
k1,1060:28641237,4834590:207059
x1,1060:29627677,4834590
x1,1060:30519477,4834590
k1,1060:30726536,4834590:207059
x1,1060:31640176,4834590
x1,1060:31967776,4834590
x1,1060:33097996,4834590
k1,1060:33305056,4834590:207060
x1,1060:33923856,4834590
x1,1060:35052256,4834590
k1,1060:35259315,4834590:207059
x1,1060:35950915,4834590
x1,1060:36757175,4834590
x1,1060:36975575,4834590
k1,1062:36975575,4834590:0
)
(1,1062:20853719,5588254:16121856,451360,127400
x1,1062:21199519,5588254
x1,1062:21490719,5588254
x1,1062:22877559,5588254
k1,1060:23095098,5588254:217539
x1,1060:23879518,5588254
k1,1060:24097058,5588254:217540
x1,1060:25007058,5588254
k1,1060:25224597,5588254:217539
x1,1060:27741657,5588254
x1,1060:28364097,5588254
x1,1060:29146697,5588254
x1,1060:29801897,5588254
k1,1060:30019436,5588254:217539
x1,1060:30893036,5588254
x1,1060:31275236,5588254
x1,1060:32006876,5588254
k1,1061:32224416,5588254:217540
x1,1061:33498416,5588254
x1,1061:34444816,5588254
k1,1061:34662355,5588254:217539
x1,1061:34953555,5588254
x1,1061:35317555,5588254
x1,1061:36101975,5588254
x1,1061:36975575,5588254
k1,1061:36975575,5588254:0
)
(1,1062:20853719,6341918:16121856,451360,127400
x1,1062:21763719,6341918
g1,1061:21982119,6341918
x1,1061:23692919,6341918
g1,1061:23911319,6341918
x1,1061:24712119,6341918
k1,1062:36975575,6341918:12263456
g1,1062:36975575,6341918
)
(1,1071:20853719,7292190:16121856,491520,163840
h1,1063:20853719,7292190:655360,0,0
x1,1063:22437279,7292190
x1,1063:23292679,7292190
k1,1063:23572328,7292190:279649
$1,1063:23572328,7292190
x1,1063:24173076,7292190
(1,1063:24173076,7390493:294003,295640,0
x1,1063:24434311,7390493
)
$1,1063:24467079,7292190
k1,1063:24746728,7292190:279649
x1,1063:25583928,7292190
x1,1063:25947928,7292190
x1,1063:26366528,7292190
x1,1063:27280168,7292190
k1,1063:27559817,7292190:279649
x1,1063:28215017,7292190
k1,1063:28494666,7292190:279649
x1,1063:29186266,7292190
x1,1063:30316486,7292190
x1,1063:30607686,7292190
x1,1063:31410306,7292190
k1,1063:31689956,7292190:279650
x1,1063:33078616,7292190
k1,1063:33358265,7292190:279649
$1,1063:33358265,7292190
x1,1063:34032363,7292190
(1,1063:34032363,7390493:281419,197518,0
x1,1063:34281014,7390493
)
x1,1063:34495827,7292190
k1,1063:34605051,7292190:109224
x1,1063:34979532,7292190
(1,1063:34979532,7390493:281419,197518,0
x1,1063:35228183,7390493
)
x1,1063:35515814,7292190
$1,1063:35515814,7292190
x1,1063:35697814,7292190
k1,1063:35992775,7292190:294961
x1,1063:36975575,7292190
k1,1064:36975575,7292190:0
)
(1,1071:20853719,8045854:16121856,451360,127400
x1,1071:21638139,8045854
k1,1064:21866061,8045854:227922
x1,1064:22776061,8045854
x1,1064:23121861,8045854
k1,1064:23349783,8045854:227922
x1,1064:23935823,8045854
x1,1064:25002343,8045854
x1,1064:26203543,8045854
x1,1064:26440143,8045854
k1,1064:26668065,8045854:227922
x1,1064:27869265,8045854
k1,1064:28099567,8045854:230302
x1,1064:28722007,8045854
x1,1064:29595607,8045854
k1,1064:29823529,8045854:227922
x1,1064:30518769,8045854
k1,1064:30746691,8045854:227922
x1,1064:31401891,8045854
k1,1064:31629813,8045854:227922
x1,1064:32430613,8045854
x1,1064:32612613,8045854
x1,1064:33560833,8045854
x1,1064:34689233,8045854
k1,1064:34917155,8045854:227922
x1,1064:35244755,8045854
x1,1064:35608755,8045854
x1,1064:36174775,8045854
x1,1064:36757175,8045854
x1,1064:36975575,8045854
k1,1071:36975575,8045854:0
)
(1,1071:20853719,8799518:16121856,451360,127400
x1,1071:21727319,8799518
k1,1064:21969902,8799518:242583
x1,1064:23615182,8799518
k1,1064:23857766,8799518:242584
x1,1064:24931566,8799518
k1,1065:23857766,8799518:-18200
x1,1065:25695966,8799518
x1,1065:25823366,8799518
k1,1065:26187115,8799518:363749
x1,1065:27251815,8799518
x1,1065:27597615,8799518
k1,1065:27840199,8799518:242584
x1,1065:28970419,8799518
k1,1065:29213002,8799518:242583
x1,1065:29653442,8799518
k1,1065:29896025,8799518:242583
x1,1065:31170025,8799518
k1,1065:31412608,8799518:242583
x1,1065:33274468,8799518
k1,1065:33517052,8799518:242584
x1,1065:35236952,8799518
k1,1065:35479535,8799518:242583
x1,1065:36975575,8799518
k1,1065:36975575,8799518:0
)
(1,1071:20853719,9553182:16121856,451360,127431
x1,1071:21181319,9553182
x1,1071:21545319,9553182
x1,1071:22111339,9553182
x1,1071:22693739,9553182
x1,1071:23567339,9553182
k1,1065:23847969,9553182:280630
x1,1065:25675249,9553182
k1,1065:26153137,9553182:477888
x1,1065:27081337,9553182
k1,1066:26153137,9553182:18200
x1,1066:27936737,9553182
k1,1066:28217367,9553182:280630
$1,1066:28217367,9553182
x1,1066:28818115,9553182
(1,1066:28818115,9651485:294003,295640,0
x1,1066:29079350,9651485
)
$1,1066:29112118,9553182
k1,1066:29392748,9553182:280630
x1,1066:30229948,9553182
x1,1066:30593948,9553182
x1,1066:31012548,9553182
x1,1066:31926188,9553182
k1,1066:32206817,9553182:280629
$1,1066:32206817,9553182
x1,1066:32862179,9553182
k1,1066:33049307,9553182:187128
x1,1066:33559033,9553182
k1,1066:33746160,9553182:187127
x1,1066:34401522,9553182
k1,1066:34687301,9553182:285779
x1,1066:35197027,9553182
k1,1066:35482806,9553182:285779
x1,1066:35810487,9553182
(1,1066:35810487,9553182:182045,69176,127431
x1,1066:35992532,9553182
)
x1,1066:36975575,9553182
$1,1066:36975575,9553182
k1,1071:36975575,9553182:0
)
(1,1071:20853719,10306846:16121856,491520,187504
x1,1071:22242379,10306846
k1,1066:22511260,10306846:268881
$1,1067:22511260,10306846
x1,1067:23185358,10306846
(1,1067:23185358,10405149:706268,197518,89201
x1,1067:23840047,10405149
)
x1,1067:24073671,10306846
k1,1067:24182895,10306846:109224
x1,1067:24557376,10306846
(1,1067:24557376,10405149:706268,197518,89201
x1,1067:25212065,10405149
)
x1,1067:25518507,10306846
$1,1067:25518507,10306846
x1,1067:25700507,10306846
k1,1067:25982008,10306846:281501
x1,1067:26964808,10306846
k1,1067:27233690,10306846:268882
x1,1067:28018110,10306846
k1,1067:28286991,10306846:268881
x1,1067:29196991,10306846
x1,1067:29542791,10306846
k1,1067:29811672,10306846:268881
x1,1067:30830872,10306846
k1,1067:31099753,10306846:268881
x1,1067:32155353,10306846
k1,1067:32424234,10306846:268881
x1,1067:32751834,10306846
x1,1067:33115834,10306846
x1,1067:33681854,10306846
x1,1067:34264254,10306846
x1,1067:35137854,10306846
k1,1067:35406735,10306846:268881
x1,1067:36975575,10306846
k1,1067:36975575,10306846:0
)
(1,1071:20853719,11060510:16121856,451360,127400
x1,1071:21982119,11060510
k1,1068:22213979,11060510:231860
x1,1068:22468779,11060510
x1,1068:22923779,11060510
x1,1068:23233179,11060510
k1,1068:23465038,11060510:231859
x1,1068:24087478,11060510
x1,1068:24396878,11060510
x1,1068:25379678,11060510
x1,1068:26508078,11060510
k1,1068:26739938,11060510:231860
x1,1068:27613538,11060510
x1,1068:27995738,11060510
x1,1068:28727378,11060510
k1,1068:28959237,11060510:231859
x1,1068:29872877,11060510
k1,1068:30104737,11060510:231860
x1,1068:31014737,11060510
k1,1068:31246596,11060510:231859
x1,1068:32669836,11060510
k1,1068:32901696,11060510:231860
x1,1068:33593296,11060510
x1,1068:34139296,11060510
x1,1068:35777296,11060510
k1,1068:36009155,11060510:231859
x1,1068:36757175,11060510
x1,1068:36975575,11060510
k1,1071:36975575,11060510:0
)
(1,1071:20853719,11814174:16121856,451360,127400
x1,1071:21401539,11814174
x1,1071:22639139,11814174
k1,1068:22807943,11814174:168804
x1,1068:23881743,11814174
x1,1068:24591543,11814174
k1,1068:24760347,11814174:168804
x1,1068:25743147,11814174
k1,1069:25911951,11814174:168804
x1,1069:26457951,11814174
x1,1069:27387971,11814174
k1,1069:27556775,11814174:168804
x1,1069:28102775,11814174
k1,1069:28271579,11814174:168804
x1,1069:28963179,11814174
x1,1069:30093399,11814174
x1,1069:30384599,11814174
x1,1069:31187219,11814174
k1,1069:31356023,11814174:168804
x1,1069:32562683,11814174
x1,1069:33618283,11814174
k1,1069:33892951,11814174:274668
x1,1069:35459971,11814174
k1,1069:35628775,11814174:168804
x1,1069:35919975,11814174
x1,1069:36247575,11814174
x1,1069:36556975,11814174
x1,1069:36975575,11814174
k1,1071:36975575,11814174:0
)
(1,1071:20853719,12567838:16121856,451360,127400
x1,1071:21217719,12567838
x1,1071:22346119,12567838
x1,1071:22841159,12567838
k1,1069:23014250,12567838:173091
x1,1069:23889670,12567838
k1,1069:24062761,12567838:173091
x1,1069:24681561,12567838
x1,1069:25591561,12567838
k1,1069:25764652,12567838:173091
x1,1069:26347052,12567838
k1,1069:26520143,12567838:173091
x1,1069:27430143,12567838
k1,1069:27603233,12567838:173090
$1,1070:27603233,12567838
x1,1070:28440640,12567838
$1,1070:28440640,12567838
x1,1070:28659040,12567838
x1,1070:28917480,12567838
k1,1070:29090571,12567838:173091
x1,1070:29929591,12567838
x1,1070:30803191,12567838
k1,1070:30976282,12567838:173091
x1,1070:32031882,12567838
k1,1070:32204973,12567838:173091
x1,1070:33406173,12567838
k1,1070:33579264,12567838:173091
x1,1070:34944264,12567838
k1,1070:35117355,12567838:173091
x1,1070:36101975,12567838
x1,1070:36975575,12567838
k1,1070:36975575,12567838:0
)
(1,1071:20853719,13321502:16121856,451360,127400
x1,1071:21763719,13321502
g1,1070:21982119,13321502
x1,1070:22968559,13321502
x1,1070:23518199,13321502
x1,1070:24883199,13321502
x1,1070:25119799,13321502
g1,1070:25338199,13321502
x1,1070:25924239,13321502
x1,1070:26990759,13321502
x1,1070:28191959,13321502
x1,1070:28610559,13321502
k1,1071:36975575,13321502:8365016
g1,1071:36975575,13321502
)
(1,1085:20853719,14271774:16121856,452270,187504
x1,1085:21368779,14271774
x1,1072:22565975,14271774
x1,1072:25514011,14271774
k1,1072:25705804,14271774:191793
x1,1072:26369285,14271774
x1,1072:27606248,14271774
x1,1072:28998093,14271774
x1,1072:29479483,14271774
k1,1072:30081075,14271774:273992
x1,1072:31018375,14271774
x1,1072:31930195,14271774
k1,1073:32096971,14271774:166776
x1,1073:32424571,14271774
k1,1073:32591348,14271774:166777
x1,1073:33763428,14271774
k1,1073:33930204,14271774:166776
$1,1073:33930204,14271774
x1,1073:34313180,14271774
(1,1073:34313180,14370077:583455,197518,89201
x1,1073:34863867,14370077
)
k1,1073:35078675,14271774:182040
x1,1073:35588401,14271774
k1,1073:35770441,14271774:182040
x1,1073:36607848,14271774
k1,1073:36717072,14271774:109224
x1,1073:36975575,14271774
$1,1073:36975575,14271774
k1,1085:36975575,14271774:0
)
(1,1085:20853719,15025438:16121856,451360,127400
x1,1085:21909319,15025438
k1,1073:22228688,15025438:319369
$1,1074:22228688,15025438
x1,1074:22611664,15025438
(1,1074:22611664,15123741:548183,197518,0
x1,1074:23120026,15123741
)
k1,1074:23510205,15025438:350358
x1,1074:24019931,15025438
k1,1074:24370290,15025438:350359
x1,1074:25207697,15025438
k1,1074:25316921,15025438:109224
x1,1074:25575424,15025438
$1,1074:25575424,15025438
k1,1074:25894793,15025438:319369
x1,1074:26679213,15025438
k1,1074:26998582,15025438:319369
x1,1074:27908582,15025438
k1,1074:28227951,15025438:319369
x1,1074:28883151,15025438
k1,1074:29202519,15025438:319368
x1,1074:30261759,15025438
x1,1074:31135359,15025438
k1,1074:31454728,15025438:319369
x1,1074:32732368,15025438
k1,1074:33051737,15025438:319369
x1,1074:34771637,15025438
k1,1074:35091006,15025438:319369
x1,1074:36001006,15025438
k1,1074:36320375,15025438:319369
x1,1074:36975575,15025438
k1,1074:36975575,15025438:0
)
(1,1085:20853719,15779102:16121856,451360,127400
x1,1085:22568159,15779102
k1,1074:22830272,15779102:262113
x1,1074:23157872,15779102
x1,1074:23521872,15779102
x1,1074:24087892,15779102
x1,1074:24670292,15779102
x1,1074:25543892,15779102
k1,1075:25806005,15779102:262113
x1,1075:27633285,15779102
k1,1075:28055623,15779102:422338
x1,1075:29333263,15779102
k1,1075:29595376,15779102:262113
x1,1075:30035816,15779102
k1,1075:30297929,15779102:262113
x1,1075:30625529,15779102
k1,1075:30887642,15779102:262113
x1,1075:31542842,15779102
x1,1075:31906842,15779102
x1,1075:32270842,15779102
x1,1075:32836862,15779102
x1,1075:34238262,15779102
k1,1075:34500375,15779102:262113
x1,1075:35155575,15779102
x1,1075:36757175,15779102
x1,1075:36975575,15779102
k1,1085:36975575,15779102:0
)
(1,1085:20853719,16532766:16121856,451360,127400
x1,1085:21727319,16532766
k1,1075:21971232,16532766:243913
x1,1075:23432692,16532766
x1,1075:24180712,16532766
k1,1075:24424625,16532766:243913
x1,1075:25665865,16532766
k1,1075:26008091,16532766:342226
x1,1075:26918091,16532766
k1,1075:27162003,16532766:243912
x1,1075:27853603,16532766
k1,1076:27162003,16532766:18200
x1,1076:28745403,16532766
x1,1076:30350643,16532766
k1,1076:30594556,16532766:243913
x1,1076:30776556,16532766
x1,1076:31140556,16532766
x1,1076:31924976,16532766
x1,1076:32270776,16532766
x1,1076:32743976,16532766
k1,1076:32987889,16532766:243913
x1,1076:33428329,16532766
k1,1076:33672242,16532766:243913
x1,1076:35421262,16532766
k1,1076:35665175,16532766:243913
x1,1076:36975575,16532766
k1,1076:36975575,16532766:0
)
(1,1085:20853719,17286430:16121856,451360,127400
x1,1085:21399719,17286430
k1,1076:21679925,17286430:280206
x1,1076:22480725,17286430
x1,1076:22662725,17286430
x1,1076:23610945,17286430
x1,1076:24921345,17286430
k1,1076:25217002,17286430:295657
x1,1076:26272602,17286430
k1,1076:26552807,17286430:280205
x1,1076:27462807,17286430
k1,1076:27743013,17286430:280206
x1,1076:28434613,17286430
x1,1076:29240873,17286430
x1,1076:29586673,17286430
x1,1076:29877873,17286430
x1,1076:31006273,17286430
k1,1076:31286478,17286430:280205
x1,1076:31726918,17286430
k1,1077:32007124,17286430:280206
x1,1077:33535924,17286430
k1,1077:33816129,17286430:280205
x1,1077:34798929,17286430
k1,1077:35079135,17286430:280206
x1,1077:35919975,17286430
x1,1077:36975575,17286430
k1,1077:36975575,17286430:0
)
(1,1085:20853719,18040094:16121856,451360,127400
x1,1085:21381519,18040094
x1,1085:22184139,18040094
k1,1077:22436548,18040094:252409
x1,1077:22984368,18040094
x1,1077:23785168,18040094
x1,1077:25137428,18040094
k1,1077:25398340,18040094:260912
x1,1077:26890740,18040094
k1,1077:27143149,18040094:252409
x1,1077:28053149,18040094
k1,1077:28305558,18040094:252409
x1,1077:28853378,18040094
x1,1077:29475818,18040094
x1,1077:30735258,18040094
k1,1077:30987667,18040094:252409
x1,1077:31970467,18040094
k1,1077:32222877,18040094:252410
x1,1077:33282117,18040094
k1,1077:33534526,18040094:252409
x1,1077:34171526,18040094
x1,1077:35518326,18040094
k1,1077:35770735,18040094:252409
x1,1077:36757175,18040094
x1,1077:36975575,18040094
k1,1085:36975575,18040094:0
)
(1,1085:20853719,18793758:16121856,451360,0
x1,1085:21694559,18793758
x1,1085:22058559,18793758
x1,1085:22986759,18793758
k1,1078:23201183,18793758:214424
x1,1078:23787223,18793758
x1,1078:24442423,18793758
x1,1078:24952023,18793758
x1,1078:26520863,18793758
k1,1078:26810737,18793758:289874
x1,1078:27302137,18793758
k1,1078:27516561,18793758:214424
x1,1078:28681361,18793758
x1,1078:30110061,18793758
k1,1078:30324484,18793758:214423
x1,1078:31016084,18793758
x1,1078:31471084,18793758
k1,1078:31685508,18793758:214424
x1,1078:32158708,18793758
x1,1078:32795708,18793758
k1,1078:33010131,18793758:214423
x1,1078:33920131,18793758
k1,1078:34134555,18793758:214424
x1,1078:34935355,18793758
x1,1078:35117355,18793758
x1,1078:36975575,18793758
k1,1078:36975575,18793758:0
)
(1,1085:20853719,19547422:16121856,451360,127400
x1,1085:21508919,19547422
x1,1085:22861179,19547422
x1,1085:23989579,19547422
k1,1078:24192583,19547422:203004
x1,1078:24740403,19547422
x1,1078:25361023,19547422
x1,1078:25688623,19547422
x1,1078:27275663,19547422
k1,1079:27478667,19547422:203004
x1,1079:28388667,19547422
k1,1079:28591671,19547422:203004
x1,1079:29578111,19547422
x1,1079:30127751,19547422
x1,1079:31492751,19547422
x1,1079:31729351,19547422
k1,1079:31932355,19547422:203004
x1,1079:32987955,19547422
x1,1079:34664175,19547422
x1,1079:34955375,19547422
x1,1079:35992775,19547422
x1,1079:36174775,19547422
x1,1079:36975575,19547422
k1,1079:36975575,19547422:0
)
(1,1085:20853719,20301086:16121856,451360,127400
x1,1085:22422559,20301086
k1,1079:22706667,20301086:284108
x1,1079:24457507,20301086
k1,1079:24728473,20301086:270966
x1,1079:26038873,20301086
k1,1079:26309839,20301086:270966
x1,1079:27001439,20301086
x1,1079:27456439,20301086
k1,1079:27727405,20301086:270966
x1,1079:29605645,20301086
k1,1080:29876611,20301086:270966
x1,1080:30313411,20301086
k1,1080:30584377,20301086:270966
x1,1080:31461617,20301086
k1,1080:31732583,20301086:270966
x1,1080:32642583,20301086
k1,1080:32913549,20301086:270966
x1,1080:34298569,20301086
x1,1080:35172169,20301086
k1,1080:35443135,20301086:270966
x1,1080:36757175,20301086
x1,1080:36975575,20301086
k1,1085:36975575,20301086:0
)
(1,1085:20853719,21054750:16121856,451360,127400
x1,1085:22240559,21054750
k1,1080:22576878,21054750:336319
x1,1080:24254918,21054750
k1,1080:24488358,21054750:233440
x1,1080:25292798,21054750
x1,1080:26679638,21054750
k1,1080:26913077,21054750:233439
x1,1080:27788497,21054750
k1,1080:28021937,21054750:233440
x1,1080:28968337,21054750
k1,1080:29201777,21054750:233440
x1,1080:29787817,21054750
x1,1080:31504077,21054750
k1,1080:31737516,21054750:233439
x1,1080:32319916,21054750
k1,1081:32553356,21054750:233440
x1,1081:32917356,21054750
x1,1081:33226756,21054750
k1,1081:33460196,21054750:233440
x1,1081:33787796,21054750
k1,1081:34021235,21054750:233439
x1,1081:34494435,21054750
x1,1081:35573695,21054750
k1,1081:35807135,21054750:233440
x1,1081:36975575,21054750
k1,1081:36975575,21054750:0
)
(1,1085:20853719,21808414:16121856,451360,127400
x1,1085:21181319,21808414
x1,1081:21508919,21808414
x1,1081:22038539,21808414
k1,1081:22236628,21808414:198089
x1,1081:22928228,21808414
k1,1081:23126318,21808414:198090
x1,1081:24713358,21808414
k1,1081:24911447,21808414:198089
x1,1081:25495667,21808414
k1,1081:25693757,21808414:198090
x1,1081:26021357,21808414
x1,1081:26385357,21808414
x1,1081:26951377,21808414
x1,1081:27533777,21808414
x1,1081:28407377,21808414
k1,1081:28605466,21808414:198089
x1,1081:29588266,21808414
x1,1081:30134266,21808414
x1,1081:31703106,21808414
k1,1081:31987536,21808414:284430
x1,1081:33115936,21808414
k1,1081:33314026,21808414:198090
x1,1081:34242226,21808414
k1,1081:34440315,21808414:198089
x1,1081:35643335,21808414
x1,1081:36738975,21808414
x1,1081:36975575,21808414
k1,1082:36975575,21808414:0
)
(1,1085:20853719,22562078:16121856,491400,163800
x1,1085:21399719,22562078
k1,1082:21623932,22562078:224213
x1,1082:22743232,22562078
k1,1082:22967444,22562078:224212
x1,1082:23622644,22562078
x1,1082:24459844,22562078
k1,1082:24684057,22562078:224213
x1,1082:25048057,22562078
x1,1082:25852497,22562078
x1,1082:27495957,22562078
k1,1082:27720170,22562078:224213
x1,1082:28306210,22562078
x1,1082:28961410,22562078
x1,1082:29471010,22562078
x1,1082:30655830,22562078
k1,1082:30880042,22562078:224212
x1,1082:31244042,22562078
x1,1082:32321482,22562078
x1,1082:34840362,22562078
k1,1082:35064575,22562078:224213
x1,1082:35428575,22562078
x1,1082:35737975,22562078
x1,1082:36429575,22562078
x1,1082:36757175,22562078
x1,1082:36975575,22562078
k1,1085:36975575,22562078:0
)
(1,1085:20853719,23315742:16121856,451360,127400
x1,1085:21619939,23315742
k1,1083:21838908,23315742:218969
x1,1083:22566908,23315742
x1,1083:23478728,23315742
k1,1083:23697697,23315742:218969
x1,1083:24392937,23315742
k1,1083:24611906,23315742:218969
x1,1083:24939506,23315742
x1,1083:25940506,23315742
k1,1083:26159618,23315742:219112
x1,1083:28168898,23315742
k1,1083:28387867,23315742:218969
$1,1083:28387867,23315742
x1,1083:29225274,23315742
$1,1083:29225274,23315742
x1,1083:29443674,23315742
x1,1083:29702114,23315742
k1,1083:29921083,23315742:218969
x1,1083:30612683,23315742
x1,1083:31504483,23315742
x1,1083:33109723,23315742
k1,1083:33328692,23315742:218969
x1,1083:33510692,23315742
x1,1083:33874692,23315742
x1,1083:34659112,23315742
x1,1083:35004912,23315742
x1,1083:35660112,23315742
k1,1083:35879366,23315742:219254
x1,1083:36316166,23315742
k1,1083:36535135,23315742:218969
x1,1083:36975575,23315742
k1,1083:36975575,23315742:0
)
(1,1085:20853719,24069406:16121856,451360,127400
x1,1085:21800119,24069406
g1,1083:22018519,24069406
x1,1083:22928519,24069406
g1,1084:23146919,24069406
x1,1084:23658339,24069406
x1,1084:23985939,24069406
x1,1084:24804939,24069406
x1,1084:25989759,24069406
g1,1084:26208159,24069406
x1,1084:27485799,24069406
g1,1084:27704199,24069406
x1,1084:28286599,24069406
g1,1084:28504999,24069406
x1,1084:29160199,24069406
x1,1084:30179399,24069406
g1,1084:30397799,24069406
x1,1084:31307799,24069406
g1,1084:31526199,24069406
x1,1084:32508999,24069406
x1,1084:33382599,24069406
g1,1084:33600999,24069406
x1,1084:34128799,24069406
g1,1084:34347199,24069406
x1,1084:35466499,24069406
g1,1084:35684899,24069406
x1,1084:36012499,24069406
x1,1084:36194499,24069406
k1,1085:36975575,24069406:781076
g1,1085:36975575,24069406
)
(1,1095:20853719,25019678:16121856,451360,127400
h1,1086:20853719,25019678:655360,0,0
x1,1086:23529279,25019678
k1,1086:23700320,25019678:171041
x1,1086:23991520,25019678
x1,1086:24337320,25019678
x1,1086:25212740,25019678
k1,1086:25383780,25019678:171040
x1,1086:27917220,25019678
x1,1086:28244820,25019678
x1,1086:30909300,25019678
k1,1086:31080341,25019678:171041
x1,1086:32392561,25019678
k1,1086:32573074,25019678:180513
x1,1086:33483074,25019678
k1,1086:33654114,25019678:171040
x1,1086:34382114,25019678
x1,1086:35328514,25019678
k1,1086:35499555,25019678:171041
x1,1086:35827155,25019678
x1,1086:36191155,25019678
x1,1086:36757175,25019678
x1,1086:36975575,25019678
k1,1095:36975575,25019678:0
)
(1,1095:20853719,25773342:16121856,451360,127400
x1,1095:21436119,25773342
x1,1095:22309719,25773342
k1,1086:22476409,25773342:166690
x1,1086:24045249,25773342
k1,1086:24222281,25773342:177032
x1,1086:26206081,25773342
k1,1087:26372771,25773342:166690
x1,1087:27573971,25773342
k1,1087:27751003,25773342:177032
x1,1087:29210643,25773342
x1,1087:29556443,25773342
x1,1087:30430043,25773342
k1,1087:30596733,25773342:166690
x1,1087:32311173,25773342
k1,1087:32488205,25773342:177032
x1,1087:34093445,25773342
k1,1087:34260135,25773342:166690
x1,1087:35008155,25773342
x1,1087:35555975,25773342
x1,1087:36975575,25773342
k1,1087:36975575,25773342:0
)
(1,1095:20853719,26527006:16121856,451360,127400
x1,1095:21909319,26527006
k1,1087:22180330,26527006:271011
x1,1087:22871930,26527006
x1,1087:23678190,26527006
x1,1087:24023990,26527006
x1,1087:24315190,26527006
x1,1087:25443590,26527006
k1,1087:25714600,26527006:271010
x1,1087:26042200,26527006
x1,1087:26406200,26527006
x1,1087:26972220,26527006
x1,1087:27299820,26527006
x1,1087:28138840,26527006
k1,1087:28409851,26527006:271011
x1,1087:29285271,26527006
k1,1088:29556282,26527006:271011
x1,1088:30975882,26527006
x1,1088:32158882,26527006
k1,1088:32607914,26527006:449032
x1,1088:33463314,26527006
k1,1088:33734324,26527006:271010
x1,1088:34444124,26527006
x1,1088:34717124,26527006
k1,1088:34988135,26527006:271011
x1,1088:35861735,26527006
x1,1088:36243935,26527006
x1,1088:36975575,26527006
k1,1088:36975575,26527006:0
)
(1,1095:20853719,27280670:16121856,451360,127400
x1,1095:21729139,27280670
k1,1088:21964148,27280670:235009
x1,1088:23753208,27280670
k1,1088:23988217,27280670:235009
x1,1088:24679817,27280670
k1,1088:24914826,27280670:235009
x1,1088:25824826,27280670
k1,1088:26059835,27280670:235009
x1,1088:27483075,27280670
k1,1088:27718085,27280670:235010
x1,1088:28628085,27280670
x1,1088:29083085,27280670
x1,1088:30213305,27280670
x1,1088:31523705,27280670
k1,1088:31758714,27280670:235009
x1,1088:32450314,27280670
x1,1088:33256574,27280670
x1,1088:33602374,27280670
x1,1088:33893574,27280670
x1,1088:35462414,27280670
k1,1089:35701575,27280670:239161
x1,1089:36975575,27280670
k1,1089:36975575,27280670:0
)
(1,1095:20853719,28034334:16121856,451360,127400
x1,1095:21545319,28034334
k1,1089:21753873,28034334:208554
x1,1089:22301693,28034334
x1,1089:22920493,28034334
x1,1089:24048893,28034334
k1,1089:24257448,28034334:208555
x1,1089:24839848,28034334
k1,1089:25048402,28034334:208554
x1,1089:25958402,28034334
k1,1089:26166957,28034334:208555
x1,1089:26752997,28034334
x1,1089:27819517,28034334
x1,1089:29020717,28034334
x1,1089:29257317,28034334
k1,1089:29465871,28034334:208554
x1,1089:30013691,28034334
x1,1089:30636131,28034334
x1,1089:32077571,28034334
k1,1089:32365490,28034334:287919
x1,1089:32793190,28034334
k1,1090:32365490,28034334:-54600
x1,1090:33322810,28034334
k1,1090:33531364,28034334:208554
$1,1090:33531364,28034334
x1,1090:34132112,28034334
(1,1090:34132112,28132637:294003,295640,0
x1,1090:34393347,28132637
)
$1,1090:34426115,28034334
k1,1090:34634670,28034334:208555
x1,1090:35690270,28034334
k1,1090:35898824,28034334:208554
$1,1090:35898824,28034334
x1,1090:36499572,28034334
(1,1090:36499572,28132637:294003,295640,0
x1,1090:36760807,28132637
)
$1,1090:36793575,28034334
x1,1090:36975575,28034334
k1,1090:36975575,28034334:0
)
(1,1095:20853719,28787998:16121856,451360,0
x1,1095:21763719,28787998
k1,1090:22083561,28787998:319842
x1,1090:22669601,28787998
x1,1090:23736121,28787998
x1,1090:24937321,28787998
x1,1090:25173921,28787998
k1,1090:25493764,28787998:319843
x1,1090:26112564,28787998
x1,1090:26658564,28787998
x1,1090:28100004,28787998
k1,1090:28419846,28787998:319842
x1,1090:29881306,28787998
x1,1090:30629326,28787998
k1,1090:30949168,28787998:319842
x1,1090:31531568,28787998
k1,1090:31851410,28787998:319842
x1,1090:32579410,28787998
x1,1090:33784250,28787998
k1,1090:34104093,28787998:319843
x1,1090:35381733,28787998
k1,1090:35701575,28787998:319842
x1,1090:36975575,28787998
k1,1091:36975575,28787998:0
)
(1,1095:20853719,29541662:16121856,451360,127400
x1,1095:22315179,29541662
x1,1095:23063199,29541662
k1,1091:23360296,29541662:297097
x1,1091:23906296,29541662
k1,1091:24203393,29541662:297097
x1,1091:24931393,29541662
x1,1091:25515613,29541662
x1,1091:26644013,29541662
k1,1091:26941110,29541662:297097
x1,1091:27996710,29541662
k1,1091:28293807,29541662:297097
x1,1091:28985407,29541662
x1,1091:29791667,29541662
x1,1091:30137467,29541662
x1,1091:30428667,29541662
x1,1091:31557067,29541662
k1,1091:31854164,29541662:297097
x1,1091:33310164,29541662
k1,1091:33646610,29541662:336446
x1,1091:34431030,29541662
k1,1091:34728127,29541662:297097
$1,1091:34728127,29541662
x1,1091:35328875,29541662
(1,1091:35328875,29639965:294003,295640,0
x1,1091:35590110,29639965
)
$1,1091:35622878,29541662
k1,1091:35919975,29541662:297097
x1,1091:36975575,29541662
k1,1091:36975575,29541662:0
)
(1,1095:20853719,30295326:16121856,451360,127400
x1,1095:21454467,30295326
(1,1091:21454467,30393629:294003,295640,0
x1,1091:21715702,30393629
)
$1,1091:21748470,30295326
x1,1091:21930470,30295326
k1,1091:22126758,30295326:196288
x1,1091:22563558,30295326
k1,1092:22754317,30295326:190759
x1,1092:23919117,30295326
x1,1092:25347817,30295326
k1,1092:25538577,30295326:190760
x1,1092:26448577,30295326
k1,1092:26639337,30295326:190760
x1,1092:27403737,30295326
x1,1092:28206357,30295326
k1,1092:28397116,30295326:190759
x1,1092:29858576,30295326
x1,1092:30606596,30295326
k1,1092:30797356,30295326:190760
x1,1092:31325156,30295326
x1,1092:32127776,30295326
k1,1092:32318535,30295326:190759
x1,1092:33705375,30295326
x1,1092:34327815,30295326
x1,1092:35110415,30295326
x1,1092:35765615,30295326
k1,1092:35956375,30295326:190760
x1,1092:36757175,30295326
x1,1092:36975575,30295326
k1,1095:36975575,30295326:0
)
(1,1095:20853719,31048990:16121856,451360,127400
x1,1095:21035719,31048990
x1,1095:21983939,31048990
x1,1095:23294339,31048990
k1,1092:23603653,31048990:309314
x1,1092:24695653,31048990
x1,1092:25245293,31048990
x1,1092:26610293,31048990
x1,1092:26846893,31048990
k1,1093:27071332,31048990:224439
x1,1093:28383552,31048990
x1,1093:28711152,31048990
x1,1093:29439152,31048990
x1,1093:29875952,31048990
x1,1093:30203552,31048990
k1,1093:30427990,31048990:224438
x1,1093:30977630,31048990
x1,1093:31414430,31048990
x1,1093:33092470,31048990
k1,1093:33316908,31048990:224438
x1,1093:34230548,31048990
k1,1093:34454986,31048990:224438
x1,1093:35674386,31048990
k1,1093:35898824,31048990:224438
$1,1093:35898824,31048990
x1,1093:36499572,31048990
(1,1093:36499572,31147293:294003,295640,0
x1,1093:36760807,31147293
)
$1,1093:36793575,31048990
x1,1093:36975575,31048990
k1,1093:36975575,31048990:0
)
(1,1095:20853719,31802654:16121856,451360,127400
x1,1095:22127719,31802654
g1,1093:22346119,31802654
x1,1093:23041359,31802654
g1,1093:23259759,31802654
x1,1093:24970559,31802654
g1,1093:25188959,31802654
x1,1093:26319179,31802654
g1,1093:26537579,31802654
x1,1093:27738779,31802654
g1,1094:27957179,31802654
x1,1094:29504179,31802654
k1,1095:36975575,31802654:7471396
g1,1095:36975575,31802654
)
(1,1101:20853719,32752926:16121856,452270,127400
x1,1101:23717489,32752926
k1,1096:23969680,32752926:252191
x1,1096:25235945,32752926
x1,1096:25654545,32752926
x1,1096:26052215,32752926
x1,1096:26938100,32752926
k1,1096:27190290,32752926:252190
x1,1096:27525170,32752926
x1,1096:28603065,32752926
x1,1096:29486311,32752926
k1,1096:30107800,32752926:293889
x1,1096:30963200,32752926
x1,1096:31327200,32752926
x1,1096:32000600,32752926
x1,1096:33387440,32752926
k1,1097:33606736,32752926:219296
x1,1097:34107236,32752926
x1,1097:34544059,32752926
k1,1097:34763356,32752926:219297
x1,1097:35818956,32752926
k1,1097:36038252,32752926:219296
x1,1097:36538752,32752926
x1,1097:36975575,32752926
k1,1097:36975575,32752926:0
)
(1,1101:20853719,33506590:16121856,451360,187504
x1,1101:21199519,33506590
x1,1097:22093139,33506590
k1,1097:22507985,33506590:414846
$1,1098:22507985,33506590
x1,1098:22890961,33506590
(1,1098:22890961,33604893:548183,197518,0
x1,1098:23399323,33604893
)
$1,1098:23439144,33506590
k1,1098:23853990,33506590:414846
x1,1098:24909590,33506590
k1,1098:25324436,33506590:414846
$1,1098:25324436,33506590
x1,1098:25707412,33506590
(1,1098:25707412,33604893:583455,197518,89201
x1,1098:26258099,33604893
)
$1,1098:26290867,33506590
x1,1098:26472867,33506590
k1,1098:26936825,33506590:463958
x1,1098:27484645,33506590
x1,1098:28107085,33506590
x1,1098:28707685,33506590
x1,1098:29490285,33506590
x1,1098:30291085,33506590
x1,1098:30418485,33506590
k1,1098:30882443,33506590:463958
x1,1098:32156443,33506590
k1,1098:32571289,33506590:414846
x1,1098:33299289,33506590
x1,1098:35013729,33506590
k1,1098:35428575,33506590:414846
x1,1098:35974575,33506590
x1,1098:36757175,33506590
x1,1098:36975575,33506590
k1,1101:36975575,33506590:0
)
(1,1101:20853719,34260254:16121856,451360,127400
x1,1101:22240559,34260254
k1,1098:22535611,34260254:295052
x1,1098:23591211,34260254
k1,1098:23886262,34260254:295051
x1,1098:24796262,34260254
k1,1098:25091314,34260254:295052
x1,1098:26802114,34260254
k1,1098:27097165,34260254:295051
x1,1098:27788765,34260254
x1,1098:28918985,34260254
x1,1098:29210185,34260254
x1,1098:30012805,34260254
k1,1099:30307857,34260254:295052
x1,1099:31438077,34260254
k1,1099:31733129,34260254:295052
x1,1099:32934329,34260254
k1,1099:33229380,34260254:295051
x1,1099:34776380,34260254
k1,1099:35297535,34260254:521155
x1,1099:36975575,34260254
k1,1099:36975575,34260254:0
)
(1,1101:20853719,35013918:16121856,451360,127400
x1,1101:21490719,35013918
x1,1101:21854719,35013918
x1,1101:22420739,35013918
x1,1101:22602739,35013918
x1,1101:23803939,35013918
x1,1101:24298979,35013918
k1,1099:24628473,35013918:329494
x1,1099:25542113,35013918
x1,1099:25869713,35013918
x1,1099:26999933,35013918
k1,1099:27329427,35013918:329494
x1,1099:29173087,35013918
x1,1099:30811087,35013918
x1,1099:32085087,35013918
k1,1099:32414581,35013918:329494
x1,1099:33328221,35013918
x1,1099:33768661,35013918
x1,1099:34551261,35013918
x1,1099:34988061,35013918
x1,1099:35315661,35013918
k1,1100:35645155,35013918:329494
x1,1100:36975575,35013918
k1,1100:36975575,35013918:0
)
(1,1101:20853719,35767582:16121856,451360,127400
x1,1101:22313359,35767582
x1,1100:23751159,35767582
x1,1100:26191779,35767582
g1,1100:26410179,35767582
x1,1100:27323819,35767582
x1,1100:27764259,35767582
x1,1100:28546859,35767582
x1,1100:28983659,35767582
x1,1100:29311259,35767582
x1,1100:29438659,35767582
k1,1101:36975575,35767582:7536916
g1,1101:36975575,35767582
)
(1,1108:20853719,36717854:16121856,491400,163800
x1,1108:24799570,36717854
k1,1102:25080809,36717854:281239
x1,1102:25708709,36717854
x1,1102:26364364,36717854
x1,1102:27040949,36717854
x1,1102:27375829,36717854
x1,1102:27773499,36717854
x1,1102:28150239,36717854
x1,1102:28296749,36717854
k1,1102:28994017,36717854:369668
x1,1102:29931317,36717854
x1,1102:30843137,36717854
k1,1103:31087693,36717854:244556
x1,1103:31415293,36717854
x1,1103:32416293,36717854
k1,1103:32660823,36717854:244530
x1,1103:33316023,36717854
x1,1103:34593663,36717854
k1,1103:34838219,36717854:244556
x1,1103:35748219,36717854
k1,1103:35992775,36717854:244556
x1,1103:36702575,36717854
x1,1103:36975575,36717854
k1,1103:36975575,36717854:0
)
(1,1108:20853719,37471518:16121856,491520,163840
x1,1108:21727319,37471518
x1,1103:22582719,37471518
k1,1103:22813106,37471518:230387
x1,1103:23286306,37471518
x1,1103:23632106,37471518
x1,1103:24527546,37471518
k1,1103:24854705,37471518:327159
x1,1103:25983105,37471518
k1,1104:26213492,37471518:230387
x1,1104:27454732,37471518
x1,1104:28473932,37471518
k1,1104:28704319,37471518:230387
$1,1104:28704319,37471518
x1,1104:29305067,37471518
(1,1104:29305067,37569821:294003,295640,0
x1,1104:29566302,37569821
)
$1,1104:29599070,37471518
k1,1104:29829456,37471518:230386
x1,1104:31088896,37471518
k1,1104:31319283,37471518:230387
$1,1104:31319283,37471518
x1,1104:31738518,37471518
k1,1104:31942966,37471518:202022
x1,1104:32452692,37471518
k1,1104:32654714,37471518:202022
x1,1104:33637757,37471518
$1,1104:33637757,37471518
k1,1104:33868143,37471518:230386
x1,1104:34923743,37471518
k1,1104:35154130,37471518:230387
$1,1104:35154130,37471518
x1,1104:35528611,37471518
k1,1104:35754146,37471518:202022
x1,1104:36263872,37471518
k1,1104:36465894,37471518:202022
x1,1104:36793575,37471518
$1,1104:36793575,37471518
x1,1104:36975575,37471518
k1,1104:36975575,37471518:0
)
(1,1108:20853719,38225182:16121856,451360,127400
x1,1108:21454467,38225182
(1,1104:21454467,38323485:294003,295640,0
x1,1104:21715702,38323485
)
$1,1104:21748470,38225182
k1,1104:22005900,38225182:257430
x1,1104:22883140,38225182
k1,1104:23140569,38225182:257429
x1,1104:23468169,38225182
k1,1104:23725599,38225182:257430
x1,1104:25587459,38225182
k1,1105:25844888,38225182:257429
x1,1105:26500088,38225182
x1,1105:27302708,38225182
x1,1105:28394708,38225182
x1,1105:28835148,38225182
x1,1105:29563148,38225182
k1,1105:29820578,38225182:257430
x1,1105:30803378,38225182
x1,1105:32404978,38225182
k1,1105:32672165,38225182:267187
x1,1105:33727765,38225182
k1,1105:33985194,38225182:257429
$1,1105:33985194,38225182
x1,1105:34585942,38225182
(1,1105:34585942,38323485:294003,295640,0
x1,1105:34847177,38323485
)
$1,1105:34879945,38225182
k1,1105:35137375,38225182:257430
x1,1105:36211175,38225182
x1,1105:36975575,38225182
k1,1105:36975575,38225182:0
)
(1,1108:20853719,38978846:16121856,451360,127400
x1,1108:21730959,38978846
k1,1105:21951212,38978846:220253
x1,1105:22861212,38978846
k1,1105:23081465,38978846:220253
x1,1105:24943325,38978846
k1,1105:25163578,38978846:220253
x1,1105:26146378,38978846
x1,1105:27565978,38978846
k1,1105:27786231,38978846:220253
x1,1105:28841831,38978846
k1,1106:29062083,38978846:220252
x1,1106:29902923,38978846
x1,1106:30212323,38978846
x1,1106:31144163,38978846
x1,1106:31872163,38978846
k1,1106:32092416,38978846:220253
x1,1106:32966016,38978846
x1,1106:33694016,38978846
x1,1106:35150016,38978846
k1,1106:35446775,38978846:296759
x1,1106:36374975,38978846
x1,1106:36757175,38978846
x1,1106:36975575,38978846
k1,1108:36975575,38978846:0
)
(1,1108:20853719,39732510:16121856,451360,127400
x1,1108:21585359,39732510
k1,1106:21787816,39732510:202457
$1,1106:21787816,39732510
x1,1106:22388564,39732510
(1,1106:22388564,39830813:294003,295640,0
x1,1106:22649799,39830813
)
$1,1106:22682567,39732510
k1,1106:22885023,39732510:202456
x1,1106:23940623,39732510
k1,1106:24143080,39732510:202457
$1,1106:24143080,39732510
x1,1106:24743828,39732510
(1,1106:24743828,39830813:294003,295640,0
x1,1106:25005063,39830813
)
$1,1106:25037831,39732510
k1,1106:25240288,39732510:202457
x1,1106:26295888,39732510
k1,1106:26498345,39732510:202457
x1,1106:27517545,39732510
k1,1106:27720001,39732510:202456
x1,1106:28775601,39732510
k1,1106:28978058,39732510:202457
x1,1106:29669658,39732510
x1,1106:31910078,39732510
x1,1106:33296918,39732510
k1,1106:33499375,39732510:202457
x1,1106:34154575,39732510
x1,1106:34518575,39732510
x1,1106:35191975,39732510
x1,1106:36975575,39732510
k1,1107:36975575,39732510:0
)
(1,1108:20853719,40486174:16121856,451360,127400
x1,1108:21982119,40486174
k1,1107:22351274,40486174:369155
x1,1107:23516074,40486174
x1,1107:24464294,40486174
x1,1107:24646294,40486174
x1,1107:25596334,40486174
k1,1107:25965489,40486174:369155
x1,1107:27283169,40486174
k1,1107:27652325,40486174:369156
x1,1107:28198325,40486174
x1,1107:29623385,40486174
x1,1107:30496985,40486174
k1,1107:30866140,40486174:369155
x1,1107:31557740,40486174
x1,1107:32687960,40486174
x1,1107:32979160,40486174
x1,1107:33781780,40486174
k1,1107:34150935,40486174:369155
x1,1107:34773375,40486174
x1,1107:35555975,40486174
x1,1107:36647975,40486174
x1,1107:36975575,40486174
k1,1107:36975575,40486174:0
)
(1,1108:20853719,41239838:16121856,451360,127400
x1,1108:22673719,41239838
g1,1107:22892119,41239838
x1,1107:23951359,41239838
g1,1107:24169759,41239838
x1,1107:25043359,41239838
x1,1107:25898759,41239838
g1,1107:26117159,41239838
x1,1107:27190959,41239838
x1,1107:27900759,41239838
x1,1107:28028159,41239838
k1,1108:36975575,41239838:8947416
g1,1108:36975575,41239838
)
(1,1116:20853719,42190110:16121856,491400,163800
h1,1109:20853719,42190110:655360,0,0
x1,1109:21954979,42190110
x1,1109:23101579,42190110
k1,1109:23304231,42190110:202652
x1,1109:24277931,42190110
k1,1109:24480567,42190110:202636
x1,1109:25576207,42190110
k1,1109:25778859,42190110:202652
x1,1109:26728899,42190110
x1,1109:27442339,42190110
k1,1109:27644991,42190110:202652
x1,1109:28554991,42190110
k1,1109:28757643,42190110:202652
x1,1109:31473083,42190110
x1,1109:34004703,42190110
k1,1109:34207355,42190110:202652
x1,1109:34862555,42190110
x1,1109:35665175,42190110
x1,1109:36757175,42190110
x1,1109:36975575,42190110
k1,1116:36975575,42190110:0
)
(1,1116:20853719,42943774:16121856,451360,187504
x1,1116:21294159,42943774
x1,1116:22022159,42943774
k1,1109:22380381,42943774:358222
x1,1109:23128401,42943774
x1,1109:23676221,42943774
x1,1109:24913821,42943774
k1,1109:25272042,42943774:358221
$1,1110:25272042,42943774
x1,1110:25691277,42943774
(1,1110:25691277,43042077:748751,197518,89201
x1,1110:26407260,43042077
)
k1,1110:26855155,42943774:415127
x1,1110:27364881,42943774
k1,1110:27780008,42943774:415127
x1,1110:29272777,42943774
$1,1110:29272777,42943774
x1,1110:29454777,42943774
k1,1110:29847954,42943774:393177
$1,1110:29847954,42943774
x1,1110:30222435,42943774
k1,1110:30661075,42943774:415127
x1,1110:31170801,42943774
k1,1110:31585928,42943774:415127
x1,1110:31913609,42943774
$1,1110:31913609,42943774
x1,1110:32095609,42943774
k1,1110:32806274,42943774:710665
x1,1110:34083914,42943774
k1,1110:34442135,42943774:358221
x1,1110:35190155,42943774
x1,1110:35737975,42943774
x1,1110:36975575,42943774
k1,1110:36975575,42943774:0
)
(1,1116:20853719,43697438:16121856,451360,127400
x1,1116:21727319,43697438
x1,1116:22164119,43697438
x1,1116:22509919,43697438
x1,1116:23605559,43697438
k1,1110:23935868,43697438:330309
x1,1110:24845868,43697438
k1,1111:25176177,43697438:330309
x1,1111:26158977,43697438
x1,1111:27578577,43697438
k1,1111:27908885,43697438:330308
x1,1111:28784305,43697438
x1,1111:29623325,43697438
x1,1111:30933725,43697438
k1,1111:31319989,43697438:386264
x1,1111:31756789,43697438
k1,1111:32087097,43697438:330308
x1,1111:32527537,43697438
k1,1111:32857846,43697438:330309
x1,1111:33695046,43697438
x1,1111:34861666,43697438
k1,1111:35191975,43697438:330309
x1,1111:35919975,43697438
x1,1111:36757175,43697438
x1,1111:36975575,43697438
k1,1116:36975575,43697438:0
)
(1,1116:20853719,44451102:16121856,451360,127400
x1,1116:22054919,44451102
x1,1116:22946719,44451102
k1,1111:23235454,44451102:288735
x1,1111:24183674,44451102
k1,1111:24472408,44451102:288734
x1,1111:26186848,44451102
k1,1111:26475583,44451102:288735
x1,1111:27061623,44451102
k1,1111:27350357,44451102:288734
x1,1111:28553377,44451102
k1,1111:28842112,44451102:288735
x1,1111:29369912,44451102
k1,1112:29658646,44451102:288734
x1,1112:30568646,44451102
k1,1112:30857380,44451102:288734
x1,1112:31658180,44451102
x1,1112:31840180,44451102
x1,1112:32788400,44451102
x1,1112:33916800,44451102
k1,1112:34205535,44451102:288735
x1,1112:34751535,44451102
x1,1112:35299355,44451102
x1,1112:35883575,44451102
x1,1112:36174775,44451102
x1,1112:36520575,44451102
x1,1112:36848175,44451102
x1,1112:36975575,44451102
k1,1112:36975575,44451102:0
)
(1,1116:20853719,45204766:16121856,451360,127400
x1,1116:21982119,45204766
k1,1112:22269461,45204766:287342
x1,1112:23434261,45204766
x1,1112:24671861,45204766
k1,1113:24959204,45204766:287343
x1,1113:25907424,45204766
x1,1113:26162224,45204766
x1,1113:26489824,45204766
x1,1113:27308824,45204766
k1,1113:27596166,45204766:287342
x1,1113:29383406,45204766
k1,1113:29670748,45204766:287342
x1,1113:31090348,45204766
x1,1113:31436148,45204766
x1,1113:32309748,45204766
k1,1113:32597090,45204766:287342
x1,1113:33288690,45204766
k1,1113:33576033,45204766:287343
x1,1113:34449633,45204766
x1,1113:35305033,45204766
k1,1113:35592375,45204766:287342
x1,1113:36757175,45204766
x1,1113:36975575,45204766
k1,1116:36975575,45204766:0
)
(1,1116:20853719,45958430:16121856,451360,127400
x1,1116:21801939,45958430
x1,1116:23192419,45958430
k1,1113:23465833,45958430:273414
x1,1113:25285833,45958430
k1,1113:25559248,45958430:273415
x1,1113:26469248,45958430
x1,1113:26815048,45958430
k1,1113:27088462,45958430:273414
x1,1113:28730102,45958430
k1,1113:29031023,45958430:300921
x1,1113:29467823,45958430
k1,1114:29741238,45958430:273415
x1,1114:30432838,45958430
x1,1114:31000678,45958430
k1,1114:31274092,45958430:273414
x1,1114:32220492,45958430
k1,1114:32493906,45958430:273414
x1,1114:34022706,45958430
k1,1114:34296121,45958430:273415
x1,1114:34918561,45958430
x1,1114:35792161,45958430
k1,1114:36065575,45958430:273414
x1,1114:36975575,45958430
k1,1114:36975575,45958430:0
)
(1,1116:20853719,46712094:16121856,451360,127400
x1,1116:22276959,46712094
k1,1114:22592994,46712094:316035
x1,1114:23921594,46712094
k1,1114:24237628,46712094:316034
x1,1114:25111228,46712094
x1,1114:25438828,46712094
x1,1114:26931228,46712094
k1,1114:27247263,46712094:316035
x1,1114:27831483,46712094
k1,1114:28147517,46712094:316034
x1,1114:29421517,46712094
k1,1114:29737552,46712094:316035
x1,1114:30541992,46712094
x1,1114:31928832,46712094
k1,1114:32244866,46712094:316034
x1,1114:33029286,46712094
k1,1114:33345321,46712094:316035
x1,1114:34730341,46712094
x1,1114:35603941,46712094
k1,1115:35919975,46712094:316034
x1,1115:36975575,46712094
k1,1115:36975575,46712094:0
)
(1,1116:20853719,47465758:16121856,434721,127400
x1,1116:21912959,47465758
x1,1116:22968559,47465758
k1,1116:36975575,47465758:14007016
g1,1116:36975575,47465758
)
]
g1,1150:36975575,3425566
)
)
]
(1,1150:3552215,49431838:33423360,0,0
h1,1150:3552215,49431838:33423360,0,0
)
]
]
]
!87993
}8
!10
{9
[1,1172:4736286,49431838:32239289,44695552,0
(1,1172:4736286,4736286:0,0,0
[1,1172:0,4736286:0,0,0
(1,1172:0,0:0,0,0
(1,1172:0,4736286:0,0,0
k1,1172:0,4736286:4736286
)
g1,1172:0,0
)
]
)
[1,1172:4736286,4736286:0,0,0
(1,1172:4736286,672809:0,0,0
k1,1172:4736286,672809:1249852
)
]
[1,1172:4736286,49431838:32239289,44695552,0
[1,1172:3552215,49431838:33423360,48693248,0
[1,1172:3552215,2376990:33423360,1638400,0
(1,1172:3552215,2376990:33423360,420420,0
(1,1172:3552215,2376990:33423360,420420,0
k1,1172:35992775,2376990:32440560
g1,1172:36647975,2376990
x1,1172:36975575,2376990
)
)
]
[1,1172:3552215,47465758:33423360,44040192,0
[1,1139:3552215,35398797:33423360,31973231,0
[1,1139:3552215,35398797:33423360,31973231,0
(1,1120:3552215,27075726:33423360,23650160,0
g1,1120:3552215,27075726
h1,1119:3552215,27075726:0,0,0
(1,1119:3552215,27075726:33423360,23650160,0
(1,1119:3552215,27075726:33424140,23650218,0
(1,1119:3552215,27075726:33424140,23650218,0
(1,1119:3552215,27075726:0,23650218,0
(1,1119:3552215,27075726:0,39037395,0
(1,1119:3552215,27075726:55170372,39037395,0
)
k1,1119:3552215,27075726:-55170372
)
)
g1,1119:36976355,27075726
)
)
)
g1,1120:36975575,27075726
g1,1120:36975575,27075726
)
(1,1137:3552215,35041624:33423360,7310538,226101
g1,1137:3552215,35041624
h1,1137:3552215,35041624:0,0,0
g1,1137:3552215,35041624
[1,1137:3552215,35041624:33423360,7310538,226101
(1,1137:3552215,28258648:33423360,527562,163840
h1,1137:3552215,28258648:0,0,0
x1,1137:4912665,28258648
k1,1137:5185186,28258648:272521
x1,1137:5694786,28258648
k1,1137:6094228,28258648:399442
r1,1172:6094228,28258648:0,691402,163840
k1,1137:6094228,28258648:0
x1,1137:9816128,28258648
k1,1137:10129527,28258648:313399
x1,1137:12424547,28258648
x1,1137:12822217,28258648
x1,1137:13198957,28258648
k1,1137:13512357,28258648:313400
x1,1137:14715832,28258648
k1,1137:15029231,28258648:313399
x1,1137:17791991,28258648
k1,1137:18105390,28258648:313399
x1,1137:21841941,28258648
k1,1137:22155340,28258648:313399
x1,1137:23930750,28258648
x1,1137:25081900,28258648
k1,1137:25535463,28258648:453563
x1,1137:26691163,28258648
k1,1137:26963630,28258648:272467
$1,1137:26963630,28258648
x1,1137:27564378,28258648
(1,1137:27564378,28356951:294003,295640,0
x1,1137:27825613,28356951
)
$1,1137:27858381,28258648
k1,1137:28130902,28258648:272521
x1,1137:29390342,28258648
k1,1137:29662863,28258648:272521
$1,1137:29662863,28258648
x1,1137:30336961,28258648
x1,1137:30521432,28258648
k1,1137:30630656,28258648:109224
x1,1137:31005137,28258648
x1,1137:31283513,28258648
k1,1137:31555775,28258648:272262
x1,1137:32065501,28258648
k1,1137:32337762,28258648:272261
x1,1137:33757713,28258648
k1,1137:33866937,28258648:109224
x1,1137:34449481,28258648
$1,1137:34449481,28258648
x1,1137:34631481,28258648
k1,1137:34931063,28258648:299582
$1,1137:34931063,28258648
x1,1137:35531811,28258648
(1,1137:35531811,28356951:294003,295640,0
x1,1137:35793046,28356951
)
$1,1137:35825814,28258648
k1,1137:36098335,28258648:272521
x1,1137:36975575,28258648
k1,1137:36975575,28258648:0
)
(1,1137:3552215,29012312:33423360,451360,127400
x1,1137:4535015,29012312
k1,1137:4773673,29012312:238658
x1,1137:6484473,29012312
k1,1137:6723132,29012312:238659
x1,1137:10441392,29012312
k1,1137:10680050,29012312:238658
x1,1137:13082450,29012312
k1,1137:13321108,29012312:238658
x1,1137:14376708,29012312
k1,1137:14615367,29012312:238659
$1,1137:14615367,29012312
x1,1137:15216115,29012312
(1,1137:15216115,29110615:294003,295640,0
x1,1137:15477350,29110615
)
$1,1137:15510118,29012312
k1,1137:15748776,29012312:238658
x1,1137:16731576,29012312
k1,1137:16970234,29012312:238658
x1,1137:18681034,29012312
k1,1137:18919693,29012312:238659
x1,1137:19760533,29012312
x1,1137:20069933,29012312
x1,1137:21729773,29012312
k1,1137:21968431,29012312:238658
x1,1137:23280651,29012312
k1,1137:23632626,29012312:351975
$1,1137:23632626,29012312
x1,1137:24233374,29012312
(1,1137:24233374,29110615:294003,295640,0
x1,1137:24494609,29110615
)
$1,1137:24527377,29012312
k1,1137:24766036,29012312:238659
x1,1137:25643276,29012312
k1,1137:25881934,29012312:238658
x1,1137:26537134,29012312
k1,1137:26775792,29012312:238658
x1,1137:28013392,29012312
x1,1137:28635832,29012312
x1,1137:29418432,29012312
x1,1137:30073632,29012312
k1,1137:30312291,29012312:238659
x1,1137:31700951,29012312
k1,1137:31939609,29012312:238658
x1,1137:32995209,29012312
k1,1137:33233867,29012312:238658
$1,1137:33233867,29012312
x1,1137:33834615,29012312
(1,1137:33834615,29110615:294003,295640,0
x1,1137:34095850,29110615
)
$1,1137:34128618,29012312
k1,1137:34367277,29012312:238659
x1,1137:35244517,29012312
k1,1137:35483175,29012312:238658
x1,1137:36975575,29012312
k1,1137:36975575,29012312:0
)
(1,1137:3552215,29765976:33423360,451360,187504
x1,1137:4571415,29765976
x1,1137:4899015,29765976
x1,1137:5590615,29765976
x1,1137:7831035,29765976
x1,1137:9436275,29765976
x1,1137:10058715,29765976
x1,1137:10841315,29765976
x1,1137:11496515,29765976
k1,1137:11745948,29765976:249433
x1,1137:13316608,29765976
k1,1137:13700906,29765976:384298
x1,1137:14556306,29765976
k1,1137:14805739,29765976:249433
x1,1137:15682979,29765976
k1,1137:15932412,29765976:249433
x1,1137:16846052,29765976
k1,1137:17095485,29765976:249433
$1,1137:17095485,29765976
x1,1137:17478461,29765976
(1,1137:17478461,29864279:583455,197518,89201
x1,1137:18029148,29864279
)
k1,1137:18295689,29765976:233773
x1,1137:18805415,29765976
k1,1137:19039188,29765976:233773
x1,1137:19422164,29765976
(1,1137:19422164,29864279:548183,197518,0
x1,1137:19930526,29864279
)
k1,1137:20204119,29765976:233772
x1,1137:20713845,29765976
k1,1137:20947618,29765976:233773
x1,1137:21785025,29765976
k1,1137:21894249,29765976:109224
x1,1137:22152752,29765976
$1,1137:22152752,29765976
x1,1137:22334752,29765976
k1,1137:22719051,29765976:384299
x1,1137:23847451,29765976
k1,1137:24096884,29765976:249433
x1,1137:24719324,29765976
x1,1137:27139924,29765976
k1,1137:27389356,29765976:249432
x1,1137:28262956,29765976
x1,1137:29376796,29765976
k1,1137:29626229,29765976:249433
x1,1137:33029629,29765976
k1,1137:33279062,29765976:249433
x1,1137:34192702,29765976
k1,1137:34442135,29765976:249433
x1,1137:36975575,29765976
k1,1137:36975575,29765976:0
)
(1,1137:3552215,30519640:33423360,451360,127400
x1,1137:4826215,30519640
k1,1137:5027670,30519640:201455
x1,1137:6358090,30519640
k1,1137:6559545,30519640:201455
x1,1137:7469545,30519640
k1,1137:7671001,30519640:201456
x1,1137:8326201,30519640
k1,1137:8527656,30519640:201455
x1,1137:11381416,30519640
x1,1137:11618016,30519640
k1,1137:11819471,30519640:201455
x1,1137:13279111,30519640
k1,1137:13483955,30519640:204844
x1,1137:14794355,30519640
x1,1137:15140155,30519640
k1,1137:15341611,30519640:201456
x1,1137:16217031,30519640
k1,1137:16418486,30519640:201455
x1,1137:18911886,30519640
k1,1137:19113341,30519640:201455
x1,1137:20443761,30519640
k1,1137:20645216,30519640:201455
x1,1137:21555216,30519640
k1,1137:21756672,30519640:201456
x1,1137:23467472,30519640
k1,1137:23668927,30519640:201455
x1,1137:24728167,30519640
k1,1137:25013719,30519640:285552
x1,1137:26142119,30519640
k1,1137:26343574,30519640:201455
x1,1137:27512014,30519640
x1,1137:28225454,30519640
k1,1137:28426909,30519640:201455
x1,1137:30434369,30519640
x1,1137:30743769,30519640
k1,1137:30945225,30519640:201456
x1,1137:32692425,30519640
k1,1137:32893880,30519640:201455
x1,1137:33516320,30519640
x1,1137:34298920,30519640
x1,1137:35390920,30519640
x1,1137:35718520,30519640
k1,1137:35919975,30519640:201455
x1,1137:36975575,30519640
k1,1137:36975575,30519640:0
)
(1,1137:3552215,31273304:33423360,491400,163800
x1,1137:3843415,31273304
x1,1137:5246635,31273304
k1,1137:5447967,31273304:201332
x1,1137:6394367,31273304
k1,1137:6591431,31273304:197064
x1,1137:9290491,31273304
k1,1137:9487556,31273304:197065
x1,1137:10472176,31273304
x1,1137:11727976,31273304
k1,1137:11925040,31273304:197064
x1,1137:13714100,31273304
k1,1137:13998188,31273304:284088
x1,1137:15120218,31273304
k1,1137:15317262,31273304:197044
x1,1137:16445662,31273304
k1,1137:16642726,31273304:197064
x1,1137:19045126,31273304
k1,1137:19242191,31273304:197065
x1,1137:20772811,31273304
x1,1137:21591811,31273304
k1,1137:21788875,31273304:197064
x1,1137:23048315,31273304
k1,1137:23245380,31273304:197065
x1,1137:24155380,31273304
k1,1137:24352444,31273304:197064
x1,1137:26418144,31273304
k1,1137:26615187,31273304:197043
x1,1137:27488787,31273304
x1,1137:28526187,31273304
k1,1137:28727519,31273304:201332
x1,1137:30571179,31273304
x1,1137:32431219,31273304
k1,1137:32632551,31273304:201332
x1,1137:33688151,31273304
k1,1137:33885215,31273304:197064
x1,1137:36738975,31273304
x1,1137:36975575,31273304
k1,1137:36975575,31273304:0
)
(1,1137:3552215,32026968:33423360,491520,187504
x1,1137:6649855,32026968
k1,1137:7066533,32026968:416678
x1,1137:8915653,32026968
k1,1137:9175879,32026968:260226
x1,1137:9503479,32026968
k1,1137:9763706,32026968:260227
x1,1137:11447206,32026968
k1,1137:11707432,32026968:260226
x1,1137:12344432,32026968
x1,1137:13219852,32026968
k1,1137:13480078,32026968:260226
x1,1137:14353678,32026968
x1,1137:15209078,32026968
k1,1137:15469304,32026968:260226
x1,1137:16160904,32026968
k1,1137:16421130,32026968:260226
x1,1137:17076330,32026968
k1,1137:17336556,32026968:260226
x1,1137:18614196,32026968
k1,1137:18874422,32026968:260226
x1,1137:19930022,32026968
k1,1137:20190248,32026968:260226
x1,1137:20845448,32026968
k1,1137:21105674,32026968:260226
x1,1137:21797274,32026968
x1,1137:23819294,32026968
k1,1137:24079520,32026968:260226
x1,1137:25724800,32026968
k1,1137:25985027,32026968:260227
x1,1137:26567427,32026968
k1,1137:26827653,32026968:260226
$1,1137:26827653,32026968
x1,1137:27465492,32026968
(1,1137:27465492,32125271:583455,197518,89201
x1,1137:28016179,32125271
)
x1,1137:28230992,32026968
k1,1137:28340216,32026968:109224
x1,1137:28723192,32026968
(1,1137:28723192,32125271:548183,197518,0
x1,1137:29231554,32125271
)
x1,1137:29526238,32026968
k1,1137:29778003,32026968:251765
x1,1137:30287729,32026968
k1,1137:30539495,32026968:251766
x1,1137:31813810,32026968
k1,1137:31923034,32026968:109224
x1,1137:33015304,32026968
k1,1137:33124528,32026968:109224
x1,1137:33383031,32026968
$1,1137:33383031,32026968
x1,1137:33565031,32026968
k1,1137:33981709,32026968:416678
x1,1137:35696149,32026968
k1,1137:35956375,32026968:260226
x1,1137:36975575,32026968
k1,1137:36975575,32026968:0
)
(1,1137:3552215,32780632:33423360,491520,163840
x1,1137:4753415,32780632
x1,1137:6158455,32780632
k1,1137:6346981,32780632:188526
x1,1137:7222401,32780632
k1,1137:7410927,32780632:188526
x1,1137:9343767,32780632
k1,1137:9532293,32780632:188526
x1,1137:9896293,32780632
x1,1137:10223893,32780632
k1,1137:10412419,32780632:188526
$1,1137:10412419,32780632
x1,1137:11013167,32780632
(1,1137:11013167,32878935:294003,295640,0
x1,1137:11274402,32878935
)
x1,1137:12235599,32780632
(1,1137:12235599,32878935:294003,295640,0
x1,1137:12496834,32878935
)
$1,1137:12529602,32780632
x1,1137:12711602,32780632
k1,1137:12906103,32780632:194501
x1,1137:13888903,32780632
k1,1137:14077429,32780632:188526
x1,1137:14769029,32780632
x1,1137:15096629,32780632
x1,1137:15369629,32780632
k1,1137:15558156,32780632:188527
x1,1137:17929616,32780632
k1,1137:18118142,32780632:188526
$1,1137:18118142,32780632
x1,1137:18955549,32780632
$1,1137:18955549,32780632
x1,1137:19173949,32780632
x1,1137:19432389,32780632
k1,1137:19620915,32780632:188526
x1,1137:22680335,32780632
k1,1137:22868861,32780632:188526
x1,1137:24914541,32780632
k1,1137:25103067,32780632:188526
x1,1137:25887487,32780632
k1,1137:26076013,32780632:188526
$1,1137:26076013,32780632
x1,1137:26676761,32780632
(1,1137:26676761,32878935:294003,295640,0
x1,1137:26937996,32878935
)
x1,1137:27899193,32780632
(1,1137:27899193,32878935:294003,295640,0
x1,1137:28160428,32878935
)
$1,1137:28193196,32780632
x1,1137:28375196,32780632
k1,1137:28656438,32780632:281242
x1,1137:29784838,32780632
k1,1137:29973364,32780632:188526
$1,1137:29973364,32780632
x1,1137:30628726,32780632
k1,1137:30714598,32780632:85872
x1,1137:31224324,32780632
k1,1137:31310195,32780632:85871
x1,1137:31965557,32780632
$1,1137:31965557,32780632
k1,1137:32154083,32780632:188526
x1,1137:33500883,32780632
x1,1137:33737483,32780632
k1,1137:33926009,32780632:188526
x1,1137:35127209,32780632
x1,1137:35545809,32780632
x1,1137:36459449,32780632
k1,1137:36647975,32780632:188526
x1,1137:36975575,32780632
k1,1137:36975575,32780632:0
)
(1,1137:3552215,33534296:33423360,451360,127400
x1,1137:6085655,33534296
k1,1137:6309485,33534296:223830
x1,1137:8093085,33534296
x1,1137:8220485,33534296
k1,1137:8445673,33534296:225188
x1,1137:9392073,33534296
k1,1137:9615903,33534296:223830
x1,1137:10598703,33534296
k1,1137:10822533,33534296:223830
x1,1137:11186533,33534296
x1,1137:11532333,33534296
x1,1137:12060133,33534296
k1,1137:12283963,33534296:223830
x1,1137:13525203,33534296
k1,1137:13749033,33534296:223830
x1,1137:15641833,33534296
k1,1137:15865664,33534296:223831
x1,1137:16557264,33534296
k1,1137:16781094,33534296:223830
x1,1137:17654694,33534296
x1,1137:18950534,33534296
k1,1137:19258024,33534296:307490
x1,1137:20386424,33534296
k1,1137:20610254,33534296:223830
x1,1137:23325694,33534296
x1,1137:25857314,33534296
k1,1137:26081145,33534296:223831
x1,1137:29799405,33534296
k1,1137:30023235,33534296:223830
x1,1137:32556675,33534296
k1,1137:32780505,33534296:223830
x1,1137:33999905,33534296
k1,1137:34223735,33534296:223830
x1,1137:35879935,33534296
x1,1137:36975575,33534296
k1,1137:36975575,33534296:0
)
(1,1137:3552215,34287960:33423360,451360,127400
x1,1137:4462215,34287960
k1,1137:4702084,34287960:239869
x1,1137:7104484,34287960
k1,1137:7344352,34287960:239868
x1,1137:10369192,34287960
k1,1137:10619795,34287960:250603
x1,1137:11056595,34287960
k1,1137:11296464,34287960:239869
x1,1137:11736904,34287960
k1,1137:11976772,34287960:239868
x1,1137:12923172,34287960
k1,1137:13163041,34287960:239869
x1,1137:15929441,34287960
x1,1137:16821241,34287960
k1,1137:17061110,34287960:239869
x1,1137:17645330,34287960
k1,1137:17885198,34287960:239868
x1,1137:19599638,34287960
k1,1137:19839507,34287960:239869
x1,1137:20385507,34287960
k1,1137:20625376,34287960:239869
x1,1137:21535376,34287960
k1,1137:21775244,34287960:239868
x1,1137:23744484,34287960
x1,1137:24090284,34287960
x1,1137:24417884,34287960
x1,1137:24545284,34287960
k1,1137:24900890,34287960:355606
x1,1137:26029290,34287960
k1,1137:26269159,34287960:239869
x1,1137:27288359,34287960
k1,1137:27528227,34287960:239868
x1,1137:28583827,34287960
k1,1137:28823696,34287960:239869
x1,1137:29515296,34287960
x1,1137:31755716,34287960
x1,1137:33142556,34287960
k1,1137:33382425,34287960:239869
x1,1137:35315265,34287960
k1,1137:35555133,34287960:239868
x1,1137:36430553,34287960
k1,1137:36670422,34287960:239869
$1,1137:36670422,34287960
x1,1137:36975575,34287960
$1,1137:36975575,34287960
k1,1137:36975575,34287960:0
)
(1,1137:3552215,35041624:33423360,451360,226101
x1,1137:4607815,35041624
g1,1137:4826215,35041624
$1,1137:4826215,35041624
x1,1137:5130990,35041624
$1,1137:5159813,35041624
x1,1137:5341813,35041624
g1,1137:5560213,35041624
x1,1137:6730473,35041624
x1,1137:8113673,35041624
x1,1137:8914473,35041624
x1,1137:9041873,35041624
r1,1172:9041873,35041624:0,226101,226101
k1,1137:36975575,35041624:27933702
g1,1137:36975575,35041624
)
]
g1,1137:36975575,35041624
g1,1137:36975575,35041624
)
]
]
(1,1172:3552215,37364877:33423360,655360,10100881
r1,1172:3552215,37364877:0,10100881,10100881
(1,1172:3552215,36709517:16121856,0,10756241
[1,1172:3552215,36709517:16121856,0,10756241
(1,1141:3552215,37364877:16121856,407043,114660
k1,1141:6407649,37364877:2855434
h1,1141:6407649,37364877:0,0,0
g1,1141:6407649,37364877
(1,1141:6407649,37364877:0,0,0
(1,1141:6407649,36676749:0,0,0
)
)
x1,1141:7097337,37364877
g1,1141:7795125,37364877
x1,1141:11654894,37364877
g1,1141:11887490,37364877
x1,1141:14831519,37364877
g1,1141:15064115,37364877
x1,1141:16818637,37364877
g1,1141:16818637,37364877
k1,1141:19674071,37364877:2855434
)
(1,1150:3552215,39113167:16121856,451360,127400
h1,1143:3552215,39113167:655360,0,0
x1,1143:5727275,39113167
k1,1143:5904596,39113167:177321
x1,1143:6960196,39113167
k1,1143:7137557,39113167:177361
x1,1143:8211357,39113167
k1,1143:8388677,39113167:177320
x1,1143:9302317,39113167
k1,1143:9479679,39113167:177362
x1,1143:10389679,39113167
k1,1143:10567040,39113167:177361
x1,1143:11990280,39113167
k1,1143:12167641,39113167:177361
x1,1143:12968441,39113167
x1,1143:13150441,39113167
x1,1143:15008661,39113167
k1,1143:15186022,39113167:177361
x1,1143:16065082,39113167
x1,1143:16649302,39113167
x1,1143:18032502,39113167
k1,1143:18218071,39113167:185569
x1,1143:19455671,39113167
x1,1143:19674071,39113167
k1,1150:19674071,39113167:0
)
(1,1150:3552215,39866831:16121856,451360,127400
x1,1150:3734215,39866831
x1,1150:4607815,39866831
k1,1143:4891812,39866831:283997
x1,1143:5510612,39866831
x1,1143:5874612,39866831
x1,1143:6657212,39866831
x1,1143:8277012,39866831
k1,1143:8561009,39866831:283997
x1,1143:9070609,39866831
x1,1143:9707609,39866831
k1,1143:10008005,39866831:300396
x1,1143:11760665,39866831
x1,1143:12634265,39866831
k1,1144:12918262,39866831:283997
x1,1144:14048482,39866831
x1,1144:15031282,39866831
k1,1144:15315279,39866831:283997
$1,1144:15315279,39866831
x1,1144:15698255,39866831
(1,1144:15698255,39965134:322220,318577,0
x1,1144:15987707,39965134
)
k1,1144:16311867,39866831:291392
x1,1144:16821593,39866831
k1,1144:17112986,39866831:291393
x1,1144:17768348,39866831
k1,1144:17877572,39866831:109224
x1,1144:18136075,39866831
$1,1144:18136075,39866831
x1,1144:18318075,39866831
k1,1144:18618471,39866831:300396
x1,1144:19674071,39866831
k1,1144:19674071,39866831:0
)
(1,1150:3552215,40620495:16121856,451360,127400
x1,1150:4391235,40620495
x1,1144:6613455,40620495
x1,1144:7250455,40620495
x1,1144:9543655,40620495
k1,1144:9737207,40620495:193552
x1,1144:9919207,40620495
x1,1144:10283207,40620495
x1,1144:11067627,40620495
x1,1144:11413427,40620495
x1,1144:11886627,40620495
k1,1145:12080180,40620495:193553
$1,1145:12080180,40620495
x1,1145:12862973,40620495
k1,1145:13045013,40620495:182040
x1,1145:13554739,40620495
k1,1145:13736779,40620495:182040
x1,1145:14901867,40620495
k1,1145:15011091,40620495:109224
x1,1145:15269594,40620495
$1,1145:15269594,40620495
k1,1145:15463146,40620495:193552
x1,1145:16154746,40620495
k1,1145:16348299,40620495:193553
x1,1145:17258299,40620495
k1,1145:17451851,40620495:193552
x1,1145:17999671,40620495
x1,1145:19674071,40620495
k1,1145:19674071,40620495:0
)
(1,1150:3552215,41374159:16121856,491400,163800
x1,1150:5617915,41374159
k1,1145:5941611,41374159:323696
x1,1145:6804291,41374159
x1,1145:7896291,41374159
k1,1145:8220094,41374159:323803
x1,1145:8402094,41374159
(1,1146:8402094,41374159:655200,420420,0
x1,1146:9057294,41374159
)
x1,1146:9421294,41374159
k1,1146:10028701,41374159:607407
x1,1146:11157101,41374159
k1,1146:11480904,41374159:323803
x1,1146:13195344,41374159
k1,1146:13519146,41374159:323802
x1,1146:15229946,41374159
k1,1146:15553749,41374159:323803
x1,1146:17342809,41374159
x1,1146:18474849,41374159
k1,1146:18798651,41374159:323802
x1,1146:19674071,41374159
k1,1146:19674071,41374159:0
)
(1,1150:3552215,42127823:16121856,491520,163840
x1,1150:3891515,42127823
k1,1147:4234193,42127823:306270
x1,1147:4671101,42127823
k1,1147:4977371,42127823:306270
x1,1147:5814778,42127823
k1,1147:5924002,42127823:109224
x1,1147:6943454,42127823
k1,1147:7052678,42127823:109224
x1,1147:7562404,42127823
k1,1147:7671628,42127823:109224
x1,1147:8654671,42127823
k1,1147:8763895,42127823:109224
x1,1147:9022398,42127823
$1,1147:9022398,42127823
k1,1147:9315320,42127823:292922
x1,1147:9861320,42127823
k1,1148:9315320,42127823:0
k1,1148:10154241,42127823:292921
(1,1148:10154241,42127823:1164800,491400,163800
x1,1148:10409041,42127823
x1,1148:11064241,42127823
x1,1148:11319041,42127823
)
x1,1148:11501041,42127823
k1,1148:12015806,42127823:514765
x1,1148:13144206,42127823
k1,1148:13437128,42127823:292922
x1,1148:15147928,42127823
k1,1148:15440849,42127823:292921
x1,1148:16132449,42127823
x1,1148:17262669,42127823
x1,1148:17553869,42127823
x1,1148:18614929,42127823
k1,1148:18907851,42127823:292922
x1,1148:19455671,42127823
x1,1148:19674071,42127823
k1,1150:19674071,42127823:0
)
(1,1150:3552215,42881487:16121856,491400,163800
x1,1150:4971815,42881487
g1,1148:5190215,42881487
x1,1148:6555215,42881487
g1,1148:6773615,42881487
x1,1148:7758235,42881487
x1,1148:8631835,42881487
g1,1148:8850235,42881487
x1,1148:9982275,42881487
x1,1148:11401875,42881487
g1,1149:11620275,42881487
x1,1149:12206315,42881487
g1,1149:12424715,42881487
x1,1149:13047155,42881487
x1,1149:13647755,42881487
x1,1149:13829755,42881487
x1,1149:14848955,42881487
g1,1149:15067355,42881487
x1,1149:15613355,42881487
g1,1149:15831755,42881487
(1,1149:15831755,42881487:1610700,491400,163800
x1,1149:16086555,42881487
x1,1149:17187655,42881487
x1,1149:17442455,42881487
)
x1,1149:17624455,42881487
k1,1150:19674071,42881487:2049616
g1,1150:19674071,42881487
)
(1,1163:3552215,43697438:16121856,451360,127400
h1,1151:3552215,43697438:655360,0,0
x1,1151:5335975,43697438
k1,1151:5664763,43697438:328788
x1,1151:6902363,43697438
x1,1151:7084363,43697438
x1,1151:7957963,43697438
k1,1151:8286752,43697438:328789
x1,1151:8796352,43697438
x1,1151:9251352,43697438
k1,1151:9580140,43697438:328788
x1,1151:10129780,43697438
x1,1151:11407420,43697438
k1,1151:11736208,43697438:328788
x1,1151:13629008,43697438
k1,1151:13957797,43697438:328789
$1,1151:13957797,43697438
x1,1151:14351167,43697438
(1,1151:14351167,43795741:385025,313481,0
x1,1151:14703424,43795741
)
k1,1151:15102253,43697438:366061
x1,1151:15611979,43697438
k1,1151:15978040,43697438:366061
x1,1151:16961083,43697438
$1,1151:16961083,43697438
k1,1151:17289871,43697438:328788
x1,1151:18163471,43697438
x1,1151:18545671,43697438
x1,1151:19674071,43697438
k1,1151:19674071,43697438:0
)
(1,1163:3552215,44451102:16121856,451360,127400
x1,1163:5536015,44451102
k1,1151:5863917,44451102:327902
x1,1151:7141557,44451102
k1,1151:7469460,44451102:327903
x1,1151:8379460,44451102
x1,1151:10237680,44451102
k1,1151:10565582,44451102:327902
x1,1151:11621182,44451102
k1,1151:11949084,44451102:327902
x1,1151:13121164,44451102
k1,1152:13449066,44451102:327902
x1,1152:14140666,44451102
k1,1152:14468569,44451102:327903
x1,1152:15105569,44451102
x1,1152:15469569,44451102
x1,1152:15815369,44451102
x1,1152:16470569,44451102
x1,1152:16834569,44451102
x1,1152:17762769,44451102
k1,1152:18090671,44451102:327902
x1,1152:18782271,44451102
x1,1152:19674071,44451102
k1,1163:19674071,44451102:0
)
(1,1163:3552215,45204766:16121856,491400,163800
x1,1163:5157455,45204766
k1,1152:5484614,45204766:327159
x1,1152:6212614,45204766
x1,1152:6796834,45204766
x1,1152:7925234,45204766
k1,1152:8252393,45204766:327159
x1,1152:9526393,45204766
k1,1152:9853552,45204766:327159
x1,1152:11382352,45204766
k1,1152:11709511,45204766:327159
$1,1153:11709511,45204766
x1,1153:11996004,45204766
(1,1153:11996004,45303069:294003,295640,0
x1,1153:12257239,45303069
)
k1,1153:12653352,45204766:363345
x1,1153:13163078,45204766
k1,1153:13526423,45204766:363345
x1,1153:14363830,45204766
k1,1153:14473054,45204766:109224
x1,1153:14731557,45204766
$1,1153:14731557,45204766
x1,1153:14913557,45204766
k1,1153:15295095,45204766:381538
x1,1153:16135935,45204766
k1,1153:16463094,45204766:327159
(1,1153:16463094,45204766:1283100,491400,163800
x1,1153:16717894,45204766
x1,1153:17491394,45204766
x1,1153:17746194,45204766
)
x1,1153:17928194,45204766
k1,1153:18545671,45204766:617477
x1,1153:19674071,45204766
k1,1154:19674071,45204766:0
)
(1,1163:3552215,45958430:16121856,451360,127400
x1,1163:4864435,45958430
x1,1163:5192035,45958430
x1,1163:5920035,45958430
x1,1163:6102035,45958430
x1,1163:7088475,45958430
k1,1154:7330837,45958430:242362
x1,1154:8206257,45958430
k1,1154:8448620,45958430:242363
x1,1154:9431420,45958430
x1,1154:9977420,45958430
x1,1154:11615420,45958430
k1,1154:11857782,45958430:242362
x1,1154:12549382,45958430
k1,1154:12791744,45958430:242362
x1,1154:13119344,45958430
k1,1154:13361706,45958430:242362
x1,1154:14690306,45958430
k1,1154:14932669,45958430:242363
x1,1154:15260269,45958430
x1,1154:15569669,45958430
x1,1154:16481489,45958430
x1,1154:17611709,45958430
k1,1154:17854071,45958430:242362
x1,1154:19674071,45958430
k1,1154:19674071,45958430:0
)
(1,1163:3552215,46712094:16121856,451360,127400
x1,1163:4611455,46712094
k1,1154:4801354,46712094:189899
x1,1154:5820554,46712094
k1,1154:6010454,46712094:189900
x1,1154:6996894,46712094
k1,1155:7278594,46712094:281700
x1,1155:8556234,46712094
k1,1155:8746133,46712094:189899
x1,1155:9947333,46712094
x1,1155:10966533,46712094
k1,1155:11156433,46712094:189900
x1,1155:12909093,46712094
x1,1155:13782693,46712094
k1,1155:13972592,46712094:189899
x1,1155:14846192,46712094
x1,1155:15173792,46712094
x1,1155:16666192,46712094
k1,1155:16856092,46712094:189900
x1,1155:17296532,46712094
k1,1155:17486431,46712094:189899
x1,1155:19674071,46712094
k1,1155:19674071,46712094:0
)
(1,1163:3552215,47465758:16121856,451360,127400
x1,1163:4862615,47465758
k1,1155:5181152,47465758:318537
x1,1155:5654352,47465758
x1,1155:6820972,47465758
k1,1155:7139509,47465758:318537
x1,1155:7667309,47465758
k1,1155:7985846,47465758:318537
x1,1155:8895846,47465758
k1,1155:9214383,47465758:318537
x1,1155:10087983,47465758
x1,1155:11107183,47465758
k1,1156:11425720,47465758:318537
x1,1156:12226520,47465758
x1,1156:12408520,47465758
x1,1156:13356740,47465758
x1,1156:14485140,47465758
k1,1156:14803677,47465758:318537
x1,1156:15859277,47465758
k1,1156:16177814,47465758:318537
x1,1156:17237054,47465758
x1,1156:18110654,47465758
k1,1156:18429191,47465758:318537
x1,1156:19674071,47465758
k1,1156:19674071,47465758:0
)
]
g1,1172:19674071,36709517
)
k1,1172:20263895,37364877:589824
r1,1172:20263895,37364877:0,10756241,10100881
k1,1172:20853719,37364877:589824
(1,1172:20853719,36709517:16121856,0,10756241
[1,1172:20853719,36709517:16121856,0,10756241
(1,1163:20853719,37364877:16121856,451360,127400
x1,1163:21709119,37364877
x1,1163:22600919,37364877
x1,1163:23474519,37364877
k1,1156:23730921,37364877:256402
x1,1156:24640921,37364877
k1,1156:24897324,37364877:256403
x1,1156:26608124,37364877
k1,1156:26864526,37364877:256402
x1,1156:27994746,37364877
k1,1156:28251148,37364877:256402
x1,1156:30509768,37364877
x1,1156:31456168,37364877
k1,1156:31712570,37364877:256402
x1,1156:32913770,37364877
k1,1156:33170173,37364877:256403
x1,1156:34043773,37364877
x1,1156:34371373,37364877
x1,1156:35863773,37364877
k1,1156:36120175,37364877:256402
x1,1156:36757175,37364877
x1,1156:36975575,37364877
k1,1163:36975575,37364877:0
)
(1,1163:20853719,38118541:16121856,451360,127400
x1,1163:21692739,38118541
x1,1163:22056739,38118541
x1,1163:22402539,38118541
x1,1163:23716579,38118541
k1,1156:24025607,38118541:309028
x1,1156:24462407,38118541
k1,1156:24771436,38118541:309029
x1,1156:25135436,38118541
x1,1156:25444836,38118541
x1,1156:25790636,38118541
x1,1156:26828036,38118541
k1,1156:27137064,38118541:309028
x1,1156:28047064,38118541
k1,1157:28356093,38118541:309029
x1,1157:30094193,38118541
x1,1157:32401953,38118541
k1,1157:32710981,38118541:309028
x1,1157:33730181,38118541
k1,1157:34039210,38118541:309029
x1,1157:35284090,38118541
k1,1157:35847175,38118541:563085
x1,1157:36975575,38118541
k1,1157:36975575,38118541:0
)
(1,1163:20853719,38872205:16121856,451360,127400
x1,1163:22091319,38872205
x1,1163:22273319,38872205
x1,1163:23146919,38872205
k1,1157:23333189,38872205:186270
x1,1157:24861989,38872205
k1,1157:25048259,38872205:186270
$1,1157:25048259,38872205
x1,1157:25885666,38872205
k1,1157:25994890,38872205:109224
x1,1157:26253393,38872205
$1,1157:26253393,38872205
k1,1157:26439664,38872205:186271
x1,1157:27062104,38872205
x1,1157:27662704,38872205
x1,1157:27844704,38872205
x1,1157:28758344,38872205
k1,1157:28944614,38872205:186270
x1,1157:29854614,38872205
k1,1157:30040884,38872205:186270
x1,1157:31353104,38872205
x1,1157:31680704,38872205
x1,1157:32408704,38872205
x1,1157:32845504,38872205
x1,1157:33173104,38872205
k1,1157:33359374,38872205:186270
x1,1157:33868974,38872205
k1,1158:33359374,38872205:-18200
x1,1158:34505974,38872205
k1,1158:34702955,38872205:196981
x1,1158:35139755,38872205
k1,1158:35326025,38872205:186270
x1,1158:35766465,38872205
k1,1158:35952735,38872205:186270
x1,1158:36757175,38872205
x1,1158:36975575,38872205
k1,1163:36975575,38872205:0
)
(1,1163:20853719,39625869:16121856,451360,0
x1,1163:22200519,39625869
k1,1158:22448707,39625869:248188
x1,1158:23779127,39625869
k1,1158:24027314,39625869:248187
x1,1158:24937314,39625869
k1,1158:25185502,39625869:248188
x1,1158:26550502,39625869
k1,1158:26798690,39625869:248188
$1,1158:26798690,39625869
x1,1158:27636097,39625869
$1,1158:27636097,39625869
x1,1158:27854497,39625869
x1,1158:28112937,39625869
k1,1158:28361125,39625869:248188
x1,1158:29161925,39625869
x1,1158:29343925,39625869
x1,1158:30292145,39625869
x1,1158:31420545,39625869
k1,1158:31668732,39625869:248187
x1,1158:32396732,39625869
x1,1158:32980952,39625869
x1,1158:34109352,39625869
k1,1158:34357540,39625869:248188
x1,1158:35413140,39625869
k1,1158:35661328,39625869:248188
$1,1159:35661328,39625869
x1,1159:36498735,39625869
$1,1159:36498735,39625869
x1,1159:36717135,39625869
x1,1159:36975575,39625869
k1,1159:36975575,39625869:0
)
(1,1163:20853719,40379533:16121856,451360,127400
x1,1163:22822959,40379533
x1,1159:23168759,40379533
x1,1159:23714759,40379533
x1,1159:24773999,40379533
k1,1159:25011291,40379533:237292
x1,1159:25739291,40379533
x1,1159:26323511,40379533
x1,1159:27633911,40379533
k1,1159:27981785,40379533:347874
x1,1159:28900885,40379533
k1,1159:29138157,40379533:237272
x1,1159:30521357,40379533
x1,1159:31103757,40379533
x1,1159:32232157,40379533
k1,1159:32469449,40379533:237292
x1,1159:33641529,40379533
k1,1159:33878821,40379533:237292
$1,1159:33878821,40379533
x1,1159:34861864,40379533
$1,1159:34861864,40379533
k1,1159:35099155,40379533:237291
x1,1159:35610575,40379533
x1,1159:35938175,40379533
x1,1159:36757175,40379533
x1,1159:36975575,40379533
k1,1163:36975575,40379533:0
)
(1,1163:20853719,41133197:16121856,451360,127400
x1,1163:21436119,41133197
x1,1163:22424379,41133197
k1,1159:22659697,41133197:235318
x1,1159:23023697,41133197
x1,1159:23589717,41133197
k1,1159:23825035,41133197:235318
x1,1159:24261835,41133197
x1,1159:24809655,41133197
x1,1159:25137255,41133197
x1,1159:26265655,41133197
k1,1159:26500973,41133197:235318
x1,1159:27285393,41133197
k1,1159:27520711,41133197:235318
$1,1159:27520711,41133197
x1,1159:28176073,41133197
$1,1159:28176073,41133197
k1,1159:28411391,41133197:235318
x1,1159:28848191,41133197
x1,1159:29396011,41133197
x1,1159:29723611,41133197
x1,1159:31292451,41133197
k1,1160:31531999,41133197:239548
x1,1160:32805999,41133197
k1,1160:33041317,41133197:235318
x1,1160:33951317,41133197
k1,1160:34186635,41133197:235318
$1,1160:34186635,41133197
x1,1160:34841997,41133197
$1,1160:34841997,41133197
k1,1160:35077315,41133197:235318
x1,1160:36975575,41133197
k1,1160:36975575,41133197:0
)
(1,1163:20853719,41886861:16121856,451360,127431
x1,1163:22537219,41886861
k1,1160:22717885,41886861:180666
x1,1160:24048305,41886861
x1,1160:24921905,41886861
k1,1160:25102572,41886861:180667
x1,1160:26012572,41886861
k1,1160:26193238,41886861:180666
x1,1160:27394438,41886861
k1,1160:27575104,41886861:180666
x1,1160:28561544,41886861
k1,1160:28840167,41886861:278623
x1,1160:30518207,41886861
k1,1160:30698873,41886861:180666
$1,1161:30698873,41886861
x1,1161:31026554,41886861
(1,1161:31026554,41886861:182045,69176,127431
x1,1161:31208599,41886861
)
x1,1161:32191642,41886861
$1,1161:32191642,41886861
k1,1161:32372309,41886861:180667
x1,1161:33755509,41886861
x1,1161:34337909,41886861
x1,1161:35466309,41886861
k1,1161:35646975,41886861:180666
x1,1161:36283975,41886861
x1,1161:36757175,41886861
x1,1161:36975575,41886861
k1,1163:36975575,41886861:0
)
(1,1163:20853719,42640525:16121856,451360,127400
x1,1163:21217719,42640525
x1,1163:21545319,42640525
x1,1163:22932159,42640525
k1,1161:23143543,42640525:211384
x1,1161:24018963,42640525
k1,1161:24230348,42640525:211385
x1,1161:25143988,42640525
x1,1161:25471588,42640525
x1,1161:26601808,42640525
k1,1161:26813192,42640525:211384
x1,1161:28143612,42640525
k1,1161:28354997,42640525:211385
x1,1161:29264997,42640525
k1,1161:29476381,42640525:211384
x1,1161:29840381,42640525
x1,1161:30713981,42640525
k1,1161:30925366,42640525:211385
x1,1161:31475006,42640525
x1,1161:31911806,42640525
x1,1161:32785406,42640525
x1,1161:33913806,42640525
k1,1161:34125190,42640525:211384
x1,1161:35362790,42640525
k1,1162:34125190,42640525:-18200
x1,1162:35708590,42640525
k1,1162:35919975,42640525:211385
x1,1162:36975575,42640525
k1,1162:36975575,42640525:0
)
(1,1163:20853719,43394189:16121856,451360,127400
x1,1163:21729139,43394189
g1,1162:21947539,43394189
x1,1162:22493539,43394189
x1,1162:24349939,43394189
g1,1162:24568339,43394189
x1,1162:25114339,43394189
g1,1162:25332739,43394189
x1,1162:26242739,43394189
g1,1162:26461139,43394189
x1,1162:27008959,43394189
x1,1162:27372959,43394189
x1,1162:28885379,43394189
g1,1162:29103779,43394189
x1,1162:29686179,43394189
x1,1162:30450579,43394189
g1,1162:30668979,43394189
x1,1162:32188679,43394189
g1,1162:32407079,43394189
x1,1162:33027699,43394189
x1,1162:33391699,43394189
x1,1162:35087939,43394189
k1,1163:36975575,43394189:1887636
g1,1163:36975575,43394189
)
(1,1172:20853719,44451102:16121856,451360,127400
h1,1164:20853719,44451102:655360,0,0
x1,1164:22637479,44451102
k1,1164:22824438,44451102:186959
x1,1164:25483458,44451102
x1,1164:27145118,44451102
x1,1164:27782118,44451102
k1,1164:27969078,44451102:186960
x1,1164:28555118,44451102
x1,1164:29621638,44451102
x1,1164:30822838,44451102
x1,1164:31059438,44451102
k1,1164:31246397,44451102:186959
x1,1164:31792397,44451102
k1,1164:31979357,44451102:186960
x1,1164:33357097,44451102
k1,1164:33544056,44451102:186959
x1,1164:34526856,44451102
k1,1164:34713816,44451102:186960
x1,1164:35769416,44451102
k1,1164:35956375,44451102:186959
x1,1164:36975575,44451102
k1,1164:36975575,44451102:0
)
(1,1172:20853719,45204766:16121856,451360,127431
x1,1172:22025799,45204766
k1,1165:22318736,45204766:292937
$1,1165:22318736,45204766
x1,1165:22845299,45204766
k1,1165:23223045,45204766:306295
x1,1165:23732771,45204766
k1,1165:24039066,45204766:306295
x1,1165:25022109,45204766
(1,1165:25022109,45204766:182045,69176,127431
x1,1165:25204154,45204766
)
x1,1165:26187197,45204766
$1,1165:26187197,45204766
k1,1165:26480134,45204766:292937
x1,1165:27359194,45204766
x1,1165:27943414,45204766
x1,1165:29144614,45204766
k1,1165:29437551,45204766:292937
x1,1165:29877991,45204766
x1,1165:30423991,45204766
x1,1165:30769791,45204766
x1,1165:31279391,45204766
x1,1165:32848231,45204766
k1,1165:33363041,45204766:514810
x1,1165:33854441,45204766
k1,1165:34147378,45204766:292937
x1,1165:34493178,45204766
x1,1165:35772638,45204766
k1,1165:36065575,45204766:292937
x1,1165:36975575,45204766
k1,1165:36975575,45204766:0
)
(1,1172:20853719,45958430:16121856,451360,127400
x1,1172:21545319,45958430
x1,1165:22437119,45958430
x1,1165:24042359,45958430
k1,1165:24291445,45958430:249086
x1,1165:25019445,45958430
x1,1165:25603665,45958430
x1,1165:26732065,45958430
k1,1165:26981151,45958430:249086
x1,1165:28731991,45958430
k1,1166:28981077,45958430:249086
x1,1166:30291477,45958430
k1,1166:30540563,45958430:249086
x1,1166:33053983,45958430
x1,1166:33527183,45958430
x1,1166:34400783,45958430
k1,1166:34649869,45958430:249086
x1,1166:35086669,45958430
k1,1166:35335755,45958430:249086
x1,1166:36063755,45958430
x1,1166:36975575,45958430
k1,1166:36975575,45958430:0
)
(1,1172:20853719,46712094:16121856,451360,127400
x1,1172:21763719,46712094
k1,1166:22123661,46712094:359942
x1,1166:23361261,46712094
x1,1166:23543261,46712094
x1,1166:24416861,46712094
k1,1166:24776803,46712094:359942
x1,1166:25504803,46712094
x1,1166:26089023,46712094
x1,1166:27217423,46712094
k1,1166:27577365,46712094:359942
x1,1166:28086965,46712094
x1,1166:28723965,46712094
k1,1166:29439791,46712094:715826
x1,1166:30189631,46712094
k1,1166:30549573,46712094:359942
x1,1166:31787173,46712094
x1,1166:32409613,46712094
k1,1167:30549573,46712094:18200
x1,1167:33192213,46712094
x1,1167:33847413,46712094
k1,1167:34207355,46712094:359942
x1,1167:35519575,46712094
x1,1167:35847175,46712094
x1,1167:36575175,46712094
x1,1167:36757175,46712094
x1,1167:36975575,46712094
k1,1172:36975575,46712094:0
)
(1,1172:20853719,47465758:16121856,451360,127400
x1,1172:21840159,47465758
k1,1167:22106961,47465758:266802
x1,1167:22652961,47465758
x1,1167:23512001,47465758
k1,1167:23778804,47465758:266803
x1,1167:25236624,47465758
x1,1167:26312244,47465758
k1,1167:26579046,47465758:266802
x1,1167:26943046,47465758
x1,1167:27252446,47465758
k1,1167:27519248,47465758:266802
x1,1167:28323688,47465758
x1,1167:29124488,47465758
x1,1167:31275728,47465758
k1,1167:31542530,47465758:266802
x1,1167:32872950,47465758
k1,1167:33139753,47465758:266803
x1,1167:34049753,47465758
k1,1167:34316555,47465758:266802
x1,1167:36975575,47465758
k1,1172:36975575,47465758:0
)
]
g1,1172:36975575,36709517
)
)
]
(1,1172:3552215,49431838:33423360,0,0
h1,1172:3552215,49431838:33423360,0,0
)
]
]
]
!37176
}9
!10
{10
[1,1365:4736286,49431838:32239289,44695552,0
(1,1365:4736286,4736286:0,0,0
[1,1365:0,4736286:0,0,0
(1,1365:0,0:0,0,0
(1,1365:0,4736286:0,0,0
k1,1365:0,4736286:4736286
)
g1,1365:0,0
)
]
)
[1,1365:4736286,4736286:0,0,0
(1,1365:4736286,672809:0,0,0
k1,1365:4736286,672809:1249852
)
]
[1,1365:4736286,49431838:32239289,44695552,0
[1,1365:3552215,49431838:33423360,48693248,0
[1,1365:3552215,2376990:33423360,1638400,0
(1,1365:3552215,2376990:33423360,420420,0
(1,1365:3552215,2376990:33423360,420420,0
k1,1365:35665175,2376990:32112960
g1,1365:36320375,2376990
x1,1365:36975575,2376990
)
)
]
[1,1365:3552215,47465758:33423360,44040192,0
(1,1365:3552215,4080926:33423360,655360,43384832
r1,1365:3552215,4080926:0,43384832,43384832
(1,1365:3552215,3425566:16121856,0,44040192
[1,1365:3552215,3425566:16121856,0,44040192
(1,1172:3552215,4080926:16121856,451360,127400
x1,1172:7194035,4080926
k1,1168:7409994,4080926:215959
x1,1168:8647594,4080926
k1,1168:8863552,4080926:215958
x1,1168:9409552,4080926
k1,1168:9625511,4080926:215959
x1,1168:10744811,4080926
k1,1168:10960769,4080926:215958
x1,1168:11288369,4080926
x1,1168:11470369,4080926
k1,1168:11760755,4080926:290386
x1,1168:12889155,4080926
k1,1169:13105114,4080926:215959
x1,1169:13742114,4080926
x1,1169:14379114,4080926
x1,1169:14615714,4080926
k1,1169:14831672,4080926:215958
x1,1169:15486872,4080926
x1,1169:15850872,4080926
x1,1169:16396872,4080926
x1,1169:17783712,4080926
k1,1169:17999671,4080926:215959
x1,1169:19455671,4080926
x1,1169:19674071,4080926
k1,1172:19674071,4080926:0
)
(1,1172:3552215,4834590:16121856,451360,127400
x1,1172:4629655,4834590
x1,1172:5161095,4834590
k1,1169:5439218,4834590:278123
x1,1169:6314638,4834590
k1,1169:6592762,4834590:278124
x1,1169:8088802,4834590
k1,1169:8366925,4834590:278123
x1,1169:8894725,4834590
k1,1169:9172848,4834590:278123
x1,1169:10301248,4834590
k1,1170:10579372,4834590:278124
x1,1170:10815972,4834590
x1,1170:11070772,4834590
x1,1170:11653195,4834590
x1,1170:11835195,4834590
k1,1170:12113318,4834590:278123
x1,1170:13369118,4834590
k1,1170:13647241,4834590:278123
x1,1170:14522661,4834590
k1,1170:14800784,4834590:278123
x1,1170:15747184,4834590
k1,1170:16025308,4834590:278124
x1,1170:16573128,4834590
x1,1170:17228328,4834590
x1,1170:18611528,4834590
k1,1170:18889651,4834590:278123
x1,1170:19674071,4834590
k1,1170:19674071,4834590:0
)
(1,1172:3552215,5588254:16121856,451360,0
x1,1172:4462215,5588254
g1,1170:4680615,5588254
x1,1170:6746315,5588254
g1,1170:6964715,5588254
x1,1170:7512535,5588254
x1,1170:9012215,5588254
k1,1172:19674071,5588254:10661856
g1,1172:19674071,5588254
)
(1,1173:3552215,7849079:16121856,407043,0
k1,1173:9203330,7849079:5651115
(1,1173:9203330,7849079:1681314,407043,0
g1,1173:9203330,7849079
(1,1173:9203330,7849079:0,0,0
(1,1173:9203330,7160951:0,0,0
)
)
x1,1173:10186856,7849079
g1,1173:10884644,7849079
)
x1,1173:13208053,7849079
x1,1173:14022957,7849079
g1,1173:14022957,7849079
k1,1173:19674071,7849079:5651114
)
(1,1181:3552215,9550343:16121856,451360,127400
h1,1176:3552215,9550343:655360,0,0
x1,1176:5335975,9550343
k1,1176:5611040,9550343:275065
x1,1176:6158860,9550343
x1,1176:7476540,9550343
k1,1176:7751604,9550343:275064
x1,1176:8443204,9550343
x1,1176:9871904,9550343
k1,1176:10146969,9550343:275065
x1,1176:11604789,9550343
k1,1176:11879853,9550343:275064
x1,1176:13139293,9550343
x1,1176:14708133,9550343
k1,1176:15112662,9550343:404529
x1,1176:16532262,9550343
k1,1176:16807327,9550343:275065
x1,1176:17717327,9550343
k1,1176:17992391,9550343:275064
x1,1176:18871451,9550343
x1,1176:19455671,9550343
x1,1176:19674071,9550343
k1,1181:19674071,9550343:0
)
(1,1181:3552215,10304007:16121856,451360,127400
x1,1181:4753415,10304007
k1,1176:5039886,10304007:286471
x1,1176:5587706,10304007
x1,1176:6974546,10304007
k1,1176:7261017,10304007:286471
x1,1176:8245637,10304007
x1,1176:9119237,10304007
k1,1176:9405709,10304007:286472
x1,1176:10315709,10304007
k1,1177:10602180,10304007:286471
x1,1177:11293780,10304007
x1,1177:12185580,10304007
x1,1177:13790820,10304007
k1,1177:14077291,10304007:286471
x1,1177:14259291,10304007
x1,1177:14623291,10304007
x1,1177:15407711,10304007
x1,1177:15753511,10304007
x1,1177:16408711,10304007
k1,1177:16712200,10304007:303489
x1,1177:17403800,10304007
x1,1177:17858800,10304007
k1,1177:18145271,10304007:286471
x1,1177:18691271,10304007
x1,1177:19328271,10304007
x1,1177:19674071,10304007
k1,1177:19674071,10304007:0
)
(1,1181:3552215,11057671:16121856,451360,127400
x1,1181:4243815,11057671
x1,1181:5374035,11057671
x1,1181:5665235,11057671
x1,1181:6467855,11057671
k1,1177:6821101,11057671:353246
x1,1177:7822101,11057671
x1,1177:8004101,11057671
x1,1177:8732101,11057671
x1,1177:9168901,11057671
x1,1177:9496501,11057671
k1,1177:9849748,11057671:353247
x1,1177:10290188,11057671
k1,1177:10643434,11057671:353246
x1,1177:12609034,11057671
k1,1177:12962280,11057671:353246
x1,1177:13746700,11057671
k1,1177:14099947,11057671:353247
x1,1177:15486787,11057671
k1,1178:15840033,11057671:353246
x1,1178:17301493,11057671
x1,1178:18231513,11057671
k1,1178:18618471,11057671:386958
x1,1178:19674071,11057671
k1,1178:19674071,11057671:0
)
(1,1181:3552215,11811335:16121856,451360,127400
x1,1181:4971815,11811335
k1,1178:5202310,11811335:230495
x1,1178:5642750,11811335
k1,1178:5873244,11811335:230494
x1,1178:7949864,11811335
k1,1178:8180359,11811335:230495
x1,1178:8544359,11811335
x1,1178:8871959,11811335
k1,1178:9102453,11811335:230494
x1,1178:9650273,11811335
x1,1178:10764113,11811335
x1,1178:11637713,11811335
k1,1178:11868208,11811335:230495
x1,1178:12195808,11811335
x1,1178:12523408,11811335
x1,1178:13053028,11811335
x1,1178:14254228,11811335
k1,1178:14484722,11811335:230494
x1,1178:15527582,11811335
k1,1178:15758077,11811335:230495
x1,1178:17477977,11811335
k1,1178:17708471,11811335:230494
x1,1178:18436471,11811335
x1,1178:18873271,11811335
x1,1178:19455671,11811335
x1,1178:19674071,11811335
k1,1181:19674071,11811335:0
)
(1,1181:3552215,12564999:16121856,451360,127400
x1,1181:4425815,12564999
k1,1179:4620042,12564999:194227
x1,1179:6207082,12564999
k1,1179:6401308,12564999:194226
x1,1179:7456908,12564999
k1,1179:7651135,12564999:194227
x1,1179:8888735,12564999
x1,1179:9070735,12564999
x1,1179:10564955,12564999
k1,1179:10759182,12564999:194227
x1,1179:11232382,12564999
x1,1179:11523582,12564999
x1,1179:12724782,12564999
x1,1179:13401822,12564999
k1,1179:13684964,12564999:283142
x1,1179:14922564,12564999
x1,1179:16342164,12564999
k1,1179:16536391,12564999:194227
x1,1179:17082391,12564999
x1,1179:17737591,12564999
x1,1179:18687631,12564999
x1,1179:19674071,12564999
k1,1179:19674071,12564999:0
)
(1,1181:3552215,13318663:16121856,451360,127400
x1,1181:4427635,13318663
g1,1179:4646035,13318663
x1,1179:5193855,13318663
x1,1179:5557855,13318663
x1,1179:7070275,13318663
g1,1180:7288675,13318663
x1,1180:8202315,13318663
x1,1180:8529915,13318663
x1,1180:10187935,13318663
g1,1180:10406335,13318663
x1,1180:11736755,13318663
g1,1180:11955155,13318663
x1,1180:12828755,13318663
x1,1180:13684155,13318663
g1,1180:13902555,13318663
x1,1180:14521355,13318663
x1,1180:15176555,13318663
x1,1180:16397775,13318663
x1,1180:16525175,13318663
k1,1181:19674071,13318663:3148896
g1,1181:19674071,13318663
)
(1,1182:3552215,15579488:16121856,407043,114660
k1,1182:5402482,15579488:1850267
h1,1182:5402482,15579488:0,0,0
g1,1182:5402482,15579488
(1,1182:5402482,15579488:0,0,0
(1,1182:5402482,14891360:0,0,0
)
)
x1,1182:6122837,15579488
g1,1182:6820625,15579488
x1,1182:7732444,15579488
x1,1182:8692266,15579488
x1,1182:10491025,15579488
g1,1182:10723621,15579488
x1,1182:11209015,15579488
x1,1182:11777900,15579488
x1,1182:13936553,15579488
g1,1182:14169149,15579488
x1,1182:17823805,15579488
g1,1182:17823805,15579488
k1,1182:19674071,15579488:1850266
)
(1,1195:3552215,17280751:16121856,451360,127400
h1,1184:3552215,17280751:655360,0,0
x1,1184:6056695,17280751
k1,1184:6373149,17280751:316454
x1,1184:6700749,17280751
k1,1184:7017202,17280751:316453
x1,1184:8182002,17280751
x1,1184:9679862,17280751
k1,1184:9996316,17280751:316454
x1,1184:10442216,17280751
x1,1184:12855536,17280751
k1,1184:13171890,17280751:316354
x1,1184:14227490,17280751
k1,1184:14543944,17280751:316454
x1,1184:15526744,17280751
k1,1185:15843197,17280751:316453
x1,1185:16391017,17280751
x1,1185:16900617,17280751
x1,1185:17701417,17280751
x1,1185:18829817,17280751
k1,1185:19146271,17280751:316454
x1,1185:19674071,17280751
k1,1185:19674071,17280751:0
)
(1,1195:3552215,18034415:16121856,451360,127400
x1,1195:4462215,18034415
k1,1185:4818681,18034415:356466
x1,1185:5619481,18034415
x1,1185:5801481,18034415
x1,1185:7659701,18034415
k1,1185:8016167,18034415:356466
x1,1185:8857007,18034415
x1,1185:9166407,18034415
x1,1185:10098247,18034415
x1,1185:10826247,18034415
k1,1185:11182713,18034415:356466
x1,1185:12061773,18034415
x1,1185:12645993,18034415
x1,1185:13847193,18034415
k1,1185:14203659,18034415:356466
x1,1185:14988079,18034415
k1,1185:15344545,18034415:356466
x1,1185:16254545,18034415
k1,1185:16611011,18034415:356466
x1,1185:16975011,18034415
x1,1185:17779451,18034415
x1,1185:18618471,18034415
x1,1185:19401071,18034415
x1,1185:19674071,18034415
k1,1186:19674071,18034415:0
)
(1,1195:3552215,18788079:16121856,491520,187504
x1,1195:5155635,18788079
x1,1195:7836495,18788079
k1,1186:8225407,18788079:388912
$1,1186:8225407,18788079
x1,1186:9426904,18788079
$1,1186:9426904,18788079
k1,1186:9815816,18788079:388912
x1,1186:10434616,18788079
x1,1186:10798616,18788079
x1,1186:11581216,18788079
x1,1186:13201016,18788079
k1,1186:13589928,18788079:388912
x1,1186:14574548,18788079
x1,1186:15448148,18788079
k1,1186:15837060,18788079:388912
$1,1186:15837060,18788079
x1,1186:16528831,18788079
k1,1186:16638055,18788079:109224
x1,1186:17021031,18788079
(1,1186:17021031,18886382:583455,197518,89201
x1,1186:17571718,18886382
)
x1,1186:17786531,18788079
$1,1186:17786531,18788079
x1,1186:17968531,18788079
k1,1186:18400071,18788079:431540
x1,1186:19674071,18788079
k1,1187:19674071,18788079:0
)
(1,1195:3552215,19541743:16121856,451360,187504
x1,1195:3935191,19541743
(1,1187:3935191,19640046:583455,197518,89201
x1,1187:4485878,19640046
)
k1,1187:4708774,19541743:190128
x1,1187:5218500,19541743
k1,1187:5408629,19541743:190129
x1,1187:6246036,19541743
k1,1187:6355260,19541743:109224
x1,1187:6613763,19541743
$1,1187:6613763,19541743
x1,1187:6795763,19541743
k1,1187:7101519,19541743:305756
x1,1187:8512019,19541743
k1,1187:8735271,19541743:223252
x1,1187:9536071,19541743
x1,1187:10191271,19541743
x1,1187:10700871,19541743
x1,1187:12087711,19541743
k1,1187:12310963,19541743:223252
x1,1187:13261003,19541743
x1,1187:13716003,19541743
k1,1187:13939255,19541743:223252
x1,1187:14630855,19541743
k1,1187:14854107,19541743:223252
x1,1187:15582107,19541743
x1,1187:16219107,19541743
x1,1187:16856107,19541743
k1,1187:17079359,19541743:223252
x1,1187:18684599,19541743
k1,1187:18907851,19541743:223252
x1,1187:19455671,19541743
x1,1187:19674071,19541743
k1,1195:19674071,19541743:0
)
(1,1195:3552215,20295407:16121856,451360,127400
x1,1195:4174655,20295407
x1,1195:5616095,20295407
k1,1188:5892269,20295407:276174
x1,1188:7129869,20295407
x1,1188:7457469,20295407
k1,1188:7645818,20295407:188349
x1,1188:9325678,20295407
k1,1188:9514027,20295407:188349
x1,1188:10061847,20295407
x1,1188:11481447,20295407
k1,1188:11669796,20295407:188349
x1,1188:12215796,20295407
k1,1188:12404145,20295407:188349
x1,1188:12731745,20295407
k1,1188:12920093,20295407:188348
x1,1188:13649913,20295407
x1,1188:13977513,20295407
x1,1188:14760113,20295407
x1,1188:15560913,20295407
k1,1188:15749262,20295407:188349
x1,1188:16697482,20295407
x1,1188:17281702,20295407
x1,1188:17736702,20295407
k1,1188:17925051,20295407:188349
x1,1188:19674071,20295407
k1,1188:19674071,20295407:0
)
(1,1195:3552215,21049071:16121856,451360,127400
x1,1195:5044615,21049071
k1,1188:5327674,21049071:283059
x1,1188:6274074,21049071
x1,1188:7080334,21049071
k1,1188:7363394,21049071:283060
x1,1188:8018594,21049071
x1,1188:8364394,21049071
x1,1188:9510994,21049071
k1,1189:9794053,21049071:283059
x1,1189:11435693,21049071
k1,1189:11718752,21049071:283059
x1,1189:12355752,21049071
x1,1189:13267572,21049071
x1,1189:14658052,21049071
k1,1189:14941112,21049071:283060
x1,1189:15305112,21049071
x1,1189:15614512,21049071
x1,1189:16690132,21049071
k1,1189:16973191,21049071:283059
x1,1189:17521011,21049071
x1,1189:18321811,21049071
x1,1189:19674071,21049071
k1,1189:19674071,21049071:0
)
(1,1195:3552215,21802735:16121856,451360,127400
x1,1195:4680615,21802735
k1,1189:4838997,21802735:158382
x1,1189:5718057,21802735
x1,1189:6302277,21802735
x1,1189:7503477,21802735
k1,1189:7661860,21802735:158383
x1,1189:8371660,21802735
x1,1189:8881260,21802735
x1,1189:9594700,21802735
k1,1189:9753082,21802735:158382
x1,1189:10812322,21802735
k1,1189:10970704,21802735:158382
x1,1189:11298304,21802735
x1,1189:11625904,21802735
x1,1189:12155524,21802735
x1,1189:12847124,21802735
k1,1190:13005506,21802735:158382
x1,1190:13919146,21802735
x1,1190:14246746,21802735
x1,1190:14830966,21802735
x1,1190:15959366,21802735
k1,1190:16117749,21802735:158383
x1,1190:16645549,21802735
k1,1190:16803931,21802735:158382
x1,1190:17351751,21802735
x1,1190:17974191,21802735
x1,1190:19674071,21802735
k1,1190:19674071,21802735:0
)
(1,1195:3552215,22556399:16121856,451360,127400
x1,1195:4826215,22556399
k1,1190:5054207,22556399:227992
x1,1190:5600207,22556399
x1,1190:6530227,22556399
x1,1190:8026267,22556399
k1,1190:8254259,22556399:227992
x1,1190:8800259,22556399
k1,1190:9028251,22556399:227992
x1,1190:10047451,22556399
x1,1190:10666251,22556399
x1,1190:10993851,22556399
x1,1190:12122251,22556399
k1,1190:12350243,22556399:227992
x1,1190:13223843,22556399
x1,1190:13951843,22556399
x1,1190:15666283,22556399
k1,1191:15986259,22556399:319976
x1,1191:17114659,22556399
k1,1191:17342651,22556399:227992
x1,1191:18507451,22556399
x1,1191:19455671,22556399
x1,1191:19674071,22556399
k1,1195:19674071,22556399:0
)
(1,1195:3552215,23310063:16121856,451360,127400
x1,1195:3734215,23310063
x1,1195:4684255,23310063
k1,1191:4897232,23310063:212977
x1,1191:6116632,23310063
k1,1192:4897232,23310063:-18200
x1,1192:6648072,23310063
k1,1192:6861049,23310063:212977
x1,1192:7771049,23310063
k1,1192:7984026,23310063:212977
x1,1192:8531846,23310063
x1,1192:10315446,23310063
k1,1192:10528423,23310063:212977
x1,1192:11076243,23310063
x1,1192:11698683,23310063
x1,1192:12958123,23310063
k1,1192:13171100,23310063:212977
x1,1192:14226700,23310063
k1,1192:14439677,23310063:212977
x1,1192:15349677,23310063
k1,1192:15562654,23310063:212977
x1,1192:16110474,23310063
x1,1192:17530074,23310063
x1,1192:18403674,23310063
k1,1192:18616651,23310063:212977
x1,1192:19128071,23310063
x1,1192:19674071,23310063
k1,1195:19674071,23310063:0
)
(1,1195:3552215,24063727:16121856,451360,127400
x1,1195:4334815,24063727
x1,1195:5519635,24063727
k1,1192:5734957,24063727:215322
x1,1192:6539397,24063727
x1,1192:7742417,24063727
x1,1192:8434017,24063727
x1,1192:9456857,24063727
k1,1192:9672180,24063727:215323
x1,1192:10458420,24063727
x1,1192:10640420,24063727
x1,1192:11477620,24063727
k1,1193:11692942,24063727:215322
x1,1193:12677562,24063727
x1,1193:13551162,24063727
k1,1193:13766484,24063727:215322
x1,1193:14676484,24063727
k1,1193:14891806,24063727:215322
x1,1193:15073806,24063727
x1,1193:15437806,24063727
x1,1193:16222226,24063727
x1,1193:16568026,24063727
x1,1193:17041226,24063727
k1,1193:17256549,24063727:215323
x1,1193:17802549,24063727
k1,1193:18017871,24063727:215322
x1,1193:19328271,24063727
x1,1193:19674071,24063727
k1,1193:19674071,24063727:0
)
(1,1195:3552215,24817391:16121856,451360,127400
x1,1195:4462215,24817391
g1,1193:4680615,24817391
x1,1193:5554215,24817391
x1,1193:5936415,24817391
x1,1193:6118415,24817391
x1,1193:7137615,24817391
g1,1193:7356015,24817391
x1,1193:8338815,24817391
x1,1193:9758415,24817391
g1,1193:9976815,24817391
x1,1193:11032415,24817391
g1,1193:11250815,24817391
x1,1193:12091655,24817391
x1,1193:12401055,24817391
x1,1193:13332895,24817391
x1,1193:14060895,24817391
g1,1193:14279295,24817391
x1,1193:15354915,24817391
x1,1193:16228515,24817391
g1,1194:16446915,24817391
x1,1194:17502515,24817391
k1,1195:19674071,24817391:2171556
g1,1195:19674071,24817391
)
(1,1215:3552215,25586316:16121856,451360,127400
h1,1212:3552215,25586316:655360,0,0
x1,1212:5335975,25586316
k1,1212:5575514,25586316:239539
x1,1212:6503714,25586316
k1,1212:6743253,25586316:239539
x1,1212:7582273,25586316
x1,1212:9586093,25586316
k1,1212:9825633,25586316:239540
x1,1212:10881233,25586316
k1,1212:11120772,25586316:239539
x1,1212:13601432,25586316
x1,1212:16555292,25586316
k1,1212:16794831,25586316:239539
x1,1212:19674071,25586316
k1,1212:19674071,25586316:0
)
(1,1215:3552215,26339980:16121856,451360,127400
x1,1215:4098215,26339980
k1,1212:4325017,26339980:226802
x1,1212:5444317,26339980
k1,1213:5671118,26339980:226801
x1,1213:6326318,26339980
k1,1213:6553120,26339980:226802
x1,1213:7535920,26339980
x1,1213:8318520,26339980
x1,1213:8955520,26339980
k1,1213:9182321,26339980:226801
x1,1213:10241561,26339980
k1,1213:10468363,26339980:226802
x1,1213:12816163,26339980
k1,1213:13042965,26339980:226802
x1,1213:15301585,26339980
k1,1213:15528386,26339980:226801
x1,1213:18229266,26339980
k1,1213:18545671,26339980:316405
x1,1213:19674071,26339980
k1,1213:19674071,26339980:0
)
(1,1215:3552215,27093644:16121856,451360,127400
x1,1215:5521455,27093644
x1,1213:5867255,27093644
x1,1213:6194855,27093644
k1,1213:6416338,27093644:221483
x1,1213:6780338,27093644
k1,1214:6416338,27093644:18200
x1,1214:7599338,27093644
x1,1214:8054338,27093644
k1,1214:8275820,27093644:221482
x1,1214:9224040,27093644
x1,1214:10647280,27093644
k1,1214:10868763,27093644:221483
x1,1214:11778763,27093644
k1,1214:12000246,27093644:221483
x1,1214:13401646,27093644
x1,1214:15185246,27093644
x1,1214:15458246,27093644
k1,1214:15679728,27093644:221482
x1,1214:18924788,27093644
k1,1214:19146271,27093644:221483
x1,1214:19674071,27093644
k1,1214:19674071,27093644:0
)
(1,1215:3552215,27847308:16121856,451360,127400
x1,1215:4500435,27847308
x1,1214:6229435,27847308
g1,1214:6447835,27847308
x1,1214:7976635,27847308
g1,1214:8195035,27847308
x1,1214:10022315,27847308
k1,1215:19674071,27847308:9651756
g1,1215:19674071,27847308
)
(1,1216:3552215,30108133:16121856,407043,114660
k1,1216:5277187,30108133:1724972
h1,1216:5277187,30108133:0,0,0
g1,1216:5277187,30108133
(1,1216:5277187,30108133:0,0,0
(1,1216:5277187,29420005:0,0,0
)
)
x1,1216:5966875,30108133
g1,1216:6664663,30108133
x1,1216:10111919,30108133
g1,1216:10344515,30108133
x1,1216:10871040,30108133
x1,1216:13165010,30108133
g1,1216:13397606,30108133
x1,1216:14512126,30108133
g1,1216:14744722,30108133
x1,1216:15221197,30108133
x1,1216:17949100,30108133
k1,1216:19674071,30108133:1724971
)
(1,1216:3552215,30796261:16121856,407043,114660
k1,1216:9765390,30796261:6213175
x1,1216:11007857,30796261
x1,1216:13460897,30796261
g1,1216:13460897,30796261
k1,1216:19674071,30796261:6213174
)
(1,1221:3552215,32497524:16121856,451360,127400
h1,1219:3552215,32497524:655360,0,0
x1,1219:5417875,32497524
x1,1219:5654475,32497524
k1,1219:5916413,32497524:261938
x1,1219:9520013,32497524
k1,1219:9781951,32497524:261938
x1,1219:10309751,32497524
k1,1219:10571689,32497524:261938
x1,1219:11481689,32497524
k1,1219:11743626,32497524:261937
x1,1219:13454426,32497524
k1,1219:13716364,32497524:261938
x1,1219:14557204,32497524
x1,1219:14866604,32497524
x1,1219:16526444,32497524
k1,1219:16788382,32497524:261938
x1,1219:17661982,32497524
x1,1219:18517382,32497524
k1,1219:18779320,32497524:261938
$1,1219:18779320,32497524
x1,1219:19380068,32497524
(1,1219:19380068,32595827:294003,295640,0
x1,1219:19641303,32595827
)
$1,1219:19674071,32497524
k1,1221:19674071,32497524:0
)
(1,1221:3552215,33251188:16121856,451360,127400
x1,1221:5192035,33251188
g1,1219:5410435,33251188
x1,1219:6320435,33251188
g1,1219:6538835,33251188
x1,1219:8069455,33251188
k1,1220:6538835,33251188:18200
x1,1220:8888455,33251188
g1,1220:9106855,33251188
x1,1220:9652855,33251188
g1,1220:9871255,33251188
x1,1220:10999655,33251188
g1,1220:11218055,33251188
x1,1220:11454655,33251188
x1,1220:11709455,33251188
x1,1220:11964255,33251188
x1,1220:12564878,33251188
g1,1220:12783278,33251188
x1,1220:13638678,33251188
x1,1220:14170118,33251188
k1,1221:19674071,33251188:5503953
g1,1221:19674071,33251188
)
(1,1226:8298823,34690733:11375248,491520,163840
(1,1226:8298823,34690733:6628640,491520,163840
h1,1226:8298823,34690733:0,0,0
(1,1221:8298823,34690733:0,0,0
$1,1221:8298823,34690733
(1,1221:8298823,33937069:0,0,0
)
$1,1221:8298823,34690733
)
h1,1226:8298823,34690733:0,0,0
h1,1226:8298823,34690733:0,0,0
x1,1226:8972921,34690733
(1,1226:8975347,34420140:301284,213447,0
x1,1226:9243863,34420140
)
x1,1226:9458676,34690733
g1,1226:9567900,34690733
x1,1226:9942381,34690733
(1,1226:9965894,34420140:301284,213447,0
x1,1226:10234410,34420140
)
x1,1226:10522041,34690733
g1,1226:10704081,34690733
x1,1226:11213807,34690733
g1,1226:11395847,34690733
x1,1226:13325524,34690733
g1,1224:13543924,34690733
g1,1226:13653148,34690733
x1,1226:14927463,34690733
)
(1,1226:18509271,34690733:1164800,491400,163800
(1,1226:18509271,34690733:1164800,491400,163800
x1,1226:19419271,34690733
x1,1226:19674071,34690733
)
)
)
(1,1231:3552215,36130277:16121856,451360,187504
x1,1231:4043615,36130277
x1,1227:4280215,36130277
k1,1227:4603224,36130277:323009
$1,1227:4603224,36130277
x1,1227:4986200,36130277
(1,1227:4986200,36228580:583455,197518,89201
x1,1227:5536887,36228580
)
k1,1227:5926082,36130277:356427
x1,1227:6435808,36130277
k1,1227:6792236,36130277:356428
x1,1227:7629643,36130277
k1,1227:7738867,36130277:109224
x1,1227:7997370,36130277
$1,1227:7997370,36130277
k1,1227:8320379,36130277:323009
x1,1227:9375979,36130277
k1,1227:9698988,36130277:323009
$1,1227:9698988,36130277
x1,1227:10081964,36130277
(1,1227:10081964,36228580:548183,197518,0
x1,1227:10590326,36228580
)
k1,1227:10986574,36130277:356427
x1,1227:11496300,36130277
k1,1227:11852728,36130277:356428
x1,1227:12690135,36130277
k1,1227:12799359,36130277:109224
x1,1227:13057862,36130277
$1,1227:13057862,36130277
x1,1227:13239862,36130277
k1,1227:13589023,36130277:349161
x1,1227:14499023,36130277
k1,1227:14822032,36130277:323009
x1,1227:16187032,36130277
k1,1227:16510042,36130277:323010
x1,1227:18220842,36130277
k1,1227:18543851,36130277:323009
x1,1227:19674071,36130277
k1,1228:19674071,36130277:0
)
(1,1231:3552215,36883941:16121856,451360,127400
x1,1231:4407615,36883941
x1,1228:4939055,36883941
k1,1228:5171270,36883941:232215
$1,1228:5171270,36883941
x1,1228:5772018,36883941
(1,1228:5772018,36982244:294003,295640,0
x1,1228:6033253,36982244
)
$1,1228:6066021,36883941
k1,1228:6298237,36883941:232216
x1,1228:7945337,36883941
k1,1228:8177552,36883941:232215
x1,1228:8705352,36883941
k1,1228:8937567,36883941:232215
x1,1228:10577387,36883941
x1,1228:13034387,36883941
k1,1228:13266602,36883941:232215
$1,1228:13266602,36883941
x1,1228:15087052,36883941
$1,1228:15087052,36883941
x1,1228:15414652,36883941
$1,1228:15414652,36883941
x1,1228:16579740,36883941
$1,1228:16579740,36883941
k1,1228:16811956,36883941:232216
x1,1228:18531856,36883941
k1,1228:18764071,36883941:232215
x1,1228:19674071,36883941
k1,1228:19674071,36883941:0
)
(1,1231:3552215,37637605:16121856,451360,127400
x1,1231:4207415,37637605
k1,1229:4397642,37637605:190227
x1,1229:6330482,37637605
k1,1229:6520709,37637605:190227
x1,1229:7798349,37637605
k1,1229:7988576,37637605:190227
x1,1229:9044176,37637605
k1,1229:9234403,37637605:190227
x1,1229:9889603,37637605
k1,1229:10079830,37637605:190227
x1,1229:12848050,37637605
k1,1229:13038277,37637605:190227
x1,1229:14752717,37637605
k1,1229:14942944,37637605:190227
x1,1229:15634544,37637605
x1,1229:17656564,37637605
k1,1229:17846791,37637605:190227
x1,1229:19674071,37637605
k1,1229:19674071,37637605:0
)
(1,1231:3552215,38391269:16121856,451360,127400
x1,1231:4826215,38391269
k1,1229:5075142,38391269:248927
x1,1229:6603942,38391269
k1,1229:6852870,38391269:248928
$1,1230:6852870,38391269
x1,1230:8345639,38391269
$1,1230:8345639,38391269
x1,1230:8527639,38391269
k1,1230:8910421,38391269:382782
x1,1230:10038821,38391269
k1,1230:10287749,38391269:248928
x1,1230:11488949,38391269
x1,1230:12948589,38391269
k1,1230:13197516,38391269:248927
x1,1230:16551776,38391269
k1,1230:16800704,38391269:248928
x1,1230:18515144,38391269
k1,1230:18764071,38391269:248927
x1,1230:19674071,38391269
k1,1230:19674071,38391269:0
)
(1,1231:3552215,39144933:16121856,451360,0
x1,1231:5081015,39144933
g1,1230:5299415,39144933
x1,1230:6538835,39144933
g1,1230:6757235,39144933
x1,1230:7452475,39144933
g1,1230:7670875,39144933
x1,1230:8180475,39144933
x1,1230:8635475,39144933
x1,1230:9165095,39144933
g1,1230:9383495,39144933
x1,1230:10584695,39144933
k1,1231:19674071,39144933:9089376
g1,1231:19674071,39144933
)
(1,1240:3552215,39913858:16121856,451360,127400
h1,1232:3552215,39913858:655360,0,0
x1,1232:6056695,39913858
k1,1232:6202767,39913858:146072
x1,1232:6530367,39913858
k1,1232:6676439,39913858:146072
x1,1232:7841239,39913858
x1,1232:9339099,39913858
k1,1232:9485171,39913858:146072
x1,1232:10395171,39913858
k1,1232:10541243,39913858:146072
x1,1232:11087243,39913858
x1,1232:11635063,39913858
x1,1232:12219283,39913858
x1,1232:12510483,39913858
x1,1232:12856283,39913858
x1,1232:13183883,39913858
k1,1232:13329955,39913858:146072
x1,1232:14057955,39913858
x1,1232:14969775,39913858
k1,1232:15115847,39913858:146072
x1,1232:16175087,39913858
k1,1232:16321159,39913858:146072
x1,1232:17485959,39913858
x1,1232:18723559,39913858
k1,1232:18869631,39913858:146072
x1,1232:19455671,39913858
x1,1232:19674071,39913858
k1,1240:19674071,39913858:0
)
(1,1240:3552215,40667522:16121856,451360,98303
x1,1240:4618735,40667522
x1,1240:5819935,40667522
x1,1240:6238535,40667522
k1,1233:6522890,40667522:284355
x1,1233:7651290,40667522
k1,1233:7849155,40667522:197865
x1,1233:9214155,40667522
k1,1233:9412020,40667522:197865
x1,1233:10067220,40667522
x1,1233:10869840,40667522
x1,1233:11961840,40667522
x1,1233:12402280,40667522
x1,1233:13130280,40667522
k1,1233:13328145,40667522:197865
x1,1233:14569385,40667522
x1,1233:15588585,40667522
k1,1233:15786450,40667522:197865
$1,1233:15786450,40667522
x1,1233:16387198,40667522
(1,1233:16387198,40765825:294003,295640,0
x1,1233:16648433,40765825
)
$1,1233:16681201,40667522
k1,1233:16879066,40667522:197865
x1,1233:17829106,40667522
k1,1233:18026971,40667522:197865
x1,1233:18574791,40667522
x1,1233:19674071,40667522
k1,1233:19674071,40667522:0
)
(1,1240:3552215,41421186:16121856,451360,127400
x1,1240:4080015,41421186
k1,1233:4349052,41421186:269037
x1,1233:5040652,41421186
x1,1233:5988872,41421186
x1,1233:6316472,41421186
x1,1233:6498472,41421186
x1,1233:8445872,41421186
k1,1234:8714909,41421186:269037
$1,1234:8714909,41421186
x1,1234:9879997,41421186
$1,1234:9879997,41421186
x1,1234:10207597,41421186
$1,1234:10207597,41421186
x1,1234:11045004,41421186
$1,1234:11045004,41421186
x1,1234:11227004,41421186
k1,1234:11508700,41421186:281696
x1,1234:13001100,41421186
k1,1234:13270137,41421186:269037
x1,1234:13888937,41421186
x1,1234:15017337,41421186
k1,1234:15286374,41421186:269037
x1,1234:16196374,41421186
k1,1234:16465411,41421186:269037
x1,1234:17120611,41421186
x1,1234:17923231,41421186
x1,1234:19015231,41421186
x1,1234:19455671,41421186
x1,1234:19674071,41421186
k1,1240:19674071,41421186:0
)
(1,1240:3552215,42174850:16121856,451360,127400
x1,1240:4280215,42174850
k1,1234:4536476,42174850:256261
x1,1234:5519276,42174850
x1,1234:6938876,42174850
k1,1234:7195137,42174850:256261
x1,1234:7741137,42174850
k1,1235:7997398,42174850:256261
$1,1235:7997398,42174850
x1,1235:8598146,42174850
(1,1235:8598146,42273153:294003,295640,0
x1,1235:8859381,42273153
)
$1,1235:8892149,42174850
k1,1235:9148410,42174850:256261
x1,1235:10901070,42174850
k1,1235:11157331,42174850:256261
x1,1235:12544171,42174850
k1,1235:12800432,42174850:256261
x1,1235:14227312,42174850
k1,1235:14483573,42174850:256261
x1,1235:15029573,42174850
x1,1235:15593773,42174850
k1,1235:15850034,42174850:256261
x1,1235:16760034,42174850
k1,1235:17016295,42174850:256261
$1,1235:17016295,42174850
x1,1235:18181383,42174850
$1,1235:18181383,42174850
x1,1235:18508983,42174850
$1,1235:18508983,42174850
x1,1235:19674071,42174850
$1,1235:19674071,42174850
k1,1240:19674071,42174850:0
)
(1,1240:3552215,42928514:16121856,451360,127400
x1,1240:5301235,42928514
k1,1235:5690125,42928514:388890
x1,1235:6818525,42928514
k1,1235:7069489,42928514:250964
x1,1235:8307089,42928514
x1,1235:8489089,42928514
x1,1235:9544689,42928514
x1,1235:9781289,42928514
k1,1235:10032252,42928514:250963
x1,1235:10580072,42928514
x1,1235:11599272,42928514
x1,1235:12727672,42928514
k1,1236:12978635,42928514:250963
x1,1236:13306235,42928514
x1,1236:13615635,42928514
x1,1236:14785895,42928514
k1,1236:15036859,42928514:250964
x1,1236:16367279,42928514
k1,1236:16618242,42928514:250963
$1,1236:16618242,42928514
x1,1236:17218990,42928514
(1,1236:17218990,43026817:294003,295640,0
x1,1236:17480225,43026817
)
$1,1236:17512993,42928514
k1,1236:17763957,42928514:250964
x1,1236:18346357,42928514
k1,1236:18597320,42928514:250963
$1,1236:18597320,42928514
x1,1236:19198068,42928514
(1,1236:19198068,43026817:294003,295640,0
x1,1236:19459303,43026817
)
$1,1236:19492071,42928514
x1,1236:19674071,42928514
k1,1236:19674071,42928514:0
)
(1,1240:3552215,43682178:16121856,451360,187504
x1,1240:4307515,43682178
x1,1240:5839955,43682178
k1,1236:6137644,43682178:297689
$1,1237:6137644,43682178
(1,1237:6137644,43682178:1292518,447828,0
x1,1237:7430162,43682178
)
(1,1237:7430162,43780481:1013992,197518,89201
x1,1237:8411386,43780481
)
$1,1237:8444154,43682178
k1,1237:8741843,43682178:297689
x1,1237:10425343,43682178
k1,1237:10723032,43682178:297689
x1,1237:11633032,43682178
k1,1237:11930721,43682178:297689
x1,1237:12551341,43682178
x1,1237:12878941,43682178
x1,1237:14607941,43682178
k1,1237:14905631,43682178:297690
x1,1237:16616431,43682178
k1,1237:16933942,43682178:317511
x1,1237:17993182,43682178
k1,1237:18290871,43682178:297689
x1,1237:19455671,43682178
x1,1237:19674071,43682178
k1,1240:19674071,43682178:0
)
(1,1240:3552215,44435842:16121856,451360,127400
x1,1240:4500435,44435842
x1,1240:4682435,44435842
x1,1240:5632475,44435842
k1,1237:5831937,44435842:199462
x1,1237:6781977,44435842
k1,1238:5831937,44435842:-18200
x1,1238:7495417,44435842
k1,1238:7694880,44435842:199463
x1,1238:8604880,44435842
k1,1238:8804342,44435842:199462
x1,1238:9423142,44435842
x1,1238:9787142,44435842
x1,1238:10462362,44435842
x1,1238:11190362,44435842
x1,1238:12318762,44435842
k1,1238:12518224,44435842:199462
x1,1238:13046024,44435842
k1,1238:13245486,44435842:199462
x1,1238:14155486,44435842
k1,1238:14354949,44435842:199463
x1,1238:15996589,44435842
x1,1238:18216989,44435842
k1,1238:18416451,44435842:199462
x1,1238:19674071,44435842
k1,1238:19674071,44435842:0
)
(1,1240:3552215,45189506:16121856,451360,127400
x1,1240:4134615,45189506
g1,1238:4353015,45189506
x1,1238:5739855,45189506
g1,1238:5958255,45189506
x1,1238:7419715,45189506
x1,1238:8167735,45189506
g1,1238:8386135,45189506
x1,1238:10206135,45189506
g1,1239:10424535,45189506
x1,1239:11334535,45189506
g1,1239:11552935,45189506
x1,1239:13267375,45189506
g1,1239:13485775,45189506
x1,1239:14031775,45189506
x1,1239:14579595,45189506
x1,1239:15163815,45189506
x1,1239:15455015,45189506
x1,1239:15800815,45189506
x1,1239:16128415,45189506
x1,1239:16255815,45189506
k1,1240:19674071,45189506:3418256
g1,1240:19674071,45189506
)
(1,1250:3552215,45958430:16121856,451360,127400
h1,1241:3552215,45958430:655360,0,0
x1,1241:5135775,45958430
x1,1241:6249615,45958430
k1,1241:6528551,45958430:278936
$1,1241:6528551,45958430
x1,1241:7129299,45958430
(1,1241:7129299,46056733:294003,295640,0
x1,1241:7390534,46056733
)
$1,1241:7423302,45958430
k1,1241:7702239,45958430:278937
x1,1241:8757839,45958430
k1,1241:9036775,45958430:278936
$1,1241:9036775,45958430
x1,1241:9637523,45958430
(1,1241:9637523,46056733:294003,295640,0
x1,1241:9898758,46056733
)
$1,1241:9931526,45958430
k1,1241:10210462,45958430:278936
x1,1241:10831082,45958430
x1,1241:11158682,45958430
x1,1241:12487282,45958430
k1,1241:12766218,45958430:278936
x1,1241:13714438,45958430
x1,1241:14298658,45958430
x1,1241:14753658,45958430
x1,1241:15283278,45958430
k1,1241:15562215,45958430:278937
x1,1241:16110035,45958430
x1,1241:16950875,45958430
k1,1241:17229811,45958430:278936
x1,1241:18034251,45958430
x1,1241:18727671,45958430
x1,1241:19455671,45958430
x1,1241:19674071,45958430
k1,1250:19674071,45958430:0
)
(1,1250:3552215,46712094:16121856,451360,127400
x1,1250:4939055,46712094
k1,1241:5140857,46712094:201802
x1,1241:6196457,46712094
k1,1241:6398260,46712094:201803
x1,1241:8442120,46712094
k1,1241:8643922,46712094:201802
x1,1241:9464742,46712094
x1,1241:10631362,46712094
k1,1242:10833164,46712094:201802
x1,1242:11380984,46712094
x1,1242:12400184,46712094
x1,1242:13787024,46712094
k1,1242:13988826,46712094:201802
x1,1242:14611266,46712094
x1,1242:15484866,46712094
k1,1242:15686669,46712094:201803
x1,1242:16596669,46712094
k1,1242:16798471,46712094:201802
x1,1242:17490071,46712094
x1,1242:18036071,46712094
x1,1242:19674071,46712094
k1,1242:19674071,46712094:0
)
(1,1250:3552215,47465758:16121856,451360,127400
x1,1250:4939055,47465758
x1,1250:5561495,47465758
x1,1242:6344095,47465758
x1,1242:6999295,47465758
k1,1242:7322997,47465758:323702
x1,1242:8123797,47465758
x1,1242:8305797,47465758
x1,1242:9254017,47465758
x1,1242:10382417,47465758
k1,1242:10706119,47465758:323702
x1,1242:12751799,47465758
k1,1242:13075502,47465758:323703
x1,1242:13697942,47465758
x1,1242:14298542,47465758
x1,1242:14480542,47465758
x1,1242:15499742,47465758
k1,1243:15823444,47465758:323702
x1,1243:16369444,47465758
k1,1243:16693146,47465758:323702
x1,1243:17821546,47465758
k1,1243:18145248,47465758:323702
x1,1243:18381848,47465758
x1,1243:18636648,47465758
x1,1243:18891448,47465758
x1,1243:19492071,47465758
x1,1243:19674071,47465758
k1,1243:19674071,47465758:0
)
]
g1,1365:19674071,3425566
)
k1,1365:20263895,4080926:589824
r1,1365:20263895,4080926:0,44040192,43384832
k1,1365:20853719,4080926:589824
(1,1365:20853719,3425566:16121856,0,44040192
[1,1365:20853719,3425566:16121856,0,44040192
[1,1356:20853719,15710921:16121856,12285355,0
[1,1356:20853719,15710921:16121856,12285355,0
(1,1306:20853719,7098856:16121856,3542218,226101
g1,1306:20853719,7098856
h1,1306:20853719,7098856:0,0,0
g1,1306:20853719,7098856
[1,1306:20853719,7098856:16121856,3542218,226101
(1,1306:20853719,4084200:16121856,527562,127400
h1,1306:20853719,4084200:0,0,0
x1,1306:21326919,4084200
x1,1306:23083219,4084200
k1,1306:23319601,4084200:236382
x1,1306:23556201,4084200
x1,1306:23993001,4084200
k1,1306:24229384,4084200:236383
r1,1365:24229384,4084200:0,654962,127400
k1,1306:24229384,4084200:0
x1,1306:25623504,4084200
x1,1306:25951104,4084200
x1,1306:26679104,4084200
x1,1306:27115904,4084200
x1,1306:27443504,4084200
k1,1306:27679886,4084200:236382
x1,1306:28229526,4084200
x1,1306:28666326,4084200
x1,1306:30344366,4084200
k1,1306:30580748,4084200:236382
x1,1306:31636348,4084200
k1,1306:31872730,4084200:236382
x1,1306:32455130,4084200
x1,1306:33219530,4084200
k1,1306:33455913,4084200:236383
x1,1306:34076533,4084200
x1,1306:34440533,4084200
x1,1306:35954773,4084200
k1,1306:36191155,4084200:236382
x1,1306:36975575,4084200
k1,1306:36975575,4084200:0
)
(1,1306:20853719,4837864:16121856,491400,163800
x1,1306:22373419,4837864
k1,1306:22673401,4837864:299982
x1,1306:23729001,4837864
k1,1306:24029065,4837864:300064
x1,1306:25321265,4837864
x1,1306:25849065,4837864
k1,1306:26149129,4837864:300064
x1,1306:27716149,4837864
k1,1306:28016214,4837864:300065
x1,1306:29599614,4837864
k1,1306:29899596,4837864:299982
x1,1306:30081596,4837864
(1,1306:30081596,4837864:655200,420420,0
x1,1306:30736796,4837864
)
x1,1306:31100796,4837864
k1,1306:31636988,4837864:536192
x1,1306:33149408,4837864
k1,1306:33469889,4837864:320481
$1,1306:33469889,4837864
x1,1306:33996452,4837864
(1,1306:33996452,4936167:1028555,318577,0
x1,1306:34992239,4936167
)
$1,1306:35025007,4837864
k1,1306:35325071,4837864:300064
x1,1306:35765511,4837864
k1,1306:36065575,4837864:300064
x1,1306:36975575,4837864
k1,1306:36975575,4837864:0
)
(1,1306:20853719,5591528:16121856,451360,0
x1,1306:21217719,5591528
x1,1306:22091319,5591528
k1,1306:22322498,5591528:231179
x1,1306:25529338,5591528
x1,1306:26766938,5591528
x1,1306:27112738,5591528
k1,1306:27343916,5591528:231178
x1,1306:28548756,5591528
k1,1306:28878292,5591528:329536
x1,1306:30397992,5591528
k1,1306:30629158,5591528:231166
x1,1306:31211558,5591528
x1,1306:31975958,5591528
k1,1306:32207136,5591528:231178
x1,1306:32827756,5591528
x1,1306:33191756,5591528
x1,1306:34705996,5591528
k1,1306:34937175,5591528:231179
x1,1306:35483175,5591528
x1,1306:36975575,5591528
k1,1306:36975575,5591528:0
)
(1,1306:20853719,6345192:16121856,451360,127431
x1,1306:21217719,6345192
x1,1306:22182319,6345192
k1,1306:22461809,6345192:279490
x1,1306:23371809,6345192
k1,1306:23651298,6345192:279489
$1,1306:23651298,6345192
x1,1306:23978979,6345192
(1,1306:23978979,6345192:182045,69176,127431
x1,1306:24161024,6345192
)
x1,1306:25144067,6345192
$1,1306:25144067,6345192
k1,1306:25423557,6345192:279490
x1,1306:26806757,6345192
x1,1306:27389157,6345192
x1,1306:28517557,6345192
k1,1306:28797046,6345192:279489
x1,1306:29434046,6345192
x1,1306:29907246,6345192
x1,1306:30271246,6345192
x1,1306:30598846,6345192
x1,1306:31985686,6345192
k1,1306:32265176,6345192:279490
x1,1306:33320776,6345192
k1,1306:33600265,6345192:279489
x1,1306:33964265,6345192
x1,1306:34837865,6345192
k1,1306:35117355,6345192:279490
x1,1306:36429575,6345192
x1,1306:36757175,6345192
x1,1306:36975575,6345192
k1,1306:36975575,6345192:0
)
(1,1306:20853719,7098856:16121856,451360,226101
x1,1306:21581719,7098856
x1,1306:22018519,7098856
x1,1306:22346119,7098856
g1,1306:22564519,7098856
x1,1306:23114159,7098856
x1,1306:23550959,7098856
x1,1306:24424559,7098856
x1,1306:25734959,7098856
r1,1365:25734959,7098856:0,226101,226101
k1,1306:36975575,7098856:11240616
g1,1306:36975575,7098856
)
]
g1,1306:36975575,7098856
g1,1306:36975575,7098856
)
(1,1356:20853719,11993075:16121856,4012758,3717846
k1,1356:21310851,11993075:457132
h1,1310:21310851,11993075:0,0,0
$1,1355:21310851,11993075
[1,1355:21310851,11993075:15207592,4012758,3717846
(1,1314:21310851,8641571:15207592,635040,206440
g1,1312:21310851,8641571
(1,1312:21310851,8641571:1523132,635040,206440
r1,1365:21310851,8641571:0,841480,206440
g1,1312:21441923,8641571
g1,1312:21441924,8641571
$1,1312:21441924,8641571
x1,1312:21799218,8641571
$1,1312:21837992,8641571
g1,1312:22040012,8641571
x1,1312:22702911,8641571
g1,1312:22702911,8641571
g1,1312:22833983,8641571
)
g1,1312:22833983,8641571
(1,1312:22833983,8641571:2658673,635040,206440
g1,1312:22965055,8641571
g1,1312:22965056,8641571
x1,1312:24954542,8641571
x1,1312:25361584,8641571
g1,1312:25361584,8641571
g1,1312:25492656,8641571
)
g1,1312:25492656,8641571
(1,1312:25492656,8641571:3263125,635040,206440
g1,1312:25623728,8641571
k1,1312:26404969,8641571:781241
$1,1312:26404969,8641571
x1,1312:26889568,8641571
(1,1312:26889568,8711478:953900,273067,0
x1,1312:27810700,8711478
)
$1,1312:27843468,8641571
k1,1312:28624709,8641571:781241
g1,1312:28755781,8641571
)
g1,1312:28755781,8641571
(1,1313:28755781,8641571:4095050,635040,206440
g1,1313:28886853,8641571
k1,1313:30540320,8641571:1653467
$1,1313:30540320,8641571
[1,1313:30540320,8641571:525972,576718,114688
(1,1313:30693080,8490837:0,425984,0
x1,1313:31029860,8490837
)
(1,1313:30540320,8641571:525972,404685,114688
x1,1313:31066292,8641571
)
]
$1,1313:31066292,8641571
k1,1313:32719759,8641571:1653467
g1,1313:32850831,8641571
)
g1,1313:32850831,8641571
(1,1314:32850831,8641571:3667612,635040,206440
g1,1313:32981903,8641571
k1,1313:33446624,8641571:464721
x1,1313:33932018,8641571
x1,1313:35027156,8641571
g1,1313:35259752,8641571
x1,1313:35922651,8641571
k1,1314:36387371,8641571:464720
g1,1314:36518443,8641571
)
g1,1314:36518443,8641571
)
(1,1320:21310851,9509265:15207592,635040,206440
g1,1315:21310851,9509265
(1,1316:21310851,9509265:1523132,635040,206440
r1,1365:21310851,9509265:0,841480,206440
g1,1315:21441923,9509265
g1,1315:21441924,9509265
$1,1315:21441924,9509265
x1,1315:21790899,9509265
$1,1315:21790899,9509265
k1,1316:22702911,9509265:912012
g1,1316:22833983,9509265
)
g1,1316:22833983,9509265
(1,1317:22833983,9509265:2658673,635040,206440
g1,1316:22965055,9509265
g1,1316:22965056,9509265
x1,1316:24588313,9509265
k1,1317:25361584,9509265:773271
g1,1317:25492656,9509265
)
g1,1317:25492656,9509265
(1,1318:25492656,9509265:3263125,635040,206440
g1,1317:25623728,9509265
g1,1317:25623728,9509265
$1,1317:25623728,9509265
x1,1317:27004526,9509265
g1,1317:27139238,9509265
x1,1317:27610730,9509265
g1,1317:27745442,9509265
x1,1317:28351646,9509265
(1,1317:28351646,9258702:273063,253405,0
x1,1317:28591941,9258702
)
$1,1317:28624709,9509265
g1,1318:28624709,9509265
g1,1318:28755781,9509265
)
g1,1318:28755781,9509265
(1,1319:28755781,9509265:4095050,635040,206440
g1,1318:28886853,9509265
g1,1318:28886853,9509265
$1,1318:28886853,9509265
x1,1318:30476628,9509265
g1,1318:30611340,9509265
x1,1318:31154190,9509265
g1,1318:31288902,9509265
x1,1318:31986852,9509265
(1,1318:31986852,9258702:732907,275250,78642
$1,1318:31986852,9258702
(1,1318:31986852,9258702:700139,275250,78642
x1,1318:32686991,9258702
)
$1,1318:32686991,9258702
)
$1,1318:32719759,9509265
g1,1319:32719759,9509265
g1,1319:32850831,9509265
)
g1,1319:32850831,9509265
(1,1320:32850831,9509265:3667612,635040,206440
g1,1319:32981903,9509265
g1,1319:32981903,9509265
$1,1319:32981903,9509265
x1,1319:34571678,9509265
g1,1319:34706390,9509265
x1,1319:35249240,9509265
g1,1319:35383952,9509265
x1,1319:36081902,9509265
(1,1319:36081902,9258702:305469,253405,0
$1,1319:36081902,9258702
x1,1319:36354603,9258702
$1,1319:36354603,9258702
)
$1,1319:36387371,9509265
g1,1320:36387371,9509265
g1,1320:36518443,9509265
)
g1,1320:36518443,9509265
)
(1,1324:21310851,10350745:15207592,635040,206440
g1,1320:21310851,10350745
(1,1320:21310851,10350745:1523132,635040,206440
r1,1365:21310851,10350745:0,841480,206440
g1,1320:21441923,10350745
k1,1320:22702911,10350745:1260988
g1,1320:22833983,10350745
)
g1,1320:22833983,10350745
(1,1321:22833983,10350745:2658673,635040,206440
g1,1320:22965055,10350745
g1,1320:22965056,10350745
x1,1320:24130401,10350745
k1,1321:25361584,10350745:1231183
g1,1321:25492656,10350745
)
g1,1321:25492656,10350745
(1,1322:25492656,10350745:3263125,635040,206440
g1,1321:25623728,10350745
g1,1321:25623728,10350745
$1,1321:25623728,10350745
x1,1321:27004526,10350745
g1,1321:27139238,10350745
x1,1321:27610730,10350745
g1,1321:27745442,10350745
x1,1321:28351646,10350745
(1,1321:28351646,10100182:273063,253405,0
x1,1321:28591941,10100182
)
$1,1321:28624709,10350745
g1,1322:28624709,10350745
g1,1322:28755781,10350745
)
g1,1322:28755781,10350745
(1,1323:28755781,10350745:4095050,635040,206440
g1,1322:28886853,10350745
g1,1322:28886853,10350745
$1,1322:28886853,10350745
x1,1322:30476628,10350745
g1,1322:30611340,10350745
x1,1322:31154190,10350745
g1,1322:31288902,10350745
x1,1322:31986852,10350745
(1,1322:31986852,10100182:732907,275250,78642
$1,1322:31986852,10100182
(1,1322:31986852,10100182:700139,275250,78642
x1,1322:32686991,10100182
)
$1,1322:32686991,10100182
)
$1,1322:32719759,10350745
g1,1323:32719759,10350745
g1,1323:32850831,10350745
)
g1,1323:32850831,10350745
(1,1324:32850831,10350745:3667612,635040,206440
g1,1323:32981903,10350745
g1,1323:32981903,10350745
$1,1323:32981903,10350745
x1,1323:34571678,10350745
g1,1323:34706390,10350745
x1,1323:35249240,10350745
g1,1323:35383952,10350745
x1,1323:36081902,10350745
(1,1323:36081902,10100182:305469,253405,0
$1,1323:36081902,10100182
x1,1323:36354603,10100182
$1,1323:36354603,10100182
)
$1,1323:36387371,10350745
g1,1324:36387371,10350745
g1,1324:36518443,10350745
)
g1,1324:36518443,10350745
)
(1,1330:21310851,11218439:15207592,635040,206440
g1,1325:21310851,11218439
(1,1326:21310851,11218439:1523132,635040,206440
r1,1365:21310851,11218439:0,841480,206440
g1,1325:21441923,11218439
g1,1325:21441924,11218439
$1,1325:21441924,11218439
x1,1325:22333749,11218439
$1,1325:22333749,11218439
k1,1326:22702911,11218439:369162
g1,1326:22833983,11218439
)
g1,1326:22833983,11218439
(1,1327:22833983,11218439:2658673,635040,206440
g1,1326:22965055,11218439
g1,1326:22965056,11218439
x1,1326:24588313,11218439
k1,1327:25361584,11218439:773271
g1,1327:25492656,11218439
)
g1,1327:25492656,11218439
(1,1328:25492656,11218439:3263125,635040,206440
g1,1327:25623728,11218439
g1,1327:25623728,11218439
$1,1327:25623728,11218439
x1,1327:27004526,11218439
g1,1327:27139238,11218439
x1,1327:27610730,11218439
g1,1327:27745442,11218439
x1,1327:28351646,11218439
(1,1327:28351646,10967876:273063,253405,0
x1,1327:28591941,10967876
)
$1,1327:28624709,11218439
g1,1328:28624709,11218439
g1,1328:28755781,11218439
)
g1,1328:28755781,11218439
(1,1329:28755781,11218439:4095050,635040,206440
g1,1328:28886853,11218439
g1,1328:28886853,11218439
$1,1328:28886853,11218439
x1,1328:30476628,11218439
g1,1328:30611340,11218439
x1,1328:31154190,11218439
g1,1328:31288902,11218439
x1,1328:31986852,11218439
(1,1328:31986852,10967876:732907,275250,78642
$1,1328:31986852,10967876
(1,1328:31986852,10967876:700139,275250,78642
x1,1328:32686991,10967876
)
$1,1328:32686991,10967876
)
$1,1328:32719759,11218439
g1,1329:32719759,11218439
g1,1329:32850831,11218439
)
g1,1329:32850831,11218439
(1,1330:32850831,11218439:3667612,635040,206440
g1,1329:32981903,11218439
g1,1329:32981903,11218439
$1,1329:32981903,11218439
x1,1329:34571678,11218439
g1,1329:34706390,11218439
x1,1329:35249240,11218439
g1,1329:35383952,11218439
x1,1329:36081902,11218439
(1,1329:36081902,10967876:305469,253405,0
$1,1329:36081902,10967876
x1,1329:36354603,10967876
$1,1329:36354603,10967876
)
$1,1329:36387371,11218439
g1,1330:36387371,11218439
g1,1330:36518443,11218439
)
g1,1330:36518443,11218439
)
(1,1334:21310851,12059919:15207592,635040,206440
g1,1330:21310851,12059919
(1,1330:21310851,12059919:1523132,635040,206440
r1,1365:21310851,12059919:0,841480,206440
g1,1330:21441923,12059919
k1,1330:22702911,12059919:1260988
g1,1330:22833983,12059919
)
g1,1330:22833983,12059919
(1,1331:22833983,12059919:2658673,635040,206440
g1,1330:22965055,12059919
g1,1330:22965056,12059919
x1,1330:24130401,12059919
k1,1331:25361584,12059919:1231183
g1,1331:25492656,12059919
)
g1,1331:25492656,12059919
(1,1332:25492656,12059919:3263125,635040,206440
g1,1331:25623728,12059919
g1,1331:25623728,12059919
$1,1331:25623728,12059919
x1,1331:27004526,12059919
g1,1331:27139238,12059919
x1,1331:27610730,12059919
g1,1331:27745442,12059919
x1,1331:28351646,12059919
(1,1331:28351646,11809356:273063,253405,0
x1,1331:28591941,11809356
)
$1,1331:28624709,12059919
g1,1332:28624709,12059919
g1,1332:28755781,12059919
)
g1,1332:28755781,12059919
(1,1333:28755781,12059919:4095050,635040,206440
g1,1332:28886853,12059919
g1,1332:28886853,12059919
$1,1332:28886853,12059919
x1,1332:30476628,12059919
g1,1332:30611340,12059919
x1,1332:31154190,12059919
g1,1332:31288902,12059919
x1,1332:31986852,12059919
(1,1332:31986852,11809356:732907,275250,78642
$1,1332:31986852,11809356
(1,1332:31986852,11809356:700139,275250,78642
x1,1332:32686991,11809356
)
$1,1332:32686991,11809356
)
$1,1332:32719759,12059919
g1,1333:32719759,12059919
g1,1333:32850831,12059919
)
g1,1333:32850831,12059919
(1,1334:32850831,12059919:3667612,635040,206440
g1,1333:32981903,12059919
g1,1333:32981903,12059919
$1,1333:32981903,12059919
x1,1333:34571678,12059919
g1,1333:34706390,12059919
x1,1333:35249240,12059919
g1,1333:35383952,12059919
x1,1333:36081902,12059919
(1,1333:36081902,11809356:305469,253405,0
$1,1333:36081902,11809356
x1,1333:36354603,11809356
$1,1333:36354603,11809356
)
$1,1333:36387371,12059919
g1,1334:36387371,12059919
g1,1334:36518443,12059919
)
g1,1334:36518443,12059919
)
(1,1340:21310851,12927613:15207592,635040,206440
g1,1335:21310851,12927613
(1,1336:21310851,12927613:1523132,635040,206440
r1,1365:21310851,12927613:0,841480,206440
g1,1335:21441923,12927613
g1,1335:21441924,12927613
$1,1335:21441924,12927613
x1,1335:22333749,12927613
$1,1335:22333749,12927613
k1,1336:22702911,12927613:369162
g1,1336:22833983,12927613
)
g1,1336:22833983,12927613
(1,1337:22833983,12927613:2658673,635040,206440
g1,1336:22965055,12927613
g1,1336:22965056,12927613
x1,1336:24588313,12927613
k1,1337:25361584,12927613:773271
g1,1337:25492656,12927613
)
g1,1337:25492656,12927613
(1,1338:25492656,12927613:3263125,635040,206440
g1,1337:25623728,12927613
g1,1337:25623728,12927613
$1,1337:25623728,12927613
x1,1337:27004526,12927613
g1,1337:27139238,12927613
x1,1337:27610730,12927613
g1,1337:27745442,12927613
x1,1337:28351646,12927613
(1,1337:28351646,12677050:273063,253405,0
x1,1337:28591941,12677050
)
$1,1337:28624709,12927613
g1,1338:28624709,12927613
g1,1338:28755781,12927613
)
g1,1338:28755781,12927613
(1,1339:28755781,12927613:4095050,635040,206440
g1,1338:28886853,12927613
g1,1338:28886853,12927613
$1,1338:28886853,12927613
x1,1338:30476628,12927613
g1,1338:30611340,12927613
x1,1338:31154190,12927613
g1,1338:31288902,12927613
x1,1338:31986852,12927613
(1,1338:31986852,12677050:732907,275250,78642
$1,1338:31986852,12677050
(1,1338:31986852,12677050:700139,275250,78642
x1,1338:32686991,12677050
)
$1,1338:32686991,12677050
)
$1,1338:32719759,12927613
g1,1339:32719759,12927613
g1,1339:32850831,12927613
)
g1,1339:32850831,12927613
(1,1340:32850831,12927613:3667612,635040,206440
g1,1339:32981903,12927613
g1,1339:32981903,12927613
$1,1339:32981903,12927613
x1,1339:34571678,12927613
g1,1339:34706390,12927613
x1,1339:35249240,12927613
g1,1339:35383952,12927613
x1,1339:36081902,12927613
(1,1339:36081902,12677050:305469,253405,0
$1,1339:36081902,12677050
x1,1339:36354603,12677050
$1,1339:36354603,12677050
)
$1,1339:36387371,12927613
g1,1340:36387371,12927613
g1,1340:36518443,12927613
)
g1,1340:36518443,12927613
)
(1,1344:21310851,13769093:15207592,635040,206440
g1,1340:21310851,13769093
(1,1340:21310851,13769093:1523132,635040,206440
r1,1365:21310851,13769093:0,841480,206440
g1,1340:21441923,13769093
k1,1340:22702911,13769093:1260988
g1,1340:22833983,13769093
)
g1,1340:22833983,13769093
(1,1341:22833983,13769093:2658673,635040,206440
g1,1340:22965055,13769093
g1,1340:22965056,13769093
x1,1340:24130401,13769093
k1,1341:25361584,13769093:1231183
g1,1341:25492656,13769093
)
g1,1341:25492656,13769093
(1,1342:25492656,13769093:3263125,635040,206440
g1,1341:25623728,13769093
g1,1341:25623728,13769093
$1,1341:25623728,13769093
x1,1341:27004526,13769093
g1,1341:27139238,13769093
x1,1341:27610730,13769093
g1,1341:27745442,13769093
x1,1341:28351646,13769093
(1,1341:28351646,13518530:273063,253405,0
x1,1341:28591941,13518530
)
$1,1341:28624709,13769093
g1,1342:28624709,13769093
g1,1342:28755781,13769093
)
g1,1342:28755781,13769093
(1,1343:28755781,13769093:4095050,635040,206440
g1,1342:28886853,13769093
g1,1342:28886853,13769093
$1,1342:28886853,13769093
x1,1342:30476628,13769093
g1,1342:30611340,13769093
x1,1342:31154190,13769093
g1,1342:31288902,13769093
x1,1342:31986852,13769093
(1,1342:31986852,13518530:732907,275250,78642
$1,1342:31986852,13518530
(1,1342:31986852,13518530:700139,275250,78642
x1,1342:32686991,13518530
)
$1,1342:32686991,13518530
)
$1,1342:32719759,13769093
g1,1343:32719759,13769093
g1,1343:32850831,13769093
)
g1,1343:32850831,13769093
(1,1344:32850831,13769093:3667612,635040,206440
g1,1343:32981903,13769093
g1,1343:32981903,13769093
$1,1343:32981903,13769093
x1,1343:34571678,13769093
g1,1343:34706390,13769093
x1,1343:35249240,13769093
g1,1343:35383952,13769093
x1,1343:36081902,13769093
(1,1343:36081902,13518530:305469,253405,0
$1,1343:36081902,13518530
x1,1343:36354603,13518530
$1,1343:36354603,13518530
)
$1,1343:36387371,13769093
g1,1344:36387371,13769093
g1,1344:36518443,13769093
)
g1,1344:36518443,13769093
)
(1,1350:21310851,14636787:15207592,635040,206440
g1,1345:21310851,14636787
(1,1346:21310851,14636787:1523132,635040,206440
r1,1365:21310851,14636787:0,841480,206440
g1,1345:21441923,14636787
g1,1345:21441924,14636787
$1,1345:21441924,14636787
x1,1345:22682724,14636787
$1,1345:22682724,14636787
k1,1346:22702911,14636787:20187
g1,1346:22833983,14636787
)
g1,1346:22833983,14636787
(1,1347:22833983,14636787:2658673,635040,206440
g1,1346:22965055,14636787
g1,1346:22965056,14636787
x1,1346:24588313,14636787
k1,1347:25361584,14636787:773271
g1,1347:25492656,14636787
)
g1,1347:25492656,14636787
(1,1348:25492656,14636787:3263125,635040,206440
g1,1347:25623728,14636787
g1,1347:25623728,14636787
$1,1347:25623728,14636787
x1,1347:27004526,14636787
g1,1347:27139238,14636787
x1,1347:27610730,14636787
g1,1347:27745442,14636787
x1,1347:28351646,14636787
(1,1347:28351646,14386224:273063,253405,0
x1,1347:28591941,14386224
)
$1,1347:28624709,14636787
g1,1348:28624709,14636787
g1,1348:28755781,14636787
)
g1,1348:28755781,14636787
(1,1349:28755781,14636787:4095050,635040,206440
g1,1348:28886853,14636787
g1,1348:28886853,14636787
$1,1348:28886853,14636787
x1,1348:30476628,14636787
g1,1348:30611340,14636787
x1,1348:31154190,14636787
g1,1348:31288902,14636787
x1,1348:31986852,14636787
(1,1348:31986852,14386224:732907,275250,78642
$1,1348:31986852,14386224
(1,1348:31986852,14386224:700139,275250,78642
x1,1348:32686991,14386224
)
$1,1348:32686991,14386224
)
$1,1348:32719759,14636787
g1,1349:32719759,14636787
g1,1349:32850831,14636787
)
g1,1349:32850831,14636787
(1,1350:32850831,14636787:3667612,635040,206440
g1,1349:32981903,14636787
g1,1349:32981903,14636787
$1,1349:32981903,14636787
x1,1349:34571678,14636787
g1,1349:34706390,14636787
x1,1349:35249240,14636787
g1,1349:35383952,14636787
x1,1349:36081902,14636787
(1,1349:36081902,14386224:305469,253405,0
$1,1349:36081902,14386224
x1,1349:36354603,14386224
$1,1349:36354603,14386224
)
$1,1349:36387371,14636787
g1,1350:36387371,14636787
g1,1350:36518443,14636787
)
g1,1350:36518443,14636787
)
(1,1354:21310851,15478267:15207592,635040,206440
g1,1350:21310851,15478267
(1,1350:21310851,15478267:1523132,635040,206440
r1,1365:21310851,15478267:0,841480,206440
g1,1350:21441923,15478267
k1,1350:22702911,15478267:1260988
g1,1350:22833983,15478267
)
g1,1350:22833983,15478267
(1,1351:22833983,15478267:2658673,635040,206440
g1,1350:22965055,15478267
g1,1350:22965056,15478267
x1,1350:24130401,15478267
k1,1351:25361584,15478267:1231183
g1,1351:25492656,15478267
)
g1,1351:25492656,15478267
(1,1352:25492656,15478267:3263125,635040,206440
g1,1351:25623728,15478267
g1,1351:25623728,15478267
$1,1351:25623728,15478267
x1,1351:27004526,15478267
g1,1351:27139238,15478267
x1,1351:27610730,15478267
g1,1351:27745442,15478267
x1,1351:28351646,15478267
(1,1351:28351646,15227704:273063,253405,0
x1,1351:28591941,15227704
)
$1,1351:28624709,15478267
g1,1352:28624709,15478267
g1,1352:28755781,15478267
)
g1,1352:28755781,15478267
(1,1353:28755781,15478267:4095050,635040,206440
g1,1352:28886853,15478267
g1,1352:28886853,15478267
$1,1352:28886853,15478267
x1,1352:30476628,15478267
g1,1352:30611340,15478267
x1,1352:31154190,15478267
g1,1352:31288902,15478267
x1,1352:31986852,15478267
(1,1352:31986852,15227704:732907,275250,78642
$1,1352:31986852,15227704
(1,1352:31986852,15227704:700139,275250,78642
x1,1352:32686991,15227704
)
$1,1352:32686991,15227704
)
$1,1352:32719759,15478267
g1,1353:32719759,15478267
g1,1353:32850831,15478267
)
g1,1353:32850831,15478267
(1,1354:32850831,15478267:3667612,635040,206440
g1,1353:32981903,15478267
g1,1353:32981903,15478267
$1,1353:32981903,15478267
x1,1353:34571678,15478267
g1,1353:34706390,15478267
x1,1353:35249240,15478267
g1,1353:35383952,15478267
x1,1353:36081902,15478267
(1,1353:36081902,15227704:305469,253405,0
$1,1353:36081902,15227704
x1,1353:36354603,15227704
$1,1353:36354603,15227704
)
$1,1353:36387371,15478267
g1,1354:36387371,15478267
g1,1354:36518443,15478267
)
g1,1354:36518443,15478267
)
]
$1,1355:36518443,11993075
g1,1356:36518443,11993075
k1,1356:36975575,11993075:457132
)
]
]
(1,1250:20853719,17725487:16121856,451360,127400
x1,1250:21945719,17725487
x1,1250:22786559,17725487
x1,1250:23150559,17725487
x1,1250:24078759,17725487
k1,1243:24271479,17725487:192720
x1,1243:24617279,17725487
x1,1243:25347099,17725487
x1,1243:25674699,17725487
x1,1243:26803099,17725487
k1,1243:26995819,17725487:192720
x1,1243:27541819,17725487
k1,1244:27734539,17725487:192720
x1,1244:29083159,17725487
k1,1244:29275879,17725487:192720
x1,1244:29894679,17725487
x1,1244:30804679,17725487
k1,1244:30997399,17725487:192720
x1,1244:31688999,17725487
x1,1244:32819219,17725487
x1,1244:33110419,17725487
x1,1244:34353479,17725487
k1,1244:34551335,17725487:197856
x1,1244:35099155,17725487
x1,1244:35463155,17725487
x1,1244:36975575,17725487
k1,1244:36975575,17725487:0
)
(1,1250:20853719,18479151:16121856,491400,163800
x1,1250:21399719,18479151
k1,1244:21565190,18479151:165471
(1,1244:21565190,18479151:1337700,491400,163800
x1,1244:21819990,18479151
x1,1244:22648090,18479151
x1,1244:22902890,18479151
)
k1,1244:23068362,18479151:165472
x1,1244:24123962,18479151
k1,1244:24289433,18479151:165471
x1,1244:25408733,18479151
k1,1245:25574204,18479151:165471
x1,1245:25901804,18479151
x1,1245:26083804,18479151
k1,1245:26259861,18479151:176057
x1,1245:27717681,18479151
x1,1245:28793301,18479151
k1,1245:28958772,18479151:165471
x1,1245:29577572,18479151
x1,1245:30742372,18479151
x1,1245:31433972,18479151
x1,1245:32529612,18479151
k1,1245:32695084,18479151:165472
x1,1245:33424904,18479151
x1,1245:33752504,18479151
x1,1245:34535104,18479151
x1,1245:35335904,18479151
k1,1245:35501375,18479151:165471
x1,1245:36374975,18479151
x1,1245:36757175,18479151
x1,1245:36975575,18479151
k1,1250:36975575,18479151:0
)
(1,1250:20853719,19232815:16121856,451360,127400
x1,1250:21658159,19232815
k1,1245:21828700,19232815:170541
x1,1245:22447500,19232815
x1,1245:23102700,19232815
x1,1245:24323920,19232815
k1,1246:24494461,19232815:170541
x1,1246:26136101,19232815
k1,1246:26411349,19232815:275248
x1,1246:27688989,19232815
k1,1246:27859530,19232815:170541
x1,1246:28299970,19232815
k1,1246:28470511,19232815:170541
x1,1246:29380511,19232815
k1,1246:29551053,19232815:170542
x1,1246:30970653,19232815
k1,1246:31141194,19232815:170541
x1,1246:31941994,19232815
x1,1246:32123994,19232815
x1,1246:33072214,19232815
x1,1246:34200614,19232815
k1,1246:34371155,19232815:170541
x1,1246:36083775,19232815
x1,1246:36411375,19232815
x1,1246:36975575,19232815
k1,1246:36975575,19232815:0
)
(1,1250:20853719,19986479:16121856,451360,127400
x1,1250:21763719,19986479
k1,1246:21982375,19986479:218656
x1,1246:23693175,19986479
k1,1246:23911832,19986479:218657
x1,1246:25042052,19986479
k1,1246:25260708,19986479:218656
x1,1246:26243508,19986479
x1,1246:27668568,19986479
k1,1247:27887225,19986479:218657
x1,1247:29274065,19986479
k1,1247:29492721,19986479:218656
x1,1247:30020521,19986479
k1,1247:30239178,19986479:218657
x1,1247:31149178,19986479
k1,1247:31367834,19986479:218656
x1,1247:32095834,19986479
x1,1247:33044054,19986479
x1,1247:33371654,19986479
x1,1247:33644654,19986479
x1,1247:34845854,19986479
x1,1247:35264454,19986479
k1,1247:35483175,19986479:218721
x1,1247:36975575,19986479
k1,1247:36975575,19986479:0
)
(1,1250:20853719,20740143:16121856,451360,127400
x1,1250:21763719,20740143
k1,1247:22020692,20740143:256973
x1,1247:22643132,20740143
x1,1247:22952532,20740143
x1,1247:23935332,20740143
x1,1247:25063732,20740143
k1,1247:25320704,20740143:256972
x1,1247:26197944,20740143
k1,1247:26454917,20740143:256973
x1,1247:27002737,20740143
x1,1247:28442357,20740143
k1,1247:28699330,20740143:256973
x1,1247:29390930,20740143
x1,1247:29936930,20740143
x1,1247:31574930,20740143
k1,1248:31831902,20740143:256972
x1,1248:32579922,20740143
x1,1248:33127742,20740143
x1,1248:34365342,20740143
k1,1248:34622315,20740143:256973
x1,1248:35313915,20740143
x1,1248:36120175,20740143
x1,1248:36465975,20740143
x1,1248:36757175,20740143
x1,1248:36975575,20740143
k1,1250:36975575,20740143:0
)
(1,1250:20853719,21493807:16121856,451360,127400
x1,1250:22240559,21493807
k1,1248:22492763,21493807:252204
x1,1248:23548363,21493807
k1,1248:23800567,21493807:252204
x1,1248:25221987,21493807
k1,1248:25474191,21493807:252204
x1,1248:26020191,21493807
x1,1248:26675391,21493807
x1,1248:27039391,21493807
x1,1248:27712791,21493807
x1,1248:28731991,21493807
x1,1248:28968591,21493807
k1,1248:29220795,21493807:252204
x1,1248:29912395,21493807
x1,1248:31042615,21493807
x1,1248:31333815,21493807
x1,1248:32136435,21493807
k1,1248:32388639,21493807:252204
x1,1248:33447879,21493807
k1,1248:33840491,21493807:392612
x1,1248:34968891,21493807
k1,1249:35221095,21493807:252204
x1,1249:36207535,21493807
x1,1249:36757175,21493807
x1,1249:36975575,21493807
k1,1250:36975575,21493807:0
)
(1,1250:20853719,22247471:16121856,451360,127400
x1,1250:22218719,22247471
x1,1250:22455319,22247471
g1,1249:22673719,22247471
x1,1249:24426379,22247471
x1,1249:25299979,22247471
g1,1249:25518379,22247471
x1,1249:26319179,22247471
x1,1249:26974379,22247471
x1,1249:27483979,22247471
x1,1249:28870819,22247471
g1,1249:29089219,22247471
x1,1249:29637039,22247471
x1,1249:30765439,22247471
g1,1249:30983839,22247471
$1,1249:30983839,22247471
x1,1249:31584587,22247471
(1,1249:31584587,22345774:294003,295640,0
x1,1249:31845822,22345774
)
$1,1249:31878590,22247471
g1,1249:32096990,22247471
x1,1249:32788590,22247471
g1,1249:33006990,22247471
x1,1249:34066230,22247471
g1,1249:34284630,22247471
x1,1249:34976230,22247471
x1,1249:35857110,22247471
k1,1250:36975575,22247471:1118465
g1,1250:36975575,22247471
)
(1,1277:20853719,23025379:16121856,452270,127400
x1,1277:23825779,23025379
k1,1271:24149045,23025379:323266
x1,1271:25352520,23025379
k1,1271:25675787,23025379:323267
x1,1271:26942052,23025379
x1,1271:27360652,23025379
x1,1271:27758322,23025379
x1,1271:28644207,23025379
k1,1271:28967473,23025379:323266
x1,1271:30652884,23025379
x1,1271:31748069,23025379
k1,1271:32554973,23025379:479304
x1,1271:33683373,23025379
k1,1272:33964474,23025379:281101
x1,1272:34583274,23025379
x1,1272:35493274,23025379
k1,1272:35774375,23025379:281101
x1,1272:36757175,23025379
x1,1272:36975575,23025379
k1,1277:36975575,23025379:0
)
(1,1277:20853719,23779043:16121856,451360,127400
x1,1277:22273319,23779043
k1,1272:22477757,23779043:204438
x1,1272:23391397,23779043
k1,1272:23595835,23779043:204438
x1,1272:23959835,23779043
x1,1272:24269235,23779043
x1,1272:24778835,23779043
x1,1272:25233835,23779043
k1,1272:25438273,23779043:204438
x1,1272:26348273,23779043
k1,1272:26552711,23779043:204438
x1,1272:28376351,23779043
x1,1272:29723151,23779043
x1,1272:30833351,23779043
k1,1272:31037789,23779043:204438
x1,1272:32279029,23779043
x1,1272:33480229,23779043
k1,1272:33687459,23779043:207230
x1,1272:34233459,23779043
k1,1272:34437897,23779043:204438
x1,1272:35347897,23779043
k1,1272:35552335,23779043:204438
x1,1272:36975575,23779043
k1,1272:36975575,23779043:0
)
(1,1277:20853719,24532707:16121856,451360,127400
x1,1277:21399719,24532707
x1,1277:22238739,24532707
x1,1277:23367139,24532707
k1,1273:23751582,24532707:384443
x1,1273:24337622,24532707
k1,1273:24722065,24532707:384443
x1,1273:25632065,24532707
k1,1273:26016509,24532707:384444
x1,1273:26928329,24532707
x1,1273:27476149,24532707
x1,1273:28025789,24532707
x1,1273:28389789,24532707
x1,1273:28953989,24532707
x1,1273:29736589,24532707
x1,1273:30009589,24532707
k1,1273:30394032,24532707:384443
x1,1273:33109472,24532707
x1,1273:34019472,24532707
x1,1273:34474472,24532707
x1,1273:35386292,24532707
k1,1273:35770735,24532707:384443
x1,1273:36320375,24532707
x1,1273:36757175,24532707
x1,1273:36975575,24532707
k1,1277:36975575,24532707:0
)
(1,1277:20853719,25286371:16121856,451360,187504
x1,1277:22273319,25286371
k1,1273:22501598,25286371:228279
$1,1274:22501598,25286371
x1,1274:22920833,25286371
(1,1274:22920833,25384674:748751,197518,89201
x1,1274:23636816,25384674
)
k1,1274:23868094,25286371:198510
x1,1274:24377820,25286371
k1,1274:24576329,25286371:198509
x1,1274:26069098,25286371
$1,1274:26069098,25286371
x1,1274:26251098,25286371
k1,1274:26571937,25286371:320839
x1,1274:27700337,25286371
k1,1274:27928616,25286371:228279
x1,1274:29280876,25286371
x1,1274:30154476,25286371
k1,1274:30382756,25286371:228280
x1,1274:30928756,25286371
x1,1274:31858776,25286371
x1,1274:33096376,25286371
k1,1274:33324655,25286371:228279
x1,1274:34129095,25286371
x1,1274:34929895,25286371
x1,1274:36975575,25286371
k1,1274:36975575,25286371:0
)
(1,1277:20853719,26040035:16121856,451360,127400
x1,1277:21763719,26040035
k1,1274:22058369,26040035:294650
x1,1274:23295969,26040035
x1,1274:24114969,26040035
k1,1275:22058369,26040035:-18200
x1,1275:24569969,26040035
k1,1275:24864618,26040035:294649
x1,1275:25414258,26040035
x1,1275:27361658,26040035
k1,1275:27656308,26040035:294650
x1,1275:28457108,26040035
x1,1275:29112308,26040035
x1,1275:29621908,26040035
x1,1275:30750308,26040035
k1,1275:31044957,26040035:294649
x1,1275:32375377,26040035
k1,1275:32670027,26040035:294650
x1,1275:33580027,26040035
k1,1275:33874676,26040035:294649
x1,1275:34948476,26040035
x1,1275:35185076,26040035
k1,1275:35479726,26040035:294650
x1,1275:36098526,26040035
k1,1275:36393175,26040035:294649
x1,1275:36975575,26040035
k1,1275:36975575,26040035:0
)
(1,1277:20853719,26793699:16121856,451360,127400
x1,1277:21763719,26793699
g1,1275:21982119,26793699
x1,1275:23656519,26793699
x1,1275:24930519,26793699
g1,1275:25148919,26793699
x1,1275:25804119,26793699
x1,1275:26058919,26793699
x1,1275:26513919,26793699
x1,1275:27425739,26793699
g1,1276:27644139,26793699
x1,1276:28191959,26793699
x1,1276:28814399,26793699
x1,1276:30255839,26793699
k1,1277:36975575,26793699:6719736
g1,1277:36975575,26793699
)
(1,1287:20853719,27571606:16121856,451360,127400
h1,1278:20853719,27571606:655360,0,0
x1,1278:22637479,27571606
k1,1278:23134362,27571606:496883
x1,1278:25795202,27571606
x1,1278:28252202,27571606
k1,1278:28749084,27571606:496882
x1,1278:29990324,27571606
x1,1278:30721964,27571606
k1,1278:31218847,27571606:496883
x1,1278:31764847,27571606
k1,1278:32261729,27571606:496882
x1,1278:33117129,27571606
x1,1278:33481129,27571606
x1,1278:34154529,27571606
x1,1278:35541369,27571606
k1,1279:36038252,27571606:496883
x1,1279:36538752,27571606
x1,1279:36975575,27571606
k1,1279:36975575,27571606:0
)
(1,1287:20853719,28325270:16121856,451360,127400
x1,1287:21909319,28325270
k1,1279:22148426,28325270:239107
x1,1279:22648926,28325270
x1,1279:23085749,28325270
k1,1279:23324855,28325270:239106
x1,1279:24238495,28325270
x1,1279:24566095,28325270
x1,1279:25696315,28325270
k1,1280:25935422,28325270:239107
x1,1280:26190222,28325270
x1,1280:26645222,28325270
x1,1280:26954622,28325270
k1,1280:27193729,28325270:239107
x1,1280:28285729,28325270
x1,1280:28649729,28325270
x1,1280:28995529,28325270
x1,1280:29761749,28325270
k1,1280:30000855,28325270:239106
x1,1280:30292055,28325270
x1,1280:31951895,28325270
k1,1280:32305215,28325270:353320
x1,1280:32996815,28325270
x1,1280:33799435,28325270
k1,1280:34038542,28325270:239107
x1,1280:34366142,28325270
k1,1280:34605248,28325270:239106
x1,1280:35970248,28325270
k1,1280:36209355,28325270:239107
x1,1280:36757175,28325270
x1,1280:36975575,28325270
k1,1287:36975575,28325270:0
)
(1,1287:20853719,29078934:16121856,451360,127400
x1,1287:21654519,29078934
x1,1287:23006779,29078934
k1,1280:23307866,29078934:301087
x1,1280:24112306,29078934
x1,1280:25315326,29078934
x1,1280:26006926,29078934
x1,1280:27029766,29078934
k1,1280:27314316,29078934:284550
x1,1280:27933116,29078934
x1,1280:28297116,29078934
x1,1280:29079716,29078934
x1,1280:29716716,29078934
k1,1281:30001266,29078934:284550
x1,1281:30583666,29078934
k1,1281:30868215,29078934:284549
x1,1281:31414215,29078934
x1,1281:33130475,29078934
k1,1281:33415025,29078934:284550
x1,1281:34052025,29078934
x1,1281:34689025,29078934
k1,1281:34973575,29078934:284550
x1,1281:36975575,29078934
k1,1281:36975575,29078934:0
)
(1,1287:20853719,29832598:16121856,451360,127400
x1,1287:21763719,29832598
k1,1281:22003769,29832598:240050
x1,1281:22844609,29832598
x1,1281:23154009,29832598
x1,1281:24085849,29832598
x1,1281:24813849,29832598
k1,1281:25053898,29832598:240049
x1,1281:26129518,29832598
x1,1281:27003118,29832598
k1,1281:27243168,29832598:240050
x1,1281:28193208,29832598
k1,1281:28433257,29832598:240049
x1,1281:30438897,29832598
k1,1281:30773396,29832598:334499
x1,1281:32418676,29832598
x1,1281:33292276,29832598
k1,1282:33532326,29832598:240050
x1,1282:34442326,29832598
k1,1282:34682375,29832598:240049
x1,1282:35919975,29832598
x1,1282:36101975,29832598
x1,1282:36975575,29832598
k1,1282:36975575,29832598:0
)
(1,1287:20853719,30586262:16121856,451360,127400
x1,1287:21181319,30586262
x1,1287:21545319,30586262
x1,1287:22111339,30586262
x1,1287:22438939,30586262
x1,1287:23277959,30586262
k1,1282:23600819,30586262:322860
x1,1282:24292419,30586262
x1,1282:24860259,30586262
k1,1282:25183118,30586262:322859
x1,1282:26129518,30586262
k1,1282:26452378,30586262:322860
x1,1282:27877438,30586262
k1,1282:28200297,30586262:322859
x1,1282:29110297,30586262
k1,1282:29433157,30586262:322860
x1,1282:30419597,30586262
x1,1282:31839197,30586262
x1,1282:32184997,30586262
k1,1282:32507856,30586262:322859
x1,1282:33053856,30586262
k1,1282:33376716,30586262:322860
x1,1282:34286716,30586262
k1,1282:34609575,30586262:322859
x1,1282:35191975,30586262
x1,1282:36975575,30586262
k1,1282:36975575,30586262:0
)
(1,1287:20853719,31339926:16121856,451360,127400
x1,1287:22422559,31339926
k1,1283:22767105,31339926:344546
x1,1283:23258505,31339926
x1,1283:24133925,31339926
x1,1283:25007525,31339926
k1,1283:25243707,31339926:236182
x1,1283:26153707,31339926
k1,1283:26389889,31339926:236182
x1,1283:27081489,31339926
x1,1283:27973289,31339926
x1,1283:29578529,31339926
k1,1283:29814711,31339926:236182
x1,1283:30542711,31339926
x1,1283:31126931,31339926
x1,1283:32255331,31339926
k1,1283:32491513,31339926:236182
x1,1283:33037513,31339926
x1,1283:34533553,31339926
k1,1283:34769735,31339926:236182
x1,1283:35060935,31339926
x1,1283:36975575,31339926
k1,1283:36975575,31339926:0
)
(1,1287:20853719,32093590:16121856,451360,127400
x1,1287:21545319,32093590
x1,1283:22000319,32093590
k1,1283:22314989,32093590:314670
x1,1283:23516189,32093590
k1,1283:23830858,32093590:314669
x1,1283:24740858,32093590
k1,1283:25055528,32093590:314670
x1,1283:25929128,32093590
x1,1283:26311328,32093590
x1,1283:26493328,32093590
x1,1283:27512528,32093590
k1,1284:27827197,32093590:314669
x1,1284:28536997,32093590
x1,1284:29774597,32093590
x1,1284:30506237,32093590
k1,1284:30820907,32093590:314670
x1,1284:31694507,32093590
k1,1284:32009176,32093590:314669
x1,1284:32373176,32093590
x1,1284:32682576,32093590
x1,1284:33758196,32093590
k1,1284:34072866,32093590:314670
x1,1284:35274066,32093590
k1,1284:35588735,32093590:314669
x1,1284:36975575,32093590
k1,1284:36975575,32093590:0
)
(1,1287:20853719,32847254:16121856,451360,127400
x1,1287:21294159,32847254
k1,1284:21579481,32847254:285322
x1,1284:23040941,32847254
x1,1284:24882781,32847254
k1,1284:25374747,32847254:491966
x1,1284:27052787,32847254
k1,1284:27338109,32847254:285322
x1,1284:29127169,32847254
k1,1284:29412491,32847254:285322
x1,1284:30577291,32847254
x1,1284:31414491,32847254
x1,1284:32615691,32847254
x1,1284:32852291,32847254
k1,1285:33137613,32847254:285322
x1,1285:34047613,32847254
k1,1285:34332935,32847254:285322
x1,1285:34878935,32847254
x1,1285:35426755,32847254
x1,1285:36010975,32847254
x1,1285:36302175,32847254
x1,1285:36647975,32847254
x1,1285:36975575,32847254
k1,1285:36975575,32847254:0
)
(1,1287:20853719,33600918:16121856,451360,127400
x1,1287:22018519,33600918
x1,1287:22966739,33600918
x1,1287:23148739,33600918
x1,1287:24098779,33600918
k1,1285:24411856,33600918:313077
x1,1285:24775856,33600918
x1,1285:25103456,33600918
k1,1285:25416533,33600918:313077
x1,1285:26366573,33600918
x1,1285:26821573,33600918
x1,1285:27695173,33600918
k1,1285:28008250,33600918:313077
x1,1285:28699850,33600918
x1,1285:29154850,33600918
k1,1285:29467927,33600918:313077
x1,1285:30015747,33600918
x1,1285:30856587,33600918
k1,1285:31169664,33600918:313077
x1,1285:31824864,33600918
x1,1285:32188864,33600918
x1,1285:33484704,33600918
k1,1285:33797781,33600918:313077
x1,1285:34489381,33600918
k1,1285:34802458,33600918:313077
x1,1285:36076458,33600918
k1,1285:36389535,33600918:313077
x1,1285:36975575,33600918
k1,1286:36975575,33600918:0
)
(1,1287:20853719,34354582:16121856,451360,127400
x1,1287:21326919,34354582
x1,1286:21963919,34354582
g1,1286:22182319,34354582
x1,1286:22768359,34354582
g1,1286:22986759,34354582
x1,1286:23678359,34354582
g1,1286:23896759,34354582
x1,1286:24806759,34354582
g1,1286:25025159,34354582
x1,1286:25643959,34354582
x1,1286:26553959,34354582
g1,1286:26772359,34354582
x1,1286:27463959,34354582
x1,1286:28594179,34354582
x1,1286:28885379,34354582
x1,1286:29687999,34354582
x1,1286:29869999,34354582
x1,1286:30488799,34354582
x1,1286:31799199,34354582
k1,1287:36975575,34354582:5176376
g1,1287:36975575,34354582
)
(1,1288:20853719,36663057:16121856,407043,114660
k1,1288:21009253,36663057:155534
h1,1288:21009253,36663057:0,0,0
g1,1288:21009253,36663057
(1,1288:21009253,36663057:0,0,0
(1,1288:21009253,35974929:0,0,0
)
)
x1,1288:21707040,36663057
g1,1288:22404828,36663057
x1,1288:23297265,36663057
x1,1288:25155482,36663057
g1,1288:25388078,36663057
x1,1288:29257903,36663057
g1,1288:29490499,36663057
x1,1288:30605019,36663057
g1,1288:30837615,36663057
x1,1288:33657838,36663057
g1,1288:33890434,36663057
x1,1288:34348346,36663057
x1,1288:36820042,36663057
g1,1288:36820042,36663057
k1,1288:36975575,36663057:155533
)
(1,1293:20853719,38373304:16121856,491400,163800
h1,1290:20853719,38373304:655360,0,0
x1,1290:22182479,38373304
x1,1290:22419079,38373304
k1,1290:22619978,38373304:200899
x1,1290:23256978,38373304
x1,1290:24967778,38373304
k1,1290:25168678,38373304:200900
x1,1290:26078678,38373304
k1,1290:26279577,38373304:200899
x1,1290:29815837,38373304
k1,1290:30016737,38373304:200900
x1,1290:30671937,38373304
x1,1290:32055137,38373304
k1,1290:32256036,38373304:200899
x1,1290:32802036,38373304
k1,1291:32256036,38373304:0
k1,1291:33002936,38373304:200900
(1,1291:33002936,38373304:1164800,491400,163800
x1,1291:33257736,38373304
x1,1291:33912936,38373304
x1,1291:34167736,38373304
)
k1,1291:34368635,38373304:200899
x1,1291:35864675,38373304
k1,1291:36065575,38373304:200900
x1,1291:36975575,38373304
k1,1291:36975575,38373304:0
)
(1,1293:20853719,39126968:16121856,451360,127400
x1,1293:22919419,39126968
g1,1291:23137819,39126968
x1,1291:24670259,39126968
g1,1291:24888659,39126968
x1,1291:25434659,39126968
g1,1291:25653059,39126968
x1,1291:26781459,39126968
g1,1292:26999859,39126968
x1,1292:27236459,39126968
x1,1292:27491259,39126968
x1,1292:27746059,39126968
x1,1292:28319382,39126968
x1,1292:28501382,39126968
k1,1293:36975575,39126968:8474193
g1,1293:36975575,39126968
)
(1,1301:20853719,39904875:16121856,451360,127400
h1,1294:20853719,39904875:655360,0,0
x1,1294:21982279,39904875
x1,1294:23092479,39904875
k1,1294:23619331,39904875:526852
x1,1294:23855931,39904875
x1,1294:24110731,39904875
k1,1294:24637273,39904875:526542
x1,1294:25185093,39904875
x1,1294:25549093,39904875
x1,1294:26664753,39904875
k1,1294:27191605,39904875:526852
x1,1294:28101605,39904875
k1,1294:28628457,39904875:526852
x1,1294:29940677,39904875
x1,1294:30268277,39904875
x1,1294:30996277,39904875
x1,1294:31433077,39904875
x1,1294:31760677,39904875
k1,1294:32287530,39904875:526853
x1,1294:32837170,39904875
x1,1294:33273970,39904875
x1,1294:35134010,39904875
k1,1294:35737975,39904875:603965
x1,1294:36101975,39904875
x1,1294:36975575,39904875
k1,1295:36975575,39904875:0
)
(1,1301:20853719,40658539:16121856,451360,127400
x1,1301:24060559,40658539
x1,1301:25298159,40658539
x1,1295:25643959,40658539
k1,1295:25992687,40658539:348728
x1,1295:27455967,40658539
k1,1295:27837276,40658539:381309
x1,1295:28892876,40658539
k1,1295:29241604,40658539:348728
x1,1295:29824004,40658539
x1,1295:30588404,40658539
k1,1295:30937132,40658539:348728
x1,1295:31557752,40658539
x1,1295:31921752,40658539
x1,1295:33617992,40658539
k1,1295:34300175,40658539:682183
x1,1295:34900775,40658539
x1,1295:36101975,40658539
x1,1295:36975575,40658539
k1,1295:36975575,40658539:0
)
(1,1301:20853719,41412203:16121856,451360,127400
x1,1301:21763719,41412203
k1,1295:21996260,41412203:232541
x1,1295:23379460,41412203
x1,1295:23961860,41412203
x1,1295:25090260,41412203
k1,1295:25322801,41412203:232541
x1,1295:26414801,41412203
x1,1295:27288401,41412203
k1,1296:27520942,41412203:232541
x1,1296:28143382,41412203
x1,1296:28743982,41412203
x1,1296:28925982,41412203
x1,1296:29945182,41412203
k1,1296:30177723,41412203:232541
x1,1296:30723723,41412203
k1,1296:30956264,41412203:232541
x1,1296:32084664,41412203
k1,1296:32317204,41412203:232540
x1,1296:32553804,41412203
x1,1296:32808604,41412203
x1,1296:33063404,41412203
x1,1296:33636727,41412203
x1,1296:33818727,41412203
k1,1296:34051268,41412203:232541
x1,1296:35570968,41412203
k1,1296:35803495,41412203:232527
x1,1296:36975575,41412203
k1,1296:36975575,41412203:0
)
(1,1301:20853719,42165867:16121856,451360,127431
x1,1301:21509081,42165867
(1,1297:21509081,42165867:182045,69176,127431
x1,1297:21691126,42165867
)
x1,1297:22674169,42165867
$1,1297:22674169,42165867
x1,1297:23001769,42165867
$1,1297:23001769,42165867
x1,1297:23984812,42165867
(1,1297:23984812,42165867:182045,69176,127431
x1,1297:24166857,42165867
)
x1,1297:25149900,42165867
$1,1297:25149900,42165867
k1,1297:25574120,42165867:424220
x1,1297:26453180,42165867
x1,1297:27037400,42165867
x1,1297:28238600,42165867
k1,1297:28662820,42165867:424220
x1,1297:29299820,42165867
x1,1297:29773020,42165867
x1,1297:30137020,42165867
x1,1297:30464620,42165867
x1,1297:32033460,42165867
k1,1297:32509135,42165867:475675
x1,1297:33673935,42165867
x1,1297:35277355,42165867
k1,1297:35701575,42165867:424220
x1,1297:36975575,42165867
k1,1297:36975575,42165867:0
)
(1,1301:20853719,42919531:16121856,451360,127431
x1,1301:21836762,42919531
(1,1298:21836762,42919531:182045,69176,127431
x1,1298:22018807,42919531
)
x1,1298:23001850,42919531
$1,1298:23001850,42919531
x1,1298:23329450,42919531
$1,1298:23329450,42919531
x1,1298:24312493,42919531
(1,1298:24312493,42919531:182045,69176,127431
x1,1298:24494538,42919531
)
x1,1298:25477581,42919531
$1,1298:25477581,42919531
k1,1298:25910927,42919531:433346
x1,1298:26695347,42919531
k1,1298:27128693,42919531:433346
x1,1298:28384493,42919531
k1,1298:28817839,42919531:433346
x1,1298:29291039,42919531
x1,1298:29564039,42919531
x1,1298:30659679,42919531
k1,1298:31093025,42919531:433346
x1,1298:31329625,42919531
x1,1298:31584425,42919531
x1,1298:31839225,42919531
k1,1298:32272354,42919531:433129
x1,1298:33327954,42919531
k1,1299:33761300,42919531:433346
x1,1299:34489300,42919531
k1,1299:34922429,42919531:433129
x1,1299:35468429,42919531
k1,1299:35901775,42919531:433346
x1,1299:36757175,42919531
x1,1299:36975575,42919531
k1,1301:36975575,42919531:0
)
(1,1301:20853719,43673195:16121856,451360,127400
x1,1301:21217719,43673195
x1,1301:22782919,43673195
k1,1299:23049198,43673195:266279
x1,1299:23495098,43673195
x1,1299:23931921,43673195
k1,1299:24198200,43673195:266279
x1,1299:24818820,43673195
x1,1299:25146420,43673195
x1,1299:26311220,43673195
k1,1299:26577499,43673195:266279
x1,1299:27487499,43673195
k1,1299:27753778,43673195:266279
x1,1299:28885818,43673195
x1,1299:30305418,43673195
k1,1300:30571697,43673195:266279
x1,1300:31117697,43673195
x1,1300:31772897,43673195
x1,1300:32722937,43673195
x1,1300:33709377,43673195
k1,1300:33975656,43673195:266279
x1,1300:35031256,43673195
k1,1300:35297535,43673195:266279
x1,1300:36975575,43673195
k1,1301:36975575,43673195:0
)
(1,1301:20853719,44426859:16121856,451360,127400
x1,1301:21217719,44426859
x1,1300:21763719,44426859
x1,1300:23223359,44426859
g1,1300:23441759,44426859
x1,1300:25014239,44426859
k1,1301:36975575,44426859:11961336
g1,1301:36975575,44426859
)
(1,1365:20853719,45204766:16121856,451360,0
h1,1358:20853719,45204766:655360,0,0
x1,1358:22919579,45204766
k1,1358:23284208,45204766:364629
x1,1358:23833848,45204766
x1,1358:24270648,45204766
x1,1358:25144248,45204766
x1,1358:26241708,45204766
k1,1358:26606338,45204766:364630
x1,1358:27154158,45204766
x1,1358:28267998,45204766
x1,1358:28540998,45204766
k1,1358:28905627,45204766:364629
x1,1358:29815627,45204766
k1,1358:30180256,45204766:364629
x1,1358:30835456,45204766
x1,1358:32551716,45204766
k1,1358:32916346,45204766:364630
x1,1358:33462346,45204766
k1,1358:33826975,45204766:364629
x1,1358:34463975,45204766
x1,1358:36975575,45204766
k1,1358:36975575,45204766:0
)
(1,1365:20853719,45958430:16121856,451360,127431
x1,1365:22165939,45958430
x1,1365:22493539,45958430
x1,1365:23221539,45958430
x1,1365:23658339,45958430
x1,1365:23985939,45958430
k1,1358:24154451,45958430:168512
x1,1358:25484871,45958430
k1,1358:25653382,45958430:168511
x1,1358:26344982,45958430
x1,1358:27293202,45958430
x1,1358:27620802,45958430
x1,1358:27802802,45958430
x1,1358:29750202,45958430
k1,1359:29918714,45958430:168512
$1,1359:29918714,45958430
x1,1359:31411483,45958430
$1,1359:31411483,45958430
k1,1359:31579995,45958430:168512
x1,1359:32162395,45958430
k1,1359:32330907,45958430:168512
$1,1359:32330907,45958430
x1,1359:32670207,45958430
k1,1359:32888655,45958430:182040
x1,1359:33398381,45958430
k1,1359:33580421,45958430:182040
x1,1359:33908102,45958430
$1,1359:33908102,45958430
k1,1359:34076613,45958430:168511
x1,1359:34659013,45958430
k1,1359:34827525,45958430:168512
$1,1359:34827525,45958430
x1,1359:36647975,45958430
$1,1359:36647975,45958430
x1,1359:36975575,45958430
k1,1365:36975575,45958430:0
)
(1,1365:20853719,46712094:16121856,451360,127431
x1,1365:22674169,46712094
$1,1359:22674169,46712094
k1,1359:22955307,46712094:281138
x1,1359:23537707,46712094
k1,1359:23818844,46712094:281137
$1,1360:23818844,46712094
x1,1360:24158144,46712094
k1,1360:24481178,46712094:286626
x1,1360:24990904,46712094
k1,1360:25277530,46712094:286626
x1,1360:25605211,46712094
k1,1360:25714435,46712094:109224
x1,1360:25972938,46712094
$1,1360:25972938,46712094
k1,1360:26254075,46712094:281137
x1,1360:27309675,46712094
k1,1360:27590813,46712094:281138
$1,1360:27590813,46712094
x1,1360:29411263,46712094
$1,1360:29411263,46712094
x1,1360:29738863,46712094
$1,1360:29738863,46712094
x1,1360:31559313,46712094
$1,1360:31559313,46712094
k1,1360:31840450,46712094:281137
x1,1360:32422850,46712094
k1,1360:32703988,46712094:281138
$1,1361:32703988,46712094
x1,1361:33043288,46712094
k1,1361:33366322,46712094:286626
x1,1361:33876048,46712094
k1,1361:34162673,46712094:286625
x1,1361:34818035,46712094
k1,1361:34927259,46712094:109224
x1,1361:35185762,46712094
$1,1361:35185762,46712094
x1,1361:35367762,46712094
k1,1361:35847175,46712094:479413
x1,1361:36975575,46712094
k1,1361:36975575,46712094:0
)
(1,1365:20853719,47465758:16121856,451360,127400
x1,1365:21545319,47465758
x1,1365:22131359,47465758
x1,1365:23223359,47465758
k1,1361:23456065,47465758:232706
x1,1361:24002065,47465758
x1,1361:24932085,47465758
x1,1361:26428125,47465758
k1,1361:26660831,47465758:232706
x1,1361:27024831,47465758
x1,1361:27334231,47465758
x1,1361:27589031,47465758
x1,1361:28044031,47465758
x1,1361:28972231,47465758
k1,1361:29204937,47465758:232706
x1,1361:30553557,47465758
k1,1361:30786263,47465758:232706
x1,1361:31150263,47465758
x1,1361:32042063,47465758
x1,1361:32278663,47465758
k1,1361:32511369,47465758:232706
x1,1361:33061009,47465758
x1,1361:33497809,47465758
x1,1361:35175849,47465758
k1,1362:35408555,47465758:232706
x1,1362:36975575,47465758
k1,1362:36975575,47465758:0
)
]
g1,1365:36975575,3425566
)
)
]
(1,1365:3552215,49431838:33423360,0,0
h1,1365:3552215,49431838:33423360,0,0
)
]
]
]
!83652
}10
Input:158:C:\Users\pablo\AppData\Local\Programs\MiKTeX\tex\latex\bera\t1fvm.fd
!90
{11
[1,1453:4736286,49431838:32239289,44695552,0
(1,1453:4736286,4736286:0,0,0
[1,1453:0,4736286:0,0,0
(1,1453:0,0:0,0,0
(1,1453:0,4736286:0,0,0
k1,1453:0,4736286:4736286
)
g1,1453:0,0
)
]
)
[1,1453:4736286,4736286:0,0,0
(1,1453:4736286,672809:0,0,0
k1,1453:4736286,672809:1249852
)
]
[1,1453:4736286,49431838:32239289,44695552,0
[1,1453:3552215,49431838:33423360,48693248,0
[1,1453:3552215,2376990:33423360,1638400,0
(1,1453:3552215,2376990:33423360,420420,0
(1,1453:3552215,2376990:33423360,420420,0
k1,1453:35665175,2376990:32112960
g1,1453:36320375,2376990
x1,1453:36975575,2376990
)
)
]
[1,1453:3552215,47465758:33423360,44040192,0
[1,1210:3552215,24935926:33423360,21510360,0
[1,1210:3552215,24935926:33423360,21510360,0
(1,1199:3552215,20381175:33423360,16955609,0
g1,1199:3552215,20381175
h1,1198:3552215,20381175:0,0,0
(1,1198:3552215,20381175:33423360,16955609,0
(1,1198:3552215,20381175:33423859,16955650,0
(1,1198:3552215,20381175:33423859,16955650,0
(1,1198:3552215,20381175:0,16955650,0
(1,1198:3552215,20381175:0,28128937,0
(1,1198:3552215,20381175:55449222,28128937,0
)
k1,1198:3552213,20381175:-55449224
)
)
g1,1198:36976074,20381175
)
)
)
g1,1199:36975575,20381175
g1,1199:36975575,20381175
)
(1,1208:3552215,24578753:33423360,3542218,226101
g1,1208:3552215,24578753
h1,1208:3552215,24578753:0,0,0
g1,1208:3552215,24578753
[1,1208:3552215,24578753:33423360,3542218,226101
(1,1208:3552215,21564097:33423360,527562,127400
h1,1208:3552215,21564097:0,0,0
x1,1208:4912665,21564097
k1,1208:5162139,21564097:249474
x1,1208:5671739,21564097
k1,1208:6025086,21564097:353347
r1,1453:6025086,21564097:0,654962,127400
k1,1208:6025086,21564097:0
x1,1208:6540146,21564097
x1,1208:9296536,21564097
x1,1208:9673276,21564097
x1,1208:12767822,21564097
k1,1208:13054717,21564097:286895
x1,1208:16791268,21564097
k1,1208:17078163,21564097:286895
x1,1208:19230313,21564097
k1,1208:19517207,21564097:286894
x1,1208:20574172,21564097
k1,1208:20861067,21564097:286895
x1,1208:21656407,21564097
x1,1208:22692442,21564097
x1,1208:24538468,21564097
k1,1208:24825363,21564097:286895
x1,1208:25453263,21564097
x1,1208:26778678,21564097
x1,1208:27521693,21564097
k1,1208:27906114,21564097:384421
x1,1208:29811654,21564097
x1,1208:31304054,21564097
k1,1208:31553528,21564097:249474
x1,1208:32392548,21564097
x1,1208:34782208,21564097
k1,1208:35031681,21564097:249473
x1,1208:35816101,21564097
k1,1208:36065575,21564097:249474
x1,1208:36975575,21564097
k1,1208:36975575,21564097:0
)
(1,1208:3552215,22317761:33423360,455111,187504
x1,1208:6342275,22317761
x1,1208:6615275,22317761
k1,1208:6871791,22317761:256516
x1,1208:8475211,22317761
x1,1208:11156071,22317761
k1,1208:11412588,22317761:256517
$1,1208:11412588,22317761
x1,1208:12614085,22317761
$1,1208:12614085,22317761
k1,1208:12870601,22317761:256516
x1,1208:13853401,22317761
x1,1208:16255801,22317761
k1,1208:16512318,22317761:256517
x1,1208:16839918,22317761
x1,1208:17167518,22317761
x1,1208:17697138,22317761
k1,1208:17953654,22317761:256516
$1,1208:17953654,22317761
x1,1208:18281335,22317761
k1,1208:18526916,22317761:245581
x1,1208:19036642,22317761
k1,1208:19282224,22317761:245582
x1,1208:19518882,22317761
k1,1208:19764463,22317761:245581
x1,1208:20274189,22317761
k1,1208:20519770,22317761:245581
x1,1208:20902746,22317761
(1,1208:20902746,22416064:583455,197518,89201
x1,1208:21453433,22416064
)
k1,1208:21731783,22317761:245582
x1,1208:22241509,22317761
k1,1208:22487090,22317761:245581
x1,1208:23324497,22317761
k1,1208:23433721,22317761:109224
x1,1208:23692224,22317761
$1,1208:23692224,22317761
x1,1208:23874224,22317761
k1,1208:24279773,22317761:405549
x1,1208:25699373,22317761
k1,1208:25955889,22317761:256516
x1,1208:27213509,22317761
x1,1208:27744949,22317761
k1,1208:28001466,22317761:256517
x1,1208:28951506,22317761
x1,1208:29406506,22317761
k1,1208:29663022,22317761:256516
x1,1208:30108922,22317761
x1,1208:32704242,22317761
k1,1208:32960759,22317761:256517
x1,1208:34929999,22317761
k1,1208:35186515,22317761:256516
x1,1208:36444135,22317761
x1,1208:36975575,22317761
k1,1208:36975575,22317761:0
)
(1,1208:3552215,23071425:33423360,491520,163840
x1,1208:4502255,23071425
x1,1208:4957255,23071425
k1,1208:5247928,23071425:290673
x1,1208:6230728,23071425
k1,1208:6521400,23071425:290672
x1,1208:9508020,23071425
k1,1208:9798693,23071425:290673
x1,1208:10326493,23071425
k1,1208:10668126,23071425:290673
(1,1208:10668126,23071425:837200,491400,163800
x1,1208:10922926,23071425
x1,1208:11250526,23071425
x1,1208:11505326,23071425
)
k1,1208:11795998,23071425:290672
x1,1208:13069998,23071425
k1,1208:13360671,23071425:290673
$1,1208:13360671,23071425
x1,1208:14034769,23071425
(1,1208:14037195,22833600:301284,213447,0
x1,1208:14305711,22833600
)
x1,1208:14520524,23071425
k1,1208:14629748,23071425:109224
x1,1208:15004229,23071425
(1,1208:15027742,22833600:301284,213447,0
x1,1208:15296258,22833600
)
x1,1208:15583889,23071425
k1,1208:15886410,23071425:302521
x1,1208:16396136,23071425
k1,1208:16698657,23071425:302521
x1,1208:18628334,23071425
k1,1208:18737558,23071425:109224
x1,1208:19829828,23071425
$1,1208:19829828,23071425
x1,1208:20011828,23071425
k1,1208:20320569,23071425:308741
x1,1208:21266969,23071425
k1,1208:21557641,23071425:290672
x1,1208:22249241,23071425
k1,1208:22539914,23071425:290673
x1,1208:24290754,23071425
x1,1208:25109754,23071425
k1,1208:25400426,23071425:290672
x1,1208:26929226,23071425
k1,1208:27219899,23071425:290673
x1,1208:27804119,23071425
k1,1208:28094792,23071425:290673
x1,1208:29077592,23071425
x1,1208:31043192,23071425
k1,1208:31333864,23071425:290672
x1,1208:32935464,23071425
k1,1208:33443482,23071425:508018
x1,1208:34571882,23071425
k1,1208:34862555,23071425:290673
x1,1208:35208355,23071425
x1,1208:36975575,23071425
k1,1208:36975575,23071425:0
)
(1,1208:3552215,23825089:33423360,451360,127400
x1,1208:5028235,23825089
x1,1208:5816295,23825089
k1,1208:6030834,23825089:214539
x1,1208:7232034,23825089
x1,1208:8196634,23825089
k1,1208:8411172,23825089:214538
x1,1208:8775172,23825089
x1,1208:9594172,23825089
k1,1208:9808711,23825089:214539
x1,1208:10500311,23825089
x1,1208:12047311,23825089
k1,1208:12261850,23825089:214539
x1,1208:13317450,23825089
k1,1208:13531988,23825089:214538
x1,1208:16232868,23825089
k1,1208:16522781,23825089:289913
x1,1208:18371901,23825089
k1,1208:18586440,23825089:214539
x1,1208:19241640,23825089
k1,1208:19456178,23825089:214538
x1,1208:20438978,23825089
x1,1208:21221578,23825089
x1,1208:22117018,23825089
k1,1208:22331557,23825089:214539
x1,1208:23390797,23825089
k1,1208:23605336,23825089:214539
x1,1208:25028576,23825089
k1,1208:25243114,23825089:214538
x1,1208:27590914,23825089
k1,1208:27805453,23825089:214539
x1,1208:28387853,23825089
k1,1208:28602391,23825089:214538
$1,1208:28602391,23825089
x1,1208:29257753,23825089
k1,1208:29366977,23825089:109224
x1,1208:29625480,23825089
$1,1208:29625480,23825089
k1,1208:29840019,23825089:214539
x1,1208:30895619,23825089
k1,1208:31110158,23825089:214539
x1,1208:32788198,23825089
x1,1208:33374238,23825089
k1,1208:33588776,23825089:214538
x1,1208:34498776,23825089
k1,1208:34713315,23825089:214539
x1,1208:36975575,23825089
k1,1208:36975575,23825089:0
)
(1,1208:3552215,24578753:33423360,491520,226101
x1,1208:6506075,24578753
g1,1208:6724475,24578753
$1,1208:6724475,24578753
x1,1208:7214175,24578753
(1,1208:7214175,24677056:294003,295640,0
x1,1208:7475410,24677056
)
g1,1208:7653810,24578753
x1,1208:8163536,24578753
g1,1208:8309168,24578753
x1,1208:8616823,24578753
(1,1208:8616823,24677056:294003,295640,0
x1,1208:8878058,24677056
)
x1,1208:9092871,24578753
$1,1208:9092871,24578753
x1,1208:9274871,24578753
g1,1208:9566071,24578753
x1,1208:10694471,24578753
g1,1208:10912871,24578753
x1,1208:12059471,24578753
x1,1208:12898491,24578753
x1,1208:14902311,24578753
g1,1208:15120711,24578753
x1,1208:16503911,24578753
x1,1208:17395711,24578753
x1,1208:17632311,24578753
g1,1208:17850711,24578753
x1,1208:18291151,24578753
g1,1208:18509551,24578753
x1,1208:19455951,24578753
g1,1208:19674351,24578753
x1,1208:20584351,24578753
g1,1208:20802751,24578753
$1,1208:20802751,24578753
x1,1208:21640158,24578753
$1,1208:21640158,24578753
x1,1208:21858558,24578753
x1,1208:22116998,24578753
g1,1208:22335398,24578753
x1,1208:25394818,24578753
g1,1208:25613218,24578753
x1,1208:27325838,24578753
g1,1208:27544238,24578753
x1,1208:28128458,24578753
g1,1208:28346858,24578753
x1,1208:29256858,24578753
g1,1208:29475258,24578753
$1,1208:29475258,24578753
x1,1208:30312665,24578753
$1,1208:30312665,24578753
x1,1208:30531065,24578753
x1,1208:30789505,24578753
g1,1208:31007905,24578753
x1,1208:32977145,24578753
x1,1208:33322945,24578753
x1,1208:33868945,24578753
x1,1208:34928185,24578753
g1,1208:35146585,24578753
x1,1208:36602585,24578753
r1,1453:36602585,24578753:0,226101,226101
k1,1208:36975575,24578753:372990
g1,1208:36975575,24578753
)
]
g1,1208:36975575,24578753
g1,1208:36975575,24578753
)
]
]
(1,1453:3552215,26902006:33423360,655360,20563752
r1,1453:3552215,26902006:0,20563752,20563752
(1,1453:3552215,26246646:16121856,0,21219112
[1,1453:3552215,26246646:16121856,0,21219112
(1,1365:3552215,26902006:16121856,533465,127400
x1,1365:4882635,26902006
k1,1362:5058086,26902006:175451
$1,1362:5058086,26902006
x1,1362:5895493,26902006
k1,1362:5955208,26902006:59715
x1,1362:6464934,26902006
k1,1362:6524648,26902006:59714
x1,1362:7180010,26902006
(1,1362:7180010,26664181:703604,295640,54614
x1,1362:7850846,26664181
)
$1,1362:7883614,26902006
k1,1362:8059065,26902006:175451
x1,1362:8641465,26902006
k1,1362:8816916,26902006:175451
$1,1362:8816916,26902006
x1,1362:9982004,26902006
k1,1362:10041719,26902006:59715
x1,1362:10551445,26902006
k1,1362:10611159,26902006:59714
x1,1362:11266521,26902006
(1,1362:11266521,26664181:703604,295640,54614
x1,1362:11937357,26664181
)
$1,1362:11970125,26902006
x1,1362:12152125,26902006
k1,1362:12429009,26902006:276884
x1,1362:13557409,26902006
k1,1363:13732860,26902006:175451
x1,1363:14282500,26902006
x1,1363:14719300,26902006
x1,1363:16397340,26902006
k1,1363:16572791,26902006:175451
x1,1363:17377231,26902006
x1,1363:18178031,26902006
x1,1363:19674071,26902006
k1,1363:19674071,26902006:0
)
(1,1365:3552215,27655670:16121856,451360,127400
x1,1365:4243815,27655670
x1,1363:4571415,27655670
k1,1363:4850834,27655670:279419
x1,1363:5214834,27655670
x1,1363:5819074,27655670
x1,1363:6001074,27655670
x1,1363:6783674,27655670
x1,1363:7056674,27655670
k1,1363:7336094,27655670:279420
x1,1363:7663694,27655670
x1,1363:7991294,27655670
x1,1363:8520914,27655670
x1,1363:9722114,27655670
k1,1363:10001533,27655670:279419
x1,1363:11331953,27655670
k1,1363:11611372,27655670:279419
x1,1363:13253012,27655670
k1,1363:13532432,27655670:279420
x1,1363:14151232,27655670
x1,1363:14806432,27655670
x1,1363:15352432,27655670
x1,1363:15698232,27655670
x1,1363:17117832,27655670
k1,1363:17397251,27655670:279419
x1,1363:18052451,27655670
x1,1363:18307251,27655670
x1,1363:18762251,27655670
x1,1363:19674071,27655670
k1,1364:19674071,27655670:0
)
(1,1365:3552215,28409334:16121856,533465,127400
x1,1365:4189215,28409334
x1,1365:4553215,28409334
x1,1365:4899015,28409334
x1,1365:6069275,28409334
g1,1364:6287675,28409334
x1,1364:7343275,28409334
g1,1364:7561675,28409334
x1,1364:8728295,28409334
x1,1364:9074095,28409334
g1,1364:9292495,28409334
x1,1364:10202495,28409334
g1,1364:10420895,28409334
$1,1364:10420895,28409334
x1,1364:11076257,28409334
(1,1364:11076257,28171509:703604,295640,54614
x1,1364:11747093,28171509
)
$1,1364:11779861,28409334
g1,1364:11998261,28409334
x1,1364:13310481,28409334
x1,1364:13638081,28409334
x1,1364:14366081,28409334
x1,1364:14802881,28409334
x1,1364:15130481,28409334
g1,1364:15348881,28409334
x1,1364:17097901,28409334
k1,1365:19674071,28409334:2576170
g1,1365:19674071,28409334
)
(1,1374:3552215,29175601:16121856,451360,127400
h1,1366:3552215,29175601:655360,0,0
x1,1366:4698975,29175601
x1,1366:4935575,29175601
k1,1366:5142327,29175601:206752
x1,1366:5433527,29175601
x1,1366:5779327,29175601
x1,1366:6654747,29175601
k1,1366:6861499,29175601:206752
x1,1366:7409319,29175601
x1,1366:7773319,29175601
x1,1366:9285739,29175601
k1,1366:9492492,29175601:206753
x1,1366:11281552,29175601
x1,1366:12337152,29175601
k1,1366:12546234,29175601:209082
x1,1366:14065934,29175601
k1,1366:14272674,29175601:206740
x1,1366:15444754,29175601
k1,1366:15651507,29175601:206753
x1,1366:15979107,29175601
k1,1366:16185859,29175601:206752
x1,1366:18229719,29175601
k1,1366:18436471,29175601:206752
x1,1366:18800471,29175601
x1,1366:19674071,29175601
k1,1366:19674071,29175601:0
)
(1,1374:3552215,29929265:16121856,451360,0
x1,1374:4789815,29929265
x1,1366:5135615,29929265
k1,1366:5335397,29929265:199782
x1,1366:6390997,29929265
k1,1366:6590779,29929265:199782
x1,1366:7580859,29929265
k1,1366:7780641,29929265:199782
x1,1366:8363041,29929265
x1,1366:9127441,29929265
k1,1367:9327223,29929265:199782
x1,1367:9947843,29929265
x1,1367:10311843,29929265
x1,1367:11567643,29929265
k1,1367:11767425,29929265:199782
x1,1367:13077825,29929265
k1,1367:13277607,29929265:199782
x1,1367:14533407,29929265
k1,1367:14733189,29929265:199782
x1,1367:15861589,29929265
k1,1367:16061371,29929265:199782
x1,1367:17353571,29929265
x1,1367:18154371,29929265
x1,1367:19674071,29929265
k1,1367:19674071,29929265:0
)
(1,1374:3552215,30682929:16121856,451360,127400
x1,1374:4172835,30682929
x1,1374:4536835,30682929
x1,1374:5792635,30682929
k1,1367:6043021,30682929:250386
x1,1367:6627241,30682929
x1,1367:7650081,30682929
k1,1367:7900466,30682929:250385
x1,1367:8775886,30682929
k1,1367:9026272,30682929:250386
$1,1367:9026272,30682929
x1,1367:10519041,30682929
$1,1367:10519041,30682929
x1,1367:10701041,30682929
k1,1367:10959423,30682929:258382
$1,1368:10959423,30682929
x1,1368:12452192,30682929
$1,1368:12452192,30682929
x1,1368:12634192,30682929
k1,1368:12892574,30682929:258382
$1,1368:12892574,30682929
x1,1368:14385343,30682929
$1,1368:14385343,30682929
x1,1368:14567343,30682929
k1,1368:14825725,30682929:258382
x1,1368:15881325,30682929
k1,1368:16131711,30682929:250386
$1,1368:16131711,30682929
x1,1368:17624480,30682929
$1,1368:17624480,30682929
k1,1368:17874865,30682929:250385
x1,1368:18659285,30682929
k1,1368:18909671,30682929:250386
x1,1368:19455671,30682929
x1,1368:19674071,30682929
k1,1374:19674071,30682929:0
)
(1,1374:3552215,31436593:16121856,451360,127431
x1,1374:4977275,31436593
x1,1374:5850875,31436593
k1,1368:6089428,31436593:238553
$1,1368:6089428,31436593
x1,1368:6428728,31436593
$1,1368:6465136,31436593
x1,1368:6647136,31436593
k1,1368:6998794,31436593:351658
x1,1368:8127194,31436593
k1,1368:8365747,31436593:238553
x1,1368:9057347,31436593
x1,1368:9403147,31436593
x1,1368:9694347,31436593
x1,1368:10058347,31436593
x1,1368:11241347,31436593
k1,1368:11479900,31436593:238553
x1,1368:12062300,31436593
k1,1369:12300853,31436593:238553
x1,1369:13760493,31436593
k1,1369:13999045,31436593:238552
x1,1369:15091045,31436593
x1,1369:16223085,31436593
k1,1369:16461638,31436593:238553
x1,1369:16902078,31436593
k1,1369:17140631,31436593:238553
x1,1369:18598451,31436593
x1,1369:19674071,31436593
k1,1369:19674071,31436593:0
)
(1,1374:3552215,32190257:16121856,451360,127400
x1,1374:5450475,32190257
k1,1369:5701668,32190257:251193
x1,1369:6486088,32190257
k1,1369:6737281,32190257:251193
x1,1369:7647281,32190257
k1,1369:7898474,32190257:251193
x1,1369:8408074,32190257
x1,1369:8863074,32190257
x1,1369:9649314,32190257
k1,1369:9900507,32190257:251193
x1,1369:11689567,32190257
x1,1369:12563167,32190257
k1,1369:12814359,32190257:251192
x1,1369:13869959,32190257
k1,1369:14121152,32190257:251193
x1,1369:15069372,32190257
x1,1369:15653592,32190257
x1,1369:16367032,32190257
k1,1370:16618225,32190257:251193
x1,1370:17204265,32190257
k1,1370:17455458,32190257:251193
x1,1370:18365458,32190257
k1,1370:18616651,32190257:251193
x1,1370:19455671,32190257
x1,1370:19674071,32190257
k1,1374:19674071,32190257:0
)
(1,1374:3552215,32943921:16121856,451360,127431
x1,1374:4425815,32943921
k1,1370:4681261,32943921:255446
x1,1370:5318261,32943921
x1,1370:5955261,32943921
x1,1370:6191861,32943921
k1,1370:6447306,32943921:255445
x1,1370:6811306,32943921
x1,1370:7120706,32943921
x1,1370:8835146,32943921
k1,1370:9090592,32943921:255446
x1,1370:10661252,32943921
k1,1370:11063589,32943921:402337
x1,1370:11554989,32943921
x1,1370:11791589,32943921
k1,1370:12047034,32943921:255445
$1,1371:12047034,32943921
x1,1371:12386334,32943921
k1,1371:12666539,32943921:243797
x1,1371:13176265,32943921
k1,1371:13420061,32943921:243796
x1,1371:14075423,32943921
k1,1371:14184647,32943921:109224
x1,1371:14443150,32943921
$1,1371:14443150,32943921
x1,1371:14625150,32943921
k1,1371:14889857,32943921:264707
x1,1371:16409557,32943921
k1,1371:16664965,32943921:255408
x1,1371:17831585,32943921
x1,1371:18727025,32943921
k1,1371:18982471,32943921:255446
x1,1371:19674071,32943921
k1,1371:19674071,32943921:0
)
(1,1374:3552215,33697585:16121856,451360,127431
x1,1374:4101855,33697585
x1,1374:4538655,33697585
x1,1374:5958255,33697585
k1,1371:6220172,33697585:261917
x1,1371:6747972,33697585
k1,1371:7009889,33697585:261917
$1,1371:7009889,33697585
x1,1371:9485701,33697585
$1,1371:9485701,33697585
k1,1371:9747618,33697585:261917
x1,1371:10293618,33697585
k1,1371:10555534,33697585:261916
$1,1372:10555534,33697585
x1,1372:11210896,33697585
(1,1372:11210896,33697585:182045,69176,127431
x1,1372:11392941,33697585
)
x1,1372:12885710,33697585
k1,1372:12994934,33697585:109224
x1,1372:13253437,33697585
$1,1372:13253437,33697585
k1,1372:13515354,33697585:261917
x1,1372:14061354,33697585
x1,1372:15262554,33697585
x1,1372:16136154,33697585
k1,1372:16398071,33697585:261917
x1,1372:17781271,33697585
x1,1372:18363671,33697585
x1,1372:19674071,33697585
k1,1372:19674071,33697585:0
)
(1,1374:3552215,34451249:16121856,451360,127431
x1,1374:4717015,34451249
x1,1374:6320435,34451249
g1,1372:6538835,34451249
x1,1372:7812835,34451249
g1,1372:8031235,34451249
$1,1373:8031235,34451249
x1,1373:10507047,34451249
$1,1373:10507047,34451249
g1,1373:10725447,34451249
x1,1373:11271447,34451249
g1,1373:11489847,34451249
$1,1373:11489847,34451249
x1,1373:12145209,34451249
(1,1373:12145209,34451249:182045,69176,127431
x1,1373:12327254,34451249
)
x1,1373:13820023,34451249
g1,1373:13929247,34451249
x1,1373:14187750,34451249
$1,1373:14187750,34451249
g1,1373:14406150,34451249
x1,1373:15190570,34451249
g1,1373:15408970,34451249
x1,1373:16664770,34451249
k1,1374:19674071,34451249:3009301
g1,1374:19674071,34451249
)
(1,1380:3552215,35217516:16121856,451360,127400
h1,1375:3552215,35217516:655360,0,0
x1,1375:5335975,35217516
k1,1375:5511017,35217516:175042
x1,1375:6493817,35217516
x1,1375:9243837,35217516
x1,1375:9589637,35217516
x1,1375:11593457,35217516
k1,1375:11768499,35217516:175042
x1,1375:12969699,35217516
x1,1375:13315499,35217516
x1,1375:14014379,35217516
k1,1375:14189421,35217516:175042
x1,1375:14735421,35217516
k1,1375:14910464,35217516:175043
x1,1375:15765864,35217516
x1,1375:16129864,35217516
x1,1375:17695064,35217516
k1,1376:17870106,35217516:175042
x1,1376:18316006,35217516
x1,1376:18752829,35217516
k1,1376:18927871,35217516:175042
x1,1376:19128071,35217516
x1,1376:19674071,35217516
k1,1380:19674071,35217516:0
)
(1,1380:3552215,35971180:16121856,451360,127431
x1,1380:3898015,35971180
x1,1380:4722475,35971180
k1,1376:5018162,35971180:295687
x1,1376:6537862,35971180
k1,1376:6833470,35971180:295608
x1,1376:7415870,35971180
k1,1376:7711557,35971180:295687
$1,1377:7711557,35971180
x1,1377:8050857,35971180
k1,1377:8398144,35971180:310879
x1,1377:8907870,35971180
k1,1377:9218750,35971180:310880
x1,1377:10056157,35971180
$1,1377:10056157,35971180
k1,1377:10351843,35971180:295686
x1,1377:11407443,35971180
k1,1377:11703130,35971180:295687
$1,1377:11703130,35971180
x1,1377:12030811,35971180
k1,1377:12140035,35971180:109224
x1,1377:12398538,35971180
$1,1377:12398538,35971180
x1,1377:12580538,35971180
k1,1377:12895546,35971180:315008
x1,1377:13951146,35971180
k1,1377:14246833,35971180:295687
x1,1377:15320633,35971180
k1,1377:15616241,35971180:295608
x1,1377:16198641,35971180
k1,1377:16494328,35971180:295687
$1,1377:16494328,35971180
x1,1377:16822009,35971180
$1,1377:16822009,35971180
k1,1377:17117695,35971180:295686
x1,1377:18173295,35971180
k1,1377:18468982,35971180:295687
$1,1378:18468982,35971180
x1,1378:19124344,35971180
k1,1378:19233568,35971180:109224
x1,1378:19492071,35971180
$1,1378:19492071,35971180
x1,1378:19674071,35971180
k1,1378:19674071,35971180:0
)
(1,1380:3552215,36724844:16121856,451360,127400
x1,1380:4043615,36724844
x1,1380:5081015,36724844
x1,1380:5663415,36724844
x1,1380:6791815,36724844
k1,1378:7070035,36724844:278220
x1,1378:7619675,36724844
x1,1378:8897315,36724844
k1,1378:9175535,36724844:278220
x1,1378:10085535,36724844
k1,1378:10363755,36724844:278220
x1,1378:12262015,36724844
k1,1378:12540235,36724844:278220
x1,1378:14251035,36724844
k1,1378:14529256,36724844:278221
x1,1378:16394756,36724844
k1,1378:16687931,36724844:293175
x1,1378:17273971,36724844
k1,1378:17552191,36724844:278220
x1,1378:18247431,36724844
k1,1378:18525651,36724844:278220
x1,1378:18889651,36724844
x1,1378:19674071,36724844
k1,1380:19674071,36724844:0
)
(1,1380:3552215,37478508:16121856,451360,127400
x1,1380:5521455,37478508
k1,1378:5687897,37478508:166442
x1,1378:6051897,37478508
x1,1378:6725297,37478508
x1,1378:7016497,37478508
x1,1378:7635297,37478508
k1,1378:7801740,37478508:166443
x1,1378:8147540,37478508
k1,1379:7801740,37478508:-36400
x1,1379:9427000,37478508
k1,1379:9593442,37478508:166442
x1,1379:10867442,37478508
k1,1379:11033884,37478508:166442
x1,1379:11943884,37478508
k1,1379:12110326,37478508:166442
x1,1379:12474326,37478508
x1,1379:13347926,37478508
k1,1379:13514369,37478508:166443
x1,1379:14151369,37478508
x1,1379:16662969,37478508
k1,1379:16829411,37478508:166442
x1,1379:18618471,37478508
x1,1379:19674071,37478508
k1,1380:19674071,37478508:0
k1,1380:19674071,37478508:0
)
(1,1381:3552215,39725237:16121856,407043,114660
k1,1381:4626194,39725237:1073979
h1,1381:4626194,39725237:0,0,0
g1,1381:4626194,39725237
(1,1381:4626194,39725237:0,0,0
(1,1381:4626194,39037109:0,0,0
)
)
x1,1381:5354648,39725237
g1,1381:6052436,39725237
x1,1381:7292946,39725237
x1,1381:10094150,39725237
x1,1381:10947001,39725237
x1,1381:11473526,39725237
x1,1381:14466012,39725237
x1,1381:16727271,39725237
x1,1381:16979248,39725237
g1,1381:17211844,39725237
x1,1381:18600093,39725237
g1,1381:18600093,39725237
k1,1381:19674071,39725237:1073978
)
(1,1388:3552215,41423843:16121856,451360,127400
h1,1383:3552215,41423843:655360,0,0
x1,1383:5335975,41423843
k1,1383:5633443,41423843:297468
x1,1383:6616243,41423843
x1,1383:7162243,41423843
x1,1383:8800243,41423843
k1,1383:9097710,41423843:297467
x1,1383:10409930,41423843
x1,1383:10737530,41423843
x1,1383:11465530,41423843
x1,1383:11647530,41423843
x1,1383:12633970,41423843
k1,1383:12931438,41423843:297468
x1,1383:13586638,41423843
x1,1383:14969838,41423843
k1,1383:15267305,41423843:297467
x1,1383:15813305,41423843
k1,1383:16110773,41423843:297468
x1,1383:17239173,41423843
k1,1384:17536640,41423843:297467
x1,1384:17773240,41423843
x1,1384:18028040,41423843
x1,1384:18610463,41423843
k1,1384:18907851,41423843:297388
x1,1384:19455671,41423843
x1,1384:19674071,41423843
k1,1388:19674071,41423843:0
)
(1,1388:3552215,42177507:16121856,451360,127400
x1,1388:4666055,42177507
x1,1388:4939055,42177507
k1,1384:5253177,42177507:314122
x1,1384:6163177,42177507
k1,1384:6477300,42177507:314123
x1,1384:6659300,42177507
x1,1384:6986900,42177507
x1,1384:7623900,42177507
x1,1384:8752300,42177507
k1,1384:9066422,42177507:314122
x1,1384:9594222,42177507
k1,1384:9908344,42177507:314122
x1,1384:10818344,42177507
k1,1384:11132466,42177507:314122
x1,1384:12115266,42177507
x1,1384:12664906,42177507
x1,1384:14870746,42177507
k1,1384:15184869,42177507:314123
x1,1384:15770909,42177507
x1,1384:16029349,42177507
x1,1384:16356949,42177507
x1,1384:16848349,42177507
x1,1384:18085949,42177507
k1,1385:18400071,42177507:314122
x1,1385:19674071,42177507
k1,1385:19674071,42177507:0
)
(1,1388:3552215,42931171:16121856,451360,127400
x1,1388:4462215,42931171
x1,1385:4808015,42931171
k1,1385:5044099,42931171:236084
x1,1385:5772099,42931171
x1,1385:6208899,42931171
x1,1385:6791299,42931171
x1,1385:7664899,42931171
k1,1385:7900982,42931171:236083
x1,1385:9411582,42931171
k1,1385:9755833,42931171:344251
x1,1385:11230033,42931171
k1,1385:11466117,42931171:236084
x1,1385:12341537,42931171
k1,1385:12577620,42931171:236083
x1,1385:13560420,42931171
x1,1385:14106420,42931171
x1,1385:15744420,42931171
k1,1385:15980504,42931171:236084
x1,1385:16672104,42931171
k1,1385:16908187,42931171:236083
x1,1385:18109387,42931171
k1,1385:18345471,42931171:236084
x1,1385:19674071,42931171
k1,1385:19674071,42931171:0
)
(1,1388:3552215,43684835:16121856,451360,127400
x1,1388:4607815,43684835
k1,1386:4853117,43684835:245302
x1,1386:5763117,43684835
k1,1386:6008418,43684835:245301
x1,1386:6630858,43684835
x1,1386:7231458,43684835
x1,1386:7413458,43684835
x1,1386:8432658,43684835
k1,1386:8677960,43684835:245302
x1,1386:9005560,43684835
x1,1386:9369560,43684835
x1,1386:9935580,43684835
x1,1386:10517980,43684835
x1,1386:11391580,43684835
k1,1386:11636881,43684835:245301
x1,1386:13205721,43684835
k1,1386:13457748,43684835:252027
x1,1386:15208588,43684835
k1,1386:15453889,43684835:245301
x1,1386:16764289,43684835
k1,1386:17009591,43684835:245302
x1,1386:17559231,43684835
x1,1386:17996031,43684835
x1,1386:19674071,43684835
k1,1386:19674071,43684835:0
)
(1,1388:3552215,44438499:16121856,451360,127400
x1,1388:4080015,44438499
g1,1386:4298415,44438499
x1,1386:5208415,44438499
g1,1386:5426815,44438499
x1,1386:7195855,44438499
g1,1386:7414255,44438499
x1,1386:7741855,44438499
x1,1386:8051255,44438499
x1,1386:8963075,44438499
x1,1386:10457295,44438499
g1,1387:10675695,44438499
x1,1387:11423715,44438499
x1,1387:13425715,44438499
x1,1387:13553115,44438499
k1,1388:19674071,44438499:6120956
g1,1388:19674071,44438499
)
(1,1396:3552215,45204766:16121856,451360,127431
h1,1389:3552215,45204766:655360,0,0
x1,1389:6056695,45204766
k1,1389:6327674,45204766:270979
x1,1389:6655274,45204766
k1,1389:6926253,45204766:270979
x1,1389:8751713,45204766
x1,1389:9246753,45204766
k1,1389:9517732,45204766:270979
x1,1389:10427732,45204766
k1,1389:10698711,45204766:270979
x1,1389:11681511,45204766
x1,1389:12227511,45204766
x1,1389:13865511,45204766
k1,1389:14136490,45204766:270979
x1,1389:15374090,45204766
k1,1389:15645069,45204766:270979
x1,1389:16227469,45204766
k1,1390:16498448,45204766:270979
$1,1390:16498448,45204766
x1,1390:16837748,45204766
k1,1390:17143847,45204766:269691
x1,1390:17653573,45204766
k1,1390:17923264,45204766:269691
x1,1390:18250945,45204766
k1,1390:18360169,45204766:109224
x1,1390:18618672,45204766
$1,1390:18618672,45204766
k1,1390:18889651,45204766:270979
x1,1390:19674071,45204766
k1,1390:19674071,45204766:0
)
(1,1396:3552215,45958430:16121856,451360,127400
x1,1396:4462215,45958430
k1,1390:4706917,45958430:244702
x1,1390:5434917,45958430
x1,1390:5871717,45958430
x1,1390:6454117,45958430
x1,1390:7327717,45958430
k1,1390:7572420,45958430:244703
x1,1390:9159460,45958430
k1,1390:9404162,45958430:244702
x1,1390:10459762,45958430
k1,1390:10704464,45958430:244702
x1,1390:11614464,45958430
k1,1390:11859166,45958430:244702
x1,1390:13096766,45958430
x1,1390:13278766,45958430
x1,1390:14772986,45958430
k1,1390:15017689,45958430:244703
x1,1390:15490889,45958430
x1,1390:15782089,45958430
x1,1390:16983289,45958430
x1,1390:17478329,45958430
k1,1391:17723031,45958430:244702
x1,1391:18673071,45958430
x1,1391:19674071,45958430
k1,1391:19674071,45958430:0
)
(1,1396:3552215,46712094:16121856,451360,127400
x1,1396:4362115,46712094
x1,1391:5075555,46712094
k1,1391:5390393,46712094:314838
x1,1391:6265813,46712094
k1,1391:6580651,46712094:314838
x1,1391:7308651,46712094
x1,1391:7745451,46712094
x1,1391:8327851,46712094
x1,1391:9201451,46712094
k1,1391:9516289,46712094:314838
x1,1391:11285329,46712094
k1,1391:11624277,46712094:338948
x1,1391:13957517,46712094
k1,1391:14272355,46712094:314838
x1,1391:15147775,46712094
k1,1391:15462613,46712094:314838
x1,1391:16700213,46712094
x1,1391:16882213,46712094
x1,1391:18376433,46712094
k1,1391:18691271,46712094:314838
x1,1391:19164471,46712094
x1,1391:19455671,46712094
x1,1391:19674071,46712094
k1,1396:19674071,46712094:0
)
(1,1396:3552215,47465758:16121856,491520,187504
x1,1396:4753415,47465758
x1,1396:5430455,47465758
k1,1392:5627449,47465758:196994
x1,1392:6683049,47465758
k1,1392:6874692,47465758:191643
x1,1392:7784692,47465758
x1,1392:8130492,47465758
k1,1392:8322135,47465758:191643
x1,1392:9268535,47465758
k1,1392:9460178,47465758:191643
x1,1392:9900618,47465758
k1,1392:10092261,47465758:191643
$1,1392:10092261,47465758
x1,1392:10610359,47465758
(1,1392:10610359,47564061:461560,303558,89201
x1,1392:11012642,47564061
)
x1,1392:11813980,47465758
k1,1392:11923204,47465758:109224
x1,1392:12250885,47465758
k1,1392:12360109,47465758:109224
x1,1392:12873475,47465758
$1,1392:12873475,47465758
x1,1392:13055475,47465758
k1,1392:13337756,47465758:282281
x1,1392:14466156,47465758
k1,1392:14657799,47465758:191643
x1,1392:15242019,47465758
x1,1392:15697019,47465758
k1,1392:15888662,47465758:191643
x1,1392:16472882,47465758
x1,1392:17384702,47465758
k1,1392:17576345,47465758:191643
x1,1392:18016785,47465758
k1,1393:18208428,47465758:191643
x1,1393:19154828,47465758
k1,1393:19346471,47465758:191643
x1,1393:19674071,47465758
k1,1393:19674071,47465758:0
)
]
g1,1453:19674071,26246646
)
k1,1453:20263895,26902006:589824
r1,1453:20263895,26902006:0,21219112,20563752
k1,1453:20853719,26902006:589824
(1,1453:20853719,26246646:16121856,0,21219112
[1,1453:20853719,26246646:16121856,0,21219112
(1,1396:20853719,26902006:16121856,491520,163840
x1,1396:21508919,26902006
x1,1396:23077759,26902006
x1,1396:23951359,26902006
k1,1393:24174907,26902006:223548
x1,1393:25468927,26902006
x1,1393:26342527,26902006
k1,1393:26566075,26902006:223548
x1,1393:27093875,26902006
k1,1393:27317424,26902006:223549
x1,1393:28227424,26902006
k1,1393:28450972,26902006:223548
x1,1393:30094432,26902006
k1,1393:30317980,26902006:223548
x1,1393:32001480,26902006
k1,1393:32225028,26902006:223548
$1,1393:32225028,26902006
x1,1393:33485187,26902006
k1,1393:33594411,26902006:109224
x1,1393:33933711,26902006
x1,1393:34224982,26902006
$1,1393:34224982,26902006
x1,1393:34406982,26902006
k1,1393:34713627,26902006:306645
x1,1393:35842027,26902006
k1,1394:36065575,26902006:223548
x1,1394:36757175,26902006
x1,1394:36975575,26902006
k1,1396:36975575,26902006:0
)
(1,1396:20853719,27655670:16121856,451360,127400
x1,1396:21765539,27655670
k1,1394:22061642,27655670:296103
x1,1394:22607642,27655670
x1,1394:24103682,27655670
k1,1394:24399784,27655670:296102
x1,1394:24947604,27655670
x1,1394:26061444,27655670
x1,1394:26592884,27655670
k1,1394:26888987,27655670:296103
x1,1394:27798987,27655670
k1,1394:28095090,27655670:296103
x1,1394:29423690,27655670
x1,1394:29751290,27655670
x1,1394:31716890,27655670
x1,1394:31953490,27655670
k1,1394:32249592,27655670:296102
x1,1394:33638252,27655670
k1,1394:33934355,27655670:296103
x1,1394:34662355,27655670
x1,1394:35574175,27655670
x1,1394:36101975,27655670
x1,1394:36975575,27655670
k1,1394:36975575,27655670:0
)
(1,1396:20853719,28409334:16121856,451360,127400
x1,1396:21763719,28409334
g1,1394:21982119,28409334
x1,1394:23734779,28409334
x1,1394:24608379,28409334
g1,1395:24826779,28409334
x1,1395:25773179,28409334
x1,1395:26937979,28409334
k1,1396:36975575,28409334:10037596
g1,1396:36975575,28409334
)
(1,1405:20853719,29485827:16121856,451360,127400
h1,1397:20853719,29485827:655360,0,0
x1,1397:22637479,29485827
k1,1397:22882316,29485827:244837
x1,1397:23683116,29485827
x1,1397:24267336,29485827
x1,1397:25215556,29485827
k1,1397:25460392,29485827:244836
x1,1397:26410432,29485827
k1,1397:26655269,29485827:244837
x1,1397:27164869,29485827
x1,1397:27528869,29485827
x1,1397:28675469,29485827
k1,1397:28920305,29485827:244836
x1,1397:29648305,29485827
x1,1397:30234345,29485827
k1,1397:30479182,29485827:244837
x1,1397:31061582,29485827
k1,1397:31306419,29485827:244837
$1,1397:31306419,29485827
x1,1397:31634100,29485827
$1,1397:31634100,29485827
x1,1397:31816100,29485827
k1,1397:32067545,29485827:251445
$1,1397:32067545,29485827
x1,1397:33560314,29485827
$1,1397:33560314,29485827
x1,1397:33742314,29485827
k1,1397:33993760,29485827:251446
$1,1397:33993760,29485827
x1,1397:35486529,29485827
$1,1397:35486529,29485827
x1,1397:35668529,29485827
k1,1397:35919975,29485827:251446
x1,1397:36975575,29485827
k1,1397:36975575,29485827:0
)
(1,1405:20853719,30239491:16121856,451360,127400
x1,1405:22346488,30239491
$1,1397:22346488,30239491
x1,1397:22528488,30239491
k1,1397:22801651,30239491:273163
x1,1397:24670791,30239491
k1,1398:24835077,30239491:164286
x1,1398:25126277,30239491
x1,1398:25490277,30239491
x1,1398:26715137,30239491
k1,1398:26879423,30239491:164286
x1,1398:27207023,30239491
x1,1398:27516423,30239491
x1,1398:28428243,30239491
k1,1398:28592530,30239491:164287
x1,1398:29138530,30239491
k1,1398:29302816,30239491:164286
x1,1398:29848816,30239491
x1,1398:30778836,30239491
x1,1398:31434036,30239491
x1,1398:31670636,30239491
k1,1398:31834922,30239491:164286
x1,1398:34168162,30239491
k1,1398:34332449,30239491:164287
x1,1398:35116869,30239491
k1,1398:35281155,30239491:164286
x1,1398:35827155,30239491
x1,1398:36757175,30239491
x1,1398:36975575,30239491
k1,1405:36975575,30239491:0
)
(1,1405:20853719,30993155:16121856,452270,127400
x1,1405:21508919,30993155
x1,1405:21745519,30993155
k1,1398:21990196,30993155:244677
x1,1398:23759236,30993155
k1,1398:24129269,30993155:370033
x1,1398:25257669,30993155
k1,1399:24129269,30993155:0
k1,1399:25502346,30993155:244677
x1,1399:28206866,30993155
k1,1399:28451544,30993155:244678
x1,1399:29070344,30993155
x1,1399:29434344,30993155
x1,1399:30216944,30993155
x1,1399:31836744,30993155
x1,1399:31964144,30993155
k1,1399:32215391,30993155:251247
x1,1399:32999811,30993155
k1,1399:33244488,30993155:244677
x1,1399:33881488,30993155
x1,1399:34755088,30993155
x1,1399:35774288,30993155
k1,1399:36025535,30993155:251247
x1,1399:36975575,30993155
k1,1399:36975575,30993155:0
)
(1,1405:20853719,31746819:16121856,491520,163840
x1,1405:21181319,31746819
k1,1399:21417690,31746819:236371
x1,1399:23093910,31746819
x1,1399:24113110,31746819
x1,1399:24349710,31746819
k1,1399:24586081,31746819:236371
x1,1399:27630941,31746819
x1,1399:28673801,31746819
k1,1400:28910172,31746819:236371
x1,1400:29201372,31746819
x1,1400:29565372,31746819
x1,1400:30404392,31746819
k1,1400:30640763,31746819:236371
x1,1400:31332363,31746819
k1,1400:31568734,31746819:236371
$1,1400:31568734,31746819
x1,1400:32733822,31746819
k1,1400:32843046,31746819:109224
x1,1400:33826089,31746819
$1,1400:33826089,31746819
x1,1400:34008089,31746819
k1,1400:34353202,31746819:345113
x1,1400:34844602,31746819
k1,1400:35080955,31746819:236353
x1,1400:36757175,31746819
x1,1400:36975575,31746819
k1,1405:36975575,31746819:0
)
(1,1405:20853719,32500483:16121856,452270,127400
x1,1405:21872919,32500483
x1,1405:22109519,32500483
k1,1400:22433061,32500483:323542
x1,1400:22724261,32500483
x1,1400:23088261,32500483
x1,1400:23927281,32500483
k1,1400:24250823,32500483:323542
x1,1400:25035243,32500483
k1,1401:24250823,32500483:0
k1,1401:25358785,32500483:323542
x1,1401:28816785,32500483
k1,1401:29140327,32500483:323542
x1,1401:29686327,32500483
x1,1401:31182367,32500483
k1,1401:31505909,32500483:323542
x1,1401:32419549,32500483
k1,1401:32743091,32500483:323542
x1,1401:33434691,32500483
k1,1401:33758233,32500483:323542
x1,1401:34668233,32500483
k1,1401:34991775,32500483:323542
x1,1401:36975575,32500483
k1,1401:36975575,32500483:0
)
(1,1405:20853719,33254147:16121856,491520,163840
x1,1405:21872919,33254147
k1,1401:22110483,33254147:237564
$1,1401:22110483,33254147
x1,1401:23603252,33254147
k1,1401:23712476,33254147:109224
x1,1401:25023200,33254147
$1,1401:25023200,33254147
k1,1401:25260765,33254147:237565
x1,1401:25697565,33254147
x1,1401:26811405,33254147
k1,1402:27160098,33254147:348693
x1,1402:28838138,33254147
k1,1402:29075702,33254147:237564
x1,1402:29694502,33254147
x1,1402:30058502,33254147
x1,1402:31392562,33254147
x1,1402:32266162,33254147
k1,1402:32503726,33254147:237564
x1,1402:33930606,33254147
k1,1402:34168171,33254147:237565
x1,1402:35118211,33254147
x1,1402:35573211,33254147
k1,1402:35810775,33254147:237564
x1,1402:36647975,33254147
x1,1402:36975575,33254147
k1,1402:36975575,33254147:0
)
(1,1405:20853719,34007811:16121856,451360,127400
x1,1405:21181319,34007811
k1,1402:21461447,34007811:280128
x1,1402:23172247,34007811
k1,1402:23452374,34007811:280127
x1,1402:24877434,34007811
k1,1402:25157562,34007811:280128
x1,1402:26649962,34007811
k1,1402:26930089,34007811:280127
x1,1402:27370529,34007811
k1,1402:27650657,34007811:280128
x1,1402:28196657,34007811
x1,1402:28819097,34007811
x1,1402:29365097,34007811
x1,1402:30493497,34007811
x1,1402:30912097,34007811
k1,1403:31326752,34007811:414655
x1,1403:31763552,34007811
k1,1403:32043680,34007811:280128
x1,1403:32735280,34007811
x1,1403:33303120,34007811
k1,1403:33583247,34007811:280127
x1,1403:34529647,34007811
k1,1403:34809775,34007811:280128
x1,1403:35646975,34007811
x1,1403:36010975,34007811
x1,1403:36975575,34007811
k1,1403:36975575,34007811:0
)
(1,1405:20853719,34761475:16121856,451360,127400
x1,1405:21763719,34761475
k1,1403:21999155,34761475:235436
x1,1403:23236755,34761475
x1,1403:23418755,34761475
x1,1403:24912975,34761475
k1,1403:25148411,34761475:235436
x1,1403:25621611,34761475
x1,1403:25912811,34761475
x1,1403:27114011,34761475
x1,1403:27350611,34761475
k1,1403:27586047,34761475:235436
x1,1403:28170267,34761475
k1,1403:28405703,34761475:235436
x1,1403:29210143,34761475
x1,1403:30010943,34761475
x1,1403:31506983,34761475
k1,1403:31742419,34761475:235436
x1,1403:32892659,34761475
x1,1403:33893659,34761475
k1,1404:31742419,34761475:18200
x1,1404:35409719,34761475
k1,1404:35645155,34761475:235436
x1,1404:36975575,34761475
k1,1404:36975575,34761475:0
)
(1,1405:20853719,35515139:16121856,451360,127400
x1,1405:21694559,35515139
x1,1405:23680179,35515139
g1,1404:23898579,35515139
x1,1404:24881379,35515139
x1,1404:25431019,35515139
x1,1404:27818859,35515139
k1,1405:36975575,35515139:9156716
g1,1405:36975575,35515139
)
(1,1435:20853719,36591633:16121856,452270,127400
x1,1435:21558059,36591633
x1,1424:25517014,36591633
k1,1424:25827525,36591633:310511
x1,1424:26434495,36591633
k1,1424:26745006,36591633:310511
x1,1424:27801971,36591633
k1,1424:28112482,36591633:310511
x1,1424:30164168,36591633
x1,1424:31168808,36591633
k1,1424:31479319,36591633:310511
x1,1424:33562400,36591633
x1,1424:35073546,36591633
k1,1424:35847175,36591633:446029
x1,1424:36975575,36591633
k1,1425:36975575,36591633:0
)
(1,1435:20853719,37345297:16121856,451360,127431
x1,1435:23512739,37345297
x1,1435:25174399,37345297
x1,1425:25811399,37345297
k1,1425:26132853,37345297:321454
x1,1425:26718893,37345297
x1,1425:27785413,37345297
x1,1425:28986613,37345297
x1,1425:29223213,37345297
k1,1425:29544667,37345297:321454
x1,1425:30090667,37345297
k1,1425:30412121,37345297:321454
x1,1425:31531421,37345297
k1,1425:31852876,37345297:321455
x1,1425:32872076,37345297
k1,1425:33193530,37345297:321454
x1,1425:34365610,37345297
k1,1425:34687064,37345297:321454
$1,1426:34687064,37345297
x1,1426:35026364,37345297
k1,1426:35416606,37345297:353834
x1,1426:35926332,37345297
k1,1426:36280167,37345297:353835
x1,1426:36607848,37345297
k1,1426:36717072,37345297:109224
x1,1426:36975575,37345297
$1,1426:36975575,37345297
k1,1435:36975575,37345297:0
)
(1,1435:20853719,38098961:16121856,452270,127400
x1,1435:21909319,38098961
k1,1426:22278552,38098961:369233
x1,1426:23590772,38098961
x1,1426:23918372,38098961
x1,1426:24646372,38098961
x1,1426:25083172,38098961
x1,1426:25410772,38098961
k1,1426:25780005,38098961:369233
x1,1426:26144005,38098961
x1,1426:27581805,38098961
x1,1426:28897665,38098961
k1,1426:29266898,38098961:369233
$1,1427:29266898,38098961
x1,1427:30759667,38098961
$1,1427:30759667,38098961
k1,1427:31128900,38098961:369233
x1,1427:32184500,38098961
k1,1427:32553732,38098961:369232
$1,1427:32553732,38098961
x1,1427:33718820,38098961
$1,1427:33718820,38098961
x1,1427:33900820,38098961
k1,1427:34493686,38098961:592866
x1,1427:35732742,38098961
k1,1427:36101975,38098961:369233
x1,1427:36757175,38098961
x1,1427:36975575,38098961
k1,1435:36975575,38098961:0
)
(1,1435:20853719,38852625:16121856,452270,127400
x1,1435:22349759,38852625
k1,1427:22691325,38852625:341566
x1,1427:24003545,38852625
x1,1427:24331145,38852625
x1,1427:25059145,38852625
x1,1427:25241145,38852625
x1,1427:26227585,38852625
k1,1427:26569151,38852625:341566
x1,1427:26933151,38852625
x1,1427:27242551,38852625
x1,1427:27752151,38852625
x1,1427:28207151,38852625
k1,1427:28548717,38852625:341566
$1,1428:28548717,38852625
x1,1428:30041486,38852625
$1,1428:30041486,38852625
x1,1428:30223486,38852625
k1,1428:30595843,38852625:372357
x1,1428:31140023,38852625
x1,1428:32214278,38852625
x1,1428:33218918,38852625
k1,1428:33570949,38852625:341566
x1,1428:33916749,38852625
x1,1428:34389949,38852625
x1,1428:35303589,38852625
k1,1428:35645155,38852625:341566
x1,1428:36975575,38852625
k1,1428:36975575,38852625:0
)
(1,1435:20853719,39606289:16121856,451360,127400
x1,1435:22346488,39606289
$1,1428:22346488,39606289
k1,1428:22593667,39606289:247179
x1,1428:24852287,39606289
k1,1428:25099467,39606289:247180
$1,1428:25099467,39606289
x1,1428:26264555,39606289
$1,1428:26264555,39606289
x1,1428:26446555,39606289
k1,1428:26700929,39606289:254374
x1,1428:27756529,39606289
k1,1429:26700929,39606289:0
k1,1429:28003709,39606289:247180
x1,1429:29632609,39606289
x1,1429:31505844,39606289
k1,1429:31763488,39606289:247179
x1,1429:32109288,39606289
x1,1429:32582488,39606289
x1,1429:33496128,39606289
k1,1429:33743308,39606289:247180
x1,1429:34434908,39606289
x1,1429:34780708,39606289
x1,1429:35108308,39606289
x1,1429:35381308,39606289
k1,1429:35628487,39606289:247179
$1,1429:35628487,39606289
x1,1429:36793575,39606289
$1,1429:36793575,39606289
x1,1429:36975575,39606289
k1,1429:36975575,39606289:0
)
(1,1435:20853719,40359953:16121856,451360,127400
x1,1435:21982119,40359953
k1,1430:22324702,40359953:342583
x1,1430:24799902,40359953
k1,1430:25142485,40359953:342583
x1,1430:27655905,40359953
x1,1430:28678745,40359953
k1,1430:29021329,40359953:342584
x1,1430:29712929,40359953
x1,1430:30604729,40359953
x1,1430:32209969,40359953
k1,1430:32552552,40359953:342583
x1,1430:33280552,40359953
x1,1430:33864772,40359953
x1,1430:34993172,40359953
k1,1430:35335755,40359953:342583
x1,1430:36063755,40359953
x1,1430:36975575,40359953
k1,1430:36975575,40359953:0
)
(1,1435:20853719,41113617:16121856,451360,127400
x1,1435:21763719,41113617
k1,1430:21969125,41113617:205406
x1,1430:23206725,41113617
x1,1430:23388725,41113617
x1,1430:24262325,41113617
k1,1430:24467730,41113617:205405
x1,1430:24977330,41113617
x1,1430:25614330,41113617
k1,1430:25822335,41113617:208005
x1,1430:28084595,41113617
k1,1431:28290000,41113617:205405
x1,1431:29200000,41113617
k1,1431:29405406,41113617:205406
x1,1431:30663026,41113617
x1,1431:31194466,41113617
k1,1431:31399871,41113617:205405
x1,1431:31945871,41113617
k1,1431:32151277,41113617:205406
x1,1431:33006677,41113617
x1,1431:33370677,41113617
x1,1431:34935877,41113617
k1,1431:35141282,41113617:205405
x1,1431:35568982,41113617
k1,1431:35774375,41113617:205393
x1,1431:36757175,41113617
x1,1431:36975575,41113617
k1,1435:36975575,41113617:0
)
(1,1435:20853719,41867281:16121856,451360,127400
x1,1435:21399719,41867281
x1,1435:22528119,41867281
k1,1431:22728690,41867281:200571
x1,1431:23420290,41867281
k1,1432:23620861,41867281:200571
x1,1432:24348861,41867281
x1,1432:24933081,41867281
x1,1432:26243481,41867281
k1,1432:26528739,41867281:285258
x1,1432:27278579,41867281
k1,1432:27479150,41867281:200571
x1,1432:28097950,41867281
x1,1432:28461950,41867281
x1,1432:28880550,41867281
x1,1432:29244550,41867281
x1,1432:29590350,41867281
x1,1432:30540390,41867281
k1,1432:30740961,41867281:200571
x1,1432:32125981,41867281
k1,1432:32326552,41867281:200571
x1,1432:33676992,41867281
k1,1432:33877564,41867281:200572
x1,1432:34318004,41867281
k1,1432:34518575,41867281:200571
x1,1432:35064575,41867281
x1,1432:35719775,41867281
x1,1432:36083775,41867281
x1,1432:36757175,41867281
x1,1432:36975575,41867281
k1,1435:36975575,41867281:0
)
(1,1435:20853719,42620945:16121856,451360,127400
x1,1435:21872919,42620945
x1,1435:22109519,42620945
k1,1432:22348696,42620945:239177
x1,1432:22876496,42620945
k1,1432:23115674,42620945:239178
x1,1432:24611714,42620945
k1,1432:24850891,42620945:239177
x1,1432:26900211,42620945
k1,1432:27253743,42620945:353532
x1,1432:28200143,42620945
x1,1432:29328543,42620945
k1,1433:29567721,42620945:239178
x1,1433:30059121,42620945
x1,1433:30659744,42620945
k1,1433:30898900,42620945:239156
x1,1433:32544180,42620945
k1,1433:32783358,42620945:239178
x1,1433:33693358,42620945
k1,1433:33932535,42620945:239177
x1,1433:34114535,42620945
x1,1433:34478535,42620945
x1,1433:35262955,42620945
x1,1433:36174775,42620945
x1,1433:36757175,42620945
x1,1433:36975575,42620945
k1,1435:36975575,42620945:0
)
(1,1435:20853719,43374609:16121856,451360,127400
x1,1435:21982119,43374609
g1,1433:22200519,43374609
x1,1433:22728319,43374609
g1,1433:22946719,43374609
x1,1433:24406359,43374609
g1,1434:24624759,43374609
x1,1434:26377419,43374609
x1,1434:27251019,43374609
g1,1434:27469419,43374609
x1,1434:29258479,43374609
x1,1434:30572519,43374609
k1,1435:36975575,43374609:6403056
g1,1435:36975575,43374609
)
(1,1439:20853719,44451102:16121856,451360,127400
h1,1436:20853719,44451102:655360,0,0
x1,1436:22637479,44451102
k1,1436:22973303,44451102:335824
x1,1436:25632323,44451102
x1,1436:27293983,44451102
x1,1436:27930983,44451102
k1,1436:28266807,44451102:335824
x1,1436:29524427,44451102
x1,1436:30055867,44451102
k1,1436:30391691,44451102:335824
x1,1436:31378131,44451102
x1,1436:32269931,44451102
k1,1436:32605755,44451102:335824
x1,1436:33770555,44451102
x1,1436:34607755,44451102
x1,1436:35444955,44451102
x1,1436:35808955,44451102
x1,1436:36975575,44451102
k1,1436:36975575,44451102:0
)
(1,1439:20853719,45204766:16121856,451360,127400
x1,1439:21399719,45204766
x1,1439:22184139,45204766
x1,1439:23057739,45204766
x1,1439:24368139,45204766
k1,1436:25050984,45204766:682845
x1,1436:25742584,45204766
k1,1436:26156806,45204766:414222
x1,1436:26630006,45204766
x1,1436:26921206,45204766
x1,1436:28122406,45204766
x1,1436:28359006,45204766
k1,1436:28773228,45204766:414222
x1,1436:29756028,45204766
k1,1437:30170250,45204766:414222
x1,1437:30861850,45204766
x1,1437:31189450,45204766
x1,1437:31462450,45204766
k1,1437:31876673,45204766:414223
x1,1437:32863113,45204766
x1,1437:33703953,45204766
x1,1437:34067953,45204766
x1,1437:34996153,45204766
k1,1437:35410375,45204766:414222
x1,1437:36047375,45204766
x1,1437:36411375,45204766
x1,1437:36757175,45204766
x1,1437:36975575,45204766
k1,1439:36975575,45204766:0
)
(1,1439:20853719,45958430:16121856,451360,127400
x1,1439:22023979,45958430
k1,1437:22283366,45958430:259387
x1,1437:23011366,45958430
x1,1437:23923186,45958430
k1,1437:24182573,45958430:259387
x1,1437:24510173,45958430
k1,1437:24769560,45958430:259387
x1,1437:25970760,45958430
k1,1437:26230147,45958430:259387
x1,1437:26921747,45958430
x1,1437:27813547,45958430
x1,1437:29418787,45958430
k1,1437:29678174,45958430:259387
x1,1437:29860174,45958430
x1,1437:30224174,45958430
x1,1437:31008594,45958430
x1,1437:31354394,45958430
x1,1437:31827594,45958430
k1,1437:32086981,45958430:259387
x1,1437:33579381,45958430
k1,1437:33838768,45958430:259387
x1,1437:34386588,45958430
x1,1437:35514988,45958430
x1,1437:36388588,45958430
k1,1438:36647975,45958430:259387
x1,1438:36975575,45958430
k1,1438:36975575,45958430:0
)
(1,1439:20853719,46712094:16121856,451360,127400
x1,1439:22349759,46712094
k1,1438:22550746,46712094:200987
x1,1438:25209766,46712094
x1,1438:28851586,46712094
k1,1438:29052573,46712094:200987
x1,1438:30364793,46712094
x1,1438:30692393,46712094
x1,1438:31420393,46712094
x1,1438:31857193,46712094
x1,1438:32184793,46712094
k1,1438:32385781,46712094:200988
x1,1438:33113781,46712094
x1,1438:34025601,46712094
k1,1438:34226588,46712094:200987
x1,1438:35136588,46712094
k1,1438:35337575,46712094:200987
x1,1438:36575175,46712094
x1,1438:36757175,46712094
x1,1438:36975575,46712094
k1,1439:36975575,46712094:0
)
(1,1439:20853719,47465758:16121856,451360,0
x1,1439:21727319,47465758
g1,1438:21945719,47465758
x1,1438:22455319,47465758
x1,1438:23092319,47465758
k1,1439:36975575,47465758:13883256
g1,1439:36975575,47465758
)
]
g1,1453:36975575,26246646
)
)
]
(1,1453:3552215,49431838:33423360,0,0
h1,1453:3552215,49431838:33423360,0,0
)
]
]
]
!48663
}11
!11
{12
[1,1491:4736286,49431838:32239289,44695552,0
(1,1491:4736286,4736286:0,0,0
[1,1491:0,4736286:0,0,0
(1,1491:0,0:0,0,0
(1,1491:0,4736286:0,0,0
k1,1491:0,4736286:4736286
)
g1,1491:0,0
)
]
)
[1,1491:4736286,4736286:0,0,0
(1,1491:4736286,672809:0,0,0
k1,1491:4736286,672809:1249852
)
]
[1,1491:4736286,49431838:32239289,44695552,0
[1,1491:3552215,49431838:33423360,48693248,0
[1,1491:3552215,2376990:33423360,1638400,0
(1,1491:3552215,2376990:33423360,420420,0
(1,1491:3552215,2376990:33423360,420420,0
k1,1491:35665175,2376990:32112960
g1,1491:36320375,2376990
x1,1491:36975575,2376990
)
)
]
[1,1491:3552215,47465758:33423360,44040192,0
[1,1269:3552215,28887869:33423360,25462303,0
[1,1269:3552215,28887869:33423360,25462303,0
(1,1254:3552215,22072126:33423360,18646560,0
g1,1254:3552215,22072126
h1,1253:3552215,22072126:0,0,0
(1,1253:3552215,22072126:33423360,18646560,0
k1,1253:3482003,22072126:-70212
(1,1253:3482003,22072126:33563783,18646560,0
(1,1253:3482003,22072126:33563866,18646606,0
(1,1253:3482003,22072126:33563866,18646606,0
(1,1253:3482003,22072126:0,18646606,0
(1,1253:3482003,22072126:0,28381541,0
(1,1253:3482003,22072126:55533882,28381541,0
)
k1,1253:3482005,22072126:-55533880
)
)
g1,1253:37045869,22072126
)
)
)
k1,1253:36975575,22072126:-70211
)
g1,1254:36975575,22072126
g1,1254:36975575,22072126
)
(1,1267:3552215,28530696:33423360,5803210,226101
g1,1267:3552215,28530696
h1,1267:3552215,28530696:0,0,0
g1,1267:3552215,28530696
[1,1267:3552215,28530696:33423360,5803210,226101
(1,1267:3552215,23255048:33423360,527562,187504
h1,1267:3552215,23255048:0,0,0
x1,1267:4912665,23255048
k1,1267:5199469,23255048:286804
x1,1267:5709069,23255048
k1,1267:6137076,23255048:428007
r1,1491:6137076,23255048:0,715066,187504
k1,1267:6137076,23255048:0
x1,1267:9627836,23255048
k1,1267:9914639,23255048:286803
x1,1267:10442439,23255048
k1,1267:10729243,23255048:286804
$1,1267:10729243,23255048
x1,1267:11226851,23255048
x1,1267:11633777,23255048
x1,1267:12155333,23255048
(1,1267:12155333,23353351:1013992,197518,89201
x1,1267:13136557,23353351
)
$1,1267:13169325,23255048
k1,1267:13456128,23255048:286803
x1,1267:15176028,23255048
k1,1267:15462832,23255048:286804
x1,1267:16372832,23255048
k1,1267:16659635,23255048:286803
x1,1267:18725335,23255048
k1,1267:19012070,23255048:286735
x1,1267:20213270,23255048
x1,1267:21199710,23255048
k1,1267:21486513,23255048:286803
x1,1267:22360113,23255048
x1,1267:23215513,23255048
k1,1267:23502317,23255048:286804
x1,1267:25471557,23255048
x1,1267:25817357,23255048
x1,1267:26144957,23255048
k1,1267:26431760,23255048:286803
x1,1267:27014160,23255048
k1,1267:27300964,23255048:286804
$1,1267:27300964,23255048
x1,1267:27683940,23255048
(1,1267:27683940,23353351:583455,197518,89201
x1,1267:28234627,23353351
)
k1,1267:28563466,23255048:296071
x1,1267:29073192,23255048
k1,1267:29369263,23255048:296071
x1,1267:30206670,23255048
k1,1267:30315894,23255048:109224
x1,1267:30574397,23255048
$1,1267:30574397,23255048
k1,1267:30861200,23255048:286803
x1,1267:31916800,23255048
k1,1267:32203604,23255048:286804
$1,1267:32203604,23255048
x1,1267:32586580,23255048
(1,1267:32586580,23353351:548183,197518,0
x1,1267:33094942,23353351
)
k1,1267:33430834,23255048:296071
x1,1267:33940560,23255048
k1,1267:34236631,23255048:296071
x1,1267:35074038,23255048
k1,1267:35183262,23255048:109224
x1,1267:35441765,23255048
$1,1267:35441765,23255048
x1,1267:35623765,23255048
k1,1267:36120175,23255048:496410
x1,1267:36975575,23255048
k1,1267:36975575,23255048:0
)
(1,1267:3552215,24008712:33423360,451360,127400
x1,1267:4425815,24008712
x1,1267:5539655,24008712
k1,1267:5750077,24008712:210422
x1,1267:6625497,24008712
k1,1267:6835920,24008712:210423
x1,1267:8624980,24008712
k1,1267:8835402,24008712:210422
x1,1267:9527002,24008712
k1,1267:9737424,24008712:210422
x1,1267:10647424,24008712
k1,1267:10857847,24008712:210423
x1,1267:12281087,24008712
k1,1267:12491509,24008712:210422
x1,1267:13146709,24008712
k1,1267:13357131,24008712:210422
x1,1267:14634771,24008712
k1,1267:14845194,24008712:210423
x1,1267:15900794,24008712
k1,1267:16111216,24008712:210422
x1,1267:16766416,24008712
k1,1267:16976838,24008712:210422
x1,1267:19745058,24008712
k1,1267:19955481,24008712:210423
x1,1267:21669921,24008712
k1,1267:21880343,24008712:210422
x1,1267:22571943,24008712
x1,1267:24593963,24008712
k1,1267:24804385,24008712:210422
x1,1267:26631665,24008712
k1,1267:26920206,24008712:288541
x1,1267:28450826,24008712
x1,1267:28980446,24008712
k1,1267:29190869,24008712:210423
x1,1267:30504909,24008712
x1,1267:31072749,24008712
k1,1267:31283171,24008712:210422
x1,1267:32484371,24008712
x1,1267:33448971,24008712
k1,1267:33659393,24008712:210422
x1,1267:35119033,24008712
k1,1267:35332115,24008712:213082
x1,1267:36975575,24008712
k1,1267:36975575,24008712:0
)
(1,1267:3552215,24762376:33423360,491520,163840
x1,1267:4753415,24762376
x1,1267:5718015,24762376
k1,1267:5956487,24762376:238472
x1,1267:8413487,24762376
k1,1267:8651960,24762376:238473
x1,1267:8943160,24762376
x1,1267:11039800,24762376
k1,1267:11391217,24762376:351417
$1,1267:11391217,24762376
x1,1267:11991965,24762376
(1,1267:11991965,24860679:294003,295640,0
x1,1267:12253200,24860679
)
x1,1267:13214397,24762376
(1,1267:13214397,24860679:294003,295640,0
x1,1267:13475632,24860679
)
$1,1267:13508400,24762376
k1,1267:13746872,24762376:238472
x1,1267:14220072,24762376
x1,1267:15040892,24762376
k1,1267:15279364,24762376:238472
x1,1267:16808164,24762376
k1,1267:17046636,24762376:238472
x1,1267:17738236,24762376
k1,1267:17976709,24762376:238473
x1,1267:18631909,24762376
k1,1267:18870381,24762376:238472
x1,1267:20748621,24762376
x1,1267:20985221,24762376
k1,1267:21223693,24762376:238472
x1,1267:24283113,24762376
k1,1267:24521586,24762376:238473
x1,1267:25981226,24762376
k1,1267:26332643,24762376:351417
$1,1267:26332643,24762376
x1,1267:26933391,24762376
(1,1267:26933391,24860679:294003,295640,0
x1,1267:27194626,24860679
)
$1,1267:27227394,24762376
k1,1267:27465866,24762376:238472
x1,1267:29507906,24762376
k1,1267:29746378,24762376:238472
x1,1267:30918458,24762376
k1,1267:31156930,24762376:238472
x1,1267:31812130,24762376
k1,1267:32050603,24762376:238473
x1,1267:33288203,24762376
x1,1267:33910643,24762376
x1,1267:34693243,24762376
x1,1267:35348443,24762376
k1,1267:35586915,24762376:238472
x1,1267:36975575,24762376
k1,1267:36975575,24762376:0
)
(1,1267:3552215,25516040:33423360,451360,127400
x1,1267:5081015,25516040
k1,1267:5323939,25516040:242924
x1,1267:7043839,25516040
k1,1267:7286764,25516040:242925
x1,1267:8196764,25516040
k1,1267:8439688,25516040:242924
x1,1267:9094888,25516040
k1,1267:9337813,25516040:242925
x1,1267:10029413,25516040
x1,1267:12051433,25516040
k1,1267:12294357,25516040:242924
x1,1267:14121637,25516040
k1,1267:14370693,25516040:249056
x1,1267:15426293,25516040
k1,1267:15669217,25516040:242924
$1,1267:15669217,25516040
x1,1267:16269965,25516040
(1,1267:16269965,25614343:294003,295640,0
x1,1267:16531200,25614343
)
$1,1267:16563968,25516040
k1,1267:16806893,25516040:242925
x1,1267:17978973,25516040
k1,1267:18221897,25516040:242924
x1,1267:19714297,25516040
k1,1267:19957222,25516040:242925
x1,1267:20976422,25516040
x1,1267:21304022,25516040
x1,1267:22909262,25516040
x1,1267:23531702,25516040
x1,1267:24314302,25516040
x1,1267:24969502,25516040
k1,1267:25212426,25516040:242924
x1,1267:26783086,25516040
k1,1267:27032142,25516040:249056
x1,1267:29507342,25516040
k1,1267:29750266,25516040:242924
x1,1267:31080686,25516040
k1,1267:31323611,25516040:242925
x1,1267:34199211,25516040
k1,1267:34442135,25516040:242924
x1,1267:36975575,25516040
k1,1267:36975575,25516040:0
)
(1,1267:3552215,26269704:33423360,491520,187504
x1,1267:4795275,26269704
k1,1267:5081680,26269704:286405
x1,1267:5773280,26269704
k1,1267:6059686,26269704:286406
x1,1267:6969686,26269704
k1,1267:7256091,26269704:286405
x1,1267:10109851,26269704
x1,1267:10346451,26269704
k1,1267:10632856,26269704:286405
x1,1267:12092496,26269704
k1,1267:12587712,26269704:495216
x1,1267:13379412,26269704
x1,1267:14254832,26269704
k1,1267:14541237,26269704:286405
x1,1267:15160037,26269704
k1,1267:15446443,26269704:286406
x1,1267:16618523,26269704
k1,1267:16904928,26269704:286405
$1,1267:16904928,26269704
x1,1267:17287904,26269704
(1,1267:17287904,26368007:583455,197518,89201
x1,1267:17838591,26368007
)
k1,1267:18166766,26269704:295407
x1,1267:18676492,26269704
k1,1267:18971899,26269704:295407
x1,1267:19354875,26269704
(1,1267:19354875,26368007:548183,197518,0
x1,1267:19863237,26368007
)
k1,1267:20198465,26269704:295407
x1,1267:20708191,26269704
k1,1267:21003598,26269704:295407
x1,1267:21841005,26269704
k1,1267:21950229,26269704:109224
x1,1267:22208732,26269704
$1,1267:22208732,26269704
k1,1267:22495138,26269704:286406
x1,1267:23550738,26269704
k1,1267:23837143,26269704:286405
x1,1267:24277583,26269704
k1,1267:24563988,26269704:286405
x1,1267:25765188,26269704
k1,1267:26051594,26269704:286406
x1,1267:27416594,26269704
k1,1267:27702999,26269704:286405
x1,1267:29088019,26269704
k1,1267:29583235,26269704:495216
x1,1267:30420435,26269704
x1,1267:31206675,26269704
k1,1267:31510081,26269704:303406
x1,1267:32420081,26269704
k1,1267:32706487,26269704:286406
$1,1267:32706487,26269704
x1,1267:33307235,26269704
(1,1267:33307235,26368007:294003,295640,0
x1,1267:33568470,26368007
)
x1,1267:34529667,26269704
(1,1267:34529667,26368007:294003,295640,0
x1,1267:34790902,26368007
)
$1,1267:34823670,26269704
k1,1267:35110075,26269704:286405
x1,1267:36975575,26269704
k1,1267:36975575,26269704:0
)
(1,1267:3552215,27023368:33423360,451360,127400
x1,1267:5887275,27023368
k1,1267:6171133,27023368:283858
x1,1267:8611753,27023368
k1,1267:8895612,27023368:283859
x1,1267:9951212,27023368
k1,1267:10235070,27023368:283858
x1,1267:12078730,27023368
x1,1267:13716730,27023368
x1,1267:14990730,27023368
k1,1267:15274588,27023368:283858
x1,1267:17484068,27023368
k1,1267:17767927,27023368:283859
x1,1267:19098347,27023368
k1,1267:19382205,27023368:283858
x1,1267:20769045,27023368
x1,1267:21391485,27023368
x1,1267:22174085,27023368
x1,1267:22829285,27023368
k1,1267:23113144,27023368:283859
x1,1267:26354564,27023368
k1,1267:26654786,27023368:300222
x1,1267:27601186,27023368
k1,1267:27885045,27023368:283859
x1,1267:30094525,27023368
k1,1267:30378383,27023368:283858
x1,1267:30960783,27023368
k1,1267:31244642,27023368:283859
x1,1267:33177482,27023368
k1,1267:33461340,27023368:283858
x1,1267:34920980,27023368
k1,1267:35408555,27023368:487575
x1,1267:36975575,27023368
k1,1267:36975575,27023368:0
)
(1,1267:3552215,27777032:33423360,451360,127400
x1,1267:5596075,27777032
k1,1267:5822479,27777032:226404
x1,1267:8698079,27777032
k1,1267:8924483,27777032:226404
x1,1267:10384123,27777032
k1,1267:10610527,27777032:226404
x1,1267:10974527,27777032
x1,1267:11629727,27777032
x1,1267:12667127,27777032
k1,1267:12893531,27777032:226404
$1,1267:12893531,27777032
x1,1267:13494279,27777032
(1,1267:13494279,27875335:294003,295640,0
x1,1267:13755514,27875335
)
$1,1267:13788282,27777032
k1,1267:14014686,27777032:226404
x1,1267:16002126,27777032
k1,1267:16228530,27777032:226404
x1,1267:17649950,27777032
k1,1267:17876354,27777032:226404
x1,1267:20247814,27777032
k1,1267:20474218,27777032:226404
x1,1267:21533458,27777032
k1,1267:21848670,27777032:315212
x1,1267:23413870,27777032
x1,1267:23686870,27777032
k1,1267:23913274,27777032:226404
x1,1267:25291014,27777032
k1,1267:25517418,27777032:226404
x1,1267:25845018,27777032
x1,1267:26172618,27777032
x1,1267:26827818,27777032
x1,1267:27009818,27777032
k1,1267:27238223,27777032:228405
x1,1267:28297463,27777032
k1,1267:28523867,27777032:226404
x1,1267:31768927,27777032
k1,1267:31995331,27777032:226404
x1,1267:34292171,27777032
k1,1267:34518575,27777032:226404
x1,1267:36975575,27777032
k1,1267:36975575,27777032:0
)
(1,1267:3552215,28530696:33423360,451360,226101
x1,1267:5667055,28530696
r1,1491:5667055,28530696:0,226101,226101
k1,1267:36975575,28530696:31308520
g1,1267:36975575,28530696
)
]
g1,1267:36975575,28530696
g1,1267:36975575,28530696
)
]
]
(1,1491:3552215,30853949:33423360,655360,16611809
r1,1491:3552215,30853949:0,16611809,16611809
(1,1491:3552215,30198589:16121856,0,17267169
[1,1491:3552215,30198589:16121856,0,17267169
(1,1440:3552215,30853949:16121856,407043,114660
k1,1440:3904647,30853949:352432
h1,1440:3904647,30853949:0,0,0
g1,1440:3904647,30853949
(1,1440:3904647,30853949:0,0,0
(1,1440:3904647,30165821:0,0,0
)
)
x1,1440:4556389,30853949
g1,1440:5254177,30853949
x1,1440:9809175,30853949
g1,1440:10041771,30853949
x1,1440:11441222,30853949
g1,1440:11673818,30853949
x1,1440:12788338,30853949
g1,1440:13020934,30853949
x1,1440:14847085,30853949
g1,1440:15079681,30853949
x1,1440:15641787,30853949
g1,1440:15874383,30853949
x1,1440:19321639,30853949
g1,1440:19321639,30853949
k1,1440:19674071,30853949:352432
)
(1,1453:3552215,33596711:16121856,451360,127400
h1,1443:3552215,33596711:655360,0,0
x1,1443:7019475,33596711
k1,1443:7409745,33596711:390270
x1,1443:7957565,33596711
x1,1443:8321565,33596711
x1,1443:9868565,33596711
k1,1443:10258835,33596711:390270
x1,1443:11778535,33596711
k1,1443:12168631,33596711:390096
x1,1443:12609071,33596711
x1,1443:13155071,33596711
x1,1443:13500871,33596711
x1,1443:14010471,33596711
x1,1443:15397311,33596711
k1,1443:15787581,33596711:390270
x1,1443:17061581,33596711
k1,1443:17451851,33596711:390270
x1,1443:17999671,33596711
x1,1443:19674071,33596711
k1,1443:19674071,33596711:0
)
(1,1453:3552215,34350375:16121856,451360,127400
x1,1453:4063635,34350375
x1,1453:4391235,34350375
x1,1453:5210235,34350375
x1,1453:5792635,34350375
x1,1453:6780895,34350375
k1,1443:7014642,34350375:233747
x1,1443:7706242,34350375
x1,1443:9684582,34350375
k1,1443:9918329,34350375:233747
x1,1443:10828329,34350375
k1,1444:11062077,34350375:233748
x1,1444:12960337,34350375
k1,1444:13194084,34350375:233747
x1,1444:13558084,34350375
x1,1444:14342504,34350375
x1,1444:17329124,34350375
k1,1444:17562871,34350375:233747
x1,1444:18727671,34350375
x1,1444:19455671,34350375
x1,1444:19674071,34350375
k1,1453:19674071,34350375:0
)
(1,1453:3552215,35104039:16121856,451360,127400
x1,1453:4134615,35104039
x1,1453:5772615,35104039
k1,1444:6137692,35104039:365077
x1,1444:7122312,35104039
x1,1444:8323512,35104039
k1,1444:9054742,35104039:731230
x1,1444:9546142,35104039
k1,1444:9911071,35104039:364929
x1,1444:10457071,35104039
x1,1444:11550891,35104039
k1,1444:11915968,35104039:365077
x1,1444:13435668,35104039
k1,1444:13800597,35104039:364929
x1,1444:14455797,35104039
x1,1444:15005437,35104039
x1,1444:15551437,35104039
x1,1444:16370437,35104039
k1,1444:16735514,35104039:365077
x1,1444:17283334,35104039
x1,1444:18981394,35104039
k1,1445:19346471,35104039:365077
x1,1445:19674071,35104039
k1,1445:19674071,35104039:0
)
(1,1453:3552215,35857703:16121856,451360,127400
x1,1453:5008215,35857703
x1,1453:6646215,35857703
x1,1445:6973815,35857703
k1,1445:7147674,35857703:173859
x1,1445:7659094,35857703
x1,1445:7986694,35857703
x1,1445:8805694,35857703
x1,1445:9990514,35857703
k1,1445:10164374,35857703:173860
x1,1445:10948794,35857703
k1,1445:11122653,35857703:173859
x1,1445:12032653,35857703
x1,1445:12378453,35857703
k1,1445:12552312,35857703:173859
x1,1445:13684352,35857703
x1,1445:14885552,35857703
k1,1445:15059412,35857703:173860
x1,1445:15678212,35857703
x1,1445:16042212,35857703
x1,1445:16824812,35857703
x1,1445:18444612,35857703
k1,1445:18618471,35857703:173859
x1,1445:19674071,35857703
k1,1445:19674071,35857703:0
)
(1,1453:3552215,36611367:16121856,451360,127400
x1,1453:4243815,36611367
x1,1446:5135615,36611367
x1,1446:6740855,36611367
k1,1446:6931669,36611367:190814
x1,1446:7659669,36611367
x1,1446:8243889,36611367
x1,1446:9554289,36611367
k1,1446:9836294,36611367:282005
x1,1446:10964694,36611367
k1,1446:11155508,36611367:190814
x1,1446:11703328,36611367
x1,1446:12067328,36611367
x1,1446:13579748,36611367
k1,1446:13770563,36611367:190815
x1,1446:15299363,36611367
k1,1446:15490177,36611367:190814
x1,1446:16369237,36611367
x1,1446:16953457,36611367
x1,1446:18154657,36611367
k1,1446:18345471,36611367:190814
x1,1446:18982471,36611367
x1,1446:19455671,36611367
x1,1446:19674071,36611367
k1,1453:19674071,36611367:0
)
(1,1453:3552215,37365031:16121856,451360,127400
x1,1453:3916215,37365031
x1,1453:4243815,37365031
x1,1453:5372215,37365031
k1,1446:5521261,37365031:149046
x1,1446:6795261,37365031
k1,1446:6944307,37365031:149046
x1,1446:7384747,37365031
k1,1446:7533793,37365031:149046
x1,1446:8225393,37365031
x1,1446:9173613,37365031
x1,1446:9501213,37365031
x1,1446:9683213,37365031
x1,1446:11630613,37365031
k1,1447:11779659,37365031:149046
$1,1447:11779659,37365031
x1,1447:12944747,37365031
k1,1447:13053971,37365031:109224
x1,1447:13312474,37365031
$1,1447:13312474,37365031
x1,1447:13494474,37365031
k1,1447:13666639,37365031:172165
x1,1447:14576639,37365031
k1,1447:14725685,37365031:149046
x1,1447:15817685,37365031
x1,1447:17459325,37365031
k1,1447:17608371,37365031:149046
x1,1447:19674071,37365031
k1,1447:19674071,37365031:0
)
(1,1453:3552215,38118695:16121856,451360,127400
x1,1453:3916215,38118695
x1,1453:4880815,38118695
x1,1453:5226615,38118695
x1,1453:6702635,38118695
k1,1447:6850945,38118695:148310
x1,1447:7398765,38118695
x1,1447:7762765,38118695
x1,1447:8878425,38118695
k1,1447:9026735,38118695:148310
$1,1448:9026735,38118695
x1,1448:9682097,38118695
k1,1448:9791321,38118695:109224
x1,1448:10049824,38118695
$1,1448:10049824,38118695
k1,1448:10198133,38118695:148309
x1,1448:10889733,38118695
k1,1448:11038043,38118695:148310
x1,1448:12020843,38118695
k1,1448:12169153,38118695:148310
x1,1448:13335773,38118695
k1,1448:13484083,38118695:148310
x1,1448:14539683,38118695
k1,1448:14687993,38118695:148310
$1,1448:14687993,38118695
x1,1448:15343355,38118695
k1,1448:15452579,38118695:109224
x1,1448:15711082,38118695
$1,1448:15711082,38118695
k1,1448:15859391,38118695:148309
x1,1448:16550991,38118695
k1,1448:16699301,38118695:148310
x1,1448:17864101,38118695
x1,1448:18100701,38118695
k1,1448:18249011,38118695:148310
x1,1448:19674071,38118695
k1,1448:19674071,38118695:0
)
(1,1453:3552215,38872359:16121856,491400,163800
x1,1453:4336635,38872359
k1,1449:4593098,38872359:256463
x1,1449:4920698,38872359
k1,1449:5177162,38872359:256464
$1,1449:5177162,38872359
x1,1449:5504843,38872359
$1,1449:5504843,38872359
x1,1449:5723243,38872359
x1,1449:5981683,38872359
k1,1449:6238146,38872359:256463
x1,1449:6684046,38872359
x1,1449:9097366,38872359
k1,1449:9353791,38872359:256425
x1,1449:9794231,38872359
x1,1449:10340231,38872359
x1,1449:10686031,38872359
x1,1449:11195631,38872359
x1,1449:12324031,38872359
k1,1449:12580494,38872359:256463
x1,1449:12762494,38872359
(1,1449:12762494,38872359:327600,420420,0
x1,1449:13090094,38872359
)
x1,1449:13454094,38872359
k1,1449:13859484,38872359:405390
x1,1449:14987884,38872359
k1,1449:15244348,38872359:256464
x1,1449:15608348,38872359
x1,1449:16572948,38872359
x1,1449:16918748,38872359
x1,1449:18394768,38872359
k1,1449:18651231,38872359:256463
x1,1449:19455671,38872359
x1,1449:19674071,38872359
k1,1453:19674071,38872359:0
)
(1,1453:3552215,39626023:16121856,451360,127400
x1,1453:4939055,39626023
k1,1450:5168221,39626023:229166
x1,1450:6043641,39626023
k1,1450:6272808,39626023:229167
x1,1450:7128208,39626023
x1,1450:7765208,39626023
k1,1450:7994374,39626023:229166
x1,1450:8540374,39626023
k1,1450:8769541,39626023:229167
x1,1450:9242741,39626023
x1,1450:9515741,39626023
x1,1450:10352941,39626023
k1,1450:10582107,39626023:229166
x1,1450:11073507,39626023
x1,1450:11255507,39626023
k1,1450:11484673,39626023:229166
x1,1450:12431073,39626023
x1,1450:13559473,39626023
k1,1451:13788640,39626023:229167
x1,1451:14280040,39626023
x1,1451:14880663,39626023
k1,1451:15109818,39626023:229155
x1,1451:16755098,39626023
k1,1451:16984265,39626023:229167
x1,1451:17894265,39626023
k1,1451:18123431,39626023:229166
x1,1451:19364671,39626023
x1,1451:19674071,39626023
k1,1451:19674071,39626023:0
)
(1,1453:3552215,40379687:16121856,451360,127400
x1,1453:4080015,40379687
g1,1451:4298415,40379687
x1,1451:5357655,40379687
g1,1451:5576055,40379687
x1,1451:6740855,40379687
x1,1451:7468855,40379687
x1,1451:8051255,40379687
x1,1451:9689255,40379687
g1,1452:9907655,40379687
x1,1452:11072455,40379687
x1,1452:12020675,40379687
x1,1452:12202675,40379687
x1,1452:13334715,40379687
k1,1453:19674071,40379687:6339356
g1,1453:19674071,40379687
)
(1,1461:3552215,42190110:16121856,451360,127400
h1,1454:3552215,42190110:655360,0,0
x1,1454:6966695,42190110
k1,1454:7195314,42190110:228619
x1,1454:8178114,42190110
x1,1454:8725934,42190110
x1,1454:9053534,42190110
x1,1454:10181934,42190110
k1,1454:10410553,42190110:228619
x1,1454:11466153,42190110
k1,1454:11694773,42190110:228620
x1,1454:12386373,42190110
x1,1454:13516593,42190110
x1,1454:13807793,42190110
x1,1454:14610413,42190110
k1,1454:14839032,42190110:228619
x1,1454:15676232,42190110
x1,1454:16040232,42190110
x1,1454:16458832,42190110
x1,1454:16822832,42190110
x1,1454:17441632,42190110
x1,1454:18570032,42190110
k1,1454:18798651,42190110:228619
x1,1454:19674071,42190110
k1,1454:19674071,42190110:0
)
(1,1461:3552215,42943774:16121856,451360,127400
x1,1461:3879815,42943774
x1,1461:5263015,42943774
k1,1454:5601568,42943774:338553
x1,1454:7174048,42943774
k1,1454:7825707,42943774:651659
x1,1454:8954107,42943774
k1,1455:9292659,42943774:338552
x1,1455:11045319,42943774
x1,1455:11918919,42943774
k1,1455:12257472,42943774:338553
x1,1455:12912672,42943774
x1,1455:13462312,42943774
x1,1455:14008312,42943774
x1,1455:14827312,42943774
k1,1455:15165865,42943774:338553
x1,1455:16885765,42943774
k1,1455:17224318,42943774:338553
x1,1455:18134318,42943774
k1,1455:18472871,42943774:338553
x1,1455:19273671,42943774
x1,1455:19455671,42943774
x1,1455:19674071,42943774
k1,1461:19674071,42943774:0
)
(1,1461:3552215,43697438:16121856,451360,127400
x1,1461:5410435,43697438
k1,1455:5725436,43697438:315001
$1,1455:5725436,43697438
x1,1455:6326184,43697438
(1,1455:6326184,43795741:294003,295640,0
x1,1455:6587419,43795741
)
$1,1455:6620187,43697438
k1,1455:6935187,43697438:315000
x1,1455:7808787,43697438
x1,1455:8664187,43697438
k1,1455:8979188,43697438:315001
x1,1455:9763608,43697438
k1,1455:10078609,43697438:315001
x1,1455:10369809,43697438
x1,1455:10715609,43697438
x1,1455:11591029,43697438
k1,1455:11906030,43697438:315001
x1,1455:13289230,43697438
x1,1455:13871630,43697438
x1,1455:15000030,43697438
k1,1456:15315030,43697438:315000
x1,1456:16370630,43697438
k1,1456:16685631,43697438:315001
x1,1456:17235271,43697438
x1,1456:17672071,43697438
x1,1456:18545671,43697438
x1,1456:19674071,43697438
k1,1456:19674071,43697438:0
)
(1,1461:3552215,44451102:16121856,451360,127400
x1,1461:4063635,44451102
x1,1461:4391235,44451102
x1,1461:5210235,44451102
x1,1461:6395055,44451102
x1,1461:6522455,44451102
k1,1456:6868341,44451102:345886
x1,1456:8145981,44451102
k1,1456:8382609,44451102:236628
x1,1456:9844069,44451102
k1,1456:10080698,44451102:236629
x1,1456:10521138,44451102
k1,1456:10757766,44451102:236628
x1,1456:12619626,44451102
k1,1456:12856255,44451102:236629
x1,1456:13220255,44451102
x1,1456:13547855,44451102
k1,1456:13784484,44451102:236629
x1,1456:15304184,44451102
k1,1456:15540794,44451102:236610
x1,1456:16596394,44451102
k1,1456:16833022,44451102:236628
x1,1456:18088822,44451102
k1,1456:18325451,44451102:236629
x1,1456:19674071,44451102
k1,1457:19674071,44451102:0
)
(1,1461:3552215,45204766:16121856,451360,127400
x1,1461:4684255,45204766
x1,1461:6103855,45204766
k1,1457:6328432,45204766:224577
x1,1457:7718912,45204766
k1,1457:7943488,45204766:224576
x1,1457:8999088,45204766
k1,1457:9223665,45204766:224577
x1,1457:10135485,45204766
x1,1457:10608685,45204766
x1,1457:11740725,45204766
k1,1457:11965302,45204766:224577
x1,1457:12840722,45204766
k1,1457:13065298,45204766:224576
x1,1457:14230098,45204766
x1,1457:15833518,45204766
k1,1457:16058095,45204766:224577
x1,1457:16604095,45204766
k1,1457:16828671,45204766:224576
x1,1457:17957071,45204766
k1,1458:18181648,45204766:224577
x1,1458:18909648,45204766
x1,1458:19492071,45204766
x1,1458:19674071,45204766
k1,1458:19674071,45204766:0
)
(1,1461:3552215,45958430:16121856,491520,163840
x1,1461:4680615,45958430
k1,1458:4971263,45958430:290648
x1,1458:5662863,45958430
x1,1458:6208863,45958430
x1,1458:7846863,45958430
k1,1458:8137510,45958430:290647
x1,1458:8938310,45958430
x1,1458:9120310,45958430
x1,1458:10068530,45958430
x1,1458:11196930,45958430
k1,1458:11487578,45958430:290648
x1,1458:13533258,45958430
k1,1458:13823905,45958430:290647
x1,1458:15101545,45958430
k1,1459:15392193,45958430:290648
x1,1459:15756193,45958430
x1,1459:16083793,45958430
k1,1459:16374440,45958430:290647
$1,1459:16374440,45958430
x1,1459:16975188,45958430
(1,1459:16975188,46056733:294003,295640,0
x1,1459:17236423,46056733
)
x1,1459:18197620,45958430
(1,1459:18197620,46056733:294003,295640,0
x1,1459:18458855,46056733
)
$1,1459:18491623,45958430
k1,1459:18782271,45958430:290648
x1,1459:19146271,45958430
x1,1459:19455671,45958430
x1,1459:19674071,45958430
k1,1461:19674071,45958430:0
)
(1,1461:3552215,46712094:16121856,451360,127400
x1,1461:4753415,46712094
k1,1459:5077080,46712094:323665
x1,1459:5659480,46712094
k1,1459:5983145,46712094:323665
x1,1459:6893145,46712094
k1,1459:7216810,46712094:323665
x1,1459:7762810,46712094
x1,1459:8310630,46712094
x1,1459:8894850,46712094
x1,1459:9186050,46712094
x1,1459:9531850,46712094
x1,1459:9859450,46712094
k1,1459:10183115,46712094:323665
x1,1459:10769155,46712094
x1,1459:11835675,46712094
x1,1459:13036875,46712094
x1,1459:13455475,46712094
k1,1459:13805456,46712094:349981
x1,1459:14751856,46712094
k1,1459:15075521,46712094:323665
x1,1459:15657921,46712094
k1,1459:15981586,46712094:323665
x1,1459:16891586,46712094
k1,1459:17215251,46712094:323665
x1,1459:17763071,46712094
x1,1459:18127071,46712094
x1,1459:19674071,46712094
k1,1459:19674071,46712094:0
)
(1,1461:3552215,47465758:16121856,451360,127400
x1,1461:5304875,47465758
x1,1461:6178475,47465758
g1,1460:6396875,47465758
x1,1460:7197675,47465758
x1,1460:7852875,47465758
x1,1460:8362475,47465758
x1,1460:9672875,47465758
k1,1461:19674071,47465758:10001196
g1,1461:19674071,47465758
)
]
g1,1491:19674071,30198589
)
k1,1491:20263895,30853949:589824
r1,1491:20263895,30853949:0,17267169,16611809
k1,1491:20853719,30853949:589824
(1,1491:20853719,30198589:16121856,0,17267169
[1,1491:20853719,30198589:16121856,0,17267169
(1,1462:20853719,30853949:16121856,407043,0
k1,1462:26039097,30853949:5185378
(1,1462:26039097,30853949:1418143,407043,0
g1,1462:26039097,30853949
(1,1462:26039097,30853949:0,0,0
(1,1462:26039097,30165821:0,0,0
)
)
x1,1462:26759452,30853949
g1,1462:27457240,30853949
)
x1,1462:31790198,30853949
g1,1462:31790198,30853949
k1,1462:36975575,30853949:5185377
)
(1,1469:20853719,34350375:16121856,451360,127400
h1,1463:20853719,34350375:655360,0,0
x1,1463:22637479,34350375
k1,1463:22862918,34350375:225439
x1,1463:23554518,34350375
x1,1463:23900318,34350375
x1,1463:25137918,34350375
k1,1463:25363358,34350375:225440
x1,1463:25690958,34350375
x1,1463:26018558,34350375
x1,1463:26548178,34350375
k1,1463:26773617,34350375:225439
x1,1463:27683617,34350375
k1,1463:27909057,34350375:225440
x1,1463:28784477,34350375
x1,1463:29696297,34350375
k1,1463:29921736,34350375:225439
x1,1463:31674396,34350375
x1,1463:32547996,34350375
k1,1463:32773436,34350375:225440
x1,1463:33756236,34350375
x1,1463:35181296,34350375
x1,1463:36309696,34350375
k1,1463:36535135,34350375:225439
x1,1463:36975575,34350375
k1,1463:36975575,34350375:0
)
(1,1469:20853719,35104039:16121856,451360,127400
x1,1469:21763719,35104039
k1,1463:22038321,35104039:274602
x1,1463:22875521,35104039
x1,1463:23239521,35104039
x1,1463:23658121,35104039
x1,1463:24022121,35104039
x1,1463:24640921,35104039
x1,1463:25769321,35104039
k1,1463:26043924,35104039:274603
x1,1463:26571724,35104039
k1,1464:26846326,35104039:274602
x1,1464:27541566,35104039
k1,1464:27816168,35104039:274602
x1,1464:28107368,35104039
x1,1464:29071968,35104039
x1,1464:29854568,35104039
x1,1464:30127568,35104039
k1,1464:30402170,35104039:274602
x1,1464:31093770,35104039
x1,1464:32223990,35104039
x1,1464:32515190,35104039
x1,1464:33576250,35104039
k1,1464:33850853,35104039:274603
x1,1464:35181273,35104039
k1,1464:35455875,35104039:274602
x1,1464:36975575,35104039
k1,1464:36975575,35104039:0
)
(1,1469:20853719,35857703:16121856,451360,127400
x1,1469:21909319,35857703
k1,1464:22208439,35857703:299120
x1,1464:23118439,35857703
k1,1464:23417558,35857703:299119
x1,1464:24003598,35857703
x1,1464:25070118,35857703
x1,1464:26271318,35857703
x1,1464:26507918,35857703
k1,1464:26807038,35857703:299120
x1,1464:27334838,35857703
k1,1464:27633957,35857703:299119
x1,1464:28982577,35857703
k1,1464:29281697,35857703:299120
x1,1464:30743157,35857703
x1,1464:32402997,35857703
k1,1465:32702116,35857703:299119
x1,1465:33249936,35857703
x1,1465:33872376,35857703
x1,1465:35313816,35857703
k1,1465:35847175,35857703:533359
x1,1465:36975575,35857703
k1,1465:36975575,35857703:0
)
(1,1469:20853719,36611367:16121856,451360,127400
x1,1469:22919419,36611367
k1,1465:23148173,36611367:228754
x1,1465:23694173,36611367
x1,1465:24241993,36611367
x1,1465:24826213,36611367
x1,1465:25117413,36611367
x1,1465:25463213,36611367
x1,1465:25790813,36611367
k1,1465:26019577,36611367:228764
x1,1465:27006017,36611367
x1,1465:27370017,36611367
x1,1465:28485677,36611367
k1,1465:28714442,36611367:228765
x1,1465:29042042,36611367
k1,1465:29270806,36611367:228764
x1,1465:30435606,36611367
x1,1465:31673206,36611367
k1,1465:31901971,36611367:228765
x1,1465:33612771,36611367
k1,1465:33841535,36611367:228764
x1,1465:34533135,36611367
x1,1465:35663355,36611367
x1,1465:35954555,36611367
x1,1465:36757175,36611367
x1,1465:36975575,36611367
k1,1469:36975575,36611367:0
)
(1,1469:20853719,37365031:16121856,451360,127400
x1,1469:21035719,37365031
x1,1469:21654519,37365031
x1,1469:22964919,37365031
k1,1466:23250256,37365031:285337
x1,1466:24742656,37365031
k1,1466:25014606,37365031:271950
x1,1466:25924606,37365031
k1,1466:26196556,37365031:271950
x1,1466:26818996,37365031
x1,1466:27128396,37365031
x1,1466:28111196,37365031
x1,1466:29239596,37365031
k1,1466:29511546,37365031:271950
x1,1466:30388786,37365031
k1,1466:30660736,37365031:271950
x1,1466:31610776,37365031
x1,1466:32065776,37365031
k1,1466:32337725,37365031:271949
x1,1466:33247725,37365031
k1,1466:33519675,37365031:271950
x1,1466:33865475,37365031
x1,1466:34993875,37365031
k1,1466:35265825,37365031:271950
x1,1466:35793625,37365031
k1,1466:36065575,37365031:271950
x1,1466:36757175,37365031
x1,1466:36975575,37365031
k1,1469:36975575,37365031:0
)
(1,1469:20853719,38118695:16121856,451360,127400
x1,1469:21399719,38118695
x1,1469:23037719,38118695
k1,1466:23276441,38118695:238722
x1,1466:24663281,38118695
x1,1466:25285721,38118695
k1,1467:23276441,38118695:18200
x1,1467:26068321,38118695
x1,1467:26723521,38118695
k1,1467:26962244,38118695:238723
x1,1467:27508244,38118695
x1,1467:28292664,38118695
x1,1467:29166264,38118695
x1,1467:30476664,38118695
k1,1467:30828830,38118695:352166
x1,1467:31957230,38118695
k1,1467:32195953,38118695:238723
x1,1467:33287953,38118695
x1,1467:33651953,38118695
x1,1467:33997753,38118695
x1,1467:34763973,38118695
k1,1467:35002695,38118695:238722
x1,1467:36243935,38118695
x1,1467:36975575,38118695
k1,1467:36975575,38118695:0
)
(1,1469:20853719,38872359:16121856,451360,127400
x1,1469:21674539,38872359
x1,1469:22841159,38872359
k1,1467:23092672,38872359:251513
x1,1467:23929872,38872359
x1,1467:24293872,38872359
x1,1467:25258472,38872359
k1,1467:25509984,38872359:251512
x1,1467:26201584,38872359
x1,1467:26656584,38872359
k1,1467:26908097,38872359:251513
x1,1467:28367737,38872359
x1,1467:28713537,38872359
x1,1467:29587137,38872359
k1,1468:29838650,38872359:251513
x1,1468:30566650,38872359
x1,1468:31150870,38872359
x1,1468:32279270,38872359
k1,1468:32530782,38872359:251512
x1,1468:33586382,38872359
k1,1468:33837895,38872359:251513
x1,1468:34824335,38872359
x1,1468:35373975,38872359
x1,1468:36738975,38872359
x1,1468:36975575,38872359
k1,1468:36975575,38872359:0
)
(1,1469:20853719,39626023:16121856,451360,127400
x1,1469:22165939,39626023
x1,1469:22493539,39626023
x1,1469:23148739,39626023
x1,1469:24277139,39626023
g1,1468:24495539,39626023
x1,1468:24823139,39626023
x1,1468:26042539,39626023
g1,1468:26260939,39626023
x1,1468:27170939,39626023
g1,1468:27389339,39626023
x1,1468:28776179,39626023
g1,1468:28994579,39626023
x1,1468:29981019,39626023
x1,1468:31400619,39626023
x1,1468:31928419,39626023
k1,1469:36975575,39626023:5047156
g1,1469:36975575,39626023
)
(1,1476:20853719,42190110:16121856,451360,127400
h1,1470:20853719,42190110:655360,0,0
x1,1470:25363839,42190110
k1,1470:25665538,42190110:301699
x1,1470:26539138,42190110
x1,1470:27740338,42190110
x1,1470:27976938,42190110
k1,1470:28278637,42190110:301699
x1,1470:29590857,42190110
x1,1470:29918457,42190110
x1,1470:30573657,42190110
x1,1470:31702057,42190110
k1,1470:32003756,42190110:301699
x1,1470:32917396,42190110
x1,1470:33244996,42190110
x1,1470:34633656,42190110
k1,1470:34935355,42190110:301699
x1,1470:35626955,42190110
x1,1470:36757175,42190110
x1,1470:36975575,42190110
k1,1476:36975575,42190110:0
)
(1,1476:20853719,42943774:16121856,451360,127400
x1,1476:21144919,42943774
x1,1476:21947539,42943774
k1,1470:22250606,42943774:303067
x1,1470:23087806,42943774
x1,1470:23451806,42943774
x1,1470:23870406,42943774
x1,1470:24234406,42943774
x1,1470:24853206,42943774
x1,1470:25981606,42943774
k1,1470:26284673,42943774:303067
x1,1470:27615093,42943774
k1,1470:27918160,42943774:303067
x1,1470:28429580,42943774
x1,1470:28757180,42943774
x1,1470:29576180,42943774
x1,1470:30761000,42943774
k1,1471:31064067,42943774:303067
x1,1471:32196107,42943774
x1,1471:33797707,42943774
k1,1471:34342908,42943774:545201
x1,1471:35471308,42943774
k1,1471:35774375,42943774:303067
x1,1471:36575175,42943774
x1,1471:36757175,42943774
x1,1471:36975575,42943774
k1,1476:36975575,42943774:0
)
(1,1476:20853719,43697438:16121856,451360,0
x1,1476:22711939,43697438
k1,1471:22994861,43697438:282922
x1,1471:23868461,43697438
x1,1471:24723861,43697438
k1,1471:25006784,43697438:282923
x1,1471:25989584,43697438
k1,1471:26272506,43697438:282922
x1,1471:27546506,43697438
k1,1471:27829428,43697438:282922
x1,1471:28193428,43697438
x1,1471:28502828,43697438
k1,1471:28785750,43697438:282922
x1,1471:30611210,43697438
k1,1471:30894133,43697438:282923
x1,1471:32614033,43697438
k1,1471:32896955,43697438:282922
x1,1471:33879755,43697438
x1,1471:34243755,43697438
x1,1471:35028175,43697438
x1,1471:35847175,43697438
x1,1471:36975575,43697438
k1,1472:36975575,43697438:0
)
(1,1476:20853719,44451102:16121856,451360,127400
x1,1476:21694559,44451102
x1,1476:22642779,44451102
x1,1476:23592819,44451102
k1,1472:23867707,44451102:274888
x1,1472:25141707,44451102
k1,1472:25405298,44451102:263591
x1,1472:26324398,44451102
k1,1472:26587943,44451102:263545
x1,1472:27971143,44451102
x1,1472:28553543,44451102
x1,1472:29681943,44451102
k1,1472:29945534,44451102:263591
x1,1472:30491534,44451102
x1,1472:31585354,44451102
x1,1472:32458954,44451102
k1,1472:32722544,44451102:263590
x1,1472:33359544,44451102
x1,1472:33832744,44451102
x1,1472:34196744,44451102
x1,1472:34524344,44451102
x1,1472:35911184,44451102
k1,1472:36174775,44451102:263591
x1,1472:36429575,44451102
x1,1472:36975575,44451102
k1,1476:36975575,44451102:0
)
(1,1476:20853719,45204766:16121856,451360,127400
x1,1476:21326919,45204766
x1,1476:22256939,45204766
k1,1472:22525426,45204766:268487
x1,1472:23910446,45204766
k1,1473:24178933,45204766:268487
x1,1473:24797733,45204766
x1,1473:25452933,45204766
x1,1473:25998933,45204766
x1,1473:26344733,45204766
x1,1473:27764333,45204766
k1,1473:28032820,45204766:268487
x1,1473:28669820,45204766
x1,1473:29033820,45204766
x1,1473:29379620,45204766
x1,1473:30731880,45204766
k1,1473:31173341,45204766:441461
x1,1473:32301741,45204766
k1,1473:32570228,45204766:268487
x1,1473:33118048,45204766
x1,1473:34177288,45204766
x1,1473:35050888,45204766
k1,1473:35319375,45204766:268487
x1,1473:36647975,45204766
x1,1473:36975575,45204766
k1,1476:36975575,45204766:0
)
(1,1476:20853719,45958430:16121856,451360,127400
x1,1476:22819319,45958430
x1,1473:23055919,45958430
k1,1473:23206118,45958430:150199
x1,1473:24443718,45958430
k1,1473:24593918,45958430:150200
x1,1473:25431118,45958430
x1,1473:25795118,45958430
x1,1473:26213718,45958430
x1,1473:27127358,45958430
k1,1473:27277557,45958430:150199
x1,1473:28953777,45958430
k1,1474:29103976,45958430:150199
x1,1474:29759176,45958430
x1,1474:31360776,45958430
k1,1474:31510976,45958430:150200
x1,1474:32966976,45958430
x1,1474:34604976,45958430
x1,1474:34932576,45958430
k1,1474:35082775,45958430:150199
x1,1474:36302175,45958430
x1,1474:36975575,45958430
k1,1476:36975575,45958430:0
)
(1,1476:20853719,46712094:16121856,451360,127400
x1,1476:21581719,46712094
k1,1474:21796416,46712094:214697
x1,1474:22236856,46712094
k1,1474:22451553,46712094:214697
x1,1474:23838393,46712094
k1,1474:24053090,46712094:214697
x1,1474:24398890,46712094
x1,1474:25236090,46712094
x1,1474:26582890,46712094
k1,1474:26798328,46712094:215438
x1,1474:27781128,46712094
x1,1474:28982328,46712094
x1,1474:29855928,46712094
k1,1474:30070625,46712094:214697
x1,1474:31590325,46712094
k1,1474:31805018,46712094:214693
x1,1474:32553038,46712094
x1,1474:33100858,46712094
x1,1474:34338458,46712094
k1,1475:34553155,46712094:214697
x1,1475:35099155,46712094
x1,1475:35883575,46712094
x1,1475:36757175,46712094
x1,1475:36975575,46712094
k1,1476:36975575,46712094:0
)
(1,1476:20853719,47465758:16121856,451360,127400
x1,1476:21982119,47465758
g1,1475:22200519,47465758
x1,1475:22782919,47465758
g1,1475:23001319,47465758
x1,1475:24313539,47465758
x1,1475:24641139,47465758
x1,1475:25809579,47465758
x1,1475:26537579,47465758
g1,1475:26755979,47465758
x1,1475:28508639,47465758
x1,1475:29564239,47465758
k1,1476:36975575,47465758:7411336
g1,1476:36975575,47465758
)
]
g1,1491:36975575,30198589
)
)
]
(1,1491:3552215,49431838:33423360,0,0
h1,1491:3552215,49431838:33423360,0,0
)
]
]
]
!37963
}12
!11
{13
[1,1548:4736286,49431838:32239289,44695552,0
(1,1548:4736286,4736286:0,0,0
[1,1548:0,4736286:0,0,0
(1,1548:0,0:0,0,0
(1,1548:0,4736286:0,0,0
k1,1548:0,4736286:4736286
)
g1,1548:0,0
)
]
)
[1,1548:4736286,4736286:0,0,0
(1,1548:4736286,672809:0,0,0
k1,1548:4736286,672809:1249852
)
]
[1,1548:4736286,49431838:32239289,44695552,0
[1,1548:3552215,49431838:33423360,48693248,0
[1,1548:3552215,2376990:33423360,1638400,0
(1,1548:3552215,2376990:33423360,420420,0
(1,1548:3552215,2376990:33423360,420420,0
k1,1548:35665175,2376990:32112960
g1,1548:36320375,2376990
x1,1548:36975575,2376990
)
)
]
[1,1548:3552215,47465758:33423360,44040192,0
[1,1422:3552215,17869696:33423360,14444130,0
[1,1422:3552215,17869696:33423360,14444130,0
(1,1409:3552215,11807617:33423360,8382051,0
g1,1409:3552215,11807617
h1,1408:3552215,11807617:0,0,0
(1,1408:3552215,11807617:33423360,8382051,0
(1,1408:3552215,11807617:33423698,8382072,0
(1,1408:3552215,11807617:33423698,8382072,0
(1,1408:3552215,11807617:0,8382072,0
(1,1408:3552215,11807617:0,13891200,0
(1,1408:3552215,11807617:55391466,13891200,0
)
k1,1408:3552217,11807617:-55391464
)
)
g1,1408:36975913,11807617
)
)
)
g1,1409:36975575,11807617
g1,1409:36975575,11807617
)
(1,1420:3552215,17512523:33423360,5049546,226101
g1,1420:3552215,17512523
h1,1420:3552215,17512523:0,0,0
g1,1420:3552215,17512523
[1,1420:3552215,17512523:33423360,5049546,226101
(1,1420:3552215,12990539:33423360,527562,127431
h1,1420:3552215,12990539:0,0,0
x1,1420:4912665,12990539
k1,1420:5161626,12990539:248961
x1,1420:5671226,12990539
k1,1420:6023549,12990539:352323
r1,1548:6023549,12990539:0,654993,127431
k1,1420:6023549,12990539:0
x1,1420:7188349,12990539
x1,1420:9809149,12990539
x1,1420:10609949,12990539
x1,1420:13796769,12990539
x1,1420:15762369,12990539
x1,1420:15998969,12990539
k1,1420:16247930,12990539:248961
x1,1420:17485530,12990539
k1,1420:17734492,12990539:248962
x1,1420:18518912,12990539
k1,1420:18767873,12990539:248961
x1,1420:19677873,12990539
k1,1420:19926834,12990539:248961
x1,1420:21992534,12990539
k1,1420:22241465,12990539:248931
x1,1420:23442665,12990539
x1,1420:24429105,12990539
k1,1420:24678066,12990539:248961
x1,1420:27531826,12990539
x1,1420:27768426,12990539
k1,1420:28017387,12990539:248961
x1,1420:28599787,12990539
k1,1420:28848749,12990539:248962
$1,1420:28848749,12990539
x1,1420:29188049,12990539
k1,1420:29457443,12990539:232986
x1,1420:29967169,12990539
k1,1420:30200156,12990539:232987
x1,1420:30527837,12990539
k1,1420:30637061,12990539:109224
x1,1420:30895564,12990539
$1,1420:30895564,12990539
k1,1420:31144525,12990539:248961
x1,1420:31472125,12990539
x1,1420:31799725,12990539
x1,1420:32329345,12990539
k1,1420:32578307,12990539:248962
$1,1420:32578307,12990539
x1,1420:32961283,12990539
(1,1420:32961283,13088842:322220,318577,0
x1,1420:33250735,13088842
)
k1,1420:33516489,12990539:232986
x1,1420:34026215,12990539
k1,1420:34259202,12990539:232987
x1,1420:34914564,12990539
k1,1420:35023788,12990539:109224
x1,1420:35282291,12990539
$1,1420:35282291,12990539
x1,1420:35464291,12990539
k1,1420:35847175,12990539:382884
x1,1420:36975575,12990539
k1,1420:36975575,12990539:0
)
(1,1420:3552215,13744203:33423360,451360,127400
x1,1420:4116415,13744203
x1,1420:5230255,13744203
k1,1420:5487951,13744203:257696
x1,1420:6437991,13744203
x1,1420:7151431,13744203
k1,1420:7409128,13744203:257697
x1,1420:9376548,13744203
k1,1420:9634244,13744203:257696
x1,1420:13192344,13744203
x1,1420:16031544,13744203
k1,1420:16289240,13744203:257696
x1,1420:19203060,13744203
k1,1420:19460756,13744203:257696
x1,1420:20920396,13744203
k1,1420:21197741,13744203:277345
x1,1420:22107741,13744203
k1,1420:22365437,13744203:257696
x1,1420:22929637,13744203
x1,1420:24043477,13744203
k1,1420:24301174,13744203:257697
x1,1420:25502374,13744203
x1,1420:25920974,13744203
x1,1420:26834614,13744203
k1,1420:27092310,13744203:257696
x1,1420:28002310,13744203
k1,1420:28260006,13744203:257696
x1,1420:29170006,13744203
k1,1420:29427702,13744203:257696
x1,1420:31105742,13744203
x1,1420:31433342,13744203
x1,1420:32070342,13744203
k1,1420:32328039,13744203:257697
x1,1420:34948839,13744203
k1,1420:35206535,13744203:257696
x1,1420:36975575,13744203
k1,1420:36975575,13744203:0
)
(1,1420:3552215,14497867:33423360,489553,127431
x1,1420:4680615,14497867
k1,1420:4948709,14497867:268094
x1,1420:7205509,14497867
x1,1420:9940969,14497867
k1,1420:10209063,14497867:268094
x1,1420:11322903,14497867
k1,1420:11590996,14497867:268093
x1,1420:12464596,14497867
x1,1420:12955996,14497867
k1,1420:13224090,14497867:268094
$1,1420:13224090,14497867
x1,1420:13767038,14497867
x1,1420:14393879,14497867
k1,1420:14503103,14497867:109224
x1,1420:15078518,14497867
$1,1420:15078518,14497867
k1,1420:15346612,14497867:268094
x1,1420:17497852,14497867
k1,1420:17765946,14497867:268094
x1,1420:18675946,14497867
k1,1420:18944039,14497867:268093
x1,1420:20367279,14497867
k1,1420:20635373,14497867:268094
x1,1420:21963973,14497867
k1,1420:22232067,14497867:268094
x1,1420:23433267,14497867
x1,1420:23851867,14497867
x1,1420:24763687,14497867
k1,1420:25031781,14497867:268094
x1,1420:25617821,14497867
k1,1420:25885915,14497867:268094
x1,1420:27464019,14497867
k1,1420:27732112,14497867:268093
x1,1420:28278112,14497867
k1,1420:28546206,14497867:268094
x1,1420:29456206,14497867
k1,1420:29724300,14497867:268094
x1,1420:30725300,14497867
x1,1420:32674520,14497867
x1,1420:32911120,14497867
k1,1420:33179214,14497867:268094
x1,1420:35406894,14497867
k1,1420:35847175,14497867:440281
x1,1420:36975575,14497867
k1,1420:36975575,14497867:0
)
(1,1420:3552215,15251531:33423360,491520,187504
x1,1420:4136435,15251531
x1,1420:4591435,15251531
k1,1420:4824949,15251531:233514
x1,1420:6320989,15251531
k1,1420:6554503,15251531:233514
x1,1420:6994943,15251531
k1,1420:7228458,15251531:233515
x1,1420:8174858,15251531
k1,1420:8408372,15251531:233514
x1,1420:8735972,15251531
k1,1420:8969486,15251531:233514
x1,1420:10831346,15251531
x1,1420:11874206,15251531
k1,1420:12107720,15251531:233514
x1,1420:14457340,15251531
k1,1420:14793883,15251531:336543
x1,1420:15858583,15251531
x1,1420:16204383,15251531
k1,1420:16437897,15251531:233514
x1,1420:17384297,15251531
k1,1420:17617811,15251531:233514
x1,1420:19991091,15251531
x1,1420:20486131,15251531
k1,1420:20719645,15251531:233514
$1,1420:20719645,15251531
x1,1420:21237743,15251531
(1,1420:21237743,15349834:461560,303558,89201
x1,1420:21640026,15349834
)
x1,1420:22441364,15251531
k1,1420:22550588,15251531:109224
x1,1420:22889888,15251531
x1,1420:23181159,15251531
k1,1420:23388395,15251531:207236
x1,1420:23898121,15251531
k1,1420:24105357,15251531:207236
x1,1420:24526107,15251531
k1,1420:24726354,15251531:109224
(1,1420:24726354,15251531:3594032,491520,187504
(1,1420:24726354,15251531:182045,491520,163840
x1,1420:24908399,15251531
)
x1,1420:25310262,15251531
(1,1420:25310262,15349834:461560,303558,89201
x1,1420:25712545,15349834
)
x1,1420:26334340,15251531
(1,1420:26352545,15013706:281419,197518,0
x1,1420:26601196,15013706
)
x1,1420:26888827,15251531
g1,1420:27070867,15251531
x1,1420:27580593,15251531
g1,1420:27762633,15251531
x1,1420:28101933,15251531
(1,1420:28138341,15251531:182045,491520,163840
x1,1420:28320386,15251531
)
)
$1,1420:28320386,15251531
x1,1420:28502386,15251531
k1,1420:28739678,15251531:237292
x1,1420:29649678,15251531
k1,1420:29883193,15251531:233515
x1,1420:32687813,15251531
x1,1420:33015413,15251531
k1,1420:33248927,15251531:233514
x1,1420:33776727,15251531
k1,1420:34010241,15251531:233514
x1,1420:35431661,15251531
k1,1420:35665175,15251531:233514
x1,1420:36975575,15251531
k1,1420:36975575,15251531:0
)
(1,1420:3552215,16005195:33423360,491520,163840
x1,1420:4535015,16005195
k1,1420:4745782,16005195:210767
x1,1420:6642222,16005195
k1,1420:6852989,16005195:210767
x1,1420:7380789,16005195
k1,1420:7591556,16005195:210767
x1,1420:9411556,16005195
x1,1420:11176956,16005195
k1,1420:11387723,16005195:210767
x1,1420:11715323,16005195
x1,1420:12042923,16005195
x1,1420:13773743,16005195
k1,1420:13984510,16005195:210767
x1,1420:14676110,16005195
k1,1420:14886878,16005195:210768
x1,1420:16852478,16005195
x1,1420:17089078,16005195
k1,1420:17299845,16005195:210767
$1,1420:17299845,16005195
x1,1420:18035351,16005195
k1,1420:18144575,16005195:109224
x1,1420:18414456,16005195
x1,1420:18779652,16005195
$1,1420:18779652,16005195
k1,1420:18990419,16005195:210767
x1,1420:22157219,16005195
k1,1420:22367986,16005195:210767
x1,1420:23059586,16005195
k1,1420:23270353,16005195:210767
x1,1420:24598953,16005195
k1,1420:24809720,16005195:210767
$1,1420:24809720,16005195
x1,1420:25114873,16005195
$1,1420:25114873,16005195
x1,1420:25296873,16005195
k1,1420:25509167,16005195:212294
x1,1420:26783167,16005195
k1,1420:26993934,16005195:210767
x1,1420:27685534,16005195
x1,1420:28577334,16005195
x1,1420:30182574,16005195
k1,1420:30393341,16005195:210767
x1,1420:32833961,16005195
k1,1420:33044728,16005195:210767
x1,1420:34100328,16005195
k1,1420:34311095,16005195:210767
x1,1420:36975575,16005195
k1,1420:36975575,16005195:0
)
(1,1420:3552215,16758859:33423360,491520,163840
x1,1420:6247635,16758859
x1,1420:6484235,16758859
x1,1420:6811835,16758859
k1,1420:7046760,16758859:234925
x1,1420:10688580,16758859
k1,1420:10923504,16758859:234924
x1,1420:12563324,16758859
k1,1420:12798249,16758859:234925
x1,1420:13708249,16758859
k1,1420:13943174,16758859:234925
x1,1420:14565614,16758859
x1,1420:15348214,16758859
x1,1420:16367414,16758859
k1,1420:16602338,16758859:234924
x1,1420:18895538,16758859
k1,1420:19130463,16758859:234925
x1,1420:19640063,16758859
x1,1420:20277063,16758859
k1,1420:20617837,16758859:340774
x1,1420:21427737,16758859
x1,1420:22652597,16758859
k1,1420:22887522,16758859:234925
x1,1420:24161522,16758859
k1,1420:24396447,16758859:234925
$1,1420:24396447,16758859
x1,1420:25131953,16758859
k1,1420:25241177,16758859:109224
x1,1420:25511058,16758859
x1,1420:25876254,16758859
k1,1420:26085841,16758859:209587
x1,1420:26595567,16758859
k1,1420:26805154,16758859:209587
x1,1420:27110307,16758859
$1,1420:27110307,16758859
k1,1420:27345232,16758859:234925
x1,1420:28546432,16758859
x1,1420:29511032,16758859
k1,1420:29745956,16758859:234924
x1,1420:32572416,16758859
k1,1420:32807341,16758859:234925
x1,1420:33808341,16758859
x1,1420:35506401,16758859
k1,1420:35847175,16758859:340774
x1,1420:36975575,16758859
k1,1420:36975575,16758859:0
)
(1,1420:3552215,17512523:33423360,451360,226101
x1,1420:4535015,17512523
x1,1420:5317615,17512523
x1,1420:6613455,17512523
g1,1420:6831855,17512523
x1,1420:9165095,17512523
g1,1420:9383495,17512523
x1,1420:11680335,17512523
g1,1420:11898735,17512523
x1,1420:12772335,17512523
x1,1420:13918935,17512523
g1,1420:14137335,17512523
x1,1420:14483135,17512523
x1,1420:15869975,17512523
g1,1420:16088375,17512523
x1,1420:18346995,17512523
g1,1420:18565395,17512523
$1,1420:18565395,17512523
x1,1420:20058164,17512523
$1,1420:20058164,17512523
x1,1420:20240164,17512523
g1,1420:20458564,17512523
x1,1420:21153804,17512523
g1,1420:21372204,17512523
x1,1420:23015664,17512523
g1,1420:23234064,17512523
x1,1420:24109484,17512523
g1,1420:24327884,17512523
x1,1420:25274284,17512523
g1,1420:25492684,17512523
x1,1420:26402684,17512523
g1,1420:26621084,17512523
x1,1420:29280104,17512523
x1,1420:30941764,17512523
x1,1420:31578764,17512523
g1,1420:31797164,17512523
x1,1420:32270364,17512523
x1,1420:34073984,17512523
g1,1420:34292384,17512523
x1,1420:36341704,17512523
r1,1548:36341704,17512523:0,226101,226101
k1,1420:36975575,17512523:633871
g1,1420:36975575,17512523
)
]
g1,1420:36975575,17512523
g1,1420:36975575,17512523
)
]
]
(1,1548:3552215,19835776:33423360,655360,27629982
r1,1548:3552215,19835776:0,27629982,27629982
(1,1548:3552215,19180416:16121856,0,28285342
[1,1548:3552215,19180416:16121856,0,28285342
(1,1477:3552215,19835776:16121856,407043,114660
k1,1477:7601999,19835776:4049784
h1,1477:7601999,19835776:0,0,0
g1,1477:7601999,19835776
(1,1477:7601999,19835776:0,0,0
(1,1477:7601999,19147648:0,0,0
)
)
x1,1477:8322354,19835776
g1,1477:9020142,19835776
x1,1477:10454482,19835776
x1,1477:10794049,19835776
g1,1477:11026645,19835776
x1,1477:12141165,19835776
g1,1477:12373761,19835776
x1,1477:15624287,19835776
g1,1477:15624287,19835776
k1,1477:19674071,19835776:4049784
)
(1,1491:3552215,21628247:16121856,451360,127400
h1,1479:3552215,21628247:655360,0,0
x1,1479:5335975,21628247
k1,1479:5645413,21628247:309438
x1,1479:6231453,21628247
x1,1479:7297973,21628247
x1,1479:8499173,21628247
x1,1479:8735773,21628247
k1,1479:9045211,21628247:309438
x1,1479:9664011,21628247
x1,1479:9991611,21628247
x1,1479:10779671,21628247
k1,1479:11089109,21628247:309438
x1,1479:11999109,21628247
k1,1479:12308547,21628247:309438
x1,1479:12856367,21628247
x1,1479:14530767,21628247
k1,1479:14840205,21628247:309438
x1,1479:16905905,21628247
k1,1479:17215251,21628247:309346
x1,1479:17870451,21628247
x1,1479:18125251,21628247
x1,1479:18580251,21628247
x1,1479:19674071,21628247
k1,1479:19674071,21628247:0
)
(1,1491:3552215,22381911:16121856,451360,127400
x1,1491:4462215,22381911
k1,1479:4811994,22381911:349779
x1,1479:5723814,22381911
x1,1479:7076074,22381911
x1,1479:7749474,22381911
k1,1479:8099252,22381911:349778
x1,1479:9009252,22381911
x1,1479:10339672,22381911
k1,1479:10689451,22381911:349779
x1,1479:13364851,22381911
x1,1479:14715291,22381911
k1,1480:15065069,22381911:349778
x1,1480:16138869,22381911
x1,1480:16848669,22381911
x1,1480:16976069,22381911
k1,1480:17358692,22381911:382623
x1,1480:18414292,22381911
k1,1480:18764071,22381911:349779
x1,1480:19674071,22381911
k1,1480:19674071,22381911:0
)
(1,1491:3552215,23135575:16121856,451360,127400
x1,1491:4535015,23135575
x1,1491:5408615,23135575
k1,1480:5636604,23135575:227989
x1,1480:6584824,23135575
x1,1480:6839624,23135575
x1,1480:7167224,23135575
x1,1480:8244664,23135575
k1,1480:8472653,23135575:227989
x1,1480:9018653,23135575
k1,1480:9246642,23135575:227989
x1,1480:10375042,23135575
k1,1481:10603032,23135575:227990
x1,1481:10839632,23135575
x1,1481:11094432,23135575
x1,1481:11349232,23135575
x1,1481:11949855,23135575
x1,1481:12131855,23135575
k1,1481:12359844,23135575:227989
x1,1481:13488244,23135575
k1,1481:13716233,23135575:227989
x1,1481:14335033,23135575
x1,1481:15245033,23135575
k1,1481:15473022,23135575:227989
x1,1481:15764222,23135575
x1,1481:16091822,23135575
x1,1481:16401222,23135575
x1,1481:16947222,23135575
x1,1481:18075622,23135575
x1,1481:18570662,23135575
k1,1481:18798651,23135575:227989
x1,1481:19674071,23135575
k1,1481:19674071,23135575:0
)
(1,1491:3552215,23889239:16121856,451360,127400
x1,1491:3843415,23889239
x1,1491:4808015,23889239
x1,1491:5590615,23889239
x1,1491:5863615,23889239
k1,1482:6070127,23889239:206512
x1,1482:6761727,23889239
x1,1482:7891947,23889239
x1,1482:8183147,23889239
x1,1482:9244207,23889239
k1,1482:9450718,23889239:206511
x1,1482:10235138,23889239
k1,1482:10441650,23889239:206512
x1,1482:11937690,23889239
k1,1482:12144202,23889239:206512
x1,1482:13127002,23889239
x1,1482:13673002,23889239
x1,1482:15241842,23889239
k1,1482:15529079,23889239:287237
x1,1482:16657479,23889239
k1,1482:16863991,23889239:206512
x1,1482:17704831,23889239
x1,1482:18014231,23889239
x1,1482:18946071,23889239
x1,1482:19674071,23889239
k1,1482:19674071,23889239:0
)
(1,1491:3552215,24642903:16121856,451360,127400
x1,1491:4427635,24642903
x1,1491:5266655,24642903
x1,1491:6395055,24642903
k1,1482:6712391,24642903:317336
x1,1482:7152831,24642903
k1,1482:7470167,24642903:317336
x1,1482:8161767,24642903
k1,1483:8479103,24642903:317336
x1,1483:9316303,24642903
x1,1483:10118923,24642903
x1,1483:10300923,24642903
x1,1483:11101723,24642903
k1,1483:11419059,24642903:317336
x1,1483:12330879,24642903
x1,1483:12878699,24642903
x1,1483:13428339,24642903
x1,1483:13792339,24642903
x1,1483:14356539,24642903
x1,1483:15484939,24642903
k1,1483:15802275,24642903:317336
x1,1483:16330075,24642903
k1,1483:16647411,24642903:317336
x1,1483:17375411,24642903
x1,1483:17923231,24642903
x1,1483:19037071,24642903
x1,1483:19674071,24642903
k1,1483:19674071,24642903:0
)
(1,1491:3552215,25396567:16121856,451360,127400
x1,1491:3898015,25396567
x1,1491:4627835,25396567
x1,1491:5683435,25396567
x1,1491:6120235,25396567
x1,1491:6447835,25396567
x1,1491:6575235,25396567
k1,1483:6774613,25396567:199378
x1,1483:8525453,25396567
k1,1483:8720076,25396567:194623
x1,1483:10030476,25396567
k1,1483:10225099,25396567:194623
x1,1483:10552699,25396567
k1,1483:10747322,25396567:194623
x1,1483:12530922,25396567
x1,1483:13954162,25396567
k1,1484:14148785,25396567:194623
x1,1484:15022385,25396567
x1,1484:15877785,25396567
k1,1484:16072408,25396567:194623
x1,1484:16727608,25396567
x1,1484:17512028,25396567
x1,1484:18149028,25396567
k1,1484:18343651,25396567:194623
x1,1484:19674071,25396567
k1,1484:19674071,25396567:0
)
(1,1491:3552215,26150231:16121856,451360,127400
x1,1491:4462215,26150231
k1,1484:4705120,26150231:242905
x1,1484:6224820,26150231
k1,1484:6467699,26150231:242879
x1,1484:7796299,26150231
x1,1484:9365139,26150231
k1,1484:9729853,26150231:364714
x1,1484:10858253,26150231
k1,1484:11101157,26150231:242904
x1,1484:11647157,26150231
x1,1484:12194977,26150231
x1,1484:12779197,26150231
x1,1484:13070397,26150231
x1,1484:13416197,26150231
x1,1484:13743797,26150231
k1,1484:13986702,26150231:242905
x1,1484:14536342,26150231
x1,1484:15482742,26150231
x1,1484:17018822,26150231
k1,1484:17261726,26150231:242904
x1,1484:17956966,26150231
k1,1485:18199871,26150231:242905
x1,1485:18545671,26150231
x1,1485:19674071,26150231
k1,1485:19674071,26150231:0
)
(1,1491:3552215,26903895:16121856,451360,127400
x1,1491:5372215,26903895
k1,1485:5623701,26903895:251486
x1,1485:6533701,26903895
k1,1485:6785186,26903895:251485
x1,1485:8499626,26903895
k1,1485:8751112,26903895:251486
x1,1485:9824912,26903895
x1,1485:10716712,26903895
k1,1485:10984740,26903895:268028
x1,1485:11789180,26903895
x1,1485:12589980,26903895
x1,1485:14086020,26903895
x1,1485:14959620,26903895
k1,1485:15211105,26903895:251485
x1,1485:16270345,26903895
k1,1485:16521831,26903895:251486
x1,1485:17650231,26903895
x1,1485:17996031,26903895
x1,1485:18323631,26903895
x1,1485:19674071,26903895
k1,1485:19674071,26903895:0
)
(1,1491:3552215,27657559:16121856,451360,127400
x1,1491:4882635,27657559
k1,1485:5112914,27657559:230279
x1,1485:6607134,27657559
k1,1486:6837414,27657559:230280
x1,1486:7385234,27657559
x1,1486:9059634,27657559
k1,1486:9289913,27657559:230279
x1,1486:9945113,27657559
x1,1486:11297373,27657559
x1,1486:12684213,27657559
k1,1486:12914492,27657559:230279
x1,1486:14188492,27657559
k1,1486:14418772,27657559:230280
x1,1486:15583572,27657559
x1,1486:16275172,27657559
x1,1486:16859392,27657559
x1,1486:17696592,27657559
k1,1486:17926871,27657559:230279
x1,1486:18545671,27657559
x1,1486:19674071,27657559
k1,1486:19674071,27657559:0
)
(1,1491:3552215,28411223:16121856,451360,127400
x1,1491:4553215,28411223
x1,1491:4735215,28411223
x1,1491:5463215,28411223
x1,1491:5900015,28411223
x1,1491:6227615,28411223
k1,1486:6433063,28411223:205448
x1,1486:6980883,28411223
x1,1486:8678943,28411223
k1,1486:8884392,28411223:205449
x1,1486:9575992,28411223
x1,1486:10121992,28411223
x1,1486:11759992,28411223
k1,1487:11965440,28411223:205448
x1,1487:13130240,28411223
x1,1487:14078460,28411223
x1,1487:15650940,28411223
k1,1487:15937823,28411223:286883
x1,1487:16793223,28411223
x1,1487:17685023,28411223
x1,1487:18558623,28411223
k1,1487:18764071,28411223:205448
x1,1487:19674071,28411223
k1,1487:19674071,28411223:0
)
(1,1491:3552215,29164887:16121856,451360,127400
x1,1491:5263015,29164887
k1,1487:5557377,29164887:294362
x1,1487:6687597,29164887
k1,1487:6981960,29164887:294363
x1,1487:7564360,29164887
k1,1487:7858722,29164887:294362
x1,1487:8768722,29164887
k1,1487:9063084,29164887:294362
x1,1487:11250724,29164887
k1,1487:11545086,29164887:294362
x1,1487:12746286,29164887
x1,1487:13765486,29164887
k1,1488:14059849,29164887:294363
x1,1488:15812509,29164887
x1,1488:16686109,29164887
k1,1488:16980471,29164887:294362
x1,1488:17854071,29164887
x1,1488:18181671,29164887
x1,1488:19674071,29164887
k1,1488:19674071,29164887:0
)
(1,1491:3552215,29918551:16121856,451360,127400
x1,1491:4189215,29918551
x1,1491:5721655,29918551
k1,1488:5953637,29918551:231982
x1,1488:6317637,29918551
x1,1488:6627037,29918551
x1,1488:6972837,29918551
x1,1488:8010237,29918551
k1,1488:8242219,29918551:231982
x1,1488:9152219,29918551
k1,1488:9384200,29918551:231981
x1,1488:11122300,29918551
x1,1488:13430060,29918551
k1,1488:13662042,29918551:231982
x1,1488:14681242,29918551
k1,1488:14913224,29918551:231982
x1,1488:16158104,29918551
k1,1488:16490049,29918551:331945
x1,1488:18896089,29918551
k1,1489:19128071,29918551:231982
x1,1489:19674071,29918551
k1,1489:19674071,29918551:0
)
(1,1491:3552215,30672215:16121856,451360,127400
x1,1491:4498615,30672215
x1,1491:5026415,30672215
x1,1491:6027415,30672215
x1,1491:6154815,30672215
k1,1489:6387272,30672215:232457
x1,1489:7042472,30672215
x1,1489:8152672,30672215
k1,1489:8382317,30672215:229645
x1,1489:9255917,30672215
x1,1489:9638117,30672215
x1,1489:10551757,30672215
k1,1489:10784214,30672215:232457
x1,1489:11368434,30672215
k1,1489:11598080,30672215:229646
x1,1489:11925680,30672215
x1,1489:12289680,30672215
x1,1489:12855700,30672215
x1,1489:13438100,30672215
x1,1489:14311700,30672215
k1,1489:14541345,30672215:229645
x1,1489:15524145,30672215
x1,1489:16070145,30672215
x1,1489:17456985,30672215
k1,1489:17686631,30672215:229646
x1,1489:18234451,30672215
x1,1489:19674071,30672215
k1,1489:19674071,30672215:0
)
(1,1491:3552215,31425879:16121856,451360,0
x1,1491:4373035,31425879
x1,1491:5539655,31425879
g1,1490:5758055,31425879
x1,1490:6344095,31425879
x1,1490:7410615,31425879
x1,1490:8611815,31425879
x1,1490:8848415,31425879
g1,1490:9066815,31425879
x1,1490:9594615,31425879
g1,1490:9813015,31425879
x1,1490:10723015,31425879
g1,1490:10941415,31425879
x1,1490:11742215,31425879
x1,1490:11924215,31425879
x1,1490:12872435,31425879
x1,1490:14000835,31425879
g1,1490:14219235,31425879
x1,1490:14910835,31425879
x1,1490:16512435,31425879
k1,1491:19674071,31425879:3161636
g1,1491:19674071,31425879
)
(1,1506:3552215,32286010:16121856,451360,187504
h1,1492:3552215,32286010:655360,0,0
x1,1492:5335975,32286010
k1,1492:5493213,32286010:157238
x1,1492:6585213,32286010
x1,1492:7315033,32286010
k1,1492:7472271,32286010:157238
$1,1492:7472271,32286010
(1,1492:7472271,32286010:1292518,447828,0
x1,1492:8764789,32286010
)
(1,1492:8764789,32384313:1013992,197518,89201
x1,1492:9746013,32384313
)
$1,1492:9778781,32286010
k1,1492:9936019,32286010:157238
x1,1492:10573019,32286010
x1,1492:11046219,32286010
x1,1492:11410219,32286010
x1,1492:12542259,32286010
k1,1492:12699497,32286010:157238
x1,1492:13609497,32286010
k1,1492:13766735,32286010:157238
x1,1492:14387355,32286010
x1,1492:14714955,32286010
x1,1492:16443955,32286010
k1,1492:16601193,32286010:157238
x1,1492:18129993,32286010
k1,1492:18287231,32286010:157238
x1,1492:19674071,32286010
k1,1492:19674071,32286010:0
)
(1,1506:3552215,33039674:16121856,451360,127400
x1,1506:4134615,33039674
k1,1493:4412440,33039674:277825
x1,1493:4740040,33039674
k1,1493:5017865,33039674:277825
x1,1493:5640305,33039674
x1,1493:6240905,33039674
x1,1493:6422905,33039674
x1,1493:7442105,33039674
k1,1493:7719930,33039674:277825
x1,1493:9175930,33039674
k1,1493:9645406,33039674:469476
x1,1493:10136806,33039674
k1,1493:10414631,33039674:277825
x1,1493:11106231,33039674
x1,1493:11674071,33039674
k1,1493:11951896,33039674:277825
x1,1493:12898296,33039674
k1,1493:13176121,33039674:277825
x1,1493:13725761,33039674
x1,1493:14672161,33039674
x1,1493:15658601,33039674
k1,1493:15936426,33039674:277825
x1,1493:17430646,33039674
x1,1493:18631846,33039674
x1,1493:18868446,33039674
k1,1493:19146271,33039674:277825
x1,1493:19674071,33039674
k1,1493:19674071,33039674:0
)
(1,1506:3552215,33793338:16121856,451360,127400
x1,1506:4462215,33793338
k1,1493:4635480,33793338:173265
x1,1493:5800280,33793338
x1,1493:7183480,33793338
k1,1493:7356745,33793338:173265
x1,1493:7829945,33793338
x1,1493:8139345,33793338
x1,1493:8466945,33793338
x1,1493:8739945,33793338
x1,1493:10252365,33793338
k1,1494:10434657,33793338:182292
x1,1494:11344657,33793338
k1,1494:11517921,33793338:173264
x1,1494:13046721,33793338
x1,1494:14065921,33793338
x1,1494:15758521,33793338
x1,1494:15995121,33793338
k1,1494:16168386,33793338:173265
x1,1494:16495986,33793338
x1,1494:16823586,33793338
x1,1494:17353206,33793338
x1,1494:18554406,33793338
k1,1494:18727671,33793338:173265
x1,1494:19455671,33793338
x1,1494:19674071,33793338
k1,1506:19674071,33793338:0
)
(1,1506:3552215,34547002:16121856,451360,127400
x1,1506:4136435,34547002
x1,1506:5446835,34547002
k1,1494:5803251,34547002:356416
x1,1494:6387471,34547002
k1,1494:6716283,34547002:328812
x1,1494:7626283,34547002
k1,1494:7955096,34547002:328813
x1,1494:8541136,34547002
x1,1494:8799576,34547002
x1,1494:9127176,34547002
x1,1494:9618576,34547002
x1,1494:10856176,34547002
k1,1494:11184988,34547002:328812
x1,1494:12131388,34547002
k1,1494:12460201,34547002:328813
x1,1494:13772421,34547002
x1,1494:14100021,34547002
x1,1494:14828021,34547002
x1,1494:15264821,34547002
x1,1494:15592421,34547002
x1,1494:15719821,34547002
k1,1495:16342259,34547002:622438
x1,1495:17044779,34547002
x1,1495:18144059,34547002
k1,1495:18472871,34547002:328812
x1,1495:19674071,34547002
k1,1495:19674071,34547002:0
)
(1,1506:3552215,35300666:16121856,451360,127431
x1,1506:3843415,35300666
x1,1495:5499615,35300666
k1,1495:5752544,35300666:252929
x1,1495:8047564,35300666
k1,1495:8300493,35300666:252929
$1,1495:8300493,35300666
x1,1495:8702356,35300666
k1,1495:8979730,35300666:239601
x1,1495:9489456,35300666
k1,1495:9729058,35300666:239602
x1,1495:10068358,35300666
$1,1495:10104766,35300666
k1,1495:10357695,35300666:252929
x1,1495:11340495,35300666
k1,1495:11593424,35300666:252929
x1,1495:11921024,35300666
x1,1495:13140424,35300666
k1,1495:13393353,35300666:252929
x1,1495:13720953,35300666
k1,1495:13973882,35300666:252929
x1,1495:15324322,35300666
x1,1495:15961322,35300666
x1,1495:16598322,35300666
x1,1495:16834922,35300666
k1,1495:17087851,35300666:252929
x1,1495:18400071,35300666
x1,1495:18727671,35300666
x1,1495:19455671,35300666
x1,1495:19674071,35300666
k1,1506:19674071,35300666:0
)
(1,1506:3552215,36054330:16121856,451360,127400
x1,1506:3989015,36054330
x1,1506:4316615,36054330
k1,1496:4559232,36054330:242617
x1,1496:5545672,36054330
x1,1496:6386512,36054330
x1,1496:6750512,36054330
x1,1496:8206512,36054330
x1,1496:8333912,36054330
k1,1496:8582583,36054330:248671
x1,1496:10844843,36054330
k1,1496:11087460,36054330:242617
x1,1496:12474300,36054330
k1,1496:12716917,36054330:242617
x1,1496:13521357,36054330
x1,1496:14724377,36054330
x1,1496:15415977,36054330
x1,1496:16438817,36054330
k1,1496:16681434,36054330:242617
x1,1496:17009034,36054330
x1,1496:17464034,36054330
x1,1496:17773434,36054330
x1,1496:18101034,36054330
k1,1496:18343651,36054330:242617
x1,1496:19674071,36054330
k1,1496:19674071,36054330:0
)
(1,1506:3552215,36807994:16121856,451360,127400
x1,1506:4462215,36807994
k1,1496:4685606,36807994:223391
x1,1496:6474666,36807994
x1,1496:7348266,36807994
k1,1497:7571656,36807994:223390
x1,1497:8445256,36807994
x1,1497:8772856,36807994
k1,1497:8996247,36807994:223391
x1,1497:9687847,36807994
x1,1497:10015447,36807994
x1,1497:10288447,36807994
k1,1497:10511837,36807994:223390
x1,1497:11130637,36807994
x1,1497:11858637,36807994
k1,1497:12082028,36807994:223391
x1,1497:12373228,36807994
x1,1497:13592628,36807994
k1,1497:13816018,36807994:223390
x1,1497:14507618,36807994
k1,1497:14731009,36807994:223391
x1,1497:15932209,36807994
k1,1497:16155599,36807994:223390
x1,1497:16792599,36807994
x1,1497:17429599,36807994
x1,1497:17848199,36807994
k1,1497:18154371,36807994:306172
x1,1497:19674071,36807994
k1,1497:19674071,36807994:0
)
(1,1506:3552215,37561658:16121856,451360,127400
x1,1506:4607815,37561658
k1,1497:4899061,37561658:291246
x1,1497:5972861,37561658
k1,1497:6264034,37561658:291173
x1,1497:6901034,37561658
x1,1497:7374234,37561658
x1,1497:7738234,37561658
x1,1497:8611834,37561658
k1,1497:8903080,37561658:291246
x1,1497:9813080,37561658
k1,1497:10104326,37561658:291246
x1,1497:11527566,37561658
k1,1498:11818812,37561658:291246
x1,1498:12697872,37561658
x1,1498:13282092,37561658
x1,1498:14665292,37561658
k1,1498:15102185,37561658:436893
x1,1498:16450805,37561658
k1,1498:16742051,37561658:291246
x1,1498:18236271,37561658
x1,1498:19437471,37561658
x1,1498:19674071,37561658
k1,1498:19674071,37561658:0
)
(1,1506:3552215,38315322:16121856,451360,127400
x1,1506:4138255,38315322
x1,1506:5754415,38315322
k1,1498:5944488,38315322:190073
x1,1498:7256708,38315322
x1,1498:7584308,38315322
x1,1498:8312308,38315322
x1,1498:8749108,38315322
x1,1498:9076708,38315322
k1,1498:9266781,38315322:190073
x1,1498:9816421,38315322
x1,1498:10253221,38315322
x1,1498:11126821,38315322
x1,1498:12255221,38315322
k1,1498:12445294,38315322:190073
x1,1498:13173294,38315322
x1,1498:14085114,38315322
k1,1498:14275187,38315322:190073
x1,1498:15476387,38315322
k1,1499:15666460,38315322:190073
x1,1499:16540060,38315322
x1,1499:17577460,38315322
k1,1499:17773198,38315322:195738
x1,1499:18719598,38315322
k1,1499:18909671,38315322:190073
x1,1499:19455671,38315322
x1,1499:19674071,38315322
k1,1506:19674071,38315322:0
)
(1,1506:3552215,39068986:16121856,451360,127400
x1,1506:4207415,39068986
x1,1506:4571415,39068986
x1,1506:5244815,39068986
x1,1506:6264015,39068986
x1,1506:6500615,39068986
k1,1499:6651421,39068986:150806
x1,1499:8145641,39068986
x1,1499:9346841,39068986
x1,1499:9583441,39068986
k1,1499:9734247,39068986:150806
x1,1499:11008247,39068986
k1,1499:11159053,39068986:150806
x1,1499:12860753,39068986
k1,1499:13011559,39068986:150806
x1,1499:13612159,39068986
x1,1499:15037219,39068986
x1,1499:15910819,39068986
k1,1499:16061625,39068986:150806
x1,1499:16971625,39068986
k1,1499:17122431,39068986:150806
x1,1499:18254471,39068986
x1,1499:19674071,39068986
k1,1499:19674071,39068986:0
)
(1,1506:3552215,39822650:16121856,451360,127400
x1,1506:4644215,39822650
x1,1506:5517815,39822650
k1,1500:5706426,39822650:188611
x1,1500:6254246,39822650
x1,1500:7823086,39822650
k1,1500:8011697,39822650:188611
x1,1500:8852537,39822650
x1,1500:9547777,39822650
x1,1500:9984577,39822650
x1,1500:10785377,39822650
k1,1500:10973989,39822650:188612
x1,1500:11701989,39822650
x1,1500:12541009,39822650
x1,1500:13669409,39822650
x1,1500:13906009,39822650
x1,1500:14233609,39822650
k1,1500:14422220,39822650:188611
x1,1500:15696220,39822650
x1,1500:16642620,39822650
k1,1500:16831231,39822650:188611
x1,1500:17706651,39822650
x1,1500:18800471,39822650
x1,1500:19674071,39822650
k1,1500:19674071,39822650:0
)
(1,1506:3552215,40576314:16121856,451360,127400
x1,1506:4425815,40576314
x1,1500:5281215,40576314
k1,1500:5566056,40576314:284841
x1,1500:6552496,40576314
x1,1500:7972096,40576314
x1,1500:8499896,40576314
k1,1501:8990419,40576314:490523
x1,1501:10728519,40576314
x1,1501:13260139,40576314
k1,1501:13544980,40576314:284841
x1,1501:13872580,40576314
x1,1501:14200180,40576314
x1,1501:14729800,40576314
x1,1501:16113000,40576314
k1,1501:16414451,40576314:301451
x1,1501:17726671,40576314
x1,1501:18054271,40576314
x1,1501:18782271,40576314
x1,1501:19219071,40576314
x1,1501:19546671,40576314
x1,1501:19674071,40576314
k1,1501:19674071,40576314:0
)
(1,1506:3552215,41329978:16121856,451360,127400
x1,1506:4607815,41329978
k1,1501:4916217,41329978:308402
x1,1501:6210237,41329978
x1,1501:7083837,41329978
k1,1501:7392240,41329978:308403
x1,1501:8557040,41329978
x1,1501:9505260,41329978
x1,1501:10895740,41329978
k1,1501:11204142,41329978:308402
x1,1501:11932142,41329978
x1,1501:12843962,41329978
k1,1502:13152364,41329978:308402
x1,1502:14062364,41329978
k1,1502:14370766,41329978:308402
x1,1502:15794006,41329978
k1,1502:16102409,41329978:308403
x1,1502:16943249,41329978
x1,1502:18401069,41329978
k1,1502:18709471,41329978:308402
x1,1502:19219071,41329978
x1,1502:19674071,41329978
k1,1502:19674071,41329978:0
)
(1,1506:3552215,42083642:16121856,451360,127400
x1,1506:4100035,42083642
x1,1506:5519635,42083642
k1,1502:5736843,42083642:217208
x1,1502:6646843,42083642
k1,1502:6864052,42083642:217209
x1,1502:7739472,42083642
x1,1502:8287292,42083642
x1,1502:8909732,42083642
x1,1502:9983532,42083642
x1,1502:10857132,42083642
k1,1502:11074340,42083642:217208
x1,1502:11802340,42083642
x1,1502:13589580,42083642
x1,1502:13935380,42083642
x1,1502:16410580,42083642
k1,1502:16627788,42083642:217208
x1,1502:18254868,42083642
k1,1503:18545671,42083642:290803
x1,1503:19674071,42083642
k1,1503:19674071,42083642:0
)
(1,1506:3552215,42837306:16121856,451360,127400
x1,1506:5157455,42837306
x1,1506:6546115,42837306
k1,1503:6804365,42837306:258250
x1,1503:7388585,42837306
x1,1503:8300405,42837306
x1,1503:9174005,42837306
k1,1503:9432254,42837306:258249
x1,1503:9960054,42837306
k1,1503:10218304,42837306:258250
x1,1503:11128304,42837306
k1,1503:11386553,42837306:258249
x1,1503:11932553,42837306
x1,1503:12480373,42837306
x1,1503:13064593,42837306
x1,1503:13355793,42837306
x1,1503:13701593,42837306
x1,1503:14029193,42837306
k1,1503:14287443,42837306:258250
x1,1503:14727883,42837306
k1,1503:14986132,42837306:258249
x1,1503:16443952,42837306
x1,1503:17519572,42837306
k1,1503:17777822,42837306:258250
x1,1503:18724222,42837306
k1,1503:18982471,42837306:258249
x1,1503:19674071,42837306
k1,1503:19674071,42837306:0
)
(1,1506:3552215,43590970:16121856,451360,127400
x1,1506:4101855,43590970
x1,1506:5048255,43590970
x1,1506:6689895,43590970
k1,1504:6853068,43590970:163173
x1,1504:7437288,43590970
x1,1504:8349108,43590970
x1,1504:9222708,43590970
k1,1504:9385881,43590970:163173
x1,1504:9913681,43590970
k1,1504:10076854,43590970:163173
x1,1504:11389074,43590970
x1,1504:11716674,43590970
x1,1504:12444674,43590970
x1,1504:12881474,43590970
x1,1504:13209074,43590970
k1,1504:13372247,43590970:163173
x1,1504:13991047,43590970
x1,1504:14646247,43590970
x1,1504:15867467,43590970
x1,1504:15994867,43590970
k1,1504:16267658,43590970:272791
x1,1504:17396058,43590970
k1,1504:17559231,43590970:163173
x1,1504:19674071,43590970
k1,1506:19674071,43590970:0
)
(1,1506:3552215,44344634:16121856,451360,127400
x1,1506:5627015,44344634
x1,1504:5863615,44344634
k1,1504:6017454,44344634:153839
x1,1504:6639894,44344634
x1,1504:7240494,44344634
x1,1504:8261514,44344634
k1,1504:8415354,44344634:153840
x1,1504:8961354,44344634
x1,1504:9616554,44344634
x1,1504:10566594,44344634
x1,1504:11294594,44344634
k1,1505:11448433,44344634:153839
x1,1505:12158233,44344634
x1,1505:12431233,44344634
x1,1505:13636073,44344634
k1,1505:13789912,44344634:153839
x1,1505:14772712,44344634
x1,1505:16234172,44344634
k1,1505:16388012,44344634:153840
x1,1505:17298012,44344634
k1,1505:17451851,44344634:153839
x1,1505:17999671,44344634
x1,1505:19674071,44344634
k1,1505:19674071,44344634:0
)
(1,1506:3552215,45098298:16121856,451360,127400
x1,1506:4393055,45098298
x1,1506:4702455,45098298
x1,1506:5634295,45098298
x1,1506:6362295,45098298
g1,1505:6580695,45098298
x1,1505:7290495,45098298
x1,1505:8528095,45098298
x1,1505:9441735,45098298
k1,1506:19674071,45098298:10232336
g1,1506:19674071,45098298
)
(1,1518:3552215,45958430:16121856,451360,127400
h1,1507:3552215,45958430:655360,0,0
x1,1507:5335975,45958430
k1,1507:5612031,45958430:276056
x1,1507:5939631,45958430
x1,1507:6267231,45958430
x1,1507:6796851,45958430
x1,1507:7998051,45958430
k1,1507:8274107,45958430:276056
x1,1507:8820107,45958430
x1,1507:9366107,45958430
x1,1507:9984907,45958430
x1,1507:10823927,45958430
k1,1507:11099983,45958430:276056
x1,1507:12272063,45958430
k1,1507:12548119,45958430:276056
x1,1507:12875719,45958430
k1,1507:13151775,45958430:276056
x1,1507:13879775,45958430
x1,1507:15883595,45958430
k1,1507:16159651,45958430:276056
x1,1507:16523651,45958430
x1,1507:16869451,45958430
x1,1507:17324451,45958430
x1,1507:17854071,45958430
x1,1507:18181671,45958430
x1,1507:19674071,45958430
k1,1507:19674071,45958430:0
)
(1,1518:3552215,46712094:16121856,451360,127400
x1,1518:4100035,46712094
x1,1518:4609635,46712094
x1,1518:5738035,46712094
k1,1507:6005998,46712094:267963
x1,1507:7061598,46712094
k1,1507:7329561,46712094:267963
x1,1507:8494361,46712094
x1,1507:9923061,46712094
k1,1508:10191025,46712094:267964
x1,1508:10809825,46712094
x1,1508:11465025,46712094
x1,1508:12011025,46712094
x1,1508:12356825,46712094
x1,1508:13776425,46712094
k1,1508:14044388,46712094:267963
x1,1508:15833448,46712094
x1,1508:16707048,46712094
k1,1508:16975011,46712094:267963
x1,1508:17612011,46712094
x1,1508:17976011,46712094
x1,1508:18321811,46712094
x1,1508:19674071,46712094
k1,1508:19674071,46712094:0
)
(1,1518:3552215,47465758:16121856,451360,127400
x1,1518:4680615,47465758
k1,1508:4909159,47465758:228544
x1,1508:6294179,47465758
k1,1508:6522723,47465758:228544
x1,1508:7398143,47465758
x1,1508:7836763,47465758
x1,1508:8784983,47465758
k1,1508:9013527,47465758:228544
x1,1508:9927167,47465758
x1,1508:10254767,47465758
x1,1508:10838987,47465758
x1,1508:12225827,47465758
k1,1508:12454371,47465758:228544
x1,1508:13000371,47465758
k1,1509:13228915,47465758:228544
x1,1509:14348215,47465758
k1,1509:14576759,47465758:228544
x1,1509:15231959,47465758
k1,1509:15460503,47465758:228544
x1,1509:16807303,47465758
k1,1509:17035847,47465758:228544
x1,1509:17731087,47465758
k1,1509:17959631,47465758:228544
x1,1509:19674071,47465758
k1,1518:19674071,47465758:0
)
]
g1,1548:19674071,19180416
)
k1,1548:20263895,19835776:589824
r1,1548:20263895,19835776:0,28285342,27629982
k1,1548:20853719,19835776:589824
(1,1548:20853719,19180416:16121856,0,28285342
[1,1548:20853719,19180416:16121856,0,28285342
(1,1518:20853719,19835776:16121856,451360,127400
x1,1518:22346119,19835776
k1,1509:22593676,19835776:247557
x1,1509:22775676,19835776
x1,1509:23139676,19835776
x1,1509:23924096,19835776
x1,1509:24835916,19835776
x1,1509:25418316,19835776
x1,1509:26546716,19835776
k1,1509:26794273,19835776:247557
x1,1509:27778893,19835776
x1,1509:28652493,19835776
k1,1509:28900050,19835776:247557
x1,1509:30101250,19835776
k1,1509:30348807,19835776:247557
x1,1509:31551827,19835776
x1,1509:32647467,19835776
x1,1509:33066067,19835776
k1,1510:33444738,19835776:378671
x1,1510:34573138,19835776
x1,1510:35668778,19835776
k1,1510:35916335,19835776:247557
x1,1510:36975575,19835776
k1,1510:36975575,19835776:0
)
(1,1518:20853719,20589440:16121856,451360,127400
x1,1518:22930339,20589440
k1,1510:23166049,20589440:235710
x1,1510:24076049,20589440
k1,1510:24308296,20589440:232247
x1,1510:24854296,20589440
x1,1510:25400296,20589440
x1,1510:26019096,20589440
x1,1510:26858116,20589440
k1,1510:27090364,20589440:232248
x1,1510:28242424,20589440
x1,1510:28773864,20589440
k1,1510:29006112,20589440:232248
x1,1510:29592152,20589440
k1,1510:29824400,20589440:232248
x1,1510:30152000,20589440
k1,1510:30384247,20589440:232247
x1,1510:32824867,20589440
x1,1510:33698467,20589440
x1,1510:34553867,20589440
k1,1510:34786115,20589440:232248
x1,1510:35681555,20589440
x1,1510:36211175,20589440
x1,1510:36647975,20589440
x1,1510:36975575,20589440
k1,1511:36975575,20589440:0
)
(1,1518:20853719,21343104:16121856,451360,127400
x1,1518:22018519,21343104
x1,1518:23188779,21343104
k1,1511:23405081,21343104:216302
x1,1511:24189501,21343104
k1,1511:24405804,21343104:216303
x1,1511:25861804,21343104
x1,1511:27499804,21343104
x1,1511:27827404,21343104
k1,1511:28043706,21343104:216302
x1,1511:29263106,21343104
x1,1511:29936506,21343104
x1,1511:30846506,21343104
k1,1511:31063228,21343104:216722
x1,1511:32814068,21343104
k1,1511:33030370,21343104:216302
x1,1511:34340770,21343104
k1,1511:34557073,21343104:216303
x1,1511:35248673,21343104
k1,1511:35464975,21343104:216302
x1,1511:36101975,21343104
x1,1511:36975575,21343104
k1,1511:36975575,21343104:0
)
(1,1518:20853719,22096768:16121856,451360,127400
x1,1518:21345119,22096768
x1,1511:21800119,22096768
k1,1511:22040149,22096768:240030
x1,1511:22404149,22096768
k1,1512:22040149,22096768:18200
x1,1512:22749949,22096768
x1,1512:23204949,22096768
x1,1512:23952969,22096768
x1,1512:24644569,22096768
x1,1512:25099569,22096768
k1,1512:25339622,22096768:240053
x1,1512:25923842,22096768
k1,1512:26163894,22096768:240052
x1,1512:28604514,22096768
x1,1512:30788514,22096768
k1,1512:31028566,22096768:240052
x1,1512:31829366,22096768
x1,1512:32484566,22096768
x1,1512:32994166,22096768
x1,1512:34304566,22096768
k1,1512:34660723,22096768:356157
x1,1512:35789123,22096768
k1,1512:36029175,22096768:240052
x1,1512:36757175,22096768
x1,1512:36975575,22096768
k1,1518:36975575,22096768:0
)
(1,1518:20853719,22850432:16121856,451360,127400
x1,1518:21437939,22850432
x1,1518:22566339,22850432
k1,1512:22727829,22850432:161490
x1,1512:24516889,22850432
x1,1512:25572489,22850432
k1,1512:25745362,22850432:172873
x1,1512:28549982,22850432
k1,1513:25745362,22850432:-18200
x1,1513:29095982,22850432
x1,1513:30413662,22850432
k1,1513:30575152,22850432:161490
x1,1513:30939152,22850432
x1,1513:32376952,22850432
x1,1513:33874812,22850432
k1,1513:34047685,22850432:172873
x1,1513:35103285,22850432
k1,1513:35264775,22850432:161490
x1,1513:36975575,22850432
k1,1518:36975575,22850432:0
)
(1,1518:20853719,23604096:16121856,451360,127400
x1,1518:23732959,23604096
k1,1513:24000647,23604096:267688
x1,1513:25420247,23604096
k1,1513:25687934,23604096:267687
x1,1513:26563354,23604096
k1,1513:26831042,23604096:267688
x1,1513:27195042,23604096
x1,1513:27999482,23604096
x1,1513:28838502,23604096
x1,1513:29621102,23604096
x1,1513:30076102,23604096
k1,1513:30368434,23604096:292332
x1,1513:31624234,23604096
k1,1514:31891921,23604096:267687
x1,1514:32767341,23604096
k1,1514:33035029,23604096:267688
x1,1514:33981429,23604096
k1,1514:34249117,23604096:267688
x1,1514:35668717,23604096
x1,1514:36123717,23604096
k1,1514:36391355,23604096:267638
x1,1514:36975575,23604096
k1,1514:36975575,23604096:0
)
(1,1518:20853719,24357760:16121856,452270,127400
x1,1518:22919419,24357760
k1,1514:23152430,24357760:233011
x1,1514:23882250,24357760
x1,1514:24428250,24357760
x1,1514:25194470,24357760
k1,1514:25427496,24357760:233026
x1,1514:26011716,24357760
k1,1514:26244742,24357760:233026
x1,1514:26792562,24357760
x1,1514:27302162,24357760
x1,1514:27629762,24357760
k1,1514:27862788,24357760:233026
x1,1514:28667228,24357760
x1,1514:30236068,24357760
k1,1514:30571145,24357760:335077
x1,1514:31171745,24357760
k1,1514:31404771,24357760:233026
x1,1514:32352991,24357760
x1,1514:33080991,24357760
x1,1514:33444991,24357760
x1,1514:34393211,24357760
k1,1515:31404771,24357760:0
k1,1515:34629893,24357760:236682
x1,1515:35868949,24357760
k1,1515:36101975,24357760:233026
x1,1515:36757175,24357760
x1,1515:36975575,24357760
k1,1518:36975575,24357760:0
)
(1,1518:20853719,25111424:16121856,451360,127400
x1,1518:22349759,25111424
k1,1515:22607612,25111424:257853
x1,1515:23517612,25111424
k1,1515:23775465,25111424:257853
x1,1515:24285065,25111424
x1,1515:24958465,25111424
x1,1515:27763085,25111424
x1,1515:28090685,25111424
k1,1515:28348539,25111424:257854
x1,1515:30101199,25111424
x1,1515:30974799,25111424
k1,1515:31232652,25111424:257853
x1,1515:32732332,25111424
k1,1515:33000049,25111424:267717
x1,1515:33946449,25111424
k1,1515:34204302,25111424:257853
x1,1515:34531902,25111424
k1,1515:34789755,25111424:257853
x1,1515:36065575,25111424
x1,1515:36393175,25111424
x1,1515:36975575,25111424
k1,1518:36975575,25111424:0
)
(1,1518:20853719,25865088:16121856,451360,127400
x1,1518:21690919,25865088
k1,1515:21911374,25865088:220455
x1,1515:22439174,25865088
k1,1516:22659629,25865088:220455
x1,1516:23209269,25865088
x1,1516:23864469,25865088
x1,1516:24557889,25865088
x1,1516:24885489,25865088
x1,1516:25012889,25865088
k1,1516:25310255,25865088:297366
x1,1516:26438655,25865088
k1,1516:26659110,25865088:220455
x1,1516:27206930,25865088
x1,1516:28266170,25865088
x1,1516:29139770,25865088
k1,1516:29360225,25865088:220455
x1,1516:30597825,25865088
k1,1516:30818280,25865088:220455
x1,1516:31620900,25865088
x1,1516:32205120,25865088
x1,1516:32387120,25865088
x1,1516:33664760,25865088
k1,1516:33885215,25865088:220455
x1,1516:34471255,25865088
x1,1516:35537775,25865088
x1,1516:36738975,25865088
x1,1516:36975575,25865088
k1,1516:36975575,25865088:0
)
(1,1518:20853719,26618752:16121856,451360,127400
x1,1518:22604559,26618752
g1,1516:22822959,26618752
x1,1516:24133359,26618752
g1,1516:24351759,26618752
x1,1516:25263579,26618752
x1,1516:26615839,26618752
x1,1516:27489439,26618752
g1,1517:27707839,26618752
x1,1517:28656059,26618752
x1,1517:29493259,26618752
x1,1517:30621659,26618752
g1,1517:30840059,26618752
x1,1517:31458859,26618752
x1,1517:33027699,26618752
k1,1518:36975575,26618752:3947876
g1,1518:36975575,26618752
)
(1,1525:20853719,28751951:16121856,451360,127400
h1,1519:20853719,28751951:655360,0,0
x1,1519:22637479,28751951
k1,1519:22923238,28751951:285759
x1,1519:23471058,28751951
x1,1519:23835058,28751951
x1,1519:25347478,28751951
k1,1519:25633238,28751951:285760
x1,1519:26945458,28751951
x1,1519:27273058,28751951
x1,1519:28001058,28751951
x1,1519:28183058,28751951
x1,1519:29169498,28751951
k1,1519:29455257,28751951:285759
x1,1519:30550897,28751951
k1,1519:30836657,28751951:285760
x1,1519:31491857,28751951
x1,1519:31855857,28751951
x1,1519:32893257,28751951
k1,1519:33179016,28751951:285759
x1,1519:33870616,28751951
k1,1519:34156376,28751951:285760
x1,1519:35066376,28751951
k1,1519:35352135,28751951:285759
x1,1519:35974575,28751951
x1,1519:36575175,28751951
x1,1519:36757175,28751951
x1,1519:36975575,28751951
k1,1525:36975575,28751951:0
)
(1,1525:20853719,29505615:16121856,451360,127400
x1,1525:21872919,29505615
k1,1519:22037629,29505615:164710
x1,1519:22674629,29505615
x1,1519:23038629,29505615
x1,1519:23384429,29505615
x1,1519:24039629,29505615
x1,1519:24403629,29505615
x1,1519:25331829,29505615
k1,1519:25496540,29505615:164711
x1,1519:26188140,29505615
k1,1520:25496540,29505615:18200
x1,1520:27079940,29505615
x1,1520:28903580,29505615
x1,1520:31344200,29505615
k1,1520:31508910,29505615:164710
x1,1520:32018510,29505615
x1,1520:32473510,29505615
k1,1520:32638220,29505615:164710
x1,1520:33912220,29505615
k1,1520:34076931,29505615:164711
x1,1520:35605731,29505615
k1,1520:35770441,29505615:164710
$1,1520:35770441,29505615
x1,1520:36607848,29505615
k1,1520:36717072,29505615:109224
x1,1520:36975575,29505615
$1,1520:36975575,29505615
k1,1525:36975575,29505615:0
)
(1,1525:20853719,30259279:16121856,451360,0
x1,1525:21909319,30259279
k1,1520:22091282,30259279:181963
x1,1520:22782882,30259279
k1,1520:22964844,30259279:181962
x1,1520:23878484,30259279
x1,1520:24977764,30259279
x1,1520:25723964,30259279
k1,1520:25905927,30259279:181963
x1,1520:26453747,30259279
x1,1520:27254547,30259279
x1,1520:28606807,30259279
k1,1521:28885862,30259279:279055
x1,1521:30163502,30259279
k1,1521:30345464,30259279:181962
x1,1521:30855064,30259279
x1,1521:31310064,30259279
k1,1521:31492027,30259279:181963
x1,1521:31932467,30259279
k1,1521:32114430,30259279:181963
x1,1521:32442030,30259279
k1,1521:32623992,30259279:181962
x1,1521:33351992,30259279
x1,1521:33936212,30259279
x1,1521:35064612,30259279
k1,1521:35246575,30259279:181963
x1,1521:36120175,30259279
x1,1521:36975575,30259279
k1,1521:36975575,30259279:0
)
(1,1525:20853719,31012943:16121856,451360,127400
x1,1525:21638139,31012943
k1,1521:21844910,31012943:206771
x1,1521:22754910,31012943
k1,1521:22961682,31012943:206772
x1,1521:24548722,31012943
x1,1521:24676122,31012943
k1,1521:24885219,31012943:209097
x1,1521:25831619,31012943
k1,1521:26038390,31012943:206771
x1,1521:26729990,31012943
k1,1521:26936761,31012943:206771
x1,1521:27773961,31012943
x1,1521:28576581,31012943
x1,1521:28758581,31012943
x1,1521:29559381,31012943
k1,1521:29766152,31012943:206771
x1,1521:30570592,31012943
x1,1521:31264012,31012943
x1,1521:31992012,31012943
x1,1521:33120412,31012943
k1,1522:33327184,31012943:206772
x1,1522:33854984,31012943
k1,1522:34061755,31012943:206771
x1,1522:35009975,31012943
x1,1522:35847175,31012943
x1,1522:36975575,31012943
k1,1522:36975575,31012943:0
)
(1,1525:20853719,31766607:16121856,451360,127400
x1,1525:21800119,31766607
x1,1525:23696559,31766607
k1,1522:24039430,31766607:342871
x1,1522:24530830,31766607
k1,1522:24766436,31766607:235606
x1,1522:26313436,31766607
k1,1522:26549060,31766607:235624
x1,1522:27096880,31766607
x1,1522:27897680,31766607
x1,1522:29067940,31766607
k1,1522:29303564,31766607:235624
x1,1522:29851384,31766607
x1,1522:31549444,31766607
k1,1522:31785068,31766607:235624
x1,1522:32112668,31766607
k1,1522:32348291,31766607:235623
x1,1522:32894291,31766607
x1,1522:33824311,31766607
x1,1522:34479511,31766607
x1,1522:34716111,31766607
k1,1523:34951735,31766607:235624
x1,1523:36411375,31766607
x1,1523:36757175,31766607
x1,1523:36975575,31766607
k1,1525:36975575,31766607:0
)
(1,1525:20853719,32520271:16121856,451360,127400
x1,1525:21727319,32520271
k1,1523:22001141,32520271:273822
x1,1523:22550781,32520271
x1,1523:24680181,32520271
k1,1523:25137648,32520271:457467
x1,1523:28351768,32520271
x1,1523:28974208,32520271
x1,1523:29756808,32520271
x1,1523:30412008,32520271
k1,1523:30685830,32520271:273822
x1,1523:32289250,32520271
x1,1523:33184690,32520271
k1,1523:33458513,32520271:273823
x1,1523:34514113,32520271
k1,1523:34787935,32520271:273822
x1,1523:36975575,32520271
k1,1523:36975575,32520271:0
)
(1,1525:20853719,33273935:16121856,451360,127400
x1,1525:21545319,33273935
x1,1524:23785739,33273935
x1,1524:25172579,33273935
k1,1524:25360861,33273935:188282
x1,1524:26434661,33273935
x1,1524:26616661,33273935
x1,1524:27530301,33273935
k1,1524:27718584,33273935:188283
x1,1524:28594004,33273935
k1,1524:28782286,33273935:188282
x1,1524:29419286,33273935
x1,1524:30329286,33273935
x1,1524:31719766,33273935
k1,1524:31908048,33273935:188282
x1,1524:32435848,33273935
k1,1524:32624130,33273935:188282
x1,1524:33534130,33273935
k1,1524:33722413,33273935:188283
x1,1524:35547873,33273935
x1,1524:35784473,33273935
k1,1524:35972755,33273935:188282
x1,1524:36757175,33273935
x1,1524:36975575,33273935
k1,1525:36975575,33273935:0
)
(1,1525:20853719,34027599:16121856,451360,0
x1,1525:21399719,34027599
x1,1525:21745519,34027599
x1,1525:22255119,34027599
x1,1525:23565519,34027599
k1,1525:36975575,34027599:13410056
g1,1525:36975575,34027599
)
(1,1539:20853719,36160798:16121856,451360,127400
h1,1526:20853719,36160798:655360,0,0
x1,1526:22637479,36160798
k1,1526:22789858,36160798:152379
x1,1526:23410478,36160798
x1,1526:23774478,36160798
x1,1526:25030278,36160798
k1,1526:25182658,36160798:152380
x1,1526:26347458,36160798
x1,1526:27295678,36160798
x1,1526:27477678,36160798
x1,1526:28427718,36160798
k1,1526:28580097,36160798:152379
x1,1526:29752177,36160798
k1,1526:29904557,36160798:152380
x1,1526:30814557,36160798
k1,1526:30966936,36160798:152379
x1,1526:31514756,36160798
x1,1526:31878756,36160798
x1,1526:33391176,36160798
k1,1526:33543556,36160798:152380
x1,1526:34675596,36160798
x1,1526:35512796,36160798
k1,1526:35665175,36160798:152379
x1,1526:36757175,36160798
x1,1526:36975575,36160798
k1,1539:36975575,36160798:0
)
(1,1539:20853719,36914462:16121856,451360,127400
x1,1539:21985759,36914462
k1,1526:22204789,36914462:219030
x1,1526:23260389,36914462
k1,1526:23479419,36914462:219030
x1,1526:24828039,36914462
k1,1526:25047068,36914462:219029
x1,1526:25633108,36914462
x1,1526:25891548,36914462
x1,1526:26219148,36914462
x1,1526:26710548,36914462
x1,1526:27948148,36914462
k1,1527:28167178,36914462:219030
x1,1527:29008018,36914462
x1,1527:29703258,36914462
x1,1527:30140058,36914462
x1,1527:30940858,36914462
k1,1527:31159888,36914462:219030
x1,1527:31887888,36914462
x1,1527:32726908,36914462
x1,1527:33491308,36914462
x1,1527:33855308,36914462
x1,1527:35005548,36914462
k1,1527:35224735,36914462:219187
x1,1527:36975575,36914462
k1,1527:36975575,36914462:0
)
(1,1539:20853719,37668126:16121856,451360,127400
x1,1539:22164119,37668126
k1,1527:22432221,37668126:268102
x1,1527:22759821,37668126
k1,1527:23027924,37668126:268103
x1,1527:24447524,37668126
x1,1527:25666924,37668126
x1,1527:28183984,37668126
k1,1527:28452086,37668126:268102
x1,1527:28816086,37668126
x1,1527:29780686,37668126
x1,1527:30126486,37668126
x1,1527:31784506,37668126
k1,1528:32224813,37668126:440307
x1,1528:32974653,37668126
k1,1528:33242755,37668126:268102
x1,1528:34225555,37668126
x1,1528:36975575,37668126
k1,1539:36975575,37668126:0
)
(1,1539:20853719,38421790:16121856,451360,127400
x1,1539:21199519,38421790
x1,1528:23203339,38421790
k1,1528:23503421,38421790:300082
x1,1528:24195021,38421790
x1,1528:24540821,38421790
x1,1528:24832021,38421790
x1,1528:25196021,38421790
x1,1528:26379021,38421790
k1,1528:26679104,38421790:300083
x1,1528:27119544,38421790
k1,1528:27419626,38421790:300082
x1,1528:28056626,38421790
x1,1528:28693626,38421790
x1,1528:29148626,38421790
x1,1528:30167826,38421790
x1,1528:31860426,38421790
x1,1528:32279026,38421790
k1,1528:32815273,38421790:536247
x1,1528:33798073,38421790
x1,1528:33980073,38421790
x1,1528:34928293,38421790
x1,1528:36056693,38421790
k1,1529:36356775,38421790:300082
x1,1529:36975575,38421790
k1,1529:36975575,38421790:0
)
(1,1539:20853719,39175454:16121856,451360,127400
x1,1539:22200519,39175454
x1,1529:22695559,39175454
k1,1529:22918666,39175454:223107
x1,1529:23573866,39175454
x1,1529:24926126,39175454
x1,1529:25235526,39175454
k1,1529:25458632,39175454:223106
x1,1529:26077432,39175454
x1,1529:27205832,39175454
k1,1529:27428939,39175454:223107
x1,1529:27976759,39175454
x1,1529:29416379,39175454
x1,1529:30617579,39175454
x1,1529:31294619,39175454
k1,1529:31518902,39175454:224283
x1,1529:32465302,39175454
k1,1529:32688408,39175454:223106
x1,1529:33853208,39175454
x1,1529:35387468,39175454
k1,1529:35610575,39175454:223107
x1,1529:36083775,39175454
k1,1530:35610575,39175454:-18200
x1,1530:36975575,39175454
k1,1539:36975575,39175454:0
)
(1,1539:20853719,39929118:16121856,451360,127400
x1,1539:21654519,39929118
x1,1530:21963919,39929118
x1,1530:22291519,39929118
k1,1530:22518830,39929118:227311
x1,1530:23064830,39929118
x1,1530:23592630,39929118
x1,1530:24029430,39929118
x1,1530:24757430,39929118
x1,1530:25745690,39929118
k1,1530:26063621,39929118:317931
x1,1530:27192021,39929118
k1,1530:27419332,39929118:227311
x1,1530:28511332,39929118
x1,1530:30152972,39929118
k1,1530:30380283,39929118:227311
x1,1530:30826183,39929118
x1,1530:33239503,39929118
k1,1530:33466804,39929118:227301
x1,1530:34449604,39929118
x1,1530:35581644,39929118
k1,1530:35808955,39929118:227311
x1,1530:36429575,39929118
x1,1530:36975575,39929118
k1,1539:36975575,39929118:0
)
(1,1539:20853719,40682782:16121856,451360,127400
x1,1539:22036719,40682782
k1,1530:22269981,40682782:233262
x1,1530:22906981,40682782
x1,1530:23709601,40682782
x1,1530:24583201,40682782
k1,1530:24816464,40682782:233263
x1,1530:25981264,40682782
x1,1530:26709264,40682782
x1,1530:27291664,40682782
x1,1530:28929664,40682782
k1,1531:29162926,40682782:233262
x1,1531:29781726,40682782
x1,1531:30145726,40682782
x1,1531:31456126,40682782
k1,1531:31777050,40682782:320924
x1,1531:32687050,40682782
k1,1531:32920313,40682782:233263
x1,1531:33793913,40682782
x1,1531:34649313,40682782
k1,1531:34882575,40682782:233262
x1,1531:35246575,40682782
x1,1531:36520575,40682782
x1,1531:36848175,40682782
x1,1531:36975575,40682782
k1,1531:36975575,40682782:0
)
(1,1539:20853719,41436446:16121856,451360,127400
x1,1539:21217719,41436446
x1,1539:21563519,41436446
x1,1539:22657339,41436446
x1,1539:22839339,41436446
x1,1539:23640139,41436446
k1,1531:23982702,41436446:342563
x1,1531:24787142,41436446
x1,1531:26355982,41436446
k1,1531:26729586,41436446:373604
x1,1531:27785186,41436446
k1,1531:28127749,41436446:342563
x1,1531:28491749,41436446
x1,1531:28837549,41436446
x1,1531:29383549,41436446
x1,1531:29747549,41436446
x1,1531:30675749,41436446
k1,1532:31018312,41436446:342563
x1,1532:32330532,41436446
x1,1532:32803732,41436446
x1,1532:33660952,41436446
k1,1532:34003515,41436446:342563
x1,1532:34549515,41436446
x1,1532:35479535,41436446
x1,1532:36975575,41436446
k1,1532:36975575,41436446:0
)
(1,1539:20853719,42190110:16121856,451360,127400
x1,1539:21765539,42190110
x1,1539:23257939,42190110
k1,1532:23420741,42190110:162802
x1,1532:23748341,42190110
k1,1532:23911144,42190110:162803
x1,1532:24529944,42190110
x1,1532:24893944,42190110
x1,1532:26733964,42190110
k1,1532:26896766,42190110:162802
x1,1532:27519206,42190110
x1,1532:29211806,42190110
k1,1532:29374608,42190110:162802
x1,1532:30903408,42190110
k1,1532:31066210,42190110:162802
x1,1532:31650430,42190110
k1,1532:31813233,42190110:162803
x1,1532:32504833,42190110
k1,1532:32667635,42190110:162802
x1,1532:34405735,42190110
x1,1532:36156575,42190110
k1,1533:32667635,42190110:-18200
x1,1533:36975575,42190110
k1,1533:36975575,42190110:0
)
(1,1539:20853719,42943774:16121856,451360,127400
x1,1539:21474339,42943774
x1,1539:21838339,42943774
x1,1539:23094139,42943774
k1,1533:23405396,42943774:311257
x1,1533:24042396,42943774
x1,1533:24881416,42943774
x1,1533:25245416,42943774
x1,1533:25591216,42943774
x1,1533:26100816,42943774
x1,1533:27229216,42943774
k1,1533:27540473,42943774:311257
x1,1533:28870893,42943774
k1,1533:29182150,42943774:311257
x1,1533:30678190,42943774
k1,1533:30989447,42943774:311257
x1,1533:31335247,42943774
x1,1533:31808447,42943774
x1,1533:32904087,42943774
k1,1533:33473858,42943774:569771
x1,1533:34602258,42943774
k1,1533:34913515,42943774:311257
x1,1533:36738975,42943774
x1,1533:36975575,42943774
k1,1533:36975575,42943774:0
)
(1,1539:20853719,43697438:16121856,451360,127400
x1,1539:22606379,43697438
x1,1539:23479979,43697438
k1,1534:23706315,43697438:226336
x1,1534:24434315,43697438
x1,1534:25271515,43697438
x1,1534:26108715,43697438
x1,1534:26472715,43697438
x1,1534:27036915,43697438
x1,1534:28165315,43697438
k1,1534:28391651,43697438:226336
x1,1534:29319851,43697438
x1,1534:29851291,43697438
k1,1534:30077627,43697438:226336
x1,1534:31648287,43697438
k1,1534:31874623,43697438:226336
x1,1534:32238623,43697438
x1,1534:32804643,43697438
k1,1534:33030979,43697438:226336
x1,1534:34820039,43697438
x1,1534:35693639,43697438
k1,1534:35919975,43697438:226336
x1,1534:36975575,43697438
k1,1534:36975575,43697438:0
)
(1,1539:20853719,44451102:16121856,451360,127400
x1,1539:21401539,44451102
x1,1539:23079579,44451102
k1,1534:23387799,44451102:308220
x1,1534:23715399,44451102
k1,1534:24023618,44451102:308219
x1,1534:24971838,44451102
x1,1534:25517838,44451102
k1,1534:25826058,44451102:308220
x1,1534:26353858,44451102
k1,1535:26662077,44451102:308219
x1,1535:27644877,44451102
x1,1535:29028077,44451102
k1,1535:29588736,44451102:560659
x1,1535:30935536,44451102
x1,1535:32318736,44451102
k1,1535:32626955,44451102:308219
x1,1535:32990955,44451102
x1,1535:33354955,44451102
x1,1535:34610755,44451102
k1,1535:34918975,44451102:308220
x1,1535:35428575,44451102
x1,1535:36975575,44451102
k1,1535:36975575,44451102:0
)
(1,1539:20853719,45204766:16121856,451360,127400
x1,1539:21399719,45204766
x1,1535:22258759,45204766
k1,1535:22514279,45204766:255520
x1,1535:23060279,45204766
x1,1535:24552679,45204766
k1,1535:24808198,45204766:255519
x1,1535:26191398,45204766
x1,1535:26773798,45204766
x1,1535:27902198,45204766
k1,1535:28157718,45204766:255520
x1,1535:29213318,45204766
k1,1535:29468837,45204766:255519
x1,1535:29832837,45204766
x1,1535:30706437,45204766
k1,1535:30961957,45204766:255520
x1,1535:31511597,45204766
x1,1535:31948397,45204766
x1,1535:32821997,45204766
x1,1535:33950397,45204766
k1,1536:34205916,45204766:255519
x1,1536:34788316,45204766
k1,1536:35043836,45204766:255520
x1,1536:35953836,45204766
k1,1536:36209355,45204766:255519
x1,1536:36757175,45204766
x1,1536:36975575,45204766
k1,1539:36975575,45204766:0
)
(1,1539:20853719,45958430:16121856,451360,127400
x1,1539:22657339,45958430
k1,1536:22832456,45958430:175117
x1,1536:23744276,45958430
x1,1536:24217476,45958430
x1,1536:25531516,45958430
k1,1536:25808288,45958430:276772
x1,1536:26254188,45958430
x1,1536:26820208,45958430
x1,1536:27329808,45958430
x1,1536:27985008,45958430
k1,1536:28160125,45958430:175117
x1,1536:28671545,45958430
x1,1536:28999145,45958430
x1,1536:29818145,45958430
x1,1536:31002965,45958430
k1,1536:31178082,45958430:175117
x1,1536:31815082,45958430
x1,1536:32288282,45958430
x1,1536:32652282,45958430
x1,1536:32979882,45958430
x1,1536:34108282,45958430
k1,1536:34283398,45958430:175116
x1,1536:35338998,45958430
k1,1536:35514115,45958430:175117
x1,1536:36975575,45958430
k1,1537:36975575,45958430:0
)
(1,1539:20853719,46712094:16121856,451360,127400
x1,1539:21381519,46712094
k1,1537:21624529,46712094:243010
x1,1537:21952129,46712094
k1,1537:22195139,46712094:243010
x1,1537:23114239,46712094
k1,1537:23357225,46712094:242986
x1,1537:24305445,46712094
x1,1537:24669445,46712094
x1,1537:25783285,46712094
k1,1537:26026295,46712094:243010
x1,1537:27746195,46712094
k1,1537:27989205,46712094:243010
x1,1537:29592625,46712094
x1,1537:29920225,46712094
k1,1537:30163235,46712094:243010
x1,1537:30490835,46712094
x1,1537:30854835,46712094
x1,1537:31420855,46712094
x1,1537:32003255,46712094
x1,1537:32876855,46712094
k1,1537:33119865,46712094:243010
x1,1537:34765145,46712094
k1,1537:35008155,46712094:243010
x1,1537:35555975,46712094
x1,1537:36975575,46712094
k1,1537:36975575,46712094:0
)
(1,1539:20853719,47465758:16121856,451360,127400
x1,1539:21545319,47465758
x1,1539:22932159,47465758
g1,1537:23150559,47465758
x1,1537:23732959,47465758
g1,1537:23951359,47465758
x1,1537:25010599,47465758
g1,1538:25228999,47465758
x1,1538:25592999,47465758
x1,1538:25902399,47465758
x1,1538:26978019,47465758
g1,1538:27196419,47465758
x1,1538:27524019,47465758
x1,1538:27888019,47465758
x1,1538:28454039,47465758
x1,1538:28781639,47465758
x1,1538:30419639,47465758
g1,1538:30638039,47465758
x1,1538:31293239,47465758
x1,1538:32166839,47465758
x1,1538:32494439,47465758
x1,1538:33695639,47465758
x1,1538:34114239,47465758
k1,1539:36975575,47465758:2861336
g1,1539:36975575,47465758
)
]
g1,1548:36975575,19180416
)
)
]
(1,1548:3552215,49431838:33423360,0,0
h1,1548:3552215,49431838:33423360,0,0
)
]
]
]
!61844
}13
Input:159:C:\Users\pablo\AppData\Local\Temp\mik36654\_src\00AyrtonAlmadaPaper-MC09_14_26.bbl
!104
{14
[159,160:4736286,49431838:32239289,44695552,0
(159,160:4736286,4736286:0,0,0
[159,160:0,4736286:0,0,0
(159,160:0,0:0,0,0
(159,160:0,4736286:0,0,0
k159,160:0,4736286:4736286
)
g159,160:0,0
)
]
)
[159,160:4736286,4736286:0,0,0
(159,160:4736286,672809:0,0,0
k159,160:4736286,672809:1249852
)
]
[159,160:4736286,49431838:32239289,44695552,0
[159,160:3552215,49431838:33423360,48693248,0
[159,160:3552215,2376990:33423360,1638400,0
(159,160:3552215,2376990:33423360,420420,0
(159,160:3552215,2376990:33423360,420420,0
k159,160:35665175,2376990:32112960
g159,160:36320375,2376990
x159,160:36975575,2376990
)
)
]
[159,160:3552215,47465758:33423360,44040192,0
(159,1:3552215,4080926:33423360,655360,3014656
r159,160:3552215,4080926:0,3014656,3014656
(159,1:3552215,3425566:16121856,0,3670016
[159,1:3552215,3425566:16121856,0,3670016
(1,1540:3552215,4080926:16121856,407043,0
k1,1540:7984845,4080926:4432630
h1,1540:7984845,4080926:0,0,0
g1,1540:7984845,4080926
(1,1540:7984845,4080926:0,0,0
(1,1540:7984845,3392798:0,0,0
)
)
x1,1540:8519469,4080926
x1,1540:9026610,4080926
x1,1540:9453855,4080926
x1,1540:9922231,4080926
g1,1540:10154827,4080926
x1,1540:10681352,4080926
x1,1540:11130344,4080926
x1,1540:15241441,4080926
g1,1540:15241441,4080926
k1,1540:19674071,4080926:4432630
)
(1,1548:3552215,6341918:16121856,451360,127400
h1,1541:3552215,6341918:655360,0,0
x1,1541:5335975,6341918
k1,1541:5705483,6341918:369508
x1,1541:6653703,6341918
x1,1541:7727503,6341918
k1,1541:8097011,6341918:369508
x1,1541:8715811,6341918
x1,1541:9389211,6341918
k1,1541:9758719,6341918:369508
x1,1541:10814319,6341918
k1,1541:11183827,6341918:369508
x1,1541:13249527,6341918
k1,1541:13618883,6341918:369356
x1,1541:14419683,6341918
x1,1541:14601683,6341918
x1,1541:15549903,6341918
x1,1541:16678303,6341918
k1,1541:17047811,6341918:369508
x1,1541:17921411,6341918
x1,1541:18467411,6341918
x1,1541:18906031,6341918
x1,1541:19674071,6341918
k1,1541:19674071,6341918:0
)
(1,1548:3552215,7095582:16121856,451360,127400
x1,1548:4427635,7095582
k1,1541:4813716,7095582:386081
x1,1541:5141316,7095582
x1,1541:5468916,7095582
x1,1541:6124116,7095582
x1,1541:7288916,7095582
k1,1541:7674997,7095582:386081
x1,1541:9933617,7095582
k1,1541:10319699,7095582:386082
x1,1541:11229699,7095582
k1,1542:11615780,7095582:386081
x1,1542:12061680,7095582
x1,1542:12371080,7095582
x1,1542:12826080,7095582
x1,1542:13355700,7095582
x1,1542:16406930,7095582
x1,1542:17025730,7095582
x1,1542:17371530,7095582
k1,1542:17757611,7095582:386081
x1,1542:18669431,7095582
x1,1542:19273671,7095582
x1,1542:19455671,7095582
x1,1542:19674071,7095582
k1,1548:19674071,7095582:0
)
]
g159,1:19674071,3425566
)
k159,1:20263895,4080926:589824
r159,160:20263895,4080926:0,3670016,3014656
k159,1:20853719,4080926:589824
(159,1:20853719,3425566:16121856,0,3670016
[159,1:20853719,3425566:16121856,0,3670016
(1,1548:20853719,4080926:16121856,491400,163800
x1,1548:22038539,4080926
k1,1542:22380732,4080926:342193
x1,1542:22562732,4080926
(1,1542:22562732,4080926:655200,420420,0
x1,1542:23217932,4080926
)
x1,1542:23399932,4080926
k1,1542:23742125,4080926:342193
x1,1542:24797725,4080926
k1,1543:25139918,4080926:342193
x1,1543:25835158,4080926
k1,1543:26177351,4080926:342193
x1,1543:29455171,4080926
x1,1543:30729171,4080926
k1,1543:31071364,4080926:342193
x1,1543:31617364,4080926
x1,1543:32456384,4080926
x1,1543:33641204,4080926
k1,1543:33983396,4080926:342192
x1,1543:34165396,4080926
(1,1543:34165396,4080926:655200,420420,0
x1,1543:34820596,4080926
)
x1,1543:35184596,4080926
k1,1543:35847175,4080926:662579
x1,1543:36975575,4080926
k1,1544:36975575,4080926:0
)
(1,1548:20853719,4834590:16121856,451360,127400
x1,1548:21727319,4834590
x1,1544:22801119,4834590
x1,1544:23423559,4834590
x1,1544:24206159,4834590
x1,1544:24861359,4834590
k1,1544:25059434,4834590:198075
x1,1544:25860234,4834590
x1,1544:26042234,4834590
x1,1544:26990454,4834590
x1,1544:28118854,4834590
k1,1544:28316929,4834590:198075
x1,1544:29372529,4834590
k1,1544:29570605,4834590:198076
x1,1544:30156645,4834590
x1,1544:31223165,4834590
x1,1544:32424365,4834590
x1,1544:32660965,4834590
k1,1544:32859040,4834590:198075
x1,1544:33368640,4834590
x1,1544:33550640,4834590
x1,1544:33878240,4834590
x1,1544:34515240,4834590
x1,1544:35902080,4834590
k1,1544:36100155,4834590:198075
x1,1544:36975575,4834590
k1,1544:36975575,4834590:0
)
(1,1548:20853719,5588254:16121856,451360,127400
x1,1548:21476159,5588254
x1,1548:22076759,5588254
x1,1548:22258759,5588254
x1,1548:23277959,5588254
k1,1544:23463638,5588254:185679
x1,1544:24009638,5588254
k1,1545:24195317,5588254:185679
x1,1545:25323717,5588254
k1,1545:25509396,5588254:185679
x1,1545:25745996,5588254
x1,1545:26000796,5588254
x1,1545:26255596,5588254
x1,1545:26856219,5588254
x1,1545:27038219,5588254
k1,1545:27223898,5588254:185679
x1,1545:28155738,5588254
x1,1545:28994758,5588254
x1,1545:29176758,5588254
x1,1545:29977558,5588254
k1,1546:30163237,5588254:185679
x1,1546:31934097,5588254
x1,1546:33102537,5588254
k1,1546:33288216,5588254:185679
x1,1546:34161816,5588254
x1,1546:34707816,5588254
x1,1546:35146436,5588254
x1,1546:35914476,5588254
k1,1546:36100155,5588254:185679
x1,1546:36975575,5588254
k1,1546:36975575,5588254:0
)
(1,1548:20853719,6341918:16121856,451360,127400
x1,1548:22606379,6341918
k1,1546:22935238,6341918:328859
x1,1546:23848878,6341918
x1,1546:24176478,6341918
x1,1546:25834498,6341918
x1,1546:25961898,6341918
k1,1546:26584473,6341918:622575
x1,1546:27030373,6341918
x1,1546:29443693,6341918
k1,1546:29772441,6341918:328748
x1,1546:30212881,6341918
k1,1546:30541739,6341918:328858
x1,1546:30869339,6341918
x1,1546:31196939,6341918
x1,1546:31852139,6341918
x1,1546:33016939,6341918
k1,1547:33345798,6341918:328859
x1,1547:34676218,6341918
k1,1547:35005076,6341918:328858
x1,1547:35700316,6341918
k1,1547:36029175,6341918:328859
x1,1547:36757175,6341918
x1,1547:36975575,6341918
k1,1548:36975575,6341918:0
)
(1,1548:20853719,7095582:16121856,491400,163800
x1,1548:22788379,7095582
g1,1547:23006779,7095582
x1,1547:23918599,7095582
x1,1547:24522839,7095582
x1,1547:24704839,7095582
x1,1547:25889659,7095582
g1,1547:26108059,7095582
x1,1547:26290059,7095582
(1,1547:26290059,7095582:655200,420420,0
x1,1547:26945259,7095582
)
x1,1547:27309259,7095582
k1,1548:36975575,7095582:9666316
g1,1548:36975575,7095582
)
]
g159,1:36975575,3425566
)
)
(159,1:3552215,8635718:0,40960,40960
(159,1:3552215,8635718:33423360,40960,40960
k159,1:11891751,8635718:8339536
(159,1:11891751,8635718:0,0,0
(159,1:11891751,6931782:0,0,0
)
)
g159,1:12110151,8635718
g159,1:12328551,8635718
g159,1:12546951,8635718
(159,1:12546951,8635718:16089088,40960,40960
g159,1:28636039,8635718
k159,1:12546951,8635718:-16089088
k159,1:14558087,8635718:2011136
g159,1:26624903,8635718
k159,1:28636039,8635718:2011136
k159,1:12546951,8635718:-16089088
k159,1:16569223,8635718:4022272
g159,1:24613767,8635718
k159,1:28636039,8635718:4022272
k159,1:12546951,8635718:-16089088
k159,1:18580359,8635718:6033408
g159,1:22602631,8635718
k159,1:28636039,8635718:6033408
)
k159,1:36975575,8635718:8339536
)
k159,1:3552215,8635718:-33423360
)
(159,160:3552215,10609990:33423360,655360,36888536
r159,160:3552215,10609990:0,36888536,36888536
(159,160:3552215,9954630:16121856,0,37543896
[159,160:3552215,9954630:16121856,0,37543896
(159,7:3552215,10609990:16121856,442260,147420
k159,7:4757119,10609990:1204904
(159,3:4757119,10609990:0,442260,147420
g159,3:4757119,10609990
g159,3:3814359,10609990
g159,3:3552215,10609990
(159,3:3552215,10609990:942760,442260,147420
k159,3:3703730,10609990:151515
k159,3:3855245,10609990:151515
(159,3:3855245,10609990:0,0,0
(159,3:3855245,9921862:0,0,0
)
)
x159,3:4494975,10609990
)
g159,3:4757119,10609990
)
x159,3:5379922,10609990
k159,4:5589798,10609990:209876
x159,4:6212601,10609990
x159,4:7828761,10609990
k159,4:8040602,10609990:211841
x159,4:8587693,10609990
k159,4:8797569,10609990:209876
x159,4:9209981,10609990
x159,4:9799205,10609990
x159,4:10979247,10609990
k159,4:11191088,10609990:211841
x159,4:11578202,10609990
k159,4:11788079,10609990:209877
x159,4:13071725,10609990
x159,4:13647481,10609990
x159,4:14809322,10609990
k159,4:15021162,10609990:211840
x159,4:15526212,10609990
k159,4:15736089,10609990:209877
x159,4:16350521,10609990
k159,4:16560397,10609990:209876
x159,4:17940774,10609990
k159,4:18152615,10609990:211841
x159,4:18632185,10609990
k159,4:18855983,10609990:223798
x159,4:19674071,10609990
k159,4:19674071,10609990:0
)
(159,7:3552215,11298118:16121856,406224,114660
k159,7:4757119,11298118:1204904
x159,7:6348209,11298118
x159,7:7526886,11298118
k159,4:7925953,11298118:399067
x159,4:8582518,11298118
x159,4:10165007,11298118
k159,5:10564074,11298118:399067
x159,5:11102794,11298118
x159,5:11405824,11298118
k159,5:11804891,11298118:399067
x159,5:13426236,11298118
x159,5:14402666,11298118
k159,5:15066119,11298118:663453
x159,5:15891171,11298118
x159,5:16227871,11298118
x159,5:16615074,11298118
x159,5:17120124,11298118
x159,5:17928204,11298118
k159,5:18327271,11298118:399067
x159,5:19674071,11298118
k159,7:19674071,11298118:0
)
(159,7:3552215,11986246:16121856,406224,114660
k159,7:4757119,11986246:1204904
x159,7:5721444,11986246
k159,5:5955486,11986246:234042
x159,5:7137530,11986246
k159,5:7371572,11986246:234042
x159,5:8348002,11986246
k159,5:8582044,11986246:234042
x159,5:9933573,11986246
x159,5:11163892,11986246
x159,5:11909590,11986246
k159,5:12143632,11986246:234042
x159,5:12631847,11986246
x159,5:13374178,11986246
k159,5:13608220,11986246:234042
x159,5:14685659,11986246
x159,5:15830439,11986246
k159,6:16064481,11986246:234042
x159,6:17700841,11986246
x159,6:17902861,11986246
k159,6:18195414,11986246:242048
x159,6:19674071,11986246
k159,6:19674071,11986246:0
)
(159,7:3552215,12674374:16121856,406224,114660
g159,7:4757119,12674374
x159,7:5321773,12674374
k159,6:4757119,12674374:-30940
x159,6:6861037,12674374
g159,6:7077616,12674374
x159,6:11880494,12674374
g159,6:12082514,12674374
x159,6:13462984,12674374
k159,7:19674071,12674374:6211087
g159,7:19674071,12674374
)
(159,13:3552215,13362502:16121856,442260,147420
k159,13:4757119,13362502:1204904
(159,8:4757119,13362502:0,442260,147420
g159,8:4757119,13362502
g159,8:3814359,13362502
g159,8:3552215,13362502
(159,8:3552215,13362502:942760,442260,147420
k159,8:3703730,13362502:151515
k159,8:3855245,13362502:151515
(159,8:3855245,13362502:0,0,0
(159,8:3855245,12674374:0,0,0
)
)
x159,8:4494975,13362502
)
g159,8:4757119,13362502
)
x159,8:7071793,13362502
x159,8:7652555,13362502
k159,9:7805674,13362502:153119
x159,9:8815774,13362502
x159,9:11157430,13362502
k159,9:11310549,13362502:153119
x159,9:12960379,13362502
x159,9:13280244,13362502
x159,9:13919974,13362502
k159,9:14073093,13362502:153119
x159,9:15049523,13362502
k159,9:15202642,13362502:153119
x159,9:17010946,13362502
k159,9:17164065,13362502:153119
x159,9:17803795,13362502
x159,9:19674071,13362502
k159,9:19674071,13362502:0
)
(159,13:3552215,14050630:16121856,440598,124747
k159,13:4757119,14050630:1204904
x159,13:7521881,14050630
x159,13:7723901,14050630
k159,9:4757119,14050630:50505
k159,9:8006003,14050630:231597
$159,10:8006003,14050630
x159,10:8361077,14050630
k159,10:8370938,14050630:9861
x159,10:8726012,14050630
k159,10:8735873,14050630:9861
x159,10:9090947,14050630
k159,10:9100809,14050630:9862
x159,10:9455883,14050630
k159,10:9465744,14050630:9861
x159,10:9820818,14050630
k159,10:9830679,14050630:9861
x159,10:10185753,14050630
k159,10:10195614,14050630:9861
x159,10:10550688,14050630
k159,10:10560550,14050630:9862
x159,10:10915624,14050630
k159,10:10925485,14050630:9861
x159,10:11280559,14050630
k159,10:11290420,14050630:9861
x159,10:11645494,14050630
k159,10:11655356,14050630:9862
x159,10:12010430,14050630
k159,10:12020291,14050630:9861
x159,10:12375365,14050630
k159,10:12385226,14050630:9861
x159,10:12740300,14050630
k159,10:12750162,14050630:9862
x159,10:13105236,14050630
k159,10:13115097,14050630:9861
x159,10:13470171,14050630
k159,10:13480032,14050630:9861
x159,10:13835106,14050630
k159,10:13844967,14050630:9861
x159,10:14200041,14050630
k159,10:14209903,14050630:9862
x159,10:14564977,14050630
k159,10:14574838,14050630:9861
x159,10:14929912,14050630
k159,10:14939773,14050630:9861
x159,10:15294847,14050630
k159,10:15304709,14050630:9862
x159,10:15659783,14050630
k159,10:15669644,14050630:9861
x159,10:16024718,14050630
k159,10:16034579,14050630:9861
x159,10:16389653,14050630
k159,10:16399515,14050630:9862
x159,10:16754589,14050630
k159,10:16764450,14050630:9861
x159,10:17119524,14050630
k159,10:17129385,14050630:9861
x159,10:17484459,14050630
k159,10:17494320,14050630:9861
x159,10:17849394,14050630
k159,10:17859256,14050630:9862
x159,10:18214330,14050630
k159,10:18224191,14050630:9861
x159,10:18579265,14050630
k159,10:18589126,14050630:9861
x159,10:18944200,14050630
k159,10:18954062,14050630:9862
x159,10:19309136,14050630
k159,10:19318997,14050630:9861
x159,10:19674071,14050630
k159,13:19674071,14050630:0
)
(159,13:3552215,14738758:16121856,440598,124747
k159,13:4757119,14738758:1204904
x159,13:5112193,14738758
k159,10:5120556,14738758:8363
x159,10:5475630,14738758
k159,10:5483993,14738758:8363
x159,10:5839067,14738758
k159,10:5847429,14738758:8362
x159,10:6202503,14738758
k159,10:6210866,14738758:8363
x159,10:6565940,14738758
k159,10:6574303,14738758:8363
x159,10:6929377,14738758
k159,10:6937740,14738758:8363
x159,10:7292814,14738758
k159,10:7301177,14738758:8363
x159,10:7656251,14738758
k159,10:7664614,14738758:8363
x159,10:8374762,14738758
(159,10:8374762,14804293:32768,0,0
)
k159,10:8415892,14738758:8362
x159,10:8770966,14738758
k159,10:8779329,14738758:8363
x159,10:9134403,14738758
k159,10:9142766,14738758:8363
x159,10:9497840,14738758
k159,10:9506203,14738758:8363
x159,10:9861277,14738758
k159,10:9869640,14738758:8363
x159,10:10224714,14738758
k159,10:10233076,14738758:8362
x159,10:10588150,14738758
k159,10:10596513,14738758:8363
x159,10:10951587,14738758
k159,10:10959950,14738758:8363
x159,10:11315024,14738758
k159,10:11323387,14738758:8363
x159,10:11678461,14738758
k159,10:11686824,14738758:8363
x159,10:12041898,14738758
k159,10:12050261,14738758:8363
x159,10:12405335,14738758
k159,10:12413697,14738758:8362
x159,10:12768771,14738758
k159,10:12777134,14738758:8363
x159,10:13132208,14738758
k159,10:13140571,14738758:8363
x159,10:13495645,14738758
k159,10:13504008,14738758:8363
x159,10:13859082,14738758
k159,10:13867445,14738758:8363
x159,10:14222519,14738758
k159,10:14230882,14738758:8363
x159,10:14585956,14738758
k159,10:14594318,14738758:8362
x159,10:14949392,14738758
k159,10:14957755,14738758:8363
x159,10:15312829,14738758
k159,10:15321192,14738758:8363
x159,10:15676266,14738758
k159,10:15684629,14738758:8363
x159,10:16039703,14738758
k159,10:16048066,14738758:8363
x159,10:16403140,14738758
k159,10:16411502,14738758:8362
x159,10:16766576,14738758
k159,10:16774939,14738758:8363
x159,10:17130013,14738758
k159,10:17138376,14738758:8363
x159,10:17493450,14738758
k159,10:17501813,14738758:8363
x159,10:17856887,14738758
k159,10:17865250,14738758:8363
x159,10:18220324,14738758
k159,10:18228687,14738758:8363
x159,10:18583761,14738758
k159,10:18592123,14738758:8362
x159,10:18947197,14738758
k159,10:18955560,14738758:8363
x159,10:19310634,14738758
k159,10:19318997,14738758:8363
x159,10:19674071,14738758
k159,13:19674071,14738758:0
)
(159,13:3552215,15426886:16121856,440598,124747
g159,13:4757119,15426886
x159,13:5112193,15426886
g159,10:5112193,15426886
x159,10:5467267,15426886
g159,10:5467267,15426886
x159,10:5822341,15426886
g159,10:5822341,15426886
x159,10:6177415,15426886
g159,10:6177415,15426886
x159,10:6532489,15426886
g159,10:6532489,15426886
x159,10:6887563,15426886
g159,10:6887563,15426886
x159,10:7242637,15426886
g159,10:7242637,15426886
x159,10:7597711,15426886
g159,10:7597711,15426886
x159,10:7952785,15426886
g159,10:7952785,15426886
x159,10:8307859,15426886
g159,10:8307859,15426886
x159,10:8662933,15426886
g159,10:8662933,15426886
x159,10:9018007,15426886
g159,10:9018007,15426886
x159,10:9373081,15426886
g159,10:9373081,15426886
x159,10:9728155,15426886
g159,10:9728155,15426886
x159,10:10083229,15426886
g159,10:10083229,15426886
x159,10:10438303,15426886
g159,10:10438303,15426886
x159,10:10793377,15426886
g159,10:10793377,15426886
x159,10:11148451,15426886
g159,10:11148451,15426886
x159,10:11858599,15426886
$159,10:11858599,15426886
x159,10:12026949,15426886
g159,10:12228969,15426886
x159,10:13609439,15426886
g159,11:13811459,15426886
g159,12:13878125,15426886
x159,12:14332578,15426886
x159,12:16376798,15426886
g159,12:16646158,15426886
x159,12:18060298,15426886
x159,12:18868378,15426886
x159,12:19642788,15426886
k159,13:19674071,15426886:31283
g159,13:19674071,15426886
)
(159,19:3552215,16115014:16121856,442260,147420
k159,19:4757119,16115014:1204904
(159,14:4757119,16115014:0,442260,147420
g159,14:4757119,16115014
g159,14:3814359,16115014
g159,14:3552215,16115014
(159,14:3552215,16115014:942760,442260,147420
k159,14:3703730,16115014:151515
k159,14:3855245,16115014:151515
(159,14:3855245,16115014:0,0,0
(159,14:3855245,15426886:0,0,0
)
)
x159,14:4494975,16115014
)
g159,14:4757119,16115014
)
x159,14:6324045,16115014
k159,15:7029596,16115014:705551
x159,15:8495741,16115014
x159,15:8664091,16115014
x159,15:9573180,16115014
k159,15:10278730,16115014:705550
x159,15:11398439,16115014
x159,15:12308891,16115014
k159,15:13014442,16115014:705551
x159,15:13730112,16115014
x159,15:14066812,16115014
x159,15:14369842,16115014
x159,15:15043242,16115014
x159,15:15447281,16115014
x159,15:15750310,16115014
k159,15:16455860,16115014:705550
x159,15:17433653,16115014
x159,15:17770353,16115014
x159,15:18090218,16115014
x159,15:18630302,16115014
x159,15:19674071,16115014
k159,15:19674071,16115014:0
)
(159,19:3552215,16803142:16121856,442260,147420
k159,19:4757119,16803142:1204904
x159,19:6305755,16803142
k159,15:4757119,16803142:-16836
x159,15:7130667,16803142
k159,15:7534384,16803142:403717
x159,15:8452074,16803142
x159,15:8788774,16803142
x159,15:9091804,16803142
x159,15:9765204,16803142
x159,15:10169243,16803142
x159,15:10472272,16803142
k159,15:10875989,16803142:403717
x159,15:11990464,16803142
x159,15:13443004,16803142
k159,16:13846722,16803142:403718
x159,16:14571991,16803142
k159,16:14975708,16803142:403717
x159,16:15817685,16803142
k159,16:16221402,16803142:403717
x159,16:17383017,16803142
k159,16:17786734,16803142:403717
x159,16:18763619,16803142
x159,16:19674071,16803142
k159,16:19674071,16803142:0
)
(159,19:3552215,17491270:16121856,440598,124747
k159,19:4757119,17491270:1204904
x159,19:5555096,17491270
x159,19:6804479,17491270
k159,16:7059359,17491270:254880
x159,16:7547574,17491270
k159,16:7802455,17491270:254881
x159,16:9251628,17491270
k159,16:9506508,17491270:254880
x159,16:10821230,17491270
x159,16:11730319,17491270
x159,16:11932339,17491270
k159,16:12237725,17491270:254881
$159,17:12237725,17491270
x159,17:12592799,17491270
k159,17:12610424,17491270:17625
x159,17:12965498,17491270
k159,17:12983122,17491270:17624
x159,17:13338196,17491270
k159,17:13355821,17491270:17625
x159,17:13710895,17491270
k159,17:13728519,17491270:17624
x159,17:14083593,17491270
k159,17:14101218,17491270:17625
x159,17:14456292,17491270
k159,17:14473916,17491270:17624
x159,17:14828990,17491270
k159,17:14846615,17491270:17625
x159,17:15201689,17491270
k159,17:15219313,17491270:17624
x159,17:15574387,17491270
k159,17:15592012,17491270:17625
x159,17:15947086,17491270
k159,17:15964710,17491270:17624
x159,17:16319784,17491270
k159,17:16337409,17491270:17625
x159,17:16692483,17491270
k159,17:16710107,17491270:17624
x159,17:17065181,17491270
k159,17:17082806,17491270:17625
x159,17:17437880,17491270
k159,17:17455504,17491270:17624
x159,17:17810578,17491270
k159,17:17828203,17491270:17625
x159,17:18183277,17491270
k159,17:18200901,17491270:17624
x159,17:18555975,17491270
k159,17:18573600,17491270:17625
x159,17:18928674,17491270
k159,17:18946298,17491270:17624
x159,17:19301372,17491270
k159,17:19318997,17491270:17625
x159,17:19674071,17491270
k159,19:19674071,17491270:0
)
(159,19:3552215,18179398:16121856,440598,124747
k159,19:4757119,18179398:1204904
x159,19:5112193,18179398
k159,17:5116957,18179398:4764
x159,17:5472031,18179398
k159,17:5476795,18179398:4764
x159,17:5831869,18179398
k159,17:5836634,18179398:4765
x159,17:6191708,18179398
k159,17:6196472,18179398:4764
x159,17:6551546,18179398
k159,17:6556310,18179398:4764
x159,17:6911384,18179398
k159,17:6916148,18179398:4764
x159,17:7271222,18179398
k159,17:7275986,18179398:4764
x159,17:7631060,18179398
k159,17:7635825,18179398:4765
x159,17:7990899,18179398
k159,17:7995663,18179398:4764
x159,17:8350737,18179398
k159,17:8355501,18179398:4764
x159,17:8710575,18179398
k159,17:8715339,18179398:4764
x159,17:9070413,18179398
k159,17:9075177,18179398:4764
x159,17:9430251,18179398
k159,17:9435016,18179398:4765
x159,17:9790090,18179398
k159,17:9794854,18179398:4764
x159,17:10149928,18179398
k159,17:10154692,18179398:4764
x159,17:10509766,18179398
k159,17:10514530,18179398:4764
x159,17:10869604,18179398
k159,17:10874368,18179398:4764
x159,17:11229442,18179398
k159,17:11234207,18179398:4765
x159,17:11589281,18179398
k159,17:11594045,18179398:4764
x159,17:11949119,18179398
k159,17:11953883,18179398:4764
x159,17:12308957,18179398
k159,17:12313721,18179398:4764
x159,17:12668795,18179398
k159,17:12673559,18179398:4764
x159,17:13028633,18179398
k159,17:13033398,18179398:4765
x159,17:13388472,18179398
k159,17:13393236,18179398:4764
x159,17:13748310,18179398
k159,17:13753074,18179398:4764
x159,17:14108148,18179398
k159,17:14112912,18179398:4764
x159,17:14467986,18179398
k159,17:14472750,18179398:4764
x159,17:14827824,18179398
k159,17:14832589,18179398:4765
x159,17:15187663,18179398
k159,17:15192427,18179398:4764
x159,17:15547501,18179398
k159,17:15552265,18179398:4764
x159,17:15907339,18179398
k159,17:15912103,18179398:4764
x159,17:16267177,18179398
k159,17:16271941,18179398:4764
x159,17:16627015,18179398
k159,17:16631780,18179398:4765
x159,17:16986854,18179398
k159,17:16991618,18179398:4764
x159,17:17346692,18179398
k159,17:17351456,18179398:4764
x159,17:17706530,18179398
k159,17:17711294,18179398:4764
x159,17:18066368,18179398
k159,17:18071132,18179398:4764
x159,17:18426206,18179398
k159,17:18430971,18179398:4765
x159,17:18786045,18179398
k159,17:18790809,18179398:4764
x159,17:19145883,18179398
k159,17:19150647,18179398:4764
x159,17:19505721,18179398
$159,17:19505721,18179398
x159,17:19674071,18179398
k159,17:19674071,18179398:0
)
(159,19:3552215,18867526:16121856,406224,0
g159,19:4757119,18867526
x159,19:6137589,18867526
g159,17:6339609,18867526
g159,18:6406275,18867526
x159,18:6860728,18867526
x159,18:7113251,18867526
x159,18:8904948,18867526
g159,18:9174308,18867526
x159,18:10588448,18867526
x159,18:11396528,18867526
x159,18:12170938,18867526
k159,19:19674071,18867526:7503133
g159,19:19674071,18867526
)
(159,24:3552215,19555654:16121856,442260,147420
k159,24:4757119,19555654:1204904
(159,20:4757119,19555654:0,442260,147420
g159,20:4757119,19555654
g159,20:3814359,19555654
g159,20:3552215,19555654
(159,20:3552215,19555654:942760,442260,147420
k159,20:3703730,19555654:151515
k159,20:3855245,19555654:151515
(159,20:3855245,19555654:0,0,0
(159,20:3855245,18867526:0,0,0
)
)
x159,20:4494975,19555654
)
g159,20:4757119,19555654
)
x159,20:5379922,19555654
k159,21:5614764,19555654:234842
x159,21:6809958,19555654
x159,21:8545325,19555654
k159,21:8788371,19555654:243046
x159,21:9512185,19555654
k159,21:9747027,19555654:234842
x159,21:10184736,19555654
x159,21:10437260,19555654
x159,21:10740289,19555654
x159,21:11923696,19555654
k159,21:12166743,19555654:243047
x159,21:13143173,19555654
k159,21:13378015,19555654:234842
x159,21:13984074,19555654
k159,21:14218915,19555654:234841
x159,21:14631327,19555654
x159,21:16299582,19555654
k159,21:16542629,19555654:243047
x159,21:17199102,19555654
x159,21:19421319,19555654
x159,21:19674071,19555654
k159,21:19674071,19555654:0
)
(159,24:3552215,20243782:16121856,406224,114660
k159,24:4757119,20243782:1204904
x159,24:6444213,20243782
x159,24:7929287,20243782
k159,21:8068861,20243782:139574
x159,21:11541827,20243782
k159,22:11681401,20243782:139574
x159,22:13166475,20243782
k159,22:13306048,20243782:139573
x159,22:13945778,20243782
k159,22:14085352,20243782:139574
x159,22:16699734,20243782
k159,22:16839308,20243782:139574
x159,22:17648751,20243782
k159,22:17788325,20243782:139574
x159,22:18108190,20243782
x159,22:19674071,20243782
k159,22:19674071,20243782:0
)
(159,24:3552215,20931910:16121856,406224,114660
g159,24:4757119,20931910
x159,24:7216392,20931910
g159,22:7418412,20931910
x159,22:10015959,20931910
x159,22:10217979,20931910
g159,22:10470504,20931910
x159,22:10779903,20931910
k159,23:10470504,20931910:-30940
x159,23:11313617,20931910
x159,23:13516270,20931910
g159,23:13718290,20931910
x159,23:14038155,20931910
x159,23:14661049,20931910
g159,23:14863069,20931910
x159,23:15334449,20931910
g159,23:15536469,20931910
x159,23:16041519,20931910
g159,23:16243539,20931910
x159,23:16714919,20931910
g159,23:16916939,20931910
x159,23:18297409,20931910
k159,24:19674071,20931910:1376662
g159,24:19674071,20931910
)
(159,29:3552215,21620038:16121856,442260,147420
k159,29:4757119,21620038:1204904
(159,25:4757119,21620038:0,442260,147420
g159,25:4757119,21620038
g159,25:3814359,21620038
g159,25:3552215,21620038
(159,25:3552215,21620038:942760,442260,147420
k159,25:3703730,21620038:151515
k159,25:3855245,21620038:151515
(159,25:3855245,21620038:0,0,0
(159,25:3855245,20931910:0,0,0
)
)
x159,25:4494975,21620038
)
g159,25:4757119,21620038
)
x159,25:5337881,21620038
k159,26:5679679,21620038:341798
x159,26:6458275,21620038
x159,26:7114840,21620038
x159,26:7417869,21620038
x159,26:7535713,21620038
k159,26:7912455,21620038:376742
x159,26:8535258,21620038
k159,26:8877056,21620038:341798
x159,26:10055733,21620038
x159,26:10358762,21620038
x159,26:10813306,21620038
k159,26:11190048,21620038:376742
x159,26:11812851,21620038
k159,26:12154649,21620038:341798
x159,26:12634401,21620038
k159,26:12976199,21620038:341798
x159,26:13599002,21620038
x159,26:14491256,21620038
x159,26:14912358,21620038
k159,26:15289100,21620038:376742
x159,26:15911903,21620038
k159,26:16253701,21620038:341798
x159,26:17056684,21620038
x159,26:17326043,21620038
x159,26:18320899,21620038
k159,26:18697641,21620038:376742
x159,26:19674071,21620038
k159,26:19674071,21620038:0
)
(159,29:3552215,22308166:16121856,406224,114660
k159,29:4757119,22308166:1204904
x159,29:5379922,22308166
k159,26:5572389,22308166:192467
x159,26:7967144,22308166
k159,26:8161522,22308166:194378
x159,26:8801251,22308166
x159,26:9087445,22308166
x159,26:9626164,22308166
x159,26:10502948,22308166
k159,26:10695415,22308166:192467
x159,26:11335145,22308166
k159,26:11527612,22308166:192467
x159,26:13214706,22308166
x159,26:13551406,22308166
k159,27:11527612,22308166:16835
x159,27:14309209,22308166
k159,27:14501677,22308166:192468
x159,27:15479470,22308166
x159,27:16624250,22308166
k159,27:16816717,22308166:192467
x159,27:17793147,22308166
k159,27:17985614,22308166:192467
x159,27:18492256,22308166
x159,27:19472051,22308166
x159,27:19674071,22308166
k159,29:19674071,22308166:0
)
(159,29:3552215,22996294:16121856,406224,114660
k159,29:4757119,22996294:1204904
x159,29:5733549,22996294
x159,29:5935569,22996294
k159,27:4757119,22996294:50505
k159,27:6265219,22996294:279145
x159,27:6770269,22996294
k159,27:7033988,22996294:263719
x159,27:8163295,22996294
k159,27:8436572,22996294:273277
x159,27:8886475,22996294
x159,27:9211345,22996294
x159,27:10340653,22996294
k159,27:10613929,22996294:273276
x159,27:11218533,22996294
x159,27:11899212,22996294
x159,27:12773267,22996294
k159,27:13046543,22996294:273276
x159,27:13712389,22996294
x159,27:13990848,22996294
x159,27:14470418,22996294
x159,27:14717938,22996294
x159,27:15661608,22996294
k159,27:15934884,22996294:273276
x159,27:16376416,22996294
x159,27:16623936,22996294
x159,27:17381963,22996294
k159,28:17655239,22996294:273276
x159,28:18738137,22996294
x159,28:19202237,22996294
x159,28:19674071,22996294
k159,29:19674071,22996294:0
)
(159,29:3552215,23684422:16121856,442260,147420
g159,29:4757119,23684422
x159,29:5654379,23684422
x159,29:6070249,23684422
g159,28:6272269,23684422
x159,28:7181358,23684422
x159,28:7821088,23684422
x159,28:8865085,23684422
g159,28:9067105,23684422
x159,28:9689908,23684422
x159,28:10245370,23684422
g159,28:10447390,23684422
x159,28:12097035,23684422
g159,28:12299055,23684422
x159,28:13443833,23684422
g159,28:13645853,23684422
x159,28:15026323,23684422
k159,29:19674071,23684422:4647748
g159,29:19674071,23684422
)
(159,34:3552215,24372550:16121856,442260,147420
k159,34:4757119,24372550:1204904
(159,30:4757119,24372550:0,442260,147420
g159,30:4757119,24372550
g159,30:3814359,24372550
g159,30:3552215,24372550
(159,30:3552215,24372550:942760,442260,147420
k159,30:3703730,24372550:151515
k159,30:3855245,24372550:151515
(159,30:3855245,24372550:0,0,0
(159,30:3855245,23684422:0,0,0
)
)
x159,30:4494975,24372550
)
g159,30:4757119,24372550
)
x159,30:5363178,24372550
k159,31:5542751,24372550:179573
x159,31:5997204,24372550
x159,31:6586428,24372550
k159,31:6766001,24372550:179573
x159,31:7776099,24372550
x159,31:8789793,24372550
k159,31:8969367,24372550:179574
x159,31:9945797,24372550
k159,31:10125370,24372550:179573
x159,31:10731429,24372550
k159,31:10911002,24372550:179573
x159,31:11365455,24372550
x159,31:12191733,24372550
x159,31:13238869,24372550
k159,31:13422931,24372550:184062
x159,31:13872834,24372550
x159,31:14491631,24372550
x159,31:15357950,24372550
k159,31:15553903,24372550:195953
x159,31:16311932,24372550
x159,31:16930731,24372550
x159,31:17611410,24372550
k159,31:17807362,24372550:195952
x159,31:18302401,24372550
k159,31:18498353,24372550:195952
x159,31:19209972,24372550
x159,31:19457492,24372550
x159,31:19674071,24372550
k159,34:19674071,24372550:0
)
(159,34:3552215,25060678:16121856,406224,114660
k159,34:4757119,25060678:1204904
x159,34:5677584,25060678
k159,31:5905406,25060678:227822
x159,31:6214805,25060678
x159,31:7429199,25060678
k159,31:7657021,25060678:227822
x159,31:8445990,25060678
x159,31:9836469,25060678
k159,32:10050724,25060678:214255
k159,33:10141616,25060678:90892
x159,33:12366792,25060678
k159,33:12581047,25060678:214255
x159,33:13355456,25060678
x159,33:14500691,25060678
k159,33:14714946,25060678:214255
x159,33:15186326,25060678
k159,33:15400581,25060678:214255
x159,33:16573934,25060678
x159,33:17658334,25060678
k159,33:17872589,25060678:214255
x159,33:18697641,25060678
x159,33:19674071,25060678
k159,33:19674071,25060678:0
)
(159,34:3552215,25748806:16121856,379288,0
g159,34:4757119,25748806
x159,34:6137589,25748806
k159,34:19674071,25748806:13536482
g159,34:19674071,25748806
)
(159,40:3552215,26436934:16121856,442260,147420
k159,40:4757119,26436934:1204904
(159,35:4757119,26436934:0,442260,147420
g159,35:4757119,26436934
g159,35:3814359,26436934
g159,35:3552215,26436934
(159,35:3552215,26436934:942760,442260,147420
k159,35:3703730,26436934:151515
k159,35:3855245,26436934:151515
(159,35:3855245,26436934:0,0,0
(159,35:3855245,25748806:0,0,0
)
)
x159,35:4494975,26436934
)
g159,35:4757119,26436934
)
x159,35:5480933,26436934
k159,36:5710077,26436934:229144
x159,36:7443990,26436934
k159,36:7679915,26436934:235925
x159,36:8277512,26436934
k159,36:8506656,26436934:229144
x159,36:9129459,26436934
x159,36:10190063,26436934
k159,36:10425988,26436934:235925
x159,36:11057255,26436934
k159,36:11286398,26436934:229143
x159,36:11740851,26436934
x159,36:12498425,26436934
x159,36:12835125,26436934
x159,36:13138154,26436934
x159,36:15158353,26436934
k159,36:15394278,26436934:235925
x159,36:15874030,26436934
k159,36:16103174,26436934:229144
x159,36:17534057,26436934
x159,36:18005436,26436934
k159,36:18241361,26436934:235925
x159,36:18965175,26436934
k159,36:19194319,26436934:229144
x159,36:19674071,26436934
k159,36:19674071,26436934:0
)
(159,40:3552215,27125062:16121856,406224,114660
k159,40:4757119,27125062:1204904
x159,40:7344840,27125062
k159,36:7809001,27125062:464161
x159,36:8431804,27125062
k159,36:8843537,27125062:411733
x159,36:9920885,27125062
x159,36:10341987,27125062
k159,36:10806147,27125062:464160
x159,36:11445785,27125062
k159,36:11857518,27125062:411733
x159,36:13035968,27125062
k159,36:13500129,27125062:464161
x159,36:14131396,27125062
k159,37:14543129,27125062:411733
x159,37:15292241,27125062
x159,37:16100321,27125062
x159,37:17012777,27125062
x159,37:17552861,27125062
x159,37:18360941,27125062
x159,37:19674071,27125062
k159,37:19674071,27125062:0
)
(159,40:3552215,27813190:16121856,406224,114660
k159,40:4757119,27813190:1204904
x159,40:5379922,27813190
k159,37:5554295,27813190:174373
x159,37:6008748,27813190
x159,37:7441314,27813190
k159,37:7621216,27813190:179902
x159,37:8597646,27813190
k159,37:8772018,27813190:174372
x159,37:9251770,27813190
k159,37:9426143,27813190:174373
x159,37:9863852,27813190
x159,37:10621426,27813190
k159,37:10801328,27813190:179902
x159,37:11794501,27813190
k159,37:11968874,27813190:174373
x159,37:12608604,27813190
x159,37:13433747,27813190
x159,37:15088534,27813190
k159,37:15262907,27813190:174373
x159,37:16139691,27813190
x159,37:16611071,27813190
x159,37:17217359,27813190
k159,37:17391731,27813190:174372
x159,37:18166369,27813190
x159,37:18385222,27813190
k159,37:18559595,27813190:174373
x159,37:18967001,27813190
x159,37:19674071,27813190
k159,40:19674071,27813190:0
)
(159,40:3552215,28501318:16121856,406224,114660
k159,40:4757119,28501318:1204904
x159,40:5093819,28501318
x159,40:5565199,28501318
x159,40:6608968,28501318
k159,38:6923662,28501318:314694
x159,38:8423569,28501318
x159,38:8861278,28501318
x159,38:9872741,28501318
x159,38:10074761,28501318
k159,38:10468127,28501318:342861
x159,38:11311877,28501318
x159,38:11559397,28501318
x159,38:12479862,28501318
k159,38:12799979,28501318:320117
x159,38:14455904,28501318
k159,38:14776021,28501318:320117
x159,38:15657810,28501318
x159,38:16879939,28501318
k159,38:17200056,28501318:320117
x159,38:17641588,28501318
x159,38:17889108,28501318
x159,38:18415088,28501318
x159,38:18948802,28501318
x159,38:19674071,28501318
k159,38:19674071,28501318:0
)
(159,40:3552215,29189446:16121856,406224,114660
g159,40:4757119,29189446
x159,40:5076984,29189446
k159,38:4757119,29189446:-16836
x159,38:5699878,29189446
g159,38:5901898,29189446
x159,38:6979338,29189446
g159,38:7181358,29189446
x159,38:7686408,29189446
g159,39:7888428,29189446
x159,39:9874958,29189446
g159,39:10076978,29189446
x159,39:11457448,29189446
k159,40:19674071,29189446:8216623
g159,40:19674071,29189446
)
(159,46:3552215,29877574:16121856,442260,147420
k159,46:4757119,29877574:1204904
(159,41:4757119,29877574:0,442260,147420
g159,41:4757119,29877574
g159,41:3814359,29877574
g159,41:3552215,29877574
(159,41:3552215,29877574:942760,442260,147420
k159,41:3703730,29877574:151515
k159,41:3855245,29877574:151515
(159,41:3855245,29877574:0,0,0
(159,41:3855245,29189446:0,0,0
)
)
x159,41:4494975,29877574
)
g159,41:4757119,29877574
)
x159,41:5480933,29877574
k159,42:5710077,29877574:229144
x159,42:7443990,29877574
k159,42:7679915,29877574:235925
x159,42:8277512,29877574
k159,42:8506656,29877574:229144
x159,42:9129459,29877574
x159,42:10190063,29877574
k159,42:10425988,29877574:235925
x159,42:11057255,29877574
k159,42:11286398,29877574:229143
x159,42:11740851,29877574
x159,42:12498425,29877574
x159,42:12835125,29877574
x159,42:13138154,29877574
x159,42:15158353,29877574
k159,42:15394278,29877574:235925
x159,42:15874030,29877574
k159,42:16103174,29877574:229144
x159,42:17534057,29877574
x159,42:18005436,29877574
k159,42:18241361,29877574:235925
x159,42:18965175,29877574
k159,42:19194319,29877574:229144
x159,42:19674071,29877574
k159,42:19674071,29877574:0
)
(159,46:3552215,30565702:16121856,406224,114660
k159,46:4757119,30565702:1204904
x159,46:7344840,30565702
k159,42:7599042,30565702:254202
x159,42:8221845,30565702
k159,42:8465610,30565702:243765
x159,42:9542958,30565702
x159,42:9964060,30565702
k159,42:10218262,30565702:254202
x159,42:10857900,30565702
k159,42:11101666,30565702:243766
x159,42:12280116,30565702
k159,42:12534318,30565702:254202
x159,42:13510748,30565702
k159,43:13754513,30565702:243765
x159,43:14234265,30565702
k159,43:14478031,30565702:243766
x159,43:14915740,30565702
x159,43:15673314,30565702
k159,43:15927516,30565702:254202
x159,43:16541948,30565702
x159,43:18142864,30565702
x159,43:18530067,30565702
k159,43:18882918,30565702:352851
x159,43:19674071,30565702
k159,43:19674071,30565702:0
)
(159,46:3552215,31253830:16121856,406224,114660
k159,46:4757119,31253830:1204904
x159,46:5396849,31253830
k159,43:4757119,31253830:16835
x159,43:6019972,31253830
k159,43:6193207,31253830:173235
x159,43:8016344,31253830
k159,43:8195337,31253830:178993
x159,43:9072121,31253830
x159,43:9543501,31253830
x159,43:10587498,31253830
x159,43:11833516,31253830
k159,43:12012508,31253830:178992
x159,43:12988938,31253830
k159,43:13162173,31253830:173235
x159,43:13835573,31253830
x159,43:14323787,31253830
x159,43:17219633,31253830
k159,43:17392869,31253830:173236
x159,43:18167507,31253830
x159,43:18386360,31253830
k159,43:18559595,31253830:173235
x159,43:18967001,31253830
x159,43:19674071,31253830
k159,46:19674071,31253830:0
)
(159,46:3552215,31941958:16121856,406224,114660
k159,46:4757119,31941958:1204904
x159,46:5093819,31941958
x159,46:5565199,31941958
x159,46:6340972,31941958
k159,44:6549356,31941958:208384
x159,44:7274625,31941958
k159,44:7483010,31941958:208385
x159,44:8966082,31941958
x159,44:10215465,31941958
k159,44:10423849,31941958:208384
x159,44:11367973,31941958
x159,44:12042736,31941958
x159,44:12362600,31941958
k159,44:12570984,31941958:208384
x159,44:12907684,31941958
x159,44:13227549,31941958
x159,44:13648422,31941958
x159,44:14138228,31941958
k159,44:14346612,31941958:208384
x159,44:15799152,31941958
x159,44:16001172,31941958
k159,44:16261653,31941958:209976
x159,44:17726749,31941958
k159,44:17949170,31941958:222421
x159,44:18382329,31941958
x159,44:18591173,31941958
x159,44:19457492,31941958
x159,44:19674071,31941958
k159,46:19674071,31941958:0
)
(159,46:3552215,32630086:16121856,406224,114660
k159,46:4757119,32630086:1204904
x159,46:5344978,32630086
x159,46:6628987,32630086
k159,44:6884169,32630086:255182
x159,44:7533908,32630086
k159,44:7789090,32630086:255182
x159,44:9445015,32630086
k159,45:9700197,32630086:255182
x159,45:10435659,32630086
x159,45:11054458,32630086
x159,45:12050452,32630086
k159,45:12304983,32630086:254531
x159,45:12624848,32630086
x159,45:13247742,32630086
k159,45:13491771,32630086:244029
x159,45:14266181,32630086
k159,45:14520712,32630086:254531
x159,45:15328792,32630086
k159,45:15572821,32630086:244029
x159,45:16044201,32630086
k159,45:16298732,32630086:254531
x159,45:17140482,32630086
k159,45:17384511,32630086:244029
x159,45:18293601,32630086
x159,45:18596631,32630086
x159,45:19674071,32630086
k159,45:19674071,32630086:0
)
(159,46:3552215,33318214:16121856,379288,0
g159,46:4757119,33318214
x159,46:6137589,33318214
k159,46:19674071,33318214:13536482
g159,46:19674071,33318214
)
(159,51:3552215,34006342:16121856,442260,147420
k159,51:4757119,34006342:1204904
(159,47:4757119,34006342:0,442260,147420
g159,47:4757119,34006342
g159,47:3814359,34006342
g159,47:3552215,34006342
(159,47:3552215,34006342:942760,442260,147420
k159,47:3703730,34006342:151515
k159,47:3855245,34006342:151515
(159,47:3855245,34006342:0,0,0
(159,47:3855245,33318214:0,0,0
)
)
x159,47:4494975,34006342
)
g159,47:4757119,34006342
)
x159,47:5379922,34006342
k159,48:5584055,34006342:204133
x159,48:6063807,34006342
k159,48:6267940,34006342:204133
x159,48:6890743,34006342
x159,48:7143267,34006342
x159,48:7463132,34006342
x159,48:7985017,34006342
k159,48:8189679,34006342:204662
x159,48:8787276,34006342
k159,48:8991409,34006342:204133
x159,48:9555336,34006342
k159,48:9759469,34006342:204133
x159,48:10382272,34006342
x159,48:11577784,34006342
x159,48:11897648,34006342
x159,48:12892505,34006342
k159,48:13097166,34006342:204661
x159,48:14073596,34006342
k159,48:14277729,34006342:204133
x159,48:14921645,34006342
k159,48:15125778,34006342:204133
x159,48:15723375,34006342
k159,48:15927509,34006342:204134
x159,48:17813485,34006342
k159,48:18018146,34006342:204661
x159,48:19674071,34006342
k159,48:19674071,34006342:0
)
(159,51:3552215,34694470:16121856,406224,114660
k159,51:4757119,34694470:1204904
x159,51:6188094,34694470
k159,48:4757119,34694470:-30940
x159,48:7688682,34694470
k159,48:7969612,34694470:280930
x159,48:8588410,34694470
k159,49:7969612,34694470:-30940
x159,49:9091185,34694470
x159,49:10591773,34694470
k159,49:10872704,34694470:280931
x159,49:11831842,34694470
k159,49:12099902,34694470:268060
x159,49:12378362,34694470
x159,49:13453526,34694470
x159,49:14055034,34694470
k159,49:14313078,34694470:258044
k159,50:14490673,34694470:177595
x159,50:15778505,34694470
k159,50:16036549,34694470:258044
x159,50:17400411,34694470
k159,50:17658455,34694470:258044
x159,50:18129835,34694470
k159,50:18387879,34694470:258044
x159,50:19674071,34694470
k159,50:19674071,34694470:0
)
(159,51:3552215,35382598:16121856,379288,0
g159,51:4757119,35382598
x159,51:6137589,35382598
k159,51:19674071,35382598:13536482
g159,51:19674071,35382598
)
(159,56:3552215,36070726:16121856,442260,147420
k159,56:4757119,36070726:1204904
(159,52:4757119,36070726:0,442260,147420
g159,52:4757119,36070726
g159,52:3814359,36070726
g159,52:3552215,36070726
(159,52:3552215,36070726:942760,442260,147420
g159,52:3552215,36070726
g159,52:3552215,36070726
(159,52:3552215,36070726:0,0,0
(159,52:3552215,35382598:0,0,0
)
)
x159,52:4494975,36070726
)
g159,52:4757119,36070726
)
x159,52:5169531,36070726
k159,53:4757119,36070726:-50506
x159,53:5287375,36070726
k159,53:5503130,36070726:215755
x159,53:6294283,36070726
k159,53:6510037,36070726:215754
x159,53:8161459,36070726
k159,53:8380648,36070726:219189
x159,53:9104462,36070726
k159,53:9320216,36070726:215754
x159,53:9943019,36070726
k159,53:10158774,36070726:215755
x159,53:10571186,36070726
x159,53:11194080,36070726
k159,53:11413268,36070726:219188
x159,53:12389698,36070726
k159,53:12605453,36070726:215755
x159,53:13085205,36070726
k159,53:13300960,36070726:215755
x159,53:13923763,36070726
k159,53:14139518,36070726:215755
x159,53:15216957,36070726
x159,53:15806180,36070726
k159,53:16025368,36070726:219188
x159,53:17681293,36070726
k159,53:17910493,36070726:229200
x159,53:19674071,36070726
k159,53:19674071,36070726:0
)
(159,56:3552215,36758854:16121856,406224,114660
k159,56:4757119,36758854:1204904
x159,56:7216845,36758854
k159,53:7394756,36758854:177911
x159,53:8353894,36758854
k159,53:8531804,36758854:177910
x159,53:10774951,36758854
k159,54:11034076,36758854:259125
x159,54:12132445,36758854
k159,54:12310355,36758854:177910
x159,54:14035258,36758854
x159,54:16054088,36758854
k159,54:16231999,36758854:177911
x159,54:17005498,36758854
x159,54:18111602,36758854
x159,54:19674071,36758854
k159,54:19674071,36758854:0
)
(159,56:3552215,37446982:16121856,406224,114660
g159,56:4757119,37446982
x159,56:5716257,37446982
g159,54:5932836,37446982
x159,54:6242235,37446982
x159,54:7456629,37446982
g159,54:7673208,37446982
x159,54:9436786,37446982
g159,54:9653365,37446982
x159,54:10163874,37446982
x159,54:10875492,37446982
x159,54:11601671,37446982
g159,54:11803691,37446982
g159,55:11870357,37446982
x159,55:13158189,37446982
g159,55:13360209,37446982
x159,55:14909165,37446982
g159,55:15111185,37446982
x159,55:15582565,37446982
g159,55:15784585,37446982
x159,55:17168421,37446982
g159,55:17370441,37446982
x159,55:18750911,37446982
k159,56:19674071,37446982:923160
g159,56:19674071,37446982
)
(159,61:3552215,38135110:16121856,442260,147420
k159,61:4757119,38135110:1204904
(159,57:4757119,38135110:0,442260,147420
g159,57:4757119,38135110
g159,57:3814359,38135110
g159,57:3552215,38135110
(159,57:3552215,38135110:942760,442260,147420
g159,57:3552215,38135110
g159,57:3552215,38135110
(159,57:3552215,38135110:0,0,0
(159,57:3552215,37446982:0,0,0
)
)
x159,57:4494975,38135110
)
g159,57:4757119,38135110
)
x159,57:5480933,38135110
k159,58:5714421,38135110:233488
x159,58:6126833,38135110
x159,58:6413027,38135110
x159,58:6716056,38135110
x159,58:7776888,38135110
k159,58:8018242,38135110:241354
x159,58:8649509,38135110
k159,58:8882997,38135110:233488
x159,58:10512258,38135110
k159,58:10753613,38135110:241355
x159,58:11730043,38135110
k159,58:11963530,38135110:233487
x159,58:12594797,38135110
k159,58:12828285,38135110:233488
x159,58:14250796,38135110
x159,58:14705249,38135110
x159,58:15698741,38135110
k159,58:15940096,38135110:241355
x159,58:16373255,38135110
x159,58:16582099,38135110
x159,58:17200898,38135110
x159,58:18453968,38135110
k159,58:18699463,38135110:245495
x159,58:19457492,38135110
x159,58:19674071,38135110
k159,61:19674071,38135110:0
)
(159,61:3552215,38823238:16121856,406224,114660
k159,61:4757119,38823238:1204904
x159,61:5375918,38823238
x159,61:6056597,38823238
k159,58:6248944,38823238:192347
x159,58:6743983,38823238
k159,58:6936329,38823238:192346
x159,58:7245728,38823238
x159,58:8460122,38823238
k159,58:8652469,38823238:192347
x159,58:9441438,38823238
x159,58:10849207,38823238
k159,59:11115550,38823238:266343
x159,59:11424949,38823238
k159,59:11617296,38823238:192347
x159,59:12468146,38823238
x159,59:13086946,38823238
x159,59:13365405,38823238
k159,59:13557752,38823238:192347
x159,59:14176550,38823238
x159,59:14741204,38823238
x159,59:15019663,38823238
x159,59:15885981,38823238
k159,59:16078327,38823238:192346
x159,59:16588836,38823238
k159,59:16781183,38823238:192347
x159,59:17338102,38823238
x159,59:18359122,38823238
x159,59:19674071,38823238
k159,59:19674071,38823238:0
)
(159,61:3552215,39511366:16121856,406224,114660
g159,61:4757119,39511366
x159,61:5716257,39511366
g159,59:5932836,39511366
x159,59:6211296,39511366
x159,59:6830095,39511366
x159,59:7286460,39511366
x159,59:7887968,39511366
g159,59:8089988,39511366
g159,60:8156654,39511366
x159,60:10381830,39511366
g159,60:10583850,39511366
x159,60:11358259,39511366
x159,60:12503494,39511366
g159,60:12705514,39511366
x159,60:13176894,39511366
g159,60:13378914,39511366
x159,60:14552267,39511366
x159,60:15636667,39511366
g159,60:15838687,39511366
x159,60:16663739,39511366
x159,60:17640169,39511366
g159,60:17842189,39511366
x159,60:19222659,39511366
k159,61:19674071,39511366:451412
g159,61:19674071,39511366
)
(159,66:3552215,40199494:16121856,442260,147420
k159,66:4757119,40199494:1204904
(159,62:4757119,40199494:0,442260,147420
g159,62:4757119,40199494
g159,62:3814359,40199494
g159,62:3552215,40199494
(159,62:3552215,40199494:942760,442260,147420
g159,62:3552215,40199494
g159,62:3552215,40199494
(159,62:3552215,40199494:0,0,0
(159,62:3552215,39511366:0,0,0
)
)
x159,62:4494975,40199494
)
g159,62:4757119,40199494
)
x159,62:5371551,40199494
k159,63:5572326,40199494:200775
x159,63:6195129,40199494
k159,63:6395905,40199494:200776
x159,63:7178687,40199494
x159,63:8020437,40199494
x159,63:9438170,40199494
k159,63:9639194,40199494:201024
x159,63:10649294,40199494
x159,63:11053333,40199494
x159,63:12299122,40199494
x159,63:13342891,40199494
k159,63:13543666,40199494:200775
x159,63:14031881,40199494
k159,63:14232657,40199494:200776
x159,63:15310096,40199494
x159,63:16725827,40199494
k159,63:16926602,40199494:200775
x159,63:17334008,40199494
x159,63:17839058,40199494
x159,63:18158922,40199494
x159,63:18630302,40199494
x159,63:19674071,40199494
k159,63:19674071,40199494:0
)
(159,66:3552215,40887622:16121856,406224,114660
k159,66:4757119,40887622:1204904
x159,66:5565199,40887622
x159,66:5918734,40887622
x159,66:6595728,40887622
k159,63:6885476,40887622:289748
x159,63:8063924,40887622
k159,63:8353671,40887622:289747
x159,63:9400397,40887622
k159,63:9690145,40887622:289748
x159,63:10279598,40887622
k159,64:9690145,40887622:-16836
x159,64:10869050,40887622
x159,64:11495309,40887622
x159,64:11697329,40887622
k159,64:12059513,40887622:311679
x159,64:12794974,40887622
x159,64:13050229,40887622
x159,64:13328688,40887622
x159,64:13638087,40887622
x159,64:13885607,40887622
x159,64:14504406,40887622
k159,64:14801599,40887622:297193
x159,64:16008895,40887622
x159,64:16813333,40887622
k159,64:17110527,40887622:297194
x159,64:17605566,40887622
k159,64:17902759,40887622:297193
x159,64:18366859,40887622
x159,64:18676258,40887622
x159,64:18923778,40887622
x159,64:19179033,40887622
x159,64:19457492,40887622
x159,64:19674071,40887622
k159,66:19674071,40887622:0
)
(159,66:3552215,41575750:16121856,406224,114660
g159,66:4757119,41575750
x159,66:6257706,41575750
g159,64:6474285,41575750
x159,64:6915817,41575750
x159,64:7163337,41575750
x159,64:7689317,41575750
x159,64:8223031,41575750
x159,64:8948300,41575750
g159,64:9150320,41575750
x159,64:9470185,41575750
x159,64:10093079,41575750
g159,64:10295099,41575750
x159,64:11069509,41575750
g159,64:11271529,41575750
x159,64:12113279,41575750
g159,65:12315299,41575750
x159,65:12921359,41575750
x159,65:13224389,41575750
x159,65:14301829,41575750
g159,65:14503849,41575750
x159,65:15884319,41575750
k159,66:19674071,41575750:3789752
g159,66:19674071,41575750
)
(159,70:3552215,42263878:16121856,442260,147420
k159,70:4757119,42263878:1204904
(159,67:4757119,42263878:0,442260,147420
g159,67:4757119,42263878
g159,67:3814359,42263878
g159,67:3552215,42263878
(159,67:3552215,42263878:942760,442260,147420
g159,67:3552215,42263878
g159,67:3552215,42263878
(159,67:3552215,42263878:0,0,0
(159,67:3552215,41575750:0,0,0
)
)
x159,67:4494975,42263878
)
g159,67:4757119,42263878
)
x159,67:5169531,42263878
k159,68:4757119,42263878:-50506
x159,68:5489395,42263878
x159,68:6095454,42263878
k159,68:6307655,42263878:212201
x159,68:7040160,42263878
k159,68:7252362,42263878:212202
x159,68:7984639,42263878
x159,68:8676466,42263878
k159,68:8891212,42263878:214746
x159,68:9522479,42263878
k159,68:9734681,42263878:212202
x159,68:10147093,42263878
x159,68:10264937,42263878
k159,68:10477138,42263878:212201
x159,68:11488510,42263878
x159,68:12451927,42263878
k159,68:12666674,42263878:214747
x159,68:13171724,42263878
k159,68:13383925,42263878:212201
x159,68:14579119,42263878
x159,68:15624253,42263878
k159,68:15839000,42263878:214747
x159,68:16815430,42263878
k159,68:17027631,42263878:212201
x159,68:17642063,42263878
k159,68:17854265,42263878:212202
x159,68:18477068,42263878
k159,68:18689269,42263878:212201
x159,68:19472051,42263878
x159,68:19674071,42263878
k159,70:19674071,42263878:0
)
(159,70:3552215,42952006:16121856,406224,114660
k159,70:4757119,42952006:1204904
x159,70:5598869,42952006
x159,70:7016602,42952006
k159,68:7253111,42952006:236509
x159,68:7909584,42952006
k159,68:8139168,42952006:229584
x159,68:8711557,42952006
x159,68:9250276,42952006
x159,68:10127060,42952006
k159,68:10356672,42952006:229612
x159,68:10996402,42952006
k159,68:11226013,42952006:229611
x159,68:12067990,42952006
k159,69:12297602,42952006:229612
x159,69:13787177,42952006
x159,69:14393465,42952006
x159,69:15489102,42952006
x159,69:15792131,42952006
k159,69:16021743,42952006:229612
x159,69:17671800,42952006
x159,69:18193685,42952006
x159,69:18395705,42952006
k159,69:18682719,42952006:236509
x159,69:19132622,42952006
x159,69:19457492,42952006
x159,69:19674071,42952006
k159,70:19674071,42952006:0
)
(159,70:3552215,43640134:16121856,406224,114660
g159,70:4757119,43640134
x159,70:5809077,43640134
g159,69:6025656,43640134
x159,69:6520695,43640134
g159,69:6737274,43640134
x159,69:7201374,43640134
x159,69:7510773,43640134
x159,69:7758293,43640134
x159,69:8013548,43640134
x159,69:8292007,43640134
x159,69:9576016,43640134
g159,69:9792595,43640134
x159,69:10234127,43640134
x159,69:10481647,43640134
x159,69:11007627,43640134
x159,69:11541341,43640134
x159,69:12266610,43640134
g159,69:12468630,43640134
x159,69:13849100,43640134
k159,70:19674071,43640134:5824971
g159,70:19674071,43640134
)
(159,75:3552215,44328262:16121856,442260,147420
k159,75:4757119,44328262:1204904
(159,71:4757119,44328262:0,442260,147420
g159,71:4757119,44328262
g159,71:3814359,44328262
g159,71:3552215,44328262
(159,71:3552215,44328262:942760,442260,147420
g159,71:3552215,44328262
g159,71:3552215,44328262
(159,71:3552215,44328262:0,0,0
(159,71:3552215,43640134:0,0,0
)
)
x159,71:4494975,44328262
)
g159,71:4757119,44328262
)
x159,71:5379922,44328262
k159,72:5532792,44328262:152870
x159,72:6130389,44328262
k159,72:6283259,44328262:152870
x159,72:7192348,44328262
x159,72:7950150,44328262
k159,72:8112850,44328262:162700
x159,72:8735653,44328262
k159,72:8888522,44328262:152869
x159,72:11043311,44328262
x159,72:11514690,44328262
k159,72:11677390,44328262:162700
x159,72:12653820,44328262
k159,72:12806690,44328262:152870
x159,72:13530504,44328262
k159,72:13683374,44328262:152870
x159,72:15519979,44328262
x159,72:15806173,44328262
x159,72:16277552,44328262
k159,72:16440252,44328262:162700
x159,72:17702786,44328262
x159,72:19674071,44328262
k159,72:19674071,44328262:0
)
(159,75:3552215,45016390:16121856,406224,114660
k159,75:4757119,45016390:1204904
x159,75:7117385,45016390
k159,72:7314639,45016390:197254
x159,72:8156616,45016390
k159,72:8353871,45016390:197255
x159,72:9835351,45016390
k159,72:10032605,45016390:197254
x159,72:10520820,45016390
k159,72:10718074,45016390:197254
x159,72:11764800,45016390
k159,73:11962055,45016390:197255
x159,73:12551508,45016390
x159,73:13140960,45016390
x159,73:13598869,45016390
k159,73:13796123,45016390:197254
x159,73:14974571,45016390
k159,73:15171825,45016390:197254
x159,73:15811555,45016390
k159,73:16008810,45016390:197255
x159,73:18938098,45016390
k159,73:19135352,45016390:197254
x159,73:19674071,45016390
k159,73:19674071,45016390:0
)
(159,75:3552215,45704518:16121856,406224,114660
k159,75:4757119,45704518:1204904
x159,75:5093819,45704518
k159,73:4757119,45704518:16835
x159,73:5413684,45704518
x159,73:5834557,45704518
x159,73:6324363,45704518
k159,73:6498441,45704518:174078
x159,73:8545801,45704518
k159,73:8719879,45704518:174078
x159,73:10965666,45704518
x159,73:11167686,45704518
k159,73:11397857,45704518:179666
x159,73:12241607,45704518
x159,73:12945492,45704518
x159,73:14028391,45704518
k159,73:14219294,45704518:190903
x159,73:16231028,45704518
k159,74:16421930,45704518:190902
x159,74:16916969,45704518
k159,74:17107872,45704518:190903
x159,74:19674071,45704518
k159,74:19674071,45704518:0
)
(159,75:3552215,46392646:16121856,406224,114660
g159,75:4757119,46392646
x159,75:5076984,46392646
k159,74:4757119,46392646:-16836
x159,74:5699878,46392646
g159,74:5901898,46392646
x159,74:6676308,46392646
g159,74:6878328,46392646
x159,74:7686408,46392646
g159,74:7888428,46392646
x159,74:8359808,46392646
g159,74:8561828,46392646
x159,74:9403578,46392646
g159,74:9605598,46392646
x159,74:10514688,46392646
x159,74:10817718,46392646
x159,74:11895158,46392646
g159,74:12097178,46392646
x159,74:13477648,46392646
k159,75:19674071,46392646:6196423
g159,75:19674071,46392646
)
]
g159,160:19674071,9954630
)
k159,160:20263895,10609990:589824
r159,160:20263895,10609990:0,37543896,36888536
k159,160:20853719,10609990:589824
(159,160:20853719,9954630:16121856,0,37543896
[159,160:20853719,9954630:16121856,0,37543896
(159,79:20853719,10609990:16121856,442260,147420
k159,79:22058623,10609990:1204904
(159,76:22058623,10609990:0,442260,147420
g159,76:22058623,10609990
g159,76:21115863,10609990
g159,76:20853719,10609990
(159,76:20853719,10609990:942760,442260,147420
g159,76:20853719,10609990
g159,76:20853719,10609990
(159,76:20853719,10609990:0,0,0
(159,76:20853719,9921862:0,0,0
)
)
x159,76:21796479,10609990
)
g159,76:22058623,10609990
)
x159,76:22614087,10609990
k159,77:22058623,10609990:-16836
x159,77:25494461,10609990
k159,77:25787453,10609990:292992
x159,77:26907162,10609990
x159,77:28457571,10609990
x159,77:28777435,10609990
x159,77:29282485,10609990
x159,77:30023224,10609990
k159,77:30316216,10609990:292992
x159,77:31562005,10609990
x159,77:32474461,10609990
x159,77:33689947,10609990
k159,77:34005682,10609990:315735
x159,77:34965413,10609990
k159,77:35258405,10609990:292992
x159,77:36975575,10609990
k159,79:36975575,10609990:0
)
(159,79:20853719,11298118:16121856,442260,147420
k159,79:22058623,11298118:1204904
x159,79:23169733,11298118
x159,79:23977813,11298118
x159,79:24752223,11298118
k159,77:25007296,11298118:255073
x159,77:26253314,11298118
k159,77:26426759,11298118:173445
x159,77:27605436,11298118
k159,77:27778881,11298118:173445
x159,77:28925024,11298118
x159,77:29733104,11298118
k159,78:29906549,11298118:173445
x159,78:31287018,11298118
x159,78:33985574,11298118
x159,78:34187594,11298118
k159,78:34411544,11298118:173445
x159,78:35480429,11298118
k159,78:35653846,11298118:173417
x159,78:36773555,11298118
x159,78:36975575,11298118
k159,79:36975575,11298118:0
)
(159,79:20853719,11986246:16121856,406224,114660
g159,79:22058623,11986246
x159,79:22834396,11986246
x159,79:23171096,11986246
x159,79:23457519,11986246
x159,79:24433949,11986246
g159,78:24635969,11986246
x159,78:26016439,11986246
k159,79:36975575,11986246:10959136
g159,79:36975575,11986246
)
(159,84:20853719,12674374:16121856,442260,147420
k159,84:22058623,12674374:1204904
(159,80:22058623,12674374:0,442260,147420
g159,80:22058623,12674374
g159,80:21115863,12674374
g159,80:20853719,12674374
(159,80:20853719,12674374:942760,442260,147420
g159,80:20853719,12674374
g159,80:20853719,12674374
(159,80:20853719,12674374:0,0,0
(159,80:20853719,11986246:0,0,0
)
)
x159,80:21796479,12674374
)
g159,80:22058623,12674374
)
x159,80:22664682,12674374
k159,81:23121037,12674374:456355
x159,81:24136687,12674374
x159,81:25653429,12674374
k159,81:26173366,12674374:519937
x159,81:27024215,12674374
x159,81:28138053,12674374
x159,81:28803263,12674374
k159,81:29253555,12674374:450292
x159,81:30585248,12674374
x159,81:30894647,12674374
x159,81:31606266,12674374
k159,81:32352150,12674374:745884
x159,81:32802053,12674374
k159,81:33252110,12674374:450057
x159,81:34661151,12674374
x159,81:34939611,12674374
x159,81:35218070,12674374
x159,81:35774989,12674374
k159,81:36225281,12674374:450292
x159,81:36975575,12674374
k159,81:36975575,12674374:0
)
(159,84:20853719,13362502:16121856,406224,114660
k159,84:22058623,13362502:1204904
x159,84:22847592,13362502
k159,81:23200145,13362502:352553
x159,81:24160557,13362502
x159,81:24485427,13362502
x159,81:24740682,13362502
x159,81:25173840,13362502
k159,81:25526392,13362502:352552
x159,81:26485530,13362502
k159,81:26838083,13362502:352553
x159,81:27178423,13362502
x159,81:27487822,13362502
x159,81:28385080,13362502
k159,81:28737632,13362502:352552
x159,81:29542072,13362502
x159,81:30439332,13362502
x159,81:31102722,13362502
k159,82:31452714,13362502:349992
k159,83:31812366,13362502:359652
x159,83:33590005,13362502
k159,83:33976989,13362502:386984
x159,83:34869380,13362502
x159,83:35644018,13362502
x159,83:35980718,13362502
x159,83:36975575,13362502
k159,83:36975575,13362502:0
)
(159,84:20853719,14050630:16121856,406224,114660
g159,84:22058623,14050630
x159,84:24452149,14050630
g159,83:24654169,14050630
x159,83:24957199,14050630
g159,83:25159219,14050630
x159,83:26102207,14050630
g159,83:26304227,14050630
x159,83:27684697,14050630
k159,84:36975575,14050630:9290878
g159,84:36975575,14050630
)
(159,89:20853719,14738758:16121856,442260,147420
k159,89:22058623,14738758:1204904
(159,85:22058623,14738758:0,442260,147420
g159,85:22058623,14738758
g159,85:21115863,14738758
g159,85:20853719,14738758
(159,85:20853719,14738758:942760,442260,147420
g159,85:20853719,14738758
g159,85:20853719,14738758
(159,85:20853719,14738758:0,0,0
(159,85:20853719,14050630:0,0,0
)
)
x159,85:21796479,14738758
)
g159,85:22058623,14738758
)
x159,85:22656220,14738758
k159,86:22791467,14738758:135247
x159,86:23582712,14738758
x159,86:25404486,14738758
k159,86:25553087,14738758:148601
x159,86:26403936,14738758
x159,86:27517774,14738758
x159,86:28182984,14738758
k159,86:28338204,14738758:155220
x159,86:28980846,14738758
x159,86:29630585,14738758
x159,86:29885840,14738758
x159,86:30473700,14738758
x159,86:31324548,14738758
k159,86:31479768,14738758:155220
x159,86:32803088,14738758
x159,86:34272737,14738758
k159,86:34520516,14738758:247779
x159,86:34970419,14738758
x159,86:35295289,14738758
k159,86:35450509,14738758:155220
x159,86:36024172,14738758
x159,86:36480537,14738758
x159,86:36975575,14738758
k159,89:36975575,14738758:0
)
(159,89:20853719,15426886:16121856,406224,114660
k159,89:22058623,15426886:1204904
x159,89:22971352,15426886
x159,89:24007841,15426886
k159,86:24236729,15426886:228888
x159,86:25335098,15426886
k159,86:25563987,15426886:228889
x159,86:26323289,15426886
x159,86:26973027,15426886
x159,86:27251487,15426886
x159,86:27529946,15426886
x159,86:28982305,15426886
k159,87:29197720,15426886:215415
k159,88:29290909,15426886:93189
x159,88:31068548,15426886
k159,88:31287312,15426886:218764
x159,88:32179703,15426886
x159,88:32954341,15426886
x159,88:33291041,15426886
x159,88:34285898,15426886
k159,88:34582049,15426886:296151
x159,88:36975575,15426886
k159,88:36975575,15426886:0
)
(159,89:20853719,16115014:16121856,406224,114660
g159,89:22058623,16115014
x159,89:22361653,16115014
g159,88:22563673,16115014
x159,88:23506661,16115014
g159,88:23708681,16115014
x159,88:25089151,16115014
k159,89:36975575,16115014:11886424
g159,89:36975575,16115014
)
(159,94:20853719,16803142:16121856,442260,147420
k159,94:22058623,16803142:1204904
(159,90:22058623,16803142:0,442260,147420
g159,90:22058623,16803142
g159,90:21115863,16803142
g159,90:20853719,16803142
(159,90:20853719,16803142:942760,442260,147420
g159,90:20853719,16803142
g159,90:20853719,16803142
(159,90:20853719,16803142:0,0,0
(159,90:20853719,16115014:0,0,0
)
)
x159,90:21796479,16803142
)
g159,90:22058623,16803142
)
x159,90:22673055,16803142
k159,91:23085441,16803142:412386
x159,91:24280635,16803142
x159,91:25526653,16803142
k159,91:25939040,16803142:412387
x159,91:26915470,16803142
k159,91:27327856,16803142:412386
x159,91:27740268,16803142
x159,91:27858112,16803142
k159,91:28270499,16803142:412387
x159,91:28893302,16803142
k159,91:29305688,16803142:412386
x159,91:29886450,16803142
k159,91:30298837,16803142:412387
x159,91:31123660,16803142
x159,91:31898069,16803142
x159,91:32234769,16803142
x159,91:32756652,16803142
x159,91:33042846,16803142
x159,91:33514225,16803142
k159,91:33979203,16803142:464978
x159,91:34938706,16803142
k159,91:35351092,16803142:412386
x159,91:35670957,16803142
x159,91:36160763,16803142
x159,91:36975575,16803142
k159,91:36975575,16803142:0
)
(159,94:20853719,17491270:16121856,406224,114660
k159,94:22058623,17491270:1204904
x159,94:24251901,17491270
k159,91:22058623,17491270:-16836
x159,91:24992639,17491270
x159,91:25480853,17491270
k159,91:25740077,17491270:259224
x159,91:26346137,17491270
k159,91:26527886,17491270:181749
x159,91:26847751,17491270
x159,91:27879643,17491270
k159,91:28061392,17491270:181749
x159,91:29443453,17491270
x159,91:29645473,17491270
k159,92:28061392,17491270:50505
k159,92:29881781,17491270:185803
x159,92:31034931,17491270
x159,92:31560911,17491270
x159,92:31870310,17491270
x159,92:32906799,17491270
k159,92:33104751,17491270:197952
x159,92:34063889,17491270
k159,92:34261840,17491270:197951
x159,92:35732762,17491270
k159,92:35930714,17491270:197952
x159,92:36310366,17491270
x159,92:36758996,17491270
x159,92:36975575,17491270
k159,94:36975575,17491270:0
)
(159,94:20853719,18179398:16121856,406224,114660
g159,94:22058623,18179398
x159,94:23209318,18179398
g159,92:23411338,18179398
x159,92:23731203,18179398
x159,92:24354097,18179398
g159,92:24556117,18179398
x159,92:25330527,18179398
g159,92:25532547,18179398
x159,92:26340627,18179398
g159,92:26542647,18179398
x159,92:27014027,18179398
g159,92:27216047,18179398
x159,92:27721097,18179398
g159,92:27923117,18179398
x159,92:30212677,18179398
g159,92:30414697,18179398
x159,92:31795167,18179398
k159,94:36975575,18179398:5180408
g159,94:36975575,18179398
)
(159,98:20853719,18867526:16121856,442260,147420
k159,98:22058623,18867526:1204904
(159,95:22058623,18867526:0,442260,147420
g159,95:22058623,18867526
g159,95:21115863,18867526
g159,95:20853719,18867526
(159,95:20853719,18867526:942760,442260,147420
g159,95:20853719,18867526
g159,95:20853719,18867526
(159,95:20853719,18867526:0,0,0
(159,95:20853719,18179398:0,0,0
)
)
x159,95:21796479,18867526
)
g159,95:22058623,18867526
)
x159,95:24331255,18867526
k159,96:24654837,18867526:323582
x159,96:25336608,18867526
x159,96:25673308,18867526
x159,96:25993173,18867526
x159,96:26533257,18867526
x159,96:27628895,18867526
k159,96:27952477,18867526:323582
x159,96:28440692,18867526
k159,96:28764274,18867526:323582
x159,96:29606251,18867526
k159,96:29929833,18867526:323582
x159,96:30678945,18867526
x159,96:30965139,18867526
x159,96:31268168,18867526
x159,96:32113512,18867526
k159,96:32467484,18867526:353972
x159,96:32669504,18867526
x159,96:33132421,18867526
x159,96:35364284,18867526
k159,96:35687743,18867526:323459
x159,96:36773555,18867526
x159,96:36975575,18867526
k159,98:36975575,18867526:0
)
(159,98:20853719,19555654:16121856,442260,147420
k159,98:22058623,19555654:1204904
x159,98:22833032,19555654
k159,96:23151746,19555654:318714
x159,96:24262856,19555654
x159,96:25267859,19555654
k159,96:25494556,19555654:226697
x159,96:27405189,19555654
k159,96:27631860,19555654:226671
x159,96:29433114,19555654
k159,96:29659786,19555654:226672
x159,96:30518280,19555654
k159,97:29659786,19555654:16835
x159,97:31478103,19555654
x159,97:31680123,19555654
k159,97:31957325,19555654:226697
x159,97:33964783,19555654
k159,97:34191480,19555654:226697
x159,97:35034822,19555654
x159,97:35593743,19555654
x159,97:35762093,19555654
x159,97:36857731,19555654
x159,97:36975575,19555654
k159,98:36975575,19555654:0
)
(159,98:20853719,20243782:16121856,440598,124747
g159,98:22058623,20243782
x159,98:28618305,20243782
k159,98:36975575,20243782:8357270
g159,98:36975575,20243782
)
(159,102:20853719,20931910:16121856,442260,147420
k159,102:22058623,20931910:1204904
(159,99:22058623,20931910:0,442260,147420
g159,99:22058623,20931910
g159,99:21115863,20931910
g159,99:20853719,20931910
(159,99:20853719,20931910:942760,442260,147420
g159,99:20853719,20931910
g159,99:20853719,20931910
(159,99:20853719,20931910:0,0,0
(159,99:20853719,20243782:0,0,0
)
)
x159,99:21796479,20931910
)
g159,99:22058623,20931910
)
x159,99:22471035,20931910
k159,100:22058623,20931910:-50506
x159,100:22588879,20931910
k159,100:22813518,20931910:224639
x159,100:24868660,20931910
k159,100:25093299,20931910:224639
x159,100:26069729,20931910
k159,100:26294368,20931910:224639
x159,100:26934098,20931910
k159,100:27158737,20931910:224639
x159,100:27571149,20931910
x159,100:27688993,20931910
k159,100:27913632,20931910:224639
x159,100:29597041,20931910
k159,100:29827335,20931910:230294
x159,100:31483260,20931910
k159,100:31720624,20931910:237364
x159,100:33484202,20931910
k159,100:33721566,20931910:237364
x159,100:35779073,20931910
k159,100:36016437,20931910:237364
x159,100:36975575,20931910
k159,100:36975575,20931910:0
)
(159,102:20853719,21620038:16121856,406224,114660
g159,102:22058623,21620038
x159,102:22337083,21620038
k159,100:22058623,21620038:-30940
x159,100:23412247,21620038
x159,100:24013755,21620038
g159,100:24215775,21620038
x159,100:24535640,21620038
x159,100:25158534,21620038
g159,100:25360554,21620038
x159,100:25831934,21620038
g159,100:26033954,21620038
g159,101:26100620,21620038
x159,101:27941093,21620038
x159,101:28563986,21620038
x159,101:29405736,21620038
g159,101:29607756,21620038
x159,101:30769506,21620038
g159,101:30971526,21620038
x159,101:31425979,21620038
x159,101:32403772,21620038
g159,101:32605792,21620038
x159,101:33986262,21620038
k159,102:36975575,21620038:2989313
g159,102:36975575,21620038
)
(159,107:20853719,22308166:16121856,442260,147420
k159,107:22058623,22308166:1204904
(159,103:22058623,22308166:0,442260,147420
g159,103:22058623,22308166
g159,103:21115863,22308166
g159,103:20853719,22308166
(159,103:20853719,22308166:942760,442260,147420
g159,103:20853719,22308166
g159,103:20853719,22308166
(159,103:20853719,22308166:0,0,0
(159,103:20853719,21620038:0,0,0
)
)
x159,103:21796479,22308166
)
g159,103:22058623,22308166
)
x159,103:22883446,22308166
x159,103:23514713,22308166
k159,104:23835855,22308166:321142
x159,104:24778614,22308166
x159,104:25889724,22308166
k159,104:26240646,22308166:350922
x159,104:26883288,22308166
x159,104:27138543,22308166
x159,104:27386063,22308166
x159,104:27834693,22308166
k159,104:28160735,22308166:326042
x159,104:29444743,22308166
x159,104:29754142,22308166
x159,104:30280121,22308166
k159,104:30606163,22308166:326042
x159,104:31356457,22308166
k159,104:31682499,22308166:326042
x159,104:32440528,22308166
x159,104:33059327,22308166
x159,104:33740006,22308166
k159,104:34066048,22308166:326042
x159,104:35179885,22308166
x159,104:35473814,22308166
x159,104:36154494,22308166
k159,104:36480536,22308166:326042
x159,104:36975575,22308166
k159,104:36975575,22308166:0
)
(159,107:20853719,22996294:16121856,406224,114660
k159,107:22058623,22996294:1204904
x159,107:22770242,22996294
x159,107:23017762,22996294
x159,107:23938227,22996294
k159,104:24345714,22996294:407487
x159,104:24655113,22996294
x159,104:25869507,22996294
k159,104:26276993,22996294:407486
x159,104:27065962,22996294
x159,104:28473731,22996294
k159,105:29134005,22996294:660274
x159,105:29644514,22996294
x159,105:29922974,22996294
x159,105:30201433,22996294
x159,105:30456688,22996294
x159,105:30905318,22996294
x159,105:31090958,22996294
x159,105:31369418,22996294
x159,105:31802576,22996294
k159,105:32210063,22996294:407487
x159,105:33370312,22996294
x159,105:33989110,22996294
x159,105:35211239,22996294
k159,105:35666451,22996294:455212
x159,105:36975575,22996294
k159,105:36975575,22996294:0
)
(159,107:20853719,23684422:16121856,406224,114660
k159,107:22058623,23684422:1204904
x159,107:23652030,23684422
x159,107:23930489,23684422
x159,107:24394587,23684422
x159,107:24703986,23684422
x159,107:25848766,23684422
k159,105:26192368,23684422:343602
x159,105:27151506,23684422
k159,105:27469705,23684422:318199
x159,105:28088503,23684422
x159,105:28738241,23684422
x159,105:29016701,23684422
x159,105:29295160,23684422
x159,105:30747519,23684422
k159,105:31060125,23684422:312606
k159,106:31345753,23684422:285628
x159,106:32633585,23684422
k159,106:32946191,23684422:312606
x159,106:33737344,23684422
x159,106:34495147,23684422
k159,106:34807753,23684422:312606
x159,106:35279133,23684422
k159,106:35591739,23684422:312606
x159,106:36975575,23684422
k159,106:36975575,23684422:0
)
(159,107:20853719,24372550:16121856,379288,0
g159,107:22058623,24372550
x159,107:23439093,24372550
k159,107:36975575,24372550:13536482
g159,107:36975575,24372550
)
(159,111:20853719,25060678:16121856,442260,147420
k159,111:22058623,25060678:1204904
(159,108:22058623,25060678:0,442260,147420
g159,108:22058623,25060678
g159,108:21115863,25060678
g159,108:20853719,25060678
(159,108:20853719,25060678:942760,442260,147420
g159,108:20853719,25060678
g159,108:20853719,25060678
(159,108:20853719,25060678:0,0,0
(159,108:20853719,24372550:0,0,0
)
)
x159,108:21796479,25060678
)
g159,108:22058623,25060678
)
x159,108:22681426,25060678
k159,109:22948208,25060678:266782
x159,109:25187171,25060678
k159,109:25470142,25060678:282971
x159,109:25672162,25060678
x159,109:26135079,25060678
x159,109:26421273,25060678
x159,109:26842146,25060678
x159,109:30726203,25060678
x159,109:31214417,25060678
k159,109:31613300,25060678:398883
x159,109:32025712,25060678
x159,109:32311906,25060678
x159,109:32732779,25060678
x159,109:33424605,25060678
x159,109:34469739,25060678
k159,109:34736521,25060678:266782
x159,109:36975575,25060678
k159,109:36975575,25060678:0
)
(159,111:20853719,25748806:16121856,440598,124747
k159,111:22058623,25748806:1204904
x159,111:24488048,25748806
k159,109:24725070,25748806:237022
x159,109:25297459,25748806
x159,109:26088932,25748806
x159,109:26290952,25748806
k159,109:26578479,25748806:237022
x159,109:28585937,25748806
k159,109:28822959,25748806:237022
x159,109:29666301,25748806
k159,110:28822959,25748806:16835
x159,110:31489210,25748806
x159,110:31607054,25748806
k159,110:31852826,25748806:245772
$159,110:31852826,25748806
x159,110:32207900,25748806
k159,110:32219570,25748806:11670
x159,110:32574644,25748806
k159,110:32586315,25748806:11671
x159,110:32941389,25748806
k159,110:32953059,25748806:11670
x159,110:33308133,25748806
k159,110:33319803,25748806:11670
x159,110:33674877,25748806
k159,110:33686547,25748806:11670
x159,110:34041621,25748806
k159,110:34053292,25748806:11671
x159,110:34408366,25748806
k159,110:34420036,25748806:11670
x159,110:34775110,25748806
k159,110:34786780,25748806:11670
x159,110:35141854,25748806
k159,110:35153524,25748806:11670
x159,110:35508598,25748806
k159,110:35520268,25748806:11670
x159,110:35875342,25748806
k159,110:35887013,25748806:11671
x159,110:36242087,25748806
k159,110:36253757,25748806:11670
x159,110:36608831,25748806
k159,110:36620501,25748806:11670
x159,110:36975575,25748806
k159,111:36975575,25748806:0
)
(159,111:20853719,26436934:16121856,440598,124747
g159,111:22058623,26436934
x159,111:22413697,26436934
g159,110:22413697,26436934
x159,110:22768771,26436934
g159,110:22768771,26436934
x159,110:23123845,26436934
g159,110:23123845,26436934
x159,110:23478919,26436934
g159,110:23478919,26436934
x159,110:23833993,26436934
g159,110:23833993,26436934
x159,110:24189067,26436934
g159,110:24189067,26436934
x159,110:24544141,26436934
g159,110:24544141,26436934
x159,110:24899215,26436934
g159,110:24899215,26436934
x159,110:25254289,26436934
g159,110:25254289,26436934
x159,110:25609363,26436934
g159,110:25609363,26436934
x159,110:25964437,26436934
g159,110:25964437,26436934
x159,110:26319511,26436934
g159,110:26319511,26436934
x159,110:26674585,26436934
g159,110:26674585,26436934
x159,110:27029659,26436934
g159,110:27029659,26436934
x159,110:27384733,26436934
g159,110:27384733,26436934
x159,110:27739807,26436934
g159,110:27739807,26436934
x159,110:28094881,26436934
g159,110:28094881,26436934
x159,110:28449955,26436934
g159,110:28449955,26436934
x159,110:28805029,26436934
g159,110:28805029,26436934
x159,110:29160103,26436934
g159,110:29160103,26436934
x159,110:29515177,26436934
g159,110:29515177,26436934
x159,110:29870251,26436934
g159,110:29870251,26436934
x159,110:30225325,26436934
g159,110:30225325,26436934
x159,110:30580399,26436934
g159,110:30580399,26436934
x159,110:30935473,26436934
g159,110:30935473,26436934
x159,110:31290547,26436934
g159,110:31290547,26436934
x159,110:31645621,26436934
g159,110:31645621,26436934
x159,110:32000695,26436934
g159,110:32000695,26436934
x159,110:32355769,26436934
g159,110:32355769,26436934
x159,110:32710843,26436934
g159,110:32710843,26436934
x159,110:33065917,26436934
g159,110:33065917,26436934
x159,110:33420991,26436934
g159,110:33420991,26436934
x159,110:33776065,26436934
g159,110:33776065,26436934
x159,110:34131139,26436934
g159,110:34131139,26436934
x159,110:34486213,26436934
$159,110:34486213,26436934
x159,110:34654563,26436934
k159,111:36975575,26436934:2321012
g159,111:36975575,26436934
)
(159,116:20853719,27125062:16121856,442260,147420
k159,116:22058623,27125062:1204904
(159,112:22058623,27125062:0,442260,147420
g159,112:22058623,27125062
g159,112:21115863,27125062
g159,112:20853719,27125062
(159,112:20853719,27125062:942760,442260,147420
g159,112:20853719,27125062
g159,112:20853719,27125062
(159,112:20853719,27125062:0,0,0
(159,112:20853719,26436934:0,0,0
)
)
x159,112:21796479,27125062
)
g159,112:22058623,27125062
)
x159,112:22538375,27125062
k159,113:22779377,27125062:241002
x159,113:23360139,27125062
k159,113:23601142,27125062:241003
x159,113:24957905,27125062
k159,113:25198907,27125062:241002
x159,113:26175337,27125062
k159,113:26416339,27125062:241002
x159,113:26896091,27125062
k159,113:27137094,27125062:241003
x159,113:27915690,27125062
x159,113:28235555,27125062
x159,113:29262490,27125062
k159,113:29513237,27125062:250747
x159,113:30430927,27125062
x159,113:31979974,27125062
k159,113:32220977,27125062:241003
x159,113:32827265,27125062
x159,113:33062954,27125062
x159,113:33483827,27125062
x159,113:34326940,27125062
k159,113:34567942,27125062:241002
x159,113:35376022,27125062
x159,113:35729557,27125062
x159,113:36167495,27125062
x159,113:36975575,27125062
k159,113:36975575,27125062:0
)
(159,116:20853719,27813190:16121856,406224,114660
k159,116:22058623,27813190:1204904
x159,116:22546838,27813190
k159,113:22837078,27813190:290240
x159,113:23274787,27813190
x159,113:24066257,27813190
k159,113:24356496,27813190:290239
x159,113:24898582,27813190
k159,113:25188822,27813190:290240
x159,113:25491852,27813190
k159,113:25782091,27813190:290239
x159,113:26827225,27813190
x159,113:27147090,27813190
x159,113:27635531,27813190
k159,113:27925771,27813190:290240
x159,113:28532059,27813190
x159,113:29579195,27813190
k159,114:29869435,27813190:290240
x159,114:30746219,27813190
x159,114:31284938,27813190
x159,114:31520627,27813190
x159,114:32160356,27813190
x159,114:32615129,27813190
x159,114:32817149,27813190
k159,114:33179948,27813190:312294
x159,114:33684998,27813190
k159,114:33975237,27813190:290239
x159,114:35212833,27813190
k159,114:35510479,27813190:297646
x159,114:36975575,27813190
k159,114:36975575,27813190:0
)
(159,116:20853719,28501318:16121856,406224,114660
k159,116:22058623,28501318:1204904
x159,116:23714548,28501318
k159,114:24054199,28501318:339651
x159,114:25013337,28501318
k159,114:25352989,28501318:339652
x159,114:26103920,28501318
x159,114:26637635,28501318
x159,114:27179084,28501318
k159,114:27518735,28501318:339651
x159,114:27859075,28501318
x159,114:28168474,28501318
x159,114:28601634,28501318
x159,114:29375133,28501318
k159,114:29714785,28501318:339652
x159,114:30801870,28501318
x159,114:31335585,28501318
x159,114:31768743,28501318
k159,114:32108394,28501318:339651
x159,114:32929578,28501318
x159,114:33378208,28501318
x159,114:34350998,28501318
k159,115:34720433,28501318:369435
x159,115:35562183,28501318
k159,115:35898135,28501318:335952
x159,115:36201165,28501318
x159,115:36504195,28501318
x159,115:36975575,28501318
k159,115:36975575,28501318:0
)
(159,116:20853719,29189446:16121856,406224,114660
g159,116:22058623,29189446
x159,116:23682973,29189446
g159,115:23884993,29189446
x159,115:25265463,29189446
k159,116:36975575,29189446:11710112
g159,116:36975575,29189446
)
(159,121:20853719,29877574:16121856,442260,147420
k159,121:22058623,29877574:1204904
(159,117:22058623,29877574:0,442260,147420
g159,117:22058623,29877574
g159,117:21115863,29877574
g159,117:20853719,29877574
(159,117:20853719,29877574:942760,442260,147420
g159,117:20853719,29877574
g159,117:20853719,29877574
(159,117:20853719,29877574:0,0,0
(159,117:20853719,29189446:0,0,0
)
)
x159,117:21796479,29877574
)
g159,117:22058623,29877574
)
x159,117:22689890,29877574
k159,118:22909138,29877574:219248
x159,118:23321550,29877574
x159,118:23439394,29877574
k159,118:23658641,29877574:219247
x159,118:24670013,29877574
x159,118:25465080,29877574
k159,118:25684328,29877574:219248
x159,118:26660758,29877574
k159,118:26880005,29877574:219247
x159,118:27494437,29877574
k159,118:27713685,29877574:219248
x159,118:28336488,29877574
k159,118:28555735,29877574:219247
x159,118:29338517,29877574
x159,118:30180267,29877574
x159,118:31598000,29877574
k159,118:31821555,29877574:223555
x159,118:33218769,29877574
x159,118:33707210,29877574
k159,118:33926457,29877574:219247
x159,118:35207280,29877574
k159,118:35426528,29877574:219248
x159,118:36773555,29877574
x159,118:36975575,29877574
k159,121:36975575,29877574:0
)
(159,121:20853719,30565702:16121856,406224,114660
k159,121:22058623,30565702:1204904
x159,121:22361653,30565702
x159,121:23122594,30565702
x159,121:23324614,30565702
k159,118:22058623,30565702:50505
k159,118:23751395,30565702:376276
x159,118:24541639,30565702
x159,118:25268727,30565702
k159,118:25613409,30565702:344682
x159,118:26187072,30565702
x159,118:26666642,30565702
x159,118:26921897,30565702
x159,118:27633516,30565702
x159,118:28097616,30565702
x159,118:29946277,30565702
k159,119:30290958,30565702:344681
x159,119:30732490,30565702
x159,119:30980010,30565702
x159,119:32557950,30565702
k159,119:33092613,30565702:534663
x159,119:34330210,30565702
x159,119:34964479,30565702
x159,119:35474988,30565702
x159,119:36975575,30565702
k159,119:36975575,30565702:0
)
(159,121:20853719,31253830:16121856,406224,114660
g159,121:22058623,31253830
x159,121:23543742,31253830
x159,121:24624822,31253830
g159,119:24826842,31253830
x159,119:25146707,31253830
x159,119:25769601,31253830
g159,119:25971621,31253830
x159,119:26443001,31253830
g159,119:26645021,31253830
x159,119:27453101,31253830
g159,119:27655121,31253830
x159,119:28126501,31253830
g159,119:28328521,31253830
x159,119:29170271,31253830
g159,120:29372291,31253830
x159,120:29978351,31253830
x159,120:30281381,31253830
x159,120:31055791,31253830
g159,120:31257811,31253830
x159,120:32638281,31253830
k159,121:36975575,31253830:4337294
g159,121:36975575,31253830
)
(159,127:20853719,31941958:16121856,442260,147420
k159,127:22058623,31941958:1204904
(159,122:22058623,31941958:0,442260,147420
g159,122:22058623,31941958
g159,122:21115863,31941958
g159,122:20853719,31941958
(159,122:20853719,31941958:942760,442260,147420
g159,122:20853719,31941958
g159,122:20853719,31941958
(159,122:20853719,31941958:0,0,0
(159,122:20853719,31253830:0,0,0
)
)
x159,122:21796479,31941958
)
g159,122:22058623,31941958
)
x159,122:22681426,31941958
k159,123:22844519,31941958:163093
x159,123:25083482,31941958
k159,123:25254360,31941958:170878
x159,123:25456380,31941958
x159,123:28326608,31941958
k159,123:28489701,31941958:163093
x159,123:31319343,31941958
k159,123:31482436,31941958:163093
x159,123:33826140,31941958
k159,123:33989233,31941958:163093
x159,123:34765006,31941958
x159,123:36975575,31941958
k159,123:36975575,31941958:0
)
(159,127:20853719,32630086:16121856,440598,124747
k159,127:22058623,32630086:1204904
x159,127:23035053,32630086
k159,123:23237194,32630086:202141
x159,123:24113978,32630086
x159,123:24417007,32630086
x159,123:26353486,32630086
x159,123:26555506,32630086
k159,123:26808151,32630086:202140
x159,123:28815609,32630086
k159,124:29017750,32630086:202141
x159,124:29861092,32630086
x159,124:31684001,32630086
x159,124:31801845,32630086
k159,124:32004016,32630086:202171
$159,125:32004016,32630086
x159,125:32359090,32630086
k159,125:32359130,32630086:40
x159,125:32714204,32630086
k159,125:32714244,32630086:40
x159,125:33069318,32630086
k159,125:33069359,32630086:41
x159,125:33424433,32630086
k159,125:33424473,32630086:40
x159,125:33779547,32630086
k159,125:33779587,32630086:40
x159,125:34134661,32630086
k159,125:34134701,32630086:40
x159,125:34489775,32630086
k159,125:34489816,32630086:41
x159,125:34844890,32630086
k159,125:34844930,32630086:40
x159,125:35200004,32630086
k159,125:35200044,32630086:40
x159,125:35555118,32630086
k159,125:35555158,32630086:40
x159,125:35910232,32630086
k159,125:35910273,32630086:41
x159,125:36265347,32630086
k159,125:36265387,32630086:40
x159,125:36620461,32630086
k159,125:36620501,32630086:40
x159,125:36975575,32630086
k159,127:36975575,32630086:0
)
(159,127:20853719,33318214:16121856,440598,124747
k159,127:22058623,33318214:1204904
x159,127:22413697,33318214
k159,125:22413791,33318214:94
x159,125:22768865,33318214
k159,125:22768959,33318214:94
x159,125:23124033,33318214
k159,125:23124126,33318214:93
x159,125:23479200,33318214
k159,125:23479294,33318214:94
x159,125:23834368,33318214
k159,125:23834462,33318214:94
x159,125:24189536,33318214
k159,125:24189630,33318214:94
x159,125:24544704,33318214
k159,125:24544797,33318214:93
x159,125:24899871,33318214
k159,125:24899965,33318214:94
x159,125:25255039,33318214
k159,125:25255133,33318214:94
x159,125:25610207,33318214
k159,125:25610301,33318214:94
x159,125:25965375,33318214
k159,125:25965468,33318214:93
x159,125:26320542,33318214
k159,125:26320636,33318214:94
x159,125:26675710,33318214
k159,125:26675804,33318214:94
x159,125:27030878,33318214
k159,125:27030972,33318214:94
x159,125:27386046,33318214
k159,125:27386139,33318214:93
x159,125:27741213,33318214
k159,125:27741307,33318214:94
x159,125:28096381,33318214
k159,125:28096475,33318214:94
x159,125:28451549,33318214
k159,125:28451643,33318214:94
x159,125:28806717,33318214
k159,125:28806810,33318214:93
x159,125:29161884,33318214
k159,125:29161978,33318214:94
x159,125:29517052,33318214
k159,125:29517146,33318214:94
x159,125:29872220,33318214
k159,125:29872314,33318214:94
x159,125:30227388,33318214
k159,125:30227481,33318214:93
x159,125:30582555,33318214
k159,125:30582649,33318214:94
x159,125:30937723,33318214
k159,125:30937817,33318214:94
x159,125:31292891,33318214
k159,125:31292985,33318214:94
x159,125:31648059,33318214
k159,125:31648152,33318214:93
x159,125:32003226,33318214
k159,125:32003320,33318214:94
x159,125:32358394,33318214
k159,125:32358488,33318214:94
x159,125:32713562,33318214
k159,125:32713656,33318214:94
x159,125:33068730,33318214
k159,125:33068823,33318214:93
x159,125:33423897,33318214
k159,125:33423991,33318214:94
x159,125:33779065,33318214
k159,125:33779159,33318214:94
x159,125:34134233,33318214
k159,125:34134327,33318214:94
x159,125:34489401,33318214
k159,125:34489494,33318214:93
x159,125:34844568,33318214
k159,125:34844662,33318214:94
x159,125:35199736,33318214
k159,125:35199830,33318214:94
x159,125:35554904,33318214
k159,125:35554998,33318214:94
x159,125:35910072,33318214
k159,125:35910165,33318214:93
x159,125:36265239,33318214
k159,125:36265333,33318214:94
x159,125:36620407,33318214
k159,125:36620501,33318214:94
x159,125:36975575,33318214
k159,127:36975575,33318214:0
)
(159,127:20853719,34006342:16121856,440598,114660
g159,127:22058623,34006342
x159,127:22413697,34006342
g159,125:22413697,34006342
x159,125:22768771,34006342
g159,125:22768771,34006342
x159,125:23123845,34006342
g159,125:23123845,34006342
x159,125:23478919,34006342
g159,125:23478919,34006342
x159,125:23833993,34006342
g159,125:23833993,34006342
x159,125:24189067,34006342
g159,125:24189067,34006342
x159,125:24544141,34006342
g159,125:24544141,34006342
x159,125:24899215,34006342
g159,125:24899215,34006342
x159,125:25254289,34006342
g159,125:25254289,34006342
x159,125:25609363,34006342
g159,125:25609363,34006342
x159,125:25964437,34006342
g159,125:25964437,34006342
x159,125:26319511,34006342
g159,125:26319511,34006342
x159,125:26674585,34006342
g159,125:26674585,34006342
x159,125:27029659,34006342
g159,125:27029659,34006342
x159,125:27384733,34006342
g159,125:27384733,34006342
x159,125:27739807,34006342
g159,125:27739807,34006342
x159,125:28094881,34006342
g159,125:28094881,34006342
x159,125:28449955,34006342
g159,125:28449955,34006342
x159,125:28805029,34006342
g159,125:28805029,34006342
x159,125:29160103,34006342
g159,125:29160103,34006342
x159,125:29515177,34006342
g159,125:29515177,34006342
x159,125:29870251,34006342
g159,125:29870251,34006342
x159,125:30225325,34006342
g159,125:30225325,34006342
x159,125:30580399,34006342
g159,125:30580399,34006342
x159,125:30935473,34006342
g159,125:30935473,34006342
x159,125:31290547,34006342
g159,125:31290547,34006342
x159,125:32000695,34006342
$159,125:32000695,34006342
x159,125:32169045,34006342
g159,125:32371065,34006342
x159,125:33751535,34006342
k159,127:36975575,34006342:3224040
g159,127:36975575,34006342
)
(159,131:20853719,34694470:16121856,442260,147420
k159,131:22058623,34694470:1204904
(159,128:22058623,34694470:0,442260,147420
g159,128:22058623,34694470
g159,128:21115863,34694470
g159,128:20853719,34694470
(159,128:20853719,34694470:942760,442260,147420
g159,128:20853719,34694470
g159,128:20853719,34694470
(159,128:20853719,34694470:0,0,0
(159,128:20853719,34006342:0,0,0
)
)
x159,128:21796479,34694470
)
g159,128:22058623,34694470
)
x159,128:22471035,34694470
k159,129:22058623,34694470:-16836
x159,129:24702898,34694470
k159,129:25078287,34694470:375389
x159,129:25684575,34694470
x159,129:26004440,34694470
x159,129:26425542,34694470
x159,129:26728572,34694470
x159,129:27065272,34694470
x159,129:27996155,34694470
k159,129:28415106,34694470:418951
x159,129:28617126,34694470
x159,129:29080043,34694470
x159,129:31480256,34694470
k159,129:31855820,34694470:375564
x159,129:32941632,34694470
x159,129:33547691,34694470
k159,129:33923256,34694470:375565
x159,129:35780063,34694470
x159,129:36352452,34694470
x159,129:36975575,34694470
k159,129:36975575,34694470:0
)
(159,131:20853719,35382598:16121856,440598,124747
k159,131:22058623,35382598:1204904
x159,131:22901965,35382598
x159,131:23460886,35382598
x159,131:23629236,35382598
x159,131:24724874,35382598
x159,131:24842718,35382598
x159,131:25044738,35382598
k159,129:22058623,35382598:50505
k159,129:25394404,35382598:299161
x159,129:27401862,35382598
k159,129:27701023,35382598:299161
x159,129:28544365,35382598
x159,129:29103286,35382598
x159,129:29271636,35382598
x159,129:30367274,35382598
x159,129:30485118,35382598
k159,130:30808565,35382598:323447
$159,130:30808565,35382598
x159,130:31163639,35382598
k159,130:31196027,35382598:32388
x159,130:31551101,35382598
k159,130:31583490,35382598:32389
x159,130:31938564,35382598
k159,130:31970952,35382598:32388
x159,130:32326026,35382598
k159,130:32358414,35382598:32388
x159,130:32713488,35382598
k159,130:32745877,35382598:32389
x159,130:33100951,35382598
k159,130:33133339,35382598:32388
x159,130:33488413,35382598
k159,130:33520802,35382598:32389
x159,130:33875876,35382598
k159,130:33908264,35382598:32388
x159,130:34263338,35382598
k159,130:34295726,35382598:32388
x159,130:34650800,35382598
k159,130:34683189,35382598:32389
x159,130:35038263,35382598
k159,130:35070651,35382598:32388
x159,130:35425725,35382598
k159,130:35458114,35382598:32389
x159,130:35813188,35382598
k159,130:35845576,35382598:32388
x159,130:36200650,35382598
k159,130:36233039,35382598:32389
x159,130:36588113,35382598
k159,130:36620501,35382598:32388
x159,130:36975575,35382598
k159,131:36975575,35382598:0
)
(159,131:20853719,36070726:16121856,440598,124747
g159,131:22058623,36070726
x159,131:22413697,36070726
g159,130:22413697,36070726
x159,130:22768771,36070726
g159,130:22768771,36070726
x159,130:23123845,36070726
g159,130:23123845,36070726
x159,130:23478919,36070726
g159,130:23478919,36070726
x159,130:23833993,36070726
g159,130:23833993,36070726
x159,130:24189067,36070726
g159,130:24189067,36070726
x159,130:24544141,36070726
g159,130:24544141,36070726
x159,130:24899215,36070726
g159,130:24899215,36070726
x159,130:25254289,36070726
g159,130:25254289,36070726
x159,130:25609363,36070726
g159,130:25609363,36070726
x159,130:25964437,36070726
g159,130:25964437,36070726
x159,130:26319511,36070726
g159,130:26319511,36070726
x159,130:26674585,36070726
g159,130:26674585,36070726
x159,130:27029659,36070726
g159,130:27029659,36070726
x159,130:27384733,36070726
g159,130:27384733,36070726
x159,130:27739807,36070726
g159,130:27739807,36070726
x159,130:28094881,36070726
g159,130:28094881,36070726
x159,130:28449955,36070726
g159,130:28449955,36070726
x159,130:28805029,36070726
g159,130:28805029,36070726
x159,130:29160103,36070726
g159,130:29160103,36070726
x159,130:29515177,36070726
g159,130:29515177,36070726
x159,130:29870251,36070726
g159,130:29870251,36070726
x159,130:30225325,36070726
g159,130:30225325,36070726
x159,130:30580399,36070726
g159,130:30580399,36070726
x159,130:30935473,36070726
g159,130:30935473,36070726
x159,130:31290547,36070726
g159,130:31290547,36070726
x159,130:31645621,36070726
g159,130:31645621,36070726
x159,130:32000695,36070726
g159,130:32000695,36070726
x159,130:32355769,36070726
g159,130:32355769,36070726
x159,130:32710843,36070726
g159,130:32710843,36070726
x159,130:33065917,36070726
$159,130:33065917,36070726
x159,130:33234267,36070726
k159,131:36975575,36070726:3741308
g159,131:36975575,36070726
)
(159,136:20853719,36758854:16121856,442260,147420
k159,136:22058623,36758854:1204904
(159,132:22058623,36758854:0,442260,147420
g159,132:22058623,36758854
g159,132:21115863,36758854
g159,132:20853719,36758854
(159,132:20853719,36758854:942760,442260,147420
g159,132:20853719,36758854
g159,132:20853719,36758854
(159,132:20853719,36758854:0,0,0
(159,132:20853719,36070726:0,0,0
)
)
x159,132:21796479,36758854
)
g159,132:22058623,36758854
)
x159,132:22681426,36758854
k159,133:22867231,36758854:185805
x159,133:23725725,36758854
k159,133:23911531,36758854:185806
x159,133:24887961,36758854
k159,133:25073766,36758854:185805
x159,133:25898589,36758854
x159,133:26311001,36758854
x159,133:26428845,36758854
k159,133:26614651,36758854:185806
x159,133:28432831,36758854
k159,133:28621879,36758854:189048
x159,133:29556176,36758854
x159,133:30471997,36758854
k159,133:30657802,36758854:185805
x159,133:31146017,36758854
k159,133:31331823,36758854:185806
x159,133:32308708,36758854
x159,133:33084481,36758854
x159,133:34195591,36758854
x159,133:35475277,36758854
k159,133:35661082,36758854:185805
x159,133:36773555,36758854
x159,133:36975575,36758854
k159,136:36975575,36758854:0
)
(159,136:20853719,37446982:16121856,406224,114660
k159,136:22058623,37446982:1204904
x159,136:23072317,37446982
x159,136:23698576,37446982
k159,133:24174068,37446982:475492
x159,133:24965221,37446982
x159,133:25808563,37446982
x159,133:26296778,37446982
x159,133:27104858,37446982
k159,133:27409944,37446982:305086
x159,133:28790413,37446982
x159,133:29060001,37446982
x159,133:30103770,37446982
x159,133:30948885,37446982
x159,133:31150905,37446982
k159,134:27409944,37446982:50505
k159,134:31532263,37446982:330853
x159,134:32997359,37446982
k159,134:33308552,37446982:311193
x159,134:34152302,37446982
x159,134:34399822,37446982
x159,134:35041827,37446982
x159,134:35382167,37446982
x159,134:35660627,37446982
x159,134:35939086,37446982
x159,134:36975575,37446982
k159,134:36975575,37446982:0
)
(159,136:20853719,38135110:16121856,406224,114660
g159,136:22058623,38135110
x159,136:23189206,38135110
x159,136:23498605,38135110
x159,136:24718915,38135110
g159,134:24920935,38135110
x159,134:25240800,38135110
x159,134:25863694,38135110
g159,134:26065714,38135110
x159,134:26840124,38135110
g159,134:27042144,38135110
x159,134:27850224,38135110
g159,134:28052244,38135110
x159,134:28523624,38135110
g159,134:28725644,38135110
x159,134:29567394,38135110
g159,135:29769414,38135110
x159,135:30072444,38135110
x159,135:30375474,38135110
x159,135:31149884,38135110
g159,135:31351904,38135110
x159,135:32732374,38135110
k159,136:36975575,38135110:4243201
g159,136:36975575,38135110
)
(159,141:20853719,38823238:16121856,442260,147420
k159,141:22058623,38823238:1204904
(159,137:22058623,38823238:0,442260,147420
g159,137:22058623,38823238
g159,137:21115863,38823238
g159,137:20853719,38823238
(159,137:20853719,38823238:942760,442260,147420
g159,137:20853719,38823238
g159,137:20853719,38823238
(159,137:20853719,38823238:0,0,0
(159,137:20853719,38135110:0,0,0
)
)
x159,137:21796479,38823238
)
g159,137:22058623,38823238
)
x159,137:22563673,38823238
k159,138:22856700,38823238:293027
x159,138:23294409,38823238
x159,138:24794087,38823238
k159,138:25109866,38823238:315779
x159,138:25749595,38823238
x159,138:26443422,38823238
x159,138:27251502,38823238
k159,138:27544530,38823238:293028
x159,138:28520960,38823238
k159,138:28813987,38823238:293027
x159,138:29622067,38823238
x159,138:30413540,38823238
k159,138:30706567,38823238:293027
x159,138:31026432,38823238
x159,138:31464141,38823238
x159,138:31632491,38823238
x159,138:32272221,38823238
x159,138:33315990,38823238
k159,138:33609017,38823238:293027
x159,138:34097232,38823238
k159,138:34390260,38823238:293028
x159,138:35940444,38823238
k159,138:36233471,38823238:293027
x159,138:36773555,38823238
x159,138:36975575,38823238
k159,141:36975575,38823238:0
)
(159,141:20853719,39511366:16121856,442260,147420
k159,141:22058623,39511366:1204904
x159,141:22834396,39511366
k159,138:22977328,39511366:142932
x159,138:23872949,39511366
x159,138:24142308,39511366
x159,138:26217742,39511366
k159,138:26360674,39511366:142932
x159,138:27269992,39511366
x159,138:27776634,39511366
x159,138:28079664,39511366
x159,138:28855437,39511366
k159,138:28998369,39511366:142932
x159,138:30143376,39511366
x159,138:31424199,39511366
x159,138:31626219,39511366
k159,139:28998369,39511366:50505
k159,139:31831474,39511366:154750
x159,139:32273006,39511366
x159,139:32520526,39511366
x159,139:33541546,39511366
x159,139:34562564,39511366
k159,139:34724846,39511366:162282
x159,139:35683984,39511366
k159,139:35846266,39511366:162282
x159,139:36758996,39511366
x159,139:36975575,39511366
k159,141:36975575,39511366:0
)
(159,141:20853719,40199494:16121856,406224,114660
g159,141:22058623,40199494
x159,141:23095112,40199494
x159,141:24116130,40199494
g159,139:24332709,40199494
x159,139:25083640,40199494
x159,139:25617355,40199494
x159,139:26158804,40199494
g159,139:26375383,40199494
x159,139:26816915,40199494
x159,139:27064435,40199494
x159,139:28625085,40199494
g159,139:28827105,40199494
x159,139:29146970,40199494
x159,139:29769864,40199494
g159,139:29971884,40199494
x159,139:30746294,40199494
g159,139:30948314,40199494
x159,139:31790064,40199494
g159,140:31992084,40199494
x159,140:32901174,40199494
x159,140:33204204,40199494
x159,140:34281644,40199494
g159,140:34483664,40199494
x159,140:35864134,40199494
k159,141:36975575,40199494:1111441
g159,141:36975575,40199494
)
(159,147:20853719,40887622:16121856,442260,147420
k159,147:22058623,40887622:1204904
(159,142:22058623,40887622:0,442260,147420
g159,142:22058623,40887622
g159,142:21115863,40887622
g159,142:20853719,40887622
(159,142:20853719,40887622:942760,442260,147420
g159,142:20853719,40887622
g159,142:20853719,40887622
(159,142:20853719,40887622:0,0,0
(159,142:20853719,40199494:0,0,0
)
)
x159,142:21796479,40887622
)
g159,142:22058623,40887622
)
x159,142:22597343,40887622
k159,143:22747645,40887622:150302
x159,143:23370448,40887622
x159,143:24431052,40887622
k159,143:24591697,40887622:160645
x159,143:25096747,40887622
k159,143:25247048,40887622:150301
x159,143:26181345,40887622
k159,143:26341990,40887622:160645
x159,143:26981720,40887622
k159,143:27132022,40887622:150302
x159,143:28950202,40887622
k159,143:29110847,40887622:160645
x159,143:29716906,40887622
k159,143:29867208,40887622:150302
x159,143:30506846,40887622
k159,143:30657147,40887622:150301
x159,143:32256380,40887622
k159,143:32417025,40887622:160645
x159,143:33393455,40887622
k159,143:33543757,40887622:150302
x159,143:34149816,40887622
k159,143:34300117,40887622:150301
x159,143:34922920,40887622
k159,143:35073222,40887622:150302
x159,143:35847631,40887622
x159,143:36975575,40887622
k159,143:36975575,40887622:0
)
(159,147:20853719,41575750:16121856,406224,114660
k159,147:22058623,41575750:1204904
x159,147:23506432,41575750
x159,147:24349774,41575750
x159,147:25292762,41575750
x159,147:26020033,41575750
x159,147:26272785,41575750
k159,143:26451445,41575750:178660
x159,143:27124845,41575750
x159,143:27900846,41575750
x159,143:28944615,41575750
x159,143:29163468,41575750
x159,143:29466497,41575750
k159,144:29645158,41575750:178661
x159,144:30604753,41575750
x159,144:30941453,41575750
x159,144:31328656,41575750
x159,144:31665356,41575750
x159,144:32237745,41575750
x159,144:33281514,41575750
k159,144:33460174,41575750:178660
x159,144:34185443,41575750
k159,144:34364104,41575750:178661
x159,144:34870746,41575750
x159,144:35477034,41575750
x159,144:35914743,41575750
x159,144:36975575,41575750
k159,144:36975575,41575750:0
)
(159,147:20853719,42263878:16121856,406224,114660
k159,147:22058623,42263878:1204904
x159,147:22395323,42263878
x159,147:23018446,42263878
x159,147:23288034,42263878
x159,147:24905784,42263878
k159,144:25241978,42263878:336194
x159,144:25578678,42263878
x159,144:25898543,42263878
x159,144:26319416,42263878
x159,144:26809222,42263878
k159,144:27145416,42263878:336194
x159,144:27943393,42263878
x159,144:28953720,42263878
k159,144:29289913,42263878:336193
x159,144:29946478,42263878
x159,144:31091258,42263878
x159,144:31768023,42263878
k159,144:32104217,42263878:336194
x159,144:33013306,42263878
x159,144:33757412,42263878
x159,144:34264054,42263878
x159,144:35072134,42263878
k159,145:35408328,42263878:336194
x159,145:35913378,42263878
x159,145:36773555,42263878
x159,145:36975575,42263878
k159,147:36975575,42263878:0
)
(159,147:20853719,42952006:16121856,406224,114660
k159,147:22058623,42952006:1204904
x159,147:22664911,42952006
x159,147:22883764,42952006
k159,145:23063598,42952006:179834
x159,145:25491658,42952006
k159,145:25671492,42952006:179834
x159,145:25940851,42952006
x159,145:26800799,42952006
x159,145:27373188,42952006
x159,145:28115519,42952006
x159,145:28283869,42952006
x159,145:28856258,42952006
x159,145:30139083,42952006
k159,145:30318917,42952006:179834
x159,145:30807132,42952006
k159,145:30986967,42952006:179835
x159,145:31660367,42952006
x159,145:32436368,42952006
x159,145:33143437,42952006
x159,145:33480137,42952006
x159,145:34544334,42952006
x159,145:34746354,42952006
k159,145:34981130,42952006:184271
x159,145:35732061,42952006
x159,145:36265776,42952006
x159,145:36975575,42952006
k159,146:36975575,42952006:0
)
(159,147:20853719,43640134:16121856,406224,114660
g159,147:22058623,43640134
x159,147:22378488,43640134
k159,146:22058623,43640134:-16836
x159,146:23001382,43640134
g159,146:23203402,43640134
x159,146:24280842,43640134
g159,146:24482862,43640134
x159,146:24987912,43640134
g159,146:25189932,43640134
x159,146:27176462,43640134
g159,146:27378482,43640134
x159,146:28758952,43640134
k159,147:36975575,43640134:8216623
g159,147:36975575,43640134
)
(159,151:20853719,44328262:16121856,442260,147420
k159,151:22058623,44328262:1204904
(159,148:22058623,44328262:0,442260,147420
g159,148:22058623,44328262
g159,148:21115863,44328262
g159,148:20853719,44328262
(159,148:20853719,44328262:942760,442260,147420
g159,148:20853719,44328262
g159,148:20853719,44328262
(159,148:20853719,44328262:0,0,0
(159,148:20853719,43640134:0,0,0
)
)
x159,148:21796479,44328262
)
g159,148:22058623,44328262
)
x159,148:22702539,44328262
k159,149:22920775,44328262:218236
x159,149:23543578,44328262
k159,149:23761814,44328262:218236
x159,149:24174226,44328262
x159,149:24460420,44328262
x159,149:26214624,44328262
k159,149:26436915,44328262:222291
x159,149:27514354,44328262
x159,149:27800548,44328262
x159,149:29335896,44328262
k159,149:29554132,44328262:218236
x159,149:30430916,44328262
x159,149:31973454,44328262
k159,149:32191690,44328262:218236
x159,149:33168120,44328262
k159,149:33386356,44328262:218236
x159,149:36723050,44328262
x159,149:36925070,44328262
k159,149:36975575,44328262:0
)
(159,151:20853719,45016390:16121856,406224,114660
g159,151:22058623,45016390
x159,151:22491782,45016390
k159,149:22058623,45016390:-46411
x159,149:23451831,45016390
g159,149:23668410,45016390
x159,149:24194390,45016390
g159,149:24410969,45016390
x159,149:25957965,45016390
k159,150:24410969,45016390:-30940
x159,150:26236424,45016390
g159,150:26453003,45016390
x159,150:29931928,45016390
g159,150:30133948,45016390
x159,150:30453813,45016390
x159,150:31076707,45016390
g159,150:31278727,45016390
x159,150:32053137,45016390
g159,150:32255157,45016390
x159,150:33096907,45016390
g159,150:33298927,45016390
x159,150:33904987,45016390
x159,150:34208017,45016390
x159,150:34982427,45016390
g159,150:35184447,45016390
x159,150:36564917,45016390
k159,151:36975575,45016390:410658
g159,151:36975575,45016390
)
(159,155:20853719,45704518:16121856,442260,147420
k159,155:22058623,45704518:1204904
(159,152:22058623,45704518:0,442260,147420
g159,152:22058623,45704518
g159,152:21115863,45704518
g159,152:20853719,45704518
(159,152:20853719,45704518:942760,442260,147420
g159,152:20853719,45704518
g159,152:20853719,45704518
(159,152:20853719,45704518:0,0,0
(159,152:20853719,45016390:0,0,0
)
)
x159,152:21796479,45704518
)
g159,152:22058623,45704518
)
x159,152:22605714,45704518
k159,153:22771049,45704518:165335
x159,153:24775686,45704518
k159,153:24948358,45704518:172672
x159,153:25799207,45704518
x159,153:27578255,45704518
k159,153:27761123,45704518:182868
x159,153:28403765,45704518
x159,153:29308759,45704518
x159,153:30747467,45704518
k159,153:30930335,45704518:182868
x159,153:33723304,45704518
k159,153:33984908,45704518:261604
x159,153:35005926,45704518
x159,153:35833569,45704518
k159,153:36016437,45704518:182868
x159,153:36975575,45704518
k159,153:36975575,45704518:0
)
(159,155:20853719,46392646:16121856,406224,114660
g159,155:22058623,46392646
x159,155:23746123,46392646
k159,153:22058623,46392646:-30940
x159,153:25476941,46392646
g159,153:25678961,46392646
g159,154:25745627,46392646
x159,154:26907377,46392646
g159,154:27109397,46392646
x159,154:27563850,46392646
x159,154:28541643,46392646
g159,154:28811003,46392646
x159,154:30098835,46392646
g159,154:30300855,46392646
x159,154:31849811,46392646
g159,154:32051831,46392646
x159,154:32523211,46392646
g159,154:32725231,46392646
x159,154:34109067,46392646
g159,154:34311087,46392646
x159,154:35691557,46392646
k159,155:36975575,46392646:1284018
g159,155:36975575,46392646
)
]
g159,160:36975575,9954630
)
)
]
(159,160:3552215,49431838:33423360,0,0
h159,160:3552215,49431838:33423360,0,0
)
]
]
]
!104630
}14
!12
{15
[1,1659:4736286,49431838:32239289,44695552,0
(1,1659:4736286,4736286:0,0,0
[1,1659:0,4736286:0,0,0
(1,1659:0,0:0,0,0
(1,1659:0,4736286:0,0,0
k1,1659:0,4736286:4736286
)
g1,1659:0,0
)
]
)
[1,1659:4736286,4736286:0,0,0
(1,1659:4736286,672809:0,0,0
k1,1659:4736286,672809:1249852
)
]
[1,1659:4736286,49431838:32239289,44695552,0
[1,1659:3552215,49431838:33423360,48693248,0
[1,1659:3552215,2376990:33423360,1638400,0
(1,1659:3552215,2376990:33423360,420420,0
(1,1659:3552215,2376990:33423360,420420,0
k1,1659:35665175,2376990:32112960
g1,1659:36320375,2376990
x1,1659:36975575,2376990
)
)
]
[1,1659:3552215,47465758:33423360,44040192,0
(1,1659:3552215,4080926:33423360,655360,43384832
r1,1659:3552215,4080926:0,43384832,43384832
(1,1659:3552215,3425566:16121856,0,44040192
[1,1659:3552215,3425566:16121856,0,44040192
(159,159:3552215,4080926:16121856,442260,147420
k159,159:4757119,4080926:1204904
(159,156:4757119,4080926:0,442260,147420
g159,156:4757119,4080926
g159,156:3814359,4080926
g159,156:3552215,4080926
(159,156:3552215,4080926:942760,442260,147420
g159,156:3552215,4080926
g159,156:3552215,4080926
(159,156:3552215,4080926:0,0,0
(159,156:3552215,3392798:0,0,0
)
)
x159,156:4494975,4080926
)
g159,156:4757119,4080926
)
x159,156:5371551,4080926
k159,157:5538235,4080926:166684
x159,157:6888309,4080926
x159,157:7898409,4080926
x159,157:8962380,4080926
k159,157:9136132,4080926:173752
x159,157:9986981,4080926
x159,157:11100819,4080926
x159,157:11766029,4080926
k159,157:11950137,4080926:184108
x159,157:12800986,4080926
x159,157:13419785,4080926
x159,157:14100464,4080926
k159,157:14284572,4080926:184108
x159,157:14779611,4080926
k159,157:14963720,4080926:184109
x159,157:15606362,4080926
x159,157:16256101,4080926
x159,157:16511356,4080926
x159,157:17099216,4080926
x159,157:17950064,4080926
k159,157:18134172,4080926:184108
x159,157:19457492,4080926
x159,157:19674071,4080926
k159,159:19674071,4080926:0
)
(159,159:3552215,4769054:16121856,406224,114660
g159,159:4757119,4769054
x159,159:6209478,4769054
g159,157:6411498,4769054
g159,158:6478164,4769054
x159,158:8255803,4769054
g159,158:8457823,4769054
x159,158:9350214,4769054
x159,158:10124852,4769054
x159,158:10461552,4769054
x159,158:11456409,4769054
g159,158:11725769,4769054
x159,158:14119295,4769054
g159,158:14321315,4769054
x159,158:14624345,4769054
g159,158:14826365,4769054
x159,158:15769353,4769054
g159,158:15971373,4769054
x159,158:17351843,4769054
k159,159:19674071,4769054:2322228
g159,159:19674071,4769054
)
(159,163:3552215,5457182:16121856,442260,147420
k159,163:4757119,5457182:1204904
(159,160:4757119,5457182:0,442260,147420
g159,160:4757119,5457182
g159,160:3814359,5457182
g159,160:3552215,5457182
(159,160:3552215,5457182:942760,442260,147420
g159,160:3552215,5457182
g159,160:3552215,5457182
(159,160:3552215,5457182:0,0,0
(159,160:3552215,4769054:0,0,0
)
)
x159,160:4494975,5457182
)
g159,160:4757119,5457182
)
x159,160:5480933,5457182
k159,161:5721695,5457182:240762
x159,161:7558300,5457182
x159,161:7844494,5457182
x159,161:8315873,5457182
k159,161:8566320,5457182:250447
x159,161:9130247,5457182
k159,161:9371008,5457182:240761
x159,161:9783420,5457182
x159,161:10574664,5457182
k159,161:10825111,5457182:250447
x159,161:11801541,5457182
k159,161:12042303,5457182:240762
x159,161:12766117,5457182
k159,161:13006878,5457182:240761
x159,161:13650794,5457182
k159,161:13891556,5457182:240762
x159,161:16012993,5457182
x159,161:16484372,5457182
k159,161:16734819,5457182:250447
x159,161:19674071,5457182
k159,161:19674071,5457182:0
)
(159,163:3552215,6145310:16121856,406224,114660
k159,163:4757119,6145310:1204904
x159,163:6664432,6145310
k159,161:6963117,6145310:298685
x159,161:7468167,6145310
k159,161:7766851,6145310:298684
x159,161:8103551,6145310
x159,161:8423416,6145310
x159,161:8844289,6145310
x159,161:9334095,6145310
k159,161:9632780,6145310:298685
x159,161:11085320,6145310
k159,161:11548009,6145310:462689
x159,161:12592006,6145310
k159,162:12890690,6145310:298684
x159,162:13971723,6145310
k159,162:14270408,6145310:298685
x159,162:14758623,6145310
k159,162:15057307,6145310:298684
x159,162:16508480,6145310
k159,162:16807165,6145310:298685
x159,162:17110195,6145310
x159,162:17413224,6145310
x159,162:19421546,6145310
x159,162:19623566,6145310
k159,162:19674071,6145310:0
)
(159,163:3552215,6833438:16121856,406224,114660
g159,163:4757119,6833438
x159,163:6222215,6833438
g159,162:6438794,6833438
x159,162:6871953,6833438
x159,162:7080797,6833438
x159,162:9818984,6833438
g159,162:10035563,6833438
x159,162:10685302,6833438
g159,162:10901881,6833438
x159,162:12503024,6833438
g159,162:12719603,6833438
x159,162:14106532,6833438
g159,162:14308552,6833438
x159,162:15689022,6833438
k159,163:19674071,6833438:3985049
g159,163:19674071,6833438
)
(159,168:3552215,7521566:16121856,442260,147420
k159,168:4757119,7521566:1204904
(159,164:4757119,7521566:0,442260,147420
g159,164:4757119,7521566
g159,164:3814359,7521566
g159,164:3552215,7521566
(159,164:3552215,7521566:942760,442260,147420
g159,164:3552215,7521566
g159,164:3552215,7521566
(159,164:3552215,7521566:0,0,0
(159,164:3552215,6833438:0,0,0
)
)
x159,164:4494975,7521566
)
g159,164:4757119,7521566
)
x159,164:5379922,7521566
k159,165:5552499,7521566:172577
x159,165:7329910,7521566
k159,165:7508375,7521566:178465
x159,165:8055466,7521566
k159,165:8228043,7521566:172577
x159,165:10535710,7521566
k159,165:10714175,7521566:178465
x159,165:11690605,7521566
k159,165:11863182,7521566:172577
x159,165:12469241,7521566
k159,165:12641817,7521566:172576
x159,165:13054229,7521566
x159,165:13172073,7521566
k159,165:13344650,7521566:172577
x159,165:14430462,7521566
x159,165:15357978,7521566
k159,165:15536443,7521566:178465
x159,165:18659517,7521566
k159,165:18832094,7521566:172577
x159,165:19674071,7521566
k159,165:19674071,7521566:0
)
(159,168:3552215,8209694:16121856,406224,114660
k159,168:4757119,8209694:1204904
x159,168:5026707,8209694
x159,168:6643093,8209694
k159,165:4757119,8209694:-16836
x159,165:6895845,8209694
k159,165:7197224,8209694:301379
x159,165:9018998,8209694
k159,165:9320377,8209694:301379
x159,165:10435080,8209694
x159,165:10637100,8209694
k159,166:9320377,8209694:50505
k159,166:11013824,8209694:326219
x159,166:14472638,8209694
k159,166:14780520,8209694:307882
x159,166:16930849,8209694
x159,166:17364007,8209694
k159,166:17671889,8209694:307882
x159,166:18113421,8209694
x159,166:19674071,8209694
k159,166:19674071,8209694:0
)
(159,168:3552215,8897822:16121856,406224,114660
g159,168:4757119,8897822
x159,168:5076984,8897822
k159,166:4757119,8897822:-16836
x159,166:5699878,8897822
g159,166:5901898,8897822
x159,166:6676308,8897822
g159,166:6878328,8897822
x159,166:7686408,8897822
g159,166:7888428,8897822
x159,166:8359808,8897822
g159,166:8561828,8897822
x159,166:9403578,8897822
g159,166:9605598,8897822
x159,166:10514688,8897822
x159,166:10817718,8897822
x159,166:11895158,8897822
g159,166:12097178,8897822
x159,166:13477648,8897822
k159,168:19674071,8897822:6196423
g159,168:19674071,8897822
)
(1,1554:3552215,11204266:16121856,407043,114660
k1,1554:4198715,11204266:646500
h1,1554:4198715,11204266:0,0,0
g1,1554:4198715,11204266
(1,1554:4198715,11204266:0,0,0
(1,1554:4198715,10516138:0,0,0
)
)
x1,1554:5500558,11204266
x1,1554:7177550,11204266
g1,1554:7410146,11204266
x1,1554:8130501,11204266
g1,1554:8363097,11204266
x1,1554:9967791,11204266
g1,1554:10200387,11204266
x1,1554:13396669,11204266
g1,1554:13629265,11204266
x1,1554:15815447,11204266
g1,1554:16048043,11204266
x1,1554:17680455,11204266
g1,1554:17913051,11204266
x1,1554:19027571,11204266
k1,1554:19674071,11204266:646500
)
(1,1554:3552215,11892394:16121856,407043,0
k1,1554:9260387,11892394:5708172
x1,1554:10086576,11892394
x1,1554:10775035,11892394
x1,1554:11027012,11892394
g1,1554:11259608,11892394
x1,1554:13965899,11892394
g1,1554:13965899,11892394
k1,1554:19674071,11892394:5708172
)
(1,1559:3552215,13602257:16121856,451360,127400
h1,1556:3552215,13602257:655360,0,0
x1,1556:5485215,13602257
k1,1556:5711650,13602257:226435
x1,1556:6403250,13602257
x1,1556:6767250,13602257
x1,1556:8332450,13602257
k1,1556:8558885,13602257:226435
x1,1556:9396085,13602257
x1,1556:9760085,13602257
x1,1556:10178685,13602257
x1,1556:11092325,13602257
k1,1556:11318761,13602257:226436
x1,1556:12228761,13602257
k1,1556:12455196,13602257:226435
x1,1556:13203216,13602257
x1,1556:13751036,13602257
x1,1556:14988636,13602257
k1,1556:15215071,13602257:226435
x1,1556:15943071,13602257
x1,1556:16780271,13602257
x1,1556:17617471,13602257
x1,1556:17981471,13602257
x1,1556:18545671,13602257
x1,1556:19674071,13602257
k1,1556:19674071,13602257:0
)
(1,1559:3552215,14355921:16121856,451360,127400
x1,1559:4607815,14355921
k1,1556:4955078,14355921:347263
x1,1556:6123518,14355921
k1,1556:6470781,14355921:347263
x1,1556:7016781,14355921
x1,1556:8258021,14355921
k1,1556:8605284,14355921:347263
x1,1556:9882924,14355921
k1,1557:10230186,14355921:347262
x1,1557:10776186,14355921
k1,1557:11123449,14355921:347263
x1,1557:12251849,14355921
k1,1557:12599112,14355921:347263
x1,1557:12835712,14355921
x1,1557:13090512,14355921
x1,1557:13345312,14355921
k1,1557:13692445,14355921:347133
x1,1557:14748045,14355921
k1,1557:15095308,14355921:347263
x1,1557:16263748,14355921
x1,1557:17137348,14355921
x1,1557:18416808,14355921
k1,1557:18764071,14355921:347263
x1,1557:19674071,14355921
k1,1557:19674071,14355921:0
)
(1,1559:3552215,15109585:16121856,451360,127400
x1,1559:5011855,15109585
x1,1559:5357655,15109585
x1,1559:6231255,15109585
k1,1557:6524317,15109585:293062
x1,1557:7579917,15109585
k1,1557:7872980,15109585:293063
x1,1557:8564580,15109585
x1,1557:9370840,15109585
x1,1557:9716640,15109585
x1,1557:10007840,15109585
x1,1557:11136240,15109585
k1,1557:11429302,15109585:293062
x1,1557:12233742,15109585
x1,1557:13620582,15109585
k1,1558:13913644,15109585:293062
x1,1558:14536084,15109585
x1,1558:15409684,15109585
k1,1558:15702746,15109585:293062
x1,1558:16612746,15109585
k1,1558:16905809,15109585:293063
x1,1558:18179809,15109585
k1,1558:18472871,15109585:293062
x1,1558:19091671,15109585
x1,1558:19674071,15109585
k1,1559:19674071,15109585:0
)
(1,1559:3552215,15863249:16121856,451360,0
x1,1559:3898015,15863249
x1,1559:4171015,15863249
x1,1559:4535015,15863249
x1,1559:5903655,15863249
g1,1558:6122055,15863249
x1,1558:6668055,15863249
g1,1558:6886455,15863249
x1,1558:7359655,15863249
x1,1558:7632655,15863249
x1,1558:8469855,15863249
g1,1558:8688255,15863249
x1,1558:8924855,15863249
x1,1558:9106855,15863249
k1,1559:19674071,15863249:10567216
g1,1559:19674071,15863249
)
(1,1560:3552215,18169693:16121856,407043,0
k1,1560:5691158,18169693:2138943
h1,1560:5691158,18169693:0,0,0
g1,1560:5691158,18169693
(1,1560:5691158,18169693:0,0,0
(1,1560:5691158,17481565:0,0,0
)
)
x1,1560:6233882,18169693
g1,1560:6931670,18169693
x1,1560:9934122,18169693
g1,1560:10166718,18169693
x1,1560:11177000,18169693
x1,1560:12098056,18169693
g1,1560:12330652,18169693
x1,1560:13445172,18169693
g1,1560:13677768,18169693
x1,1560:15863950,18169693
g1,1560:16096546,18169693
x1,1560:17535128,18169693
g1,1560:17535128,18169693
k1,1560:19674071,18169693:2138943
)
(1,1570:3552215,19879556:16121856,451360,127400
h1,1562:3552215,19879556:655360,0,0
x1,1562:4653475,19879556
x1,1562:7066795,19879556
k1,1562:7434706,19879556:367911
x1,1562:8417506,19879556
x1,1562:9513146,19879556
k1,1562:9881207,19879556:368061
x1,1562:11557427,19879556
x1,1562:13162667,19879556
k1,1562:13530728,19879556:368061
x1,1562:14222328,19879556
x1,1562:15114128,19879556
k1,1562:15482190,19879556:368062
x1,1562:16137390,19879556
x1,1562:16392190,19879556
x1,1562:16847190,19879556
x1,1562:17759010,19879556
k1,1562:18127071,19879556:368061
x1,1562:19455671,19879556
x1,1562:19674071,19879556
k1,1570:19674071,19879556:0
)
(1,1570:3552215,20633220:16121856,451360,127400
x1,1570:4939055,20633220
k1,1562:5246499,20633220:307444
x1,1562:6520499,20633220
k1,1562:6827942,20633220:307443
x1,1562:8087382,20633220
x1,1562:10549842,20633220
x1,1562:11714642,20633220
x1,1562:13079642,20633220
k1,1562:13409347,20633220:329705
x1,1562:14046347,20633220
x1,1562:14519547,20633220
x1,1562:15101947,20633220
x1,1562:16412347,20633220
k1,1563:16742051,20633220:329704
x1,1563:17397251,20633220
x1,1563:17724851,20633220
x1,1563:18618471,20633220
x1,1563:19674071,20633220
k1,1563:19674071,20633220:0
)
(1,1570:3552215,21386884:16121856,451360,127400
x1,1570:4393055,21386884
x1,1570:4939055,21386884
x1,1570:6324075,21386884
k1,1563:6492159,21386884:168084
x1,1563:7547759,21386884
k1,1563:7703265,21386884:155506
x1,1563:8322065,21386884
x1,1563:8686065,21386884
x1,1563:9013665,21386884
x1,1563:10345905,21386884
k1,1563:10501410,21386884:155505
x1,1563:11375010,21386884
x1,1563:11757210,21386884
x1,1563:12670850,21386884
k1,1563:12941086,21386884:270236
x1,1563:13690926,21386884
k1,1563:13846431,21386884:155505
x1,1563:14392431,21386884
x1,1563:15977651,21386884
k1,1564:13846431,21386884:-18200
x1,1564:17124251,21386884
x1,1564:19674071,21386884
k1,1564:19674071,21386884:0
)
(1,1570:3552215,22140548:16121856,451360,127400
x1,1570:4336635,22140548
x1,1570:4882635,22140548
x1,1570:5228435,22140548
x1,1570:5738035,22140548
x1,1570:6866435,22140548
k1,1564:7238138,22140548:371703
x1,1564:7678578,22140548
k1,1564:8050281,22140548:371703
x1,1564:8687281,22140548
x1,1564:9160481,22140548
x1,1564:9524481,22140548
x1,1564:10762081,22140548
k1,1564:11133785,22140548:371704
x1,1564:11756225,22140548
x1,1564:12629825,22140548
k1,1564:13001528,22140548:371703
x1,1564:14204548,22140548
x1,1564:14513948,22140548
x1,1564:16188348,22140548
k1,1564:16560051,22140548:371703
x1,1564:16742051,22140548
x1,1564:17106051,22140548
x1,1564:17633851,22140548
x1,1564:18545671,22140548
x1,1564:19674071,22140548
k1,1565:19674071,22140548:0
)
(1,1570:3552215,22894212:16121856,491400,163800
x1,1570:4607815,22894212
k1,1565:4795238,22894212:187423
x1,1565:6551538,22894212
k1,1565:6738960,22894212:187422
x1,1565:7466960,22894212
x1,1565:8342380,22894212
k1,1565:8529803,22894212:187423
x1,1565:9039403,22894212
x1,1565:9658203,22894212
x1,1565:10606423,22894212
k1,1565:10793846,22894212:187423
x1,1565:10975846,22894212
(1,1566:10975846,22894212:327600,420420,0
x1,1566:11303446,22894212
)
x1,1566:11485446,22894212
k1,1566:11672868,22894212:187422
(1,1566:11672868,22894212:655200,420420,0
x1,1566:12328068,22894212
)
x1,1566:12510068,22894212
k1,1566:12697491,22894212:187423
(1,1566:12697491,22894212:655200,420420,0
x1,1566:13352691,22894212
)
x1,1566:13716691,22894212
k1,1566:13997566,22894212:280875
x1,1566:15125966,22894212
k1,1566:15313388,22894212:187422
x1,1566:16004988,22894212
x1,1566:16811248,22894212
x1,1566:17157048,22894212
x1,1566:17448248,22894212
x1,1566:18576648,22894212
k1,1566:18764071,22894212:187423
x1,1566:19091671,22894212
x1,1566:19674071,22894212
k1,1570:19674071,22894212:0
)
(1,1570:3552215,23647876:16121856,491400,163800
x1,1570:4100035,23647876
x1,1570:4427635,23647876
x1,1570:5266655,23647876
k1,1567:5461177,23647876:194522
x1,1567:6007177,23647876
k1,1567:6201700,23647876:194523
(1,1567:6201700,23647876:837200,491400,163800
x1,1567:6456500,23647876
x1,1567:6784100,23647876
x1,1567:7038900,23647876
)
k1,1567:7233422,23647876:194522
x1,1567:7783062,23647876
x1,1567:9060702,23647876
k1,1567:9255224,23647876:194522
x1,1567:10165224,23647876
k1,1567:10359746,23647876:194522
x1,1567:11415346,23647876
x1,1567:13091566,23647876
x1,1567:13382766,23647876
x1,1567:14420166,23647876
x1,1567:14602166,23647876
x1,1567:15402966,23647876
k1,1567:15597489,23647876:194523
x1,1567:15943289,23647876
x1,1567:16673109,23647876
x1,1567:18096349,23647876
k1,1568:18290871,23647876:194522
x1,1568:19455671,23647876
x1,1568:19674071,23647876
k1,1570:19674071,23647876:0
)
(1,1570:3552215,24401540:16121856,451360,127400
x1,1570:5155635,24401540
k1,1568:5332767,24401540:177132
x1,1568:6606767,24401540
k1,1568:6783900,24401540:177133
x1,1568:7693900,24401540
k1,1568:7871032,24401540:177132
x1,1568:8750092,24401540
x1,1568:9334312,24401540
x1,1568:10717512,24401540
k1,1568:10908401,24401540:190889
x1,1568:11949441,24401540
k1,1568:12126573,24401540:177132
x1,1568:13182173,24401540
x1,1568:13875593,24401540
x1,1568:14676393,24401540
k1,1568:14853526,24401540:177133
x1,1568:15909126,24401540
k1,1568:16086258,24401540:177132
x1,1568:16741458,24401540
x1,1568:17851658,24401540
k1,1568:18028791,24401540:177133
x1,1568:19674071,24401540
k1,1568:19674071,24401540:0
)
(1,1570:3552215,25155204:16121856,451360,0
x1,1570:4100035,25155204
x1,1570:5519635,25155204
g1,1569:5738035,25155204
x1,1569:6284035,25155204
g1,1569:6502435,25155204
x1,1569:7412435,25155204
g1,1569:7630835,25155204
x1,1569:8378855,25155204
x1,1569:8926675,25155204
x1,1569:10164275,25155204
g1,1569:10382675,25155204
x1,1569:11256275,25155204
x1,1569:12293675,25155204
k1,1570:19674071,25155204:7380396
g1,1570:19674071,25155204
)
(1,1580:3552215,25932728:16121856,451360,127400
h1,1571:3552215,25932728:655360,0,0
x1,1571:5335975,25932728
k1,1571:5597821,25932728:261846
x1,1571:6234821,25932728
x1,1571:6598821,25932728
x1,1571:7164841,25932728
x1,1571:7346841,25932728
x1,1571:8548041,25932728
x1,1571:9043081,25932728
k1,1571:9304926,25932728:261845
x1,1571:10218566,25932728
k1,1571:10480412,25932728:261846
x1,1571:11390412,25932728
k1,1571:11652258,25932728:261846
x1,1571:12744258,25932728
x1,1571:13399458,25932728
k1,1571:13661303,25932728:261845
x1,1571:14209123,25932728
x1,1571:15883523,25932728
k1,1571:16145369,25932728:261846
x1,1571:18211069,25932728
k1,1571:18472871,25932728:261802
x1,1571:19674071,25932728
k1,1580:19674071,25932728:0
)
(1,1580:3552215,26686392:16121856,451360,127400
x1,1580:4538655,26686392
k1,1571:4850869,26686392:312214
x1,1571:6201309,26686392
k1,1571:6536976,26686392:335667
x1,1571:7810976,26686392
k1,1571:8123190,26686392:312214
x1,1571:8741990,26686392
x1,1571:9105990,26686392
x1,1571:9433590,26686392
x1,1571:9706590,26686392
x1,1571:10070590,26686392
x1,1571:11690390,26686392
k1,1571:12002603,26686392:312213
x1,1571:13058203,26686392
k1,1572:13370417,26686392:312214
x1,1572:13918237,26686392
x1,1572:14573437,26686392
x1,1572:15046637,26686392
x1,1572:16193237,26686392
k1,1572:16505451,26686392:312214
x1,1572:17488251,26686392
x1,1572:18036071,26686392
x1,1572:18363671,26686392
x1,1572:19674071,26686392
k1,1572:19674071,26686392:0
)
(1,1580:3552215,27440056:16121856,491400,127400
x1,1580:5193855,27440056
k1,1572:5583154,27440056:389299
x1,1572:7044614,27440056
x1,1572:8031054,27440056
x1,1572:9163094,27440056
k1,1572:9518213,27440056:355119
x1,1572:10393633,27440056
x1,1572:10832253,27440056
x1,1572:12220913,27440056
k1,1572:12610212,27440056:389299
x1,1572:13665812,27440056
k1,1572:14020932,27440056:355120
x1,1572:14712532,27440056
x1,1572:15660752,27440056
x1,1572:15988352,27440056
x1,1572:16170352,27440056
x1,1572:18117752,27440056
k1,1572:18472871,27440056:355119
x1,1572:19674071,27440056
k1,1573:19674071,27440056:0
)
(1,1580:3552215,28193720:16121856,491400,163800
x1,1580:4098215,28193720
x1,1573:4425815,28193720
x1,1573:5976455,28193720
x1,1573:7800095,28193720
x1,1573:10136975,28193720
k1,1573:10564717,28193720:427742
x1,1573:10928717,28193720
x1,1573:11602117,28193720
x1,1573:11893317,28193720
x1,1573:12732337,28193720
x1,1573:13860737,28193720
k1,1573:14288480,28193720:427743
x1,1573:14470480,28193720
(1,1573:14470480,28193720:327600,420420,0
x1,1573:14798080,28193720
)
x1,1573:15162080,28193720
k1,1573:16081306,28193720:919226
x1,1573:17209706,28193720
k1,1574:17637449,28193720:427743
x1,1574:18805889,28193720
k1,1574:19233631,28193720:427742
x1,1574:19674071,28193720
k1,1574:19674071,28193720:0
)
(1,1580:3552215,28947384:16121856,489553,138608
x1,1580:4356655,28947384
x1,1580:6688075,28947384
k1,1574:6954253,28947384:266178
x1,1574:7500253,28947384
k1,1574:7766430,28947384:266177
x1,1574:8676430,28947384
k1,1574:8942608,28947384:266178
x1,1574:16044076,28947384
k1,1574:16310253,28947384:266177
x1,1574:16856253,28947384
x1,1574:17695273,28947384
x1,1574:18880093,28947384
k1,1574:19146271,28947384:266178
x1,1574:19674071,28947384
k1,1575:19674071,28947384:0
)
(1,1580:3552215,29701048:16121856,489553,127400
x1,1580:3998115,29701048
x1,1575:6593435,29701048
k1,1575:6822269,29701048:228834
x1,1575:8096269,29701048
k1,1575:8325103,29701048:228834
x1,1575:9235103,29701048
k1,1575:9463937,29701048:228834
x1,1575:13803723,29701048
k1,1575:14032557,29701048:228834
x1,1575:14687757,29701048
x1,1575:14942557,29701048
x1,1575:15397557,29701048
x1,1575:16309377,29701048
k1,1575:16538211,29701048:228834
x1,1575:17193411,29701048
x1,1575:18545671,29701048
x1,1575:19674071,29701048
k1,1575:19674071,29701048:0
)
(1,1580:3552215,30454712:16121856,491400,163800
x1,1580:4607815,30454712
k1,1576:4805363,30454712:197548
x1,1576:8750623,30454712
k1,1576:8948171,30454712:197548
x1,1576:9821771,30454712
x1,1576:10677171,30454712
k1,1576:10874718,30454712:197547
x1,1576:12148718,30454712
k1,1576:12346266,30454712:197548
x1,1576:12528266,30454712
(1,1576:12528266,30454712:655200,420420,0
x1,1576:13183466,30454712
)
x1,1576:13547466,30454712
k1,1576:13831715,30454712:284249
x1,1576:14687115,30454712
k1,1577:14884663,30454712:197548
x1,1577:15685463,30454712
x1,1577:15867463,30454712
x1,1577:16815683,30454712
x1,1577:17944083,30454712
k1,1577:18141631,30454712:197548
x1,1577:18614831,30454712
x1,1577:18960631,30454712
x1,1577:19674071,30454712
k1,1577:19674071,30454712:0
)
(1,1580:3552215,31208376:16121856,451360,127400
x1,1580:4465855,31208376
k1,1577:4788942,31208376:323087
x1,1577:5848182,31208376
k1,1577:6171269,31208376:323087
x1,1577:7594509,31208376
k1,1577:7917596,31208376:323087
x1,1577:8863996,31208376
x1,1577:9391796,31208376
x1,1577:10392796,31208376
k1,1577:10715883,31208376:323087
x1,1577:11771483,31208376
k1,1577:12094570,31208376:323087
x1,1577:12899010,31208376
k1,1577:13222097,31208376:323087
x1,1577:13749897,31208376
k1,1577:14072984,31208376:323087
x1,1577:16711984,31208376
x1,1577:17585584,31208376
x1,1577:18440984,31208376
k1,1577:18764071,31208376:323087
x1,1577:19455671,31208376
x1,1577:19674071,31208376
k1,1580:19674071,31208376:0
)
(1,1580:3552215,31962040:16121856,451360,127400
x1,1580:4682435,31962040
x1,1580:4973635,31962040
x1,1580:6216695,31962040
k1,1578:6536383,31962040:319688
x1,1578:7755783,31962040
k1,1578:8041709,31962040:285926
x1,1578:8951709,31962040
k1,1578:9237634,31962040:285925
x1,1578:9860074,31962040
x1,1578:10460674,31962040
x1,1578:10642674,31962040
x1,1578:11661874,31962040
k1,1578:11947800,31962040:285926
x1,1578:12566600,31962040
x1,1578:12930600,31962040
x1,1578:13713200,31962040
x1,1578:15333000,31962040
k1,1578:15618925,31962040:285925
x1,1578:16674525,31962040
k1,1578:16960451,31962040:285926
x1,1578:17288051,31962040
x1,1578:17652051,31962040
x1,1578:18218071,31962040
x1,1578:18800471,31962040
x1,1578:19674071,31962040
k1,1578:19674071,31962040:0
)
(1,1580:3552215,32715704:16121856,451360,127400
x1,1580:4535015,32715704
x1,1580:5081015,32715704
x1,1580:6209415,32715704
g1,1578:6427815,32715704
x1,1578:6719015,32715704
x1,1578:8557215,32715704
g1,1578:8848415,32715704
x1,1578:9785715,32715704
x1,1578:10697535,32715704
g1,1579:10915935,32715704
x1,1579:11243535,32715704
g1,1579:11461935,32715704
x1,1579:12411975,32715704
x1,1579:13125415,32715704
g1,1579:13343815,32715704
x1,1579:14253815,32715704
g1,1579:14472215,32715704
x1,1579:15127415,32715704
x1,1579:15382215,32715704
x1,1579:15837215,32715704
x1,1579:16931035,32715704
k1,1580:19674071,32715704:2743036
g1,1580:19674071,32715704
)
(1,1589:3552215,35022148:16121856,407043,0
k1,1589:8037163,35022148:4484948
h1,1589:8037163,35022148:0,0,0
g1,1589:8037163,35022148
(1,1589:8037163,35022148:0,0,0
(1,1589:8037163,34334020:0,0,0
)
)
x1,1589:8579887,35022148
g1,1589:9277675,35022148
x1,1589:11954076,35022148
g1,1589:12186672,35022148
x1,1589:15189124,35022148
g1,1589:15189124,35022148
k1,1589:19674071,35022148:4484947
)
(1,1597:3552215,36732011:16121856,451360,127400
h1,1590:3552215,36732011:655360,0,0
x1,1590:5335975,36732011
k1,1590:5589174,36732011:253199
x1,1590:7048814,36732011
x1,1590:7394614,36732011
x1,1590:8268214,36732011
k1,1590:8521412,36732011:253198
x1,1590:9071052,36732011
x1,1590:11018452,36732011
k1,1590:11271651,36732011:253199
x1,1590:11712091,36732011
k1,1590:11965290,36732011:253199
x1,1590:12620490,36732011
x1,1590:14003690,36732011
k1,1590:14256888,36732011:253198
x1,1590:14802888,36732011
k1,1590:15056087,36732011:253199
x1,1590:16184487,36732011
k1,1590:16437686,36732011:253199
x1,1590:16674286,36732011
x1,1590:16929086,36732011
x1,1590:17529709,36732011
k1,1590:17782872,36732011:253163
x1,1590:18838472,36732011
k1,1591:19091671,36732011:253199
x1,1591:19455671,36732011
x1,1591:19674071,36732011
k1,1597:19674071,36732011:0
)
(1,1597:3552215,37485675:16121856,451360,127400
x1,1597:4356655,37485675
x1,1597:6105675,37485675
k1,1591:6297032,37485675:191357
x1,1591:6843032,37485675
k1,1591:7034389,37485675:191357
x1,1591:8153689,37485675
k1,1591:8345046,37485675:191357
x1,1591:8672646,37485675
x1,1591:8854646,37485675
k1,1591:9136832,37485675:282186
x1,1591:9610032,37485675
x1,1591:9883032,37485675
x1,1591:10720232,37485675
k1,1591:10911589,37485675:191357
x1,1591:11148189,37485675
k1,1591:11339520,37485675:191331
x1,1591:12140320,37485675
x1,1591:13417960,37485675
k1,1592:13609317,37485675:191357
x1,1592:14519317,37485675
k1,1592:14710674,37485675:191357
x1,1592:15984674,37485675
k1,1592:16176031,37485675:191357
x1,1592:16794831,37485675
x1,1592:17158831,37485675
x1,1592:17486431,37485675
x1,1592:17759431,37485675
x1,1592:18123431,37485675
x1,1592:19674071,37485675
k1,1592:19674071,37485675:0
)
(1,1597:3552215,38239339:16121856,451360,127400
x1,1597:4462215,38239339
k1,1592:4775314,38239339:313099
x1,1592:5776314,38239339
x1,1592:7725534,38239339
x1,1592:8180534,38239339
x1,1592:8802974,38239339
x1,1592:9585574,38239339
x1,1592:10240774,38239339
k1,1592:10553873,38239339:313099
x1,1592:11358313,38239339
x1,1592:12745153,38239339
k1,1592:13058253,38239339:313100
x1,1592:14113853,38239339
k1,1592:14426952,38239339:313099
x1,1592:15227752,38239339
x1,1592:15409752,38239339
x1,1592:16357972,38239339
x1,1592:17486372,38239339
k1,1593:17799471,38239339:313099
x1,1593:18309071,38239339
x1,1593:18491071,38239339
x1,1593:18818671,38239339
x1,1593:19455671,38239339
x1,1593:19674071,38239339
k1,1597:19674071,38239339:0
)
(1,1597:3552215,38993003:16121856,455111,127430
x1,1597:4939055,38993003
k1,1593:5219737,38993003:280682
x1,1593:6095157,38993003
k1,1593:6375839,38993003:280682
x1,1593:7231239,38993003
x1,1593:7868239,38993003
k1,1593:8148920,38993003:280681
x1,1593:8694920,38993003
k1,1593:8975602,38993003:280682
x1,1593:10104002,38993003
k1,1594:10384684,38993003:280682
x1,1594:10621284,38993003
x1,1594:10876084,38993003
x1,1594:11130884,38993003
x1,1594:11731507,38993003
x1,1594:11913507,38993003
k1,1594:12194189,38993003:280682
x1,1594:13322589,38993003
k1,1594:13603270,38993003:280681
$1,1594:13603270,38993003
x1,1594:14804767,38993003
$1,1594:14804767,38993003
k1,1594:15085449,38993003:280682
x1,1594:15449449,38993003
x1,1594:16253889,38993003
x1,1594:17092909,38993003
x1,1594:18221309,38993003
k1,1594:18501991,38993003:280682
x1,1594:19674071,38993003
k1,1594:19674071,38993003:0
)
(1,1597:3552215,39746667:16121856,451360,187504
x1,1597:3935191,39746667
(1,1595:3935191,39844970:583455,197518,89201
x1,1595:4485878,39844970
)
k1,1595:4735214,39746667:216568
x1,1595:5244940,39746667
k1,1595:5461507,39746667:216567
x1,1595:6298914,39746667
k1,1595:6408138,39746667:109224
x1,1595:6666641,39746667
$1,1595:6666641,39746667
k1,1595:6905753,39746667:239112
x1,1595:7961353,39746667
k1,1595:8200466,39746667:239113
x1,1595:9478106,39746667
k1,1595:9717218,39746667:239112
x1,1595:10299618,39746667
k1,1595:10538730,39746667:239112
$1,1595:10538730,39746667
x1,1595:11194092,39746667
k1,1595:11303316,39746667:109224
x1,1595:11561819,39746667
$1,1595:11561819,39746667
x1,1595:11743819,39746667
k1,1595:12097155,39746667:353336
x1,1595:13775195,39746667
k1,1595:14014307,39746667:239112
x1,1595:14818747,39746667
x1,1595:16205587,39746667
k1,1595:16444699,39746667:239112
x1,1595:16992519,39746667
x1,1595:18412119,39746667
k1,1596:18651231,39746667:239112
x1,1596:19455671,39746667
x1,1596:19674071,39746667
k1,1597:19674071,39746667:0
)
(1,1597:3552215,40500331:16121856,451360,127400
x1,1597:4899015,40500331
g1,1596:5117415,40500331
x1,1596:6447835,40500331
g1,1596:6666235,40500331
x1,1596:7576235,40500331
g1,1596:7794635,40500331
x1,1596:9032235,40500331
x1,1596:9214235,40500331
x1,1596:10087835,40500331
g1,1596:10306235,40500331
x1,1596:13150895,40500331
x1,1596:15591515,40500331
g1,1596:15809915,40500331
x1,1596:16614355,40500331
x1,1596:17307775,40500331
x1,1596:18035775,40500331
x1,1596:19346175,40500331
k1,1597:19674071,40500331:327896
g1,1597:19674071,40500331
)
(1,1598:3552215,42806775:16121856,407043,114660
k1,1598:4052556,42806775:500341
h1,1598:4052556,42806775:0,0,0
g1,1598:4052556,42806775
(1,1598:4052556,42806775:0,0,0
(1,1598:4052556,42118647:0,0,0
)
)
x1,1598:5354399,42806775
x1,1598:7031391,42806775
g1,1598:7263987,42806775
x1,1598:7953675,42806775
g1,1598:8186271,42806775
x1,1598:11220801,42806775
x1,1598:12357436,42806775
x1,1598:12842009,42806775
x1,1598:13827628,42806775
g1,1598:14060224,42806775
x1,1598:14711054,42806775
x1,1598:18379029,42806775
g1,1598:18611625,42806775
x1,1598:19173731,42806775
k1,1598:19674071,42806775:500340
)
(1,1598:3552215,43494903:16121856,407043,114660
k1,1598:9631052,43494903:6078837
x1,1598:10610256,43494903
g1,1598:10842852,43494903
x1,1598:13595234,43494903
g1,1598:13595234,43494903
k1,1598:19674071,43494903:6078837
)
(1,1606:3552215,45204766:16121856,451360,127400
h1,1600:3552215,45204766:655360,0,0
x1,1600:4698975,45204766
k1,1600:4963784,45204766:264809
x1,1600:6001184,45204766
x1,1600:6365184,45204766
x1,1600:6783784,45204766
x1,1600:7366184,45204766
x1,1600:8148784,45204766
x1,1600:8421784,45204766
k1,1600:8686640,45204766:264856
x1,1600:11402080,45204766
x1,1600:12312080,45204766
x1,1600:12767080,45204766
x1,1600:13678900,45204766
k1,1600:13943755,45204766:264855
x1,1600:14744555,45204766
x1,1600:15399755,45204766
x1,1600:15909355,45204766
x1,1600:17037755,45204766
k1,1600:17302611,45204766:264856
x1,1600:17923231,45204766
x1,1600:18250831,45204766
x1,1600:19674071,45204766
k1,1600:19674071,45204766:0
)
(1,1606:3552215,45958430:16121856,451360,127400
x1,1606:3879815,45958430
k1,1600:4237111,45958430:357296
x1,1600:5370971,45958430
k1,1600:5728266,45958430:357295
x1,1600:6456266,45958430
x1,1600:7042306,45958430
x1,1600:7224306,45958430
x1,1600:8025106,45958430
k1,1600:8382402,45958430:357296
x1,1600:8673602,45958430
x1,1600:9601802,45958430
x1,1600:9929402,45958430
k1,1600:10286697,45958430:357295
x1,1600:10814497,45958430
k1,1601:11171793,45958430:357296
x1,1601:12081793,45958430
k1,1601:12439089,45958430:357296
x1,1601:13057889,45958430
x1,1601:13967889,45958430
k1,1601:14325184,45958430:357295
x1,1601:15307984,45958430
x1,1601:16909584,45958430
k1,1601:17617471,45958430:707887
x1,1601:19674071,45958430
k1,1601:19674071,45958430:0
)
(1,1606:3552215,46712094:16121856,455111,127430
x1,1606:4462215,46712094
k1,1601:4820484,46712094:358269
x1,1601:6886184,46712094
k1,1601:7244312,46712094:358128
x1,1601:8303552,46712094
x1,1601:9177152,46712094
k1,1601:9535421,46712094:358269
x1,1601:10154221,46712094
x1,1601:10518221,46712094
x1,1601:11300821,46712094
x1,1601:12283621,46712094
x1,1601:13488461,46712094
k1,1601:13881698,46712094:393237
x1,1601:14900898,46712094
k1,1601:15259167,46712094:358269
$1,1602:15259167,46712094
x1,1602:15802115,46712094
x1,1602:18365762,46712094
$1,1602:18365762,46712094
k1,1602:18724031,46712094:358269
x1,1602:19674071,46712094
k1,1602:19674071,46712094:0
)
(1,1606:3552215,47465758:16121856,451360,127400
x1,1606:3916215,47465758
x1,1602:5485055,47465758
x1,1602:5976455,47465758
x1,1602:8473495,47465758
k1,1602:8822177,47465758:348682
x1,1602:9369997,47465758
x1,1602:9988797,47465758
x1,1602:11517597,47465758
k1,1602:11866279,47465758:348682
$1,1602:11866279,47465758
x1,1602:12409227,47465758
(1,1602:12409227,47564061:294003,295640,0
x1,1602:12670462,47564061
)
k1,1602:13102455,47465758:399225
x1,1602:13612181,47465758
k1,1602:14011405,47465758:399224
x1,1602:16159536,47465758
$1,1602:16159536,47465758
k1,1602:16508218,47465758:348682
x1,1602:17782218,47465758
k1,1602:18163471,47465758:381253
x1,1602:19674071,47465758
k1,1602:19674071,47465758:0
)
]
g1,1659:19674071,3425566
)
k1,1659:20263895,4080926:589824
r1,1659:20263895,4080926:0,44040192,43384832
k1,1659:20853719,4080926:589824
(1,1659:20853719,3425566:16121856,0,44040192
[1,1659:20853719,3425566:16121856,0,44040192
[1,1587:20853719,25469518:16121856,22043952,0
[1,1587:20853719,25469518:16121856,22043952,0
(1,1584:20853719,23175759:16121856,19750193,0
g1,1584:20853719,23175759
h1,1583:20853719,23175759:0,0,0
(1,1583:20853719,23175759:16121856,19750193,0
(1,1583:20853719,23175759:16121764,19750241,0
(1,1583:20853719,23175759:16121764,19750241,0
(1,1583:20853719,23175759:0,19750241,0
(1,1583:20853719,23175759:0,47985164,0
(1,1583:20853719,23175759:39169421,47985164,0
)
k1,1583:20853720,23175759:-39169420
)
)
g1,1583:36975483,23175759
)
)
)
g1,1584:36975575,23175759
g1,1584:36975575,23175759
)
(1,1585:20853719,25112345:16121856,1281226,226101
g1,1585:20853719,25112345
h1,1585:20853719,25112345:0,0,0
g1,1585:20853719,25112345
[1,1585:20853719,25112345:16121856,1281226,226101
(1,1585:20853719,24358681:16121856,527562,127400
h1,1585:20853719,24358681:0,0,0
x1,1585:22214169,24358681
k1,1585:22489595,24358681:275426
x1,1585:22999195,24358681
k1,1585:23404446,24358681:405251
r1,1659:23404446,24358681:0,654962,127400
k1,1585:23404446,24358681:0
x1,1585:24787646,24358681
x1,1585:25806846,24358681
k1,1585:26082272,24358681:275426
x1,1585:28455552,24358681
x1,1585:30148152,24358681
k1,1585:30423578,24358681:275426
x1,1585:30951378,24358681
k1,1585:31226804,24358681:275426
x1,1585:32136804,24358681
k1,1585:32412229,24358681:275425
x1,1585:34634449,24358681
k1,1585:34909875,24358681:275426
x1,1585:36975575,24358681
k1,1585:36975575,24358681:0
)
(1,1585:20853719,25112345:16121856,491400,226101
x1,1585:22054919,25112345
x1,1585:23041359,25112345
g1,1585:23259759,25112345
x1,1585:26319179,25112345
g1,1585:26537579,25112345
x1,1585:27888019,25112345
g1,1585:28106419,25112345
x1,1585:30399619,25112345
g1,1585:30618019,25112345
x1,1585:31948439,25112345
g1,1585:32166839,25112345
x1,1585:32348839,25112345
(1,1585:32348839,25112345:655200,420420,0
x1,1585:33004039,25112345
)
x1,1585:33368039,25112345
r1,1659:33368039,25112345:0,226101,226101
k1,1585:36975575,25112345:3607536
g1,1585:36975575,25112345
)
]
g1,1585:36975575,25112345
g1,1585:36975575,25112345
)
]
]
(1,1606:20853719,27325843:16121856,451360,127400
x1,1606:21436119,27325843
k1,1602:21836157,27325843:400038
x1,1602:22746157,27325843
k1,1602:23146196,27325843:400039
x1,1602:23983396,27325843
x1,1602:25220996,27325843
k1,1603:25621034,27325843:400038
x1,1603:26168854,27325843
x1,1603:26787654,27325843
x1,1603:28316454,27325843
k1,1603:28716493,27325843:400039
x1,1603:29244293,27325843
k1,1603:29644331,27325843:400038
x1,1603:30554331,27325843
k1,1603:30954370,27325843:400039
x1,1603:32668810,27325843
k1,1603:33068848,27325843:400038
x1,1603:34088048,27325843
k1,1603:34488087,27325843:400039
x1,1603:35474527,27325843
k1,1603:35919975,27325843:445448
x1,1603:36975575,27325843
k1,1603:36975575,27325843:0
)
(1,1606:20853719,28079507:16121856,451360,127400
x1,1606:21294159,28079507
k1,1603:21668745,28079507:374586
x1,1603:23126565,28079507
x1,1603:24202185,28079507
k1,1603:24576770,28079507:374585
x1,1603:25126410,28079507
x1,1603:26800810,28079507
k1,1603:27175396,28079507:374586
x1,1603:27761436,28079507
k1,1603:28136021,28079507:374585
x1,1603:28463621,28079507
k1,1603:28838207,28079507:374586
x1,1603:29750027,28079507
x1,1603:30297847,28079507
x1,1603:30847487,28079507
x1,1603:31211487,28079507
x1,1603:31775687,28079507
x1,1603:32558287,28079507
x1,1603:32831287,28079507
k1,1604:33205873,28079507:374586
x1,1604:34556313,28079507
k1,1604:35316069,28079507:759756
x1,1604:35743769,28079507
x1,1604:36273389,28079507
k1,1604:36647975,28079507:374586
x1,1604:36975575,28079507
k1,1604:36975575,28079507:0
)
(1,1606:20853719,28833171:16121856,451360,127400
x1,1606:22054919,28833171
x1,1606:25114339,28833171
x1,1606:25805939,28833171
x1,1604:26479339,28833171
k1,1604:26817742,28833171:338403
x1,1604:27800542,28833171
x1,1604:28346542,28833171
x1,1604:29656942,28833171
k1,1604:30025346,28833171:368404
x1,1604:30935346,28833171
k1,1604:31273749,28833171:338403
x1,1604:33366749,28833171
x1,1604:33858149,28833171
k1,1604:34196552,28833171:338403
x1,1604:35252152,28833171
k1,1604:35590555,28833171:338403
x1,1604:36975575,28833171
k1,1606:36975575,28833171:0
)
(1,1606:20853719,29586835:16121856,451360,127400
x1,1606:23350759,29586835
g1,1605:23569159,29586835
x1,1605:24224359,29586835
x1,1605:24479159,29586835
x1,1605:24934159,29586835
x1,1605:26104419,29586835
g1,1605:26322819,29586835
x1,1605:26941619,29586835
x1,1605:27305619,29586835
x1,1605:29254839,29586835
g1,1605:29473239,29586835
x1,1605:31731859,29586835
k1,1606:36975575,29586835:5243716
g1,1606:36975575,29586835
)
(1,1612:25140738,31189121:7547819,891184,547848
x1,1612:25588113,31189121
(1,1612:25588113,31287424:555238,295640,0
x1,1612:26110583,31287424
)
g1,1612:26325391,31189121
x1,1612:26835117,31189121
g1,1612:27017157,31189121
x1,1612:27464532,31189121
(1,1612:27464532,31287424:294003,295640,0
x1,1612:27725767,31287424
)
g1,1612:27940575,31189121
x1,1612:28268256,31189121
g1,1612:28450296,31189121
x1,1612:28897671,31189121
(1,1612:28897671,31287424:294003,295640,0
x1,1612:29158906,31287424
)
g1,1612:29373714,31189121
x1,1612:29883440,31189121
g1,1612:30065480,31189121
(1,1612:30065480,31189121:2441032,891184,547848
(1,1612:30065480,31189121:2441032,891184,547848
h1,1612:30065480,31189121:78643,0,0
[1,1612:30144123,31189121:2283746,891184,547848
(1,1612:30144123,30745765:2283746,447828,98303
k1,1612:30544618,30745765:400495
x1,1612:30991993,30745765
(1,1612:30991993,30844068:294003,295640,0
x1,1612:31253228,30844068
)
x1,1612:31733371,30745765
(1,1612:31733371,30844068:294003,295640,0
x1,1612:31994606,30844068
)
k1,1612:32427869,30745765:400495
)
(1,1612:30144123,31638665:2283746,447828,98303
x1,1612:30591498,31638665
(1,1612:30591498,31736968:294003,295640,0
x1,1612:30852733,31736968
)
g1,1612:31031133,31638665
x1,1612:31540859,31638665
g1,1612:31686491,31638665
x1,1612:32133866,31638665
(1,1612:32133866,31736968:294003,295640,0
x1,1612:32395101,31736968
)
)
]
h1,1612:32427869,31189121:78643,0,0
)
)
x1,1612:32688557,31189121
)
(1,1614:20853719,32772031:16121856,451360,127400
x1,1614:21439759,32772031
k1,1613:21596935,32772031:157176
x1,1613:22798135,32772031
k1,1613:22955311,32772031:157176
x1,1613:23865311,32772031
k1,1613:24022487,32772031:157176
x1,1613:24313687,32772031
x1,1613:26060887,32772031
x1,1613:26333887,32772031
k1,1613:26491063,32772031:157176
x1,1613:26855063,32772031
x1,1613:28423903,32772031
x1,1613:28915303,32772031
x1,1613:31412343,32772031
k1,1613:31569519,32772031:157176
x1,1613:33778999,32772031
k1,1613:33936175,32772031:157176
x1,1613:35028175,32772031
x1,1613:36975575,32772031
k1,1613:36975575,32772031:0
)
(1,1614:20853719,33525695:16121856,434721,0
x1,1614:21294159,33525695
k1,1614:36975575,33525695:15681416
g1,1614:36975575,33525695
)
(1,1618:25758001,34797526:6313292,491520,187504
x1,1618:26205376,34797526
(1,1618:26205376,34895829:583455,197518,89201
x1,1618:26756063,34895829
)
g1,1618:26970871,34797526
x1,1618:27480597,34797526
g1,1618:27662637,34797526
x1,1618:28110012,34797526
(1,1618:28110012,34895829:294003,295640,0
x1,1618:28371247,34895829
)
g1,1618:28549647,34797526
x1,1618:29059373,34797526
g1,1618:29205005,34797526
x1,1618:29907243,34797526
(1,1618:29907243,34895829:294003,295640,0
x1,1618:30168478,34895829
)
g1,1618:30383286,34797526
x1,1618:30710967,34797526
g1,1618:30893007,34797526
x1,1618:31340382,34797526
(1,1618:31340382,34895829:294003,295640,0
x1,1618:31601617,34895829
)
x1,1618:32071293,34797526
)
(1,1622:20853719,36069356:16121856,451360,127400
x1,1622:22477159,36069356
k1,1619:23002758,36069356:525599
x1,1619:23912758,36069356
k1,1619:24438357,36069356:525599
x1,1619:25643197,36069356
x1,1619:26955417,36069356
k1,1619:27481016,36069356:525599
x1,1619:31279356,36069356
x1,1619:32298556,36069356
k1,1619:32824155,36069356:525599
x1,1619:33515755,36069356
x1,1619:34463975,36069356
x1,1619:34791575,36069356
x1,1619:34973575,36069356
x1,1619:35847175,36069356
x1,1619:36975575,36069356
k1,1619:36975575,36069356:0
)
(1,1622:20853719,36823020:16121856,451360,127400
x1,1622:21301094,36823020
(1,1619:21301094,36921323:294003,295640,0
x1,1619:21562329,36921323
)
k1,1619:21877377,36823020:282280
x1,1619:22387103,36823020
k1,1619:22669383,36823020:282280
x1,1619:23116758,36823020
(1,1619:23116758,36921323:294003,295640,0
x1,1619:23377993,36921323
)
$1,1619:23410761,36823020
k1,1619:23689292,36823020:278531
x1,1619:24271692,36823020
x1,1619:26057112,36823020
k1,1619:26335643,36823020:278531
x1,1619:27609643,36823020
k1,1620:27888173,36823020:278530
x1,1620:28799993,36823020
x1,1620:29347813,36823020
x1,1620:29897453,36823020
x1,1620:30261453,36823020
x1,1620:30825653,36823020
x1,1620:31608253,36823020
x1,1620:31881253,36823020
k1,1620:32159784,36823020:278531
x1,1620:32487384,36823020
x1,1620:32814984,36823020
x1,1620:34909804,36823020
x1,1620:35929004,36823020
k1,1620:36207535,36823020:278531
x1,1620:36757175,36823020
x1,1620:36975575,36823020
k1,1622:36975575,36823020:0
)
(1,1622:20853719,37576684:16121856,491520,163840
x1,1622:22801119,37576684
g1,1620:23019519,37576684
x1,1620:23603739,37576684
x1,1620:24626579,37576684
g1,1620:24844979,37576684
$1,1621:24844979,37576684
x1,1621:25342587,37576684
(1,1621:25342587,37674987:294003,295640,0
x1,1621:25603822,37674987
)
x1,1621:26461879,37576684
(1,1621:26461879,37674987:294003,295640,0
x1,1621:26723114,37674987
)
g1,1621:26937922,37576684
x1,1621:27447648,37576684
g1,1621:27629688,37576684
x1,1621:29122457,37576684
$1,1621:29122457,37576684
g1,1621:29340857,37576684
x1,1621:30396457,37576684
g1,1621:30614857,37576684
$1,1621:30614857,37576684
x1,1621:31157805,37576684
(1,1621:31157805,37674987:294003,295640,0
x1,1621:31419040,37674987
)
x1,1621:32322437,37576684
(1,1621:32322437,37674987:294003,295640,0
x1,1621:32583672,37674987
)
g1,1621:32798480,37576684
x1,1621:33308206,37576684
g1,1621:33490246,37576684
x1,1621:34655334,37576684
$1,1621:34655334,37576684
g1,1621:34873734,37576684
x1,1621:35729134,37576684
x1,1621:36260574,37576684
k1,1622:36975575,37576684:715001
g1,1622:36975575,37576684
)
(1,1630:21002958,38848514:15823378,447828,127431
x1,1630:21450333,38848514
(1,1630:21450333,38946817:294003,295640,0
x1,1630:21711568,38946817
)
g1,1630:21926376,38848514
x1,1630:22436102,38848514
g1,1630:22618142,38848514
x1,1630:24766273,38848514
g1,1630:24911905,38848514
x1,1630:25421631,38848514
g1,1630:25567263,38848514
x1,1630:25837144,38848514
x1,1630:28204835,38848514
g1,1626:29515235,38848514
g1,1630:29624459,38848514
x1,1630:30071834,38848514
(1,1630:30071834,38946817:294003,295640,0
x1,1630:30333069,38946817
)
g1,1630:30547877,38848514
x1,1630:31057603,38848514
g1,1630:31239643,38848514
x1,1630:33387774,38848514
g1,1630:33533406,38848514
x1,1630:34043132,38848514
g1,1630:34188764,38848514
x1,1630:34458645,38848514
x1,1630:36826336,38848514
)
(1,1632:20853719,40120344:16121856,451360,0
x1,1632:21909319,40120344
k1,1632:36975575,40120344:15066256
g1,1632:36975575,40120344
)
(1,1636:24597139,41392174:8635016,491520,163840
x1,1636:25044514,41392174
(1,1636:25044514,41490477:294003,295640,0
x1,1636:25305749,41490477
)
g1,1636:25520557,41392174
x1,1636:25848238,41392174
g1,1636:26030278,41392174
x1,1636:26477653,41392174
(1,1636:26477653,41490477:294003,295640,0
x1,1636:26738888,41490477
)
g1,1636:26953696,41392174
x1,1636:27463422,41392174
g1,1636:27645462,41392174
x1,1636:29793593,41392174
g1,1636:29939225,41392174
x1,1636:30448951,41392174
g1,1636:30594583,41392174
x1,1636:30864464,41392174
x1,1636:33232155,41392174
)
(1,1640:20853719,42664005:16121856,491400,163800
x1,1640:23141459,42664005
k1,1637:23325006,42664005:183547
$1,1637:23325006,42664005
x1,1637:23744241,42664005
$1,1637:23746667,42664005
k1,1637:23930214,42664005:183547
x1,1637:25539094,42664005
k1,1637:25722641,42664005:183547
x1,1637:26632641,42664005
k1,1637:26816189,42664005:183548
x1,1637:27835389,42664005
k1,1637:28018936,42664005:183547
x1,1637:29001736,42664005
x1,1637:30421336,42664005
k1,1637:30604883,42664005:183547
x1,1637:31150883,42664005
k1,1638:30604883,42664005:0
k1,1638:31334430,42664005:183547
(1,1638:31334430,42664005:837200,491400,163800
x1,1638:31589230,42664005
x1,1638:31916830,42664005
x1,1638:32171630,42664005
)
x1,1638:32353630,42664005
k1,1638:32544148,42664005:190518
x1,1638:33454148,42664005
k1,1638:33637695,42664005:183547
x1,1638:34513115,42664005
x1,1638:35060935,42664005
x1,1638:35683375,42664005
x1,1638:36757175,42664005
x1,1638:36975575,42664005
k1,1640:36975575,42664005:0
)
(1,1640:20853719,43417669:16121856,451360,127400
x1,1640:21727319,43417669
g1,1638:21945719,43417669
x1,1638:23110519,43417669
x1,1638:24058739,43417669
x1,1638:24240739,43417669
x1,1638:25190779,43417669
g1,1638:25409179,43417669
x1,1638:25849619,43417669
g1,1638:26068019,43417669
x1,1638:27596819,43417669
g1,1638:27815219,43417669
x1,1638:28397619,43417669
g1,1638:28616019,43417669
x1,1638:29526019,43417669
g1,1638:29744419,43417669
x1,1638:30625299,43417669
x1,1638:31571699,43417669
x1,1638:33100499,43417669
g1,1639:33318899,43417669
x1,1639:34137899,43417669
x1,1639:34774899,43417669
k1,1640:36975575,43417669:2200676
g1,1640:36975575,43417669
)
(1,1651:22962032,45063647:11905230,934876,613385
x1,1651:23381267,45063647
(1,1651:23381267,45161950:748751,197518,89201
x1,1651:24097250,45161950
)
g1,1651:24312058,45063647
x1,1651:24821784,45063647
g1,1651:25003824,45063647
(1,1651:25003824,45063647:7314818,934876,613385
(1,1651:25003824,45063647:7314818,934876,613385
h1,1651:25003824,45063647:78643,0,0
[1,1651:25082467,45063647:7157532,934876,613385
(1,1651:25082467,44620291:7157532,491520,163840
(1,1651:25082467,44620291:182045,491520,163840
x1,1651:25264512,44620291
)
(1,1651:25264512,44620291:782793,447828,0
x1,1648:26047305,44620291
)
g1,1651:26156529,44620291
(1,1651:26156529,44620291:5901425,491520,163840
(1,1651:26156529,44620291:327681,491520,163840
x1,1651:26484210,44620291
)
x1,1651:27768992,44620291
(1,1651:27768992,44718594:294003,295640,0
x1,1651:28030227,44718594
)
g1,1651:28208627,44620291
x1,1651:28718353,44620291
g1,1651:28863985,44620291
x1,1651:29566223,44620291
(1,1651:29566223,44718594:294003,295640,0
x1,1651:29827458,44718594
)
g1,1651:30042266,44620291
x1,1651:30369947,44620291
g1,1651:30551987,44620291
x1,1651:30999362,44620291
(1,1651:30999362,44718594:294003,295640,0
x1,1651:31260597,44718594
)
x1,1651:31730273,44620291
(1,1651:31730273,44620291:327681,491520,163840
x1,1651:32057954,44620291
)
)
(1,1651:32057954,44620291:182045,491520,163840
x1,1651:32239999,44620291
)
)
(1,1651:25082467,45513191:7157532,491520,163840
k1,1651:27152763,45513191:2070296
(1,1651:27152763,45513191:182045,491520,163840
x1,1651:27334808,45513191
)
(1,1651:27334808,45513191:782793,447828,0
x1,1648:28117601,45513191
)
x1,1651:29027826,45513191
x1,1651:29438792,45513191
(1,1651:29438792,45611494:294003,295640,0
x1,1651:29700027,45611494
)
x1,1651:29987658,45513191
(1,1651:29987658,45513191:182045,491520,163840
x1,1651:30169703,45513191
)
k1,1651:32239999,45513191:2070296
)
]
h1,1651:32239999,45063647:78643,0,0
)
)
g1,1651:32500682,45063647
x1,1651:33010408,45063647
g1,1651:33192448,45063647
x1,1651:34867262,45063647
)
(1,1659:20853719,46712094:16121856,451360,127400
x1,1659:21982119,46712094
k1,1652:22330162,46712094:348043
x1,1652:25045602,46712094
x1,1652:25955602,46712094
x1,1652:26410602,46712094
x1,1652:27322422,46712094
k1,1652:27670465,46712094:348043
x1,1652:28582285,46712094
x1,1652:29419485,46712094
x1,1652:30547885,46712094
k1,1652:30895929,46712094:348044
x1,1652:31336369,46712094
k1,1652:31684412,46712094:348043
x1,1652:33142232,46712094
x1,1652:34217852,46712094
k1,1652:34565895,46712094:348043
x1,1652:35552335,46712094
x1,1652:36393175,46712094
x1,1652:36975575,46712094
k1,1659:36975575,46712094:0
)
(1,1659:20853719,47465758:16121856,553676,225995
x1,1659:22327919,47465758
k1,1652:22627411,47465758:299492
x1,1652:22991411,47465758
x1,1652:23300811,47465758
x1,1652:23810411,47465758
x1,1652:24265411,47465758
k1,1652:24564903,47465758:299492
x1,1652:25474903,47465758
k1,1652:25774396,47465758:299493
x1,1652:26993796,47465758
x1,1652:27266796,47465758
k1,1652:27566288,47465758:299492
x1,1652:29389928,47465758
x1,1652:30736728,47465758
k1,1653:27566288,47465758:-18200
x1,1653:31846928,47465758
k1,1653:32146420,47465758:299492
x1,1653:32492220,47465758
x1,1653:33620620,47465758
k1,1653:33920112,47465758:299492
$1,1653:33920112,47465758
(1,1653:33920112,47465758:418521,553676,225995
(1,1653:33920112,47465758:418521,553676,225995
h1,1653:33920112,47465758:78643,0,0
[1,1653:33998755,47465758:261235,553676,225995
(1,1653:33998755,47207722:261235,295640,0
x1,1653:34259990,47207722
)
(1,1653:33998755,47691752:261235,295640,0
x1,1653:34259990,47691752
)
]
h1,1653:34259990,47465758:78643,0,0
)
)
k1,1653:34655857,47465758:317224
x1,1653:35165583,47465758
k1,1653:35482806,47465758:317223
x1,1653:36975575,47465758
$1,1653:36975575,47465758
k1,1659:36975575,47465758:0
)
]
g1,1659:36975575,3425566
)
)
]
(1,1659:3552215,49431838:33423360,0,0
h1,1659:3552215,49431838:33423360,0,0
)
]
]
]
!49695
}15
!11
{16
[1,1803:4736286,49431838:32239289,44695552,0
(1,1803:4736286,4736286:0,0,0
[1,1803:0,4736286:0,0,0
(1,1803:0,0:0,0,0
(1,1803:0,4736286:0,0,0
k1,1803:0,4736286:4736286
)
g1,1803:0,0
)
]
)
[1,1803:4736286,4736286:0,0,0
(1,1803:4736286,672809:0,0,0
k1,1803:4736286,672809:1249852
)
]
[1,1803:4736286,49431838:32239289,44695552,0
[1,1803:3552215,49431838:33423360,48693248,0
[1,1803:3552215,2376990:33423360,1638400,0
(1,1803:3552215,2376990:33423360,420420,0
(1,1803:3552215,2376990:33423360,420420,0
k1,1803:35665175,2376990:32112960
g1,1803:36320375,2376990
x1,1803:36975575,2376990
)
)
]
[1,1803:3552215,47465758:33423360,44040192,0
(1,1803:3552215,4080926:33423360,655360,43384832
r1,1803:3552215,4080926:0,43384832,43384832
(1,1803:3552215,3425566:16121856,0,44040192
[1,1803:3552215,3425566:16121856,0,44040192
[1,1670:3552215,20887565:16121856,17461999,0
[1,1670:3552215,20887565:16121856,17461999,0
(1,1663:3552215,15579150:16121856,12153584,0
g1,1663:3552215,15579150
h1,1662:3552215,15579150:0,0,0
(1,1662:3552215,15579150:16121856,12153584,0
(1,1662:3552215,15579150:16121503,12153614,0
(1,1662:3552215,15579150:16121503,12153614,0
(1,1662:3552215,15579150:0,12153614,0
(1,1662:3552215,15579150:0,38383657,0
(1,1662:3552215,15579150:50915082,38383657,0
)
k1,1662:3552217,15579150:-50915080
)
)
g1,1662:19673718,15579150
)
)
)
g1,1663:19674071,15579150
g1,1663:19674071,15579150
)
(1,1668:3552215,20530392:16121856,4295882,226101
g1,1668:3552215,20530392
h1,1668:3552215,20530392:0,0,0
g1,1668:3552215,20530392
[1,1668:3552215,20530392:16121856,4295882,226101
(1,1668:3552215,16762072:16121856,527562,163840
h1,1668:3552215,16762072:0,0,0
x1,1668:4912665,16762072
k1,1668:5177590,16762072:264925
x1,1668:5687190,16762072
k1,1668:6071440,16762072:384250
r1,1803:6071440,16762072:0,691402,163840
k1,1668:6071440,16762072:0
x1,1668:8892440,16762072
x1,1668:9802440,16762072
x1,1668:10257440,16762072
x1,1668:11169260,16762072
k1,1668:11434184,16762072:264924
x1,1668:12416984,16762072
x1,1668:13836584,16762072
k1,1668:14101509,16762072:264925
x1,1668:14447309,16762072
x1,1668:14976929,16762072
x1,1668:15857809,16762072
k1,1668:16122734,16762072:264925
$1,1668:16122734,16762072
x1,1668:16461565,16762072
k1,1668:16721164,16762072:259599
x1,1668:17230890,16762072
k1,1668:17490488,16762072:259598
x1,1668:18033436,16762072
(1,1668:18033436,16860375:294003,295640,0
x1,1668:18294671,16860375
)
x1,1668:19198068,16762072
(1,1668:19198068,16860375:294003,295640,0
x1,1668:19459303,16860375
)
$1,1668:19492071,16762072
x1,1668:19674071,16762072
k1,1668:19674071,16762072:0
)
(1,1668:3552215,17515736:16121856,451360,127400
x1,1668:4826215,17515736
k1,1668:5258834,17515736:432619
$1,1668:5258834,17515736
x1,1668:5706209,17515736
(1,1668:5706209,17614039:294003,295640,0
x1,1668:5967444,17614039
)
k1,1668:6539362,17515736:539150
x1,1668:7049088,17515736
k1,1668:7588239,17515736:539151
x1,1668:8035614,17515736
(1,1668:8035614,17614039:294003,295640,0
x1,1668:8296849,17614039
)
$1,1668:8329617,17515736
x1,1668:8511617,17515736
k1,1668:9445474,17515736:933857
x1,1668:10865074,17515736
x1,1668:11738674,17515736
k1,1668:12171293,17515736:432619
x1,1668:13905753,17515736
k1,1668:14338372,17515736:432619
x1,1668:15248372,17515736
k1,1668:15680991,17515736:432619
x1,1668:16592811,17515736
x1,1668:17140631,17515736
x1,1668:17690271,17515736
x1,1668:18054271,17515736
x1,1668:18618471,17515736
x1,1668:19401071,17515736
x1,1668:19674071,17515736
k1,1668:19674071,17515736:0
)
(1,1668:3552215,18269400:16121856,451360,127400
x1,1668:3879815,18269400
x1,1668:4207415,18269400
x1,1668:6302235,18269400
x1,1668:7321435,18269400
k1,1668:7587138,18269400:265703
x1,1668:9154158,18269400
k1,1668:9419861,18269400:265703
$1,1668:9419861,18269400
x1,1668:10257268,18269400
$1,1668:10257268,18269400
x1,1668:10584868,18269400
$1,1668:10584868,18269400
x1,1668:11422275,18269400
$1,1668:11422275,18269400
x1,1668:11604275,18269400
k1,1668:12037385,18269400:433110
x1,1668:13165785,18269400
k1,1668:13431488,18269400:265703
x1,1668:14343308,18269400
x1,1668:14891128,18269400
x1,1668:15440768,18269400
x1,1668:15804768,18269400
x1,1668:16368968,18269400
x1,1668:17151568,18269400
x1,1668:17424568,18269400
k1,1668:17690271,18269400:265703
x1,1668:18891471,18269400
x1,1668:19237271,18269400
x1,1668:19674071,18269400
k1,1668:19674071,18269400:0
)
(1,1668:3552215,19023064:16121856,491400,187504
x1,1668:4136435,19023064
x1,1668:4900835,19023064
k1,1668:5188611,19023064:287776
$1,1668:5188611,19023064
x1,1668:5527442,19023064
k1,1668:5825133,19023064:297691
x1,1668:6334859,19023064
k1,1668:6632551,19023064:297692
x1,1668:7797639,19023064
$1,1668:7797639,19023064
k1,1668:8085415,19023064:287776
x1,1668:8940815,19023064
x1,1668:9472255,19023064
k1,1668:9760031,19023064:287776
$1,1668:9760031,19023064
x1,1668:10179266,19023064
(1,1668:10179266,19121367:748751,197518,89201
x1,1668:10895249,19121367
)
k1,1668:11225709,19023064:297692
x1,1668:11735435,19023064
k1,1668:12033126,19023064:297691
x1,1668:13525895,19023064
$1,1668:13525895,19023064
k1,1668:13813671,19023064:287776
x1,1668:16634671,19023064
x1,1668:17726671,19023064
x1,1668:19674071,19023064
k1,1668:19674071,19023064:0
)
(1,1668:3552215,19776728:16121856,491400,163800
x1,1668:4101855,19776728
x1,1668:4538655,19776728
x1,1668:6140255,19776728
k1,1668:6541125,19776728:400870
$1,1668:6541125,19776728
x1,1668:8033894,19776728
$1,1668:8033894,19776728
x1,1668:8470694,19776728
k1,1668:8771347,19776728:300653
x1,1668:9319167,19776728
x1,1668:9939787,19776728
x1,1668:10267387,19776728
x1,1668:11304787,19776728
x1,1668:12178387,19776728
k1,1668:12451622,19776728:273235
x1,1668:13361622,19776728
k1,1668:13634857,19776728:273235
x1,1668:14253657,19776728
x1,1668:15163657,19776728
k1,1668:15436892,19776728:273235
$1,1668:15436892,19776728
x1,1668:15856127,19776728
(1,1668:15858553,19538903:301284,213447,0
x1,1668:16127069,19538903
)
k1,1668:16433289,19776728:273452
x1,1668:16943015,19776728
k1,1668:17216467,19776728:273452
x1,1668:18709236,19776728
$1,1668:18709236,19776728
k1,1668:18982471,19776728:273235
x1,1668:19346471,19776728
x1,1668:19674071,19776728
k1,1668:19674071,19776728:0
)
(1,1668:3552215,20530392:16121856,451360,226101
x1,1668:4611455,20530392
g1,1668:4829855,20530392
x1,1668:5705275,20530392
x1,1668:6544295,20530392
x1,1668:7672695,20530392
g1,1668:7891095,20530392
x1,1668:9383495,20530392
g1,1668:9601895,20530392
x1,1668:10149715,20530392
x1,1668:11847775,20530392
g1,1668:12066175,20530392
$1,1668:12066175,20530392
x1,1668:12405006,20530392
g1,1668:12587046,20530392
x1,1668:13096772,20530392
g1,1668:13278812,20530392
x1,1668:14443900,20530392
$1,1668:14443900,20530392
x1,1668:14625900,20530392
r1,1803:14625900,20530392:0,226101,226101
k1,1668:19674071,20530392:5048171
g1,1668:19674071,20530392
)
]
g1,1668:19674071,20530392
g1,1668:19674071,20530392
)
]
]
(1,1659:3552215,22827033:16121856,451360,0
x1,1659:4607815,22827033
k1,1653:4841950,22827033:234135
x1,1653:5715550,22827033
x1,1653:6043150,22827033
x1,1653:6574590,22827033
k1,1653:6808724,22827033:234134
x1,1653:7354724,22827033
k1,1653:7588859,22827033:234135
x1,1653:8498859,22827033
k1,1653:8732993,22827033:234134
x1,1653:9278993,22827033
x1,1653:10118013,22827033
x1,1653:11246413,22827033
k1,1653:11480548,22827033:234135
x1,1653:12008348,22827033
k1,1653:12242482,22827033:234134
x1,1653:13152482,22827033
k1,1653:13386617,22827033:234135
x1,1653:15124717,22827033
x1,1653:17965737,22827033
k1,1654:18199871,22827033:234134
x1,1654:18545671,22827033
x1,1654:19674071,22827033
k1,1654:19674071,22827033:0
)
(1,1659:3552215,23580697:16121856,553676,225995
x1,1659:3971450,23580697
(1,1654:3973876,23342872:301284,213447,0
x1,1654:4242392,23342872
)
k1,1654:4457200,23580697:182040
x1,1654:4966926,23580697
k1,1654:5148966,23580697:182040
x1,1654:6641735,23580697
$1,1654:6641735,23580697
x1,1654:6823735,23580697
k1,1654:7100364,23580697:276629
x1,1654:8055864,23580697
x1,1654:8383464,23580697
x1,1654:9166064,23580697
x1,1654:9439064,23580697
k1,1654:9613750,23580697:174686
x1,1654:10196150,23580697
k1,1654:10370836,23580697:174686
x1,1654:11280836,23580697
k1,1654:11455523,23580697:174687
$1,1654:11455523,23580697
(1,1654:11455523,23580697:418521,553676,225995
(1,1654:11455523,23580697:418521,553676,225995
h1,1654:11455523,23580697:78643,0,0
[1,1654:11534166,23580697:261235,553676,225995
(1,1654:11534166,23322661:261235,295640,0
x1,1654:11795401,23322661
)
(1,1654:11534166,23806691:261235,295640,0
x1,1654:11795401,23806691
)
]
h1,1654:11795401,23580697:78643,0,0
)
)
$1,1654:11874044,23580697
k1,1654:12048730,23580697:174686
x1,1654:13289970,23580697
x1,1654:14491170,23580697
k1,1654:14674599,23580697:183429
x1,1654:15733839,23580697
k1,1654:15908525,23580697:174686
x1,1654:16458165,23580697
x1,1654:18405565,23580697
k1,1655:18580251,23580697:174686
x1,1655:19455671,23580697
x1,1655:19674071,23580697
k1,1659:19674071,23580697:0
)
(1,1659:3552215,24334361:16121856,491520,127400
x1,1659:4391235,24334361
x1,1659:5519635,24334361
k1,1655:5761435,24334361:241800
x1,1655:6380235,24334361
x1,1655:7727035,24334361
x1,1655:8222075,24334361
k1,1655:8463875,24334361:241800
x1,1655:9248295,24334361
k1,1655:9490095,24334361:241800
x1,1655:10181695,24334361
x1,1655:11129915,24334361
x1,1655:11457515,24334361
x1,1655:11639515,24334361
x1,1655:13586915,24334361
k1,1655:13828714,24334361:241799
$1,1655:13828714,24334361
x1,1655:15030211,24334361
$1,1655:15030211,24334361
k1,1655:15272011,24334361:241800
x1,1655:15799811,24334361
k1,1655:16041611,24334361:241800
x1,1655:16951611,24334361
k1,1655:17193411,24334361:241800
x1,1655:17885011,24334361
x1,1655:19037071,24334361
x1,1655:19674071,24334361
k1,1655:19674071,24334361:0
)
(1,1659:3552215,25088025:16121856,451360,0
x1,1659:4100035,25088025
x1,1659:5119235,25088025
x1,1659:6247635,25088025
k1,1656:6545339,25088025:297704
x1,1656:6800139,25088025
x1,1656:7127739,25088025
x1,1656:7582739,25088025
x1,1656:8512759,25088025
k1,1656:8810463,25088025:297704
x1,1656:9720463,25088025
k1,1656:10018167,25088025:297704
x1,1656:10636967,25088025
x1,1656:11546967,25088025
k1,1656:11844671,25088025:297704
x1,1656:12190471,25088025
x1,1656:13500871,25088025
k1,1656:14029983,25088025:529112
x1,1656:15158383,25088025
k1,1656:15456087,25088025:297704
x1,1656:16808347,25088025
x1,1656:17681947,25088025
k1,1656:17979651,25088025:297704
x1,1656:18525651,25088025
x1,1656:19455671,25088025
x1,1656:19674071,25088025
k1,1659:19674071,25088025:0
)
(1,1659:3552215,25841689:16121856,451360,187504
x1,1659:4971815,25841689
k1,1656:5137556,25841689:165741
$1,1657:5137556,25841689
x1,1657:5556791,25841689
(1,1657:5556791,25939992:748751,197518,89201
x1,1657:6272774,25939992
)
k1,1657:6319499,25841689:13957
x1,1657:6829225,25841689
k1,1657:6843182,25841689:13957
x1,1657:7262417,25841689
(1,1657:7264843,25603864:301284,213447,0
x1,1657:7533359,25603864
)
k1,1657:7748167,25841689:182040
x1,1657:8257893,25841689
k1,1657:8439933,25841689:182040
x1,1657:9932702,25841689
$1,1657:9932702,25841689
x1,1657:10114702,25841689
k1,1657:10280444,25841689:165742
x1,1657:11230484,25841689
x1,1657:11943924,25841689
k1,1657:12096500,25841689:152576
x1,1657:13297700,25841689
k1,1657:13450277,25841689:152577
x1,1657:14360277,25841689
k1,1657:14512854,25841689:152577
x1,1657:15750454,25841689
x1,1657:16569454,25841689
x1,1657:17024454,25841689
k1,1657:17177031,25841689:152577
x1,1657:17726671,25841689
x1,1657:19674071,25841689
k1,1657:19674071,25841689:0
)
(1,1659:3552215,26595353:16121856,451360,127400
x1,1659:4735215,26595353
x1,1659:5081015,26595353
x1,1659:5372215,26595353
x1,1659:6209415,26595353
x1,1659:6446015,26595353
k1,1658:6694097,26595353:248082
x1,1658:8186497,26595353
k1,1658:8434580,26595353:248083
x1,1658:9126180,26595353
x1,1658:9694020,26595353
k1,1658:9942102,26595353:248082
x1,1658:10888502,26595353
k1,1658:11136584,26595353:248082
x1,1658:11791784,26595353
x1,1658:12594404,26595353
x1,1658:13977604,26595353
k1,1658:14225686,26595353:248082
x1,1658:15135686,26595353
k1,1658:15383769,26595353:248083
x1,1658:16184569,26595353
x1,1658:16366569,26595353
x1,1658:18224789,26595353
k1,1658:18472871,26595353:248082
x1,1658:19455671,26595353
x1,1658:19674071,26595353
k1,1659:19674071,26595353:0
)
(1,1659:3552215,27349017:16121856,451360,127400
x1,1659:5153815,27349017
k1,1659:19674071,27349017:14520256
g1,1659:19674071,27349017
)
(1,1675:3552215,28102681:16121856,451360,127400
h1,1672:3552215,28102681:655360,0,0
x1,1672:6056695,28102681
k1,1672:6299579,28102681:242884
x1,1672:6627179,28102681
k1,1672:6870063,28102681:242884
x1,1672:7507063,28102681
x1,1672:8380663,28102681
x1,1672:9476303,28102681
k1,1672:9719187,28102681:242884
x1,1672:10629187,28102681
k1,1672:10872071,28102681:242884
x1,1672:11785711,28102681
x1,1672:12226151,28102681
x1,1672:13008751,28102681
x1,1672:13445551,28102681
x1,1672:13773151,28102681
k1,1672:14016035,28102681:242884
x1,1672:14543835,28102681
k1,1672:14786719,28102681:242884
x1,1672:15845959,28102681
k1,1672:16088843,28102681:242884
x1,1672:16636663,28102681
x1,1672:17695903,28102681
k1,1672:17938787,28102681:242884
x1,1672:18521187,28102681
k1,1672:18764071,28102681:242884
x1,1672:19674071,28102681
k1,1672:19674071,28102681:0
)
(1,1675:3552215,28856345:16121856,451360,127400
x1,1675:4280215,28856345
x1,1675:4607815,28856345
x1,1675:4935415,28856345
x1,1675:5590615,28856345
x1,1675:6755415,28856345
k1,1672:7090853,28856345:335438
x1,1672:8328453,28856345
x1,1672:8950893,28856345
x1,1672:9733493,28856345
x1,1672:10388693,28856345
k1,1672:10724132,28856345:335439
x1,1672:12789832,28856345
k1,1672:13125153,28856345:335321
x1,1672:14510173,28856345
x1,1672:17007213,28856345
k1,1672:17342651,28856345:335438
x1,1672:18034251,28856345
x1,1672:19164471,28856345
x1,1672:19455671,28856345
x1,1672:19674071,28856345
k1,1675:19674071,28856345:0
)
(1,1675:3552215,29610009:16121856,491520,163840
x1,1675:4795275,29610009
k1,1672:5194933,29610009:399658
x1,1672:5868333,29610009
x1,1672:6507153,29610009
x1,1672:7380753,29610009
k1,1672:7635306,29610009:254553
$1,1673:7635306,29610009
x1,1673:7974137,29610009
k1,1673:8216445,29610009:242308
x1,1673:8726171,29610009
k1,1673:8968479,29610009:242308
x1,1673:9511427,29610009
(1,1673:9511427,29708312:294003,295640,0
x1,1673:9772662,29708312
)
x1,1673:10676059,29610009
(1,1673:10676059,29708312:294003,295640,0
x1,1673:10937294,29708312
)
$1,1673:10970062,29610009
x1,1673:11152062,29610009
k1,1673:11415653,29610009:263591
x1,1673:12070853,29610009
x1,1673:13417653,29610009
x1,1673:14291253,29610009
k1,1673:14545805,29610009:254552
x1,1673:15093625,29610009
x1,1673:15792505,29610009
x1,1673:17321305,29610009
k1,1673:17575858,29610009:254553
x1,1673:18360278,29610009
k1,1673:18614831,29610009:254553
x1,1673:19674071,29610009
k1,1673:19674071,29610009:0
)
(1,1675:3552215,30363673:16121856,451360,127400
x1,1675:4465855,30363673
x1,1675:4906295,30363673
x1,1675:5688895,30363673
x1,1675:6125695,30363673
x1,1675:6453295,30363673
g1,1673:6671695,30363673
x1,1673:7472495,30363673
x1,1673:8127695,30363673
x1,1673:8637295,30363673
x1,1673:9947695,30363673
g1,1673:10166095,30363673
x1,1673:11221695,30363673
g1,1673:11440095,30363673
x1,1673:12062535,30363673
x1,1673:12936135,30363673
g1,1674:13154535,30363673
$1,1674:13154535,30363673
x1,1674:13601910,30363673
(1,1674:13601910,30461976:294003,295640,0
x1,1674:13863145,30461976
)
g1,1674:14077953,30363673
x1,1674:14587679,30363673
g1,1674:14769719,30363673
x1,1674:15217094,30363673
(1,1674:15217094,30461976:294003,295640,0
x1,1674:15478329,30461976
)
$1,1674:15511097,30363673
g1,1674:15729497,30363673
x1,1674:16584897,30363673
x1,1674:17116337,30363673
k1,1675:19674071,30363673:2557734
g1,1675:19674071,30363673
)
(1,1679:9100712,32044403:5024863,865699,576976
x1,1679:9519947,32044403
(1,1679:9519947,32142706:748751,197518,89201
x1,1679:10235930,32142706
)
x1,1679:11117255,32044403
g1,1679:11299295,32044403
x1,1679:11809021,32044403
g1,1679:11991061,32044403
(1,1679:11991061,32044403:1952469,865699,576976
(1,1679:11991061,32044403:1952469,865699,576976
h1,1679:11991061,32044403:78643,0,0
[1,1679:12069704,32044403:1795183,865699,576976
(1,1679:12069704,31601047:1795183,422343,127431
k1,1679:12233545,31601047:163841
x1,1679:12561226,31601047
g1,1679:12706858,31601047
x1,1679:13216584,31601047
g1,1679:13362216,31601047
x1,1679:13701047,31601047
k1,1679:13864887,31601047:163840
)
(1,1679:12069704,32493947:1795183,422343,127431
x1,1679:12397385,32493947
g1,1679:12543017,32493947
x1,1679:13052743,32493947
g1,1679:13198375,32493947
x1,1679:13864887,32493947
)
]
h1,1679:13864887,32044403:78643,0,0
)
)
x1,1679:14125575,32044403
)
(1,1687:3552215,33760370:16121856,451360,127431
x1,1687:6151175,33760370
x1,1680:7497975,33760370
x1,1680:7770975,33760370
k1,1680:8150839,33760370:379864
x1,1680:8478439,33760370
x1,1680:8806039,33760370
x1,1680:10900859,33760370
x1,1680:11920059,33760370
k1,1680:12299922,33760370:379863
x1,1680:12645722,33760370
x1,1680:13118922,33760370
x1,1680:14032562,33760370
k1,1680:14412426,33760370:379864
$1,1680:14412426,33760370
x1,1680:14751257,33760370
k1,1680:15202462,33760370:451205
x1,1680:15712188,33760370
k1,1680:16163393,33760370:451205
x1,1680:17000800,33760370
$1,1680:17000800,33760370
x1,1680:17328400,33760370
$1,1680:17328400,33760370
x1,1680:18165807,33760370
$1,1680:18165807,33760370
k1,1680:18545671,33760370:379864
x1,1680:19401071,33760370
x1,1680:19674071,33760370
k1,1680:19674071,33760370:0
)
(1,1687:3552215,34514034:16121856,451360,187504
x1,1687:3971450,34514034
(1,1681:3971450,34612337:748751,197518,89201
x1,1681:4687433,34612337
)
k1,1681:5207164,34514034:486963
x1,1681:5716890,34514034
k1,1681:6203853,34514034:486963
x1,1681:7696622,34514034
$1,1681:7696622,34514034
x1,1681:8024222,34514034
$1,1681:8024222,34514034
x1,1681:9516991,34514034
$1,1681:9516991,34514034
x1,1681:9698991,34514034
k1,1681:10538931,34514034:839940
x1,1681:11667331,34514034
k1,1681:12068644,34514034:401313
x1,1681:12980464,34514034
x1,1681:13528284,34514034
x1,1681:14077924,34514034
x1,1681:14441924,34514034
x1,1681:15006124,34514034
x1,1681:15788724,34514034
x1,1681:16061724,34514034
k1,1681:16463038,34514034:401314
x1,1681:16808838,34514034
x1,1681:17937238,34514034
k1,1681:18338551,34514034:401313
$1,1682:18338551,34514034
x1,1682:18677382,34514034
k1,1682:19164345,34514034:486963
x1,1682:19674071,34514034
k1,1687:19674071,34514034:0
)
(1,1687:3552215,35267698:16121856,451360,187504
x1,1687:4717303,35267698
$1,1682:4717303,35267698
k1,1682:5036337,35267698:319034
x1,1682:5891737,35267698
x1,1682:6423177,35267698
k1,1682:6742212,35267698:319035
$1,1682:6742212,35267698
x1,1682:7161447,35267698
(1,1682:7161447,35366001:748751,197518,89201
x1,1682:7877430,35366001
)
k1,1682:8259999,35267698:349801
x1,1682:8769725,35267698
k1,1682:9119526,35267698:349801
x1,1682:10612295,35267698
$1,1682:10612295,35267698
x1,1682:10794295,35267698
k1,1682:11138488,35267698:344193
x1,1682:12121288,35267698
x1,1682:12820168,35267698
x1,1682:13730168,35267698
x1,1682:13966768,35267698
k1,1682:14285802,35267698:319034
x1,1682:15559802,35267698
k1,1682:15878837,35267698:319035
x1,1682:16788837,35267698
k1,1682:17107871,35267698:319034
x1,1682:19674071,35267698
k1,1687:19674071,35267698:0
)
(1,1687:3552215,36021362:16121856,451360,127400
x1,1687:4644215,36021362
x1,1683:6591615,36021362
k1,1683:6825669,36021362:234054
x1,1683:7375309,36021362
x1,1683:7812109,36021362
x1,1683:9231709,36021362
k1,1683:9465763,36021362:234054
$1,1683:9465763,36021362
x1,1683:10958532,36021362
$1,1683:10958532,36021362
k1,1683:11192587,36021362:234055
x1,1683:11884187,36021362
x1,1683:12229987,36021362
x1,1683:12557587,36021362
x1,1683:13012587,36021362
k1,1683:13350749,36021362:338162
x1,1683:13951349,36021362
k1,1683:14185403,36021362:234054
x1,1683:14804203,36021362
x1,1683:15168203,36021362
x1,1683:16684263,36021362
k1,1683:16922231,36021362:237968
x1,1683:17470051,36021362
x1,1683:18090671,36021362
x1,1683:18418271,36021362
x1,1683:19455671,36021362
x1,1683:19674071,36021362
k1,1687:19674071,36021362:0
)
(1,1687:3552215,36775026:16121856,451360,127400
x1,1687:4425815,36775026
k1,1683:4615588,36775026:189773
$1,1684:4615588,36775026
x1,1684:5034823,36775026
(1,1684:5037249,36537201:301284,213447,0
x1,1684:5305765,36537201
)
k1,1684:5520573,36775026:182040
x1,1684:6030299,36775026
k1,1684:6212339,36775026:182040
x1,1684:7705108,36775026
$1,1684:7705108,36775026
k1,1684:7894880,36775026:189772
x1,1684:10153500,36775026
k1,1684:10343273,36775026:189773
x1,1684:11253273,36775026
k1,1684:11443046,36775026:189773
x1,1684:12680646,36775026
x1,1684:13499646,36775026
x1,1684:13954646,36775026
k1,1684:14144418,36775026:189772
x1,1684:14694058,36775026
x1,1684:16641458,36775026
k1,1684:16831231,36775026:189773
x1,1684:17706651,36775026
x1,1684:18545671,36775026
x1,1684:19674071,36775026
k1,1684:19674071,36775026:0
)
(1,1687:3552215,37528690:16121856,451360,127431
x1,1687:5044615,37528690
k1,1684:5282570,37528690:237955
x1,1684:5755770,37528690
x1,1684:6975170,37528690
k1,1684:7213125,37528690:237955
x1,1684:7760945,37528690
x1,1684:9200565,37528690
k1,1685:9438520,37528690:237955
$1,1685:9438520,37528690
x1,1685:9777351,37528690
k1,1685:9991990,37528690:214639
x1,1685:10501716,37528690
k1,1685:10716354,37528690:214638
x1,1685:11881442,37528690
$1,1685:11881442,37528690
x1,1685:12063442,37528690
k1,1685:12306286,37528690:242844
x1,1685:12779486,37528690
x1,1685:13416486,37528690
k1,1685:13654441,37528690:237955
x1,1685:14600841,37528690
x1,1685:15696481,37528690
k1,1685:15934436,37528690:237955
x1,1685:16844436,37528690
k1,1685:17082391,37528690:237955
x1,1685:17994211,37528690
x1,1685:18542031,37528690
x1,1685:19091671,37528690
x1,1685:19674071,37528690
k1,1687:19674071,37528690:0
)
(1,1687:3552215,38282354:16121856,451360,127400
x1,1687:4134615,38282354
x1,1687:4917215,38282354
x1,1687:5190215,38282354
g1,1685:5408615,38282354
x1,1685:6975635,38282354
g1,1685:7194035,38282354
x1,1685:8176835,38282354
x1,1685:8981275,38282354
x1,1685:10184295,38282354
g1,1685:10402695,38282354
x1,1685:11787715,38282354
k1,1687:19674071,38282354:7886356
g1,1687:19674071,38282354
)
(1,1688:3552215,40456504:16121856,407043,114660
k1,1688:4821367,40456504:1269152
h1,1688:4821367,40456504:0,0,0
g1,1688:4821367,40456504
(1,1688:4821367,40456504:0,0,0
(1,1688:4821367,39768376:0,0,0
)
)
x1,1688:6123210,40456504
x1,1688:7800202,40456504
g1,1688:8032798,40456504
x1,1688:8730585,40456504
g1,1688:8963181,40456504
x1,1688:9731220,40456504
x1,1688:10593763,40456504
g1,1688:10826359,40456504
x1,1688:14273615,40456504
g1,1688:14506211,40456504
x1,1688:15620731,40456504
g1,1688:15853327,40456504
x1,1688:18152942,40456504
x1,1688:18404919,40456504
k1,1688:19674071,40456504:1269152
)
(1,1688:3552215,41144632:16121856,407043,114660
k1,1688:9873693,41144632:6321478
x1,1688:13352593,41144632
g1,1688:13352593,41144632
k1,1688:19674071,41144632:6321478
)
(1,1690:3552215,42765099:16121856,407043,114660
k1,1690:7246013,42765099:3693798
h1,1690:7246013,42765099:0,0,0
g1,1690:7246013,42765099
(1,1690:7246013,42765099:0,0,0
(1,1690:7246013,42076971:0,0,0
)
)
x1,1690:7788737,42765099
g1,1690:8486525,42765099
x1,1690:10669839,42765099
x1,1690:11437878,42765099
x1,1690:12300421,42765099
g1,1690:12533017,42765099
x1,1690:15980273,42765099
g1,1690:15980273,42765099
k1,1690:19674071,42765099:3693798
)
(1,1696:3552215,44451102:16121856,451360,127400
h1,1692:3552215,44451102:655360,0,0
x1,1692:7448995,44451102
k1,1692:7645274,44451102:196279
x1,1692:8817354,44451102
k1,1692:9013634,44451102:196280
x1,1692:9923634,44451102
k1,1692:10119913,44451102:196279
x1,1692:11175513,44451102
x1,1692:12851733,44451102
x1,1692:13142933,44451102
x1,1692:14180333,44451102
x1,1692:14362333,44451102
x1,1692:15163133,44451102
k1,1692:15359412,44451102:196279
x1,1692:15907232,44451102
x1,1692:16529672,44451102
x1,1692:17789112,44451102
k1,1692:17985392,44451102:196280
x1,1692:18567792,44451102
k1,1692:18764071,44451102:196279
x1,1692:19674071,44451102
k1,1692:19674071,44451102:0
)
(1,1696:3552215,45204766:16121856,451360,127400
x1,1696:4571415,45204766
x1,1696:4935415,45204766
x1,1696:5827215,45204766
x1,1696:6322255,45204766
k1,1692:6575988,45204766:253733
x1,1692:7103788,45204766
k1,1692:7357521,45204766:253733
x1,1692:8267521,45204766
k1,1692:8521254,45204766:253733
x1,1692:10505054,45204766
k1,1693:10758786,45204766:253732
x1,1693:11959986,45204766
k1,1693:12222552,45204766:262566
x1,1693:13898772,45204766
k1,1693:14152505,45204766:253733
x1,1693:15062505,45204766
k1,1693:15316238,45204766:253733
x1,1693:16157078,45204766
x1,1693:16466478,45204766
x1,1693:17398318,45204766
x1,1693:18126318,45204766
k1,1693:18380051,45204766:253733
x1,1693:19455671,45204766
x1,1693:19674071,45204766
k1,1696:19674071,45204766:0
)
(1,1696:3552215,45958430:16121856,491400,163800
x1,1696:4425815,45958430
k1,1693:4678987,45958430:253172
x1,1693:5224987,45958430
k1,1693:5478160,45958430:253173
(1,1693:5478160,45958430:837200,491400,163800
x1,1693:5732960,45958430
x1,1693:6060560,45958430
x1,1693:6315360,45958430
)
k1,1693:6568532,45958430:253172
x1,1693:7700572,45958430
k1,1694:7953744,45958430:253172
x1,1694:8135744,45958430
(1,1694:8135744,45958430:655200,420420,0
x1,1694:8790944,45958430
)
x1,1694:9154944,45958430
k1,1694:9550462,45958430:395518
x1,1694:10678862,45958430
k1,1694:10932034,45958430:253172
x1,1694:11951234,45958430
x1,1694:12315234,45958430
x1,1694:13207034,45958430
x1,1694:13443634,45958430
k1,1694:13696806,45958430:253172
x1,1694:14244626,45958430
x1,1694:15487686,45958430
x1,1694:16616086,45958430
k1,1694:16869259,45958430:253173
x1,1694:17560859,45958430
x1,1694:18838499,45958430
k1,1694:19091671,45958430:253172
x1,1694:19674071,45958430
k1,1694:19674071,45958430:0
)
(1,1696:3552215,46712094:16121856,451360,127400
x1,1696:4243815,46712094
x1,1696:5374035,46712094
x1,1696:5665235,46712094
x1,1696:6467855,46712094
k1,1695:6662458,46712094:194603
x1,1695:7499658,46712094
x1,1695:7863658,46712094
x1,1695:8282258,46712094
x1,1695:8646258,46712094
x1,1695:9265058,46712094
x1,1695:10575458,46712094
k1,1695:10774820,46712094:199362
x1,1695:11721220,46712094
k1,1695:11915823,46712094:194603
x1,1695:12498223,46712094
k1,1695:12692825,46712094:194602
x1,1695:14005045,46712094
x1,1695:14332645,46712094
x1,1695:14987845,46712094
x1,1695:16116245,46712094
k1,1695:16310848,46712094:194603
x1,1695:18569468,46712094
k1,1695:18764071,46712094:194603
x1,1695:19674071,46712094
k1,1695:19674071,46712094:0
)
(1,1696:3552215,47465758:16121856,451360,0
x1,1696:4207415,47465758
x1,1696:4462215,47465758
x1,1696:4917215,47465758
x1,1696:6011035,47465758
k1,1696:19674071,47465758:13663036
g1,1696:19674071,47465758
)
]
g1,1803:19674071,3425566
)
k1,1803:20263895,4080926:589824
r1,1803:20263895,4080926:0,44040192,43384832
k1,1803:20853719,4080926:589824
(1,1803:20853719,3425566:16121856,0,44040192
[1,1803:20853719,3425566:16121856,0,44040192
(1,1701:20853719,4080926:16121856,491520,163840
h1,1697:20853719,4080926:655360,0,0
x1,1697:22464579,4080926
k1,1697:22776179,4080926:311600
$1,1697:22776179,4080926
x1,1697:23166030,4080926
k1,1697:23542304,4080926:337409
x1,1697:24052030,4080926
k1,1697:24389438,4080926:337408
x1,1697:25045894,4080926
x1,1697:25281824,4080926
k1,1697:25391048,4080926:109224
x1,1697:25736934,4080926
x1,1697:26050413,4080926
$1,1697:26050413,4080926
k1,1697:26362014,4080926:311601
x1,1697:27017214,4080926
x1,1697:28254814,4080926
k1,1697:28566414,4080926:311600
x1,1697:29476414,4080926
k1,1697:29788015,4080926:311601
x1,1697:32598095,4080926
x1,1697:35535575,4080926
k1,1697:35847175,4080926:311600
x1,1697:36502375,4080926
x1,1697:36975575,4080926
k1,1701:36975575,4080926:0
)
(1,1701:20853719,4834590:16121856,451360,127400
x1,1701:21326919,4834590
x1,1701:22238739,4834590
k1,1698:22454672,4834590:215933
x1,1698:24094492,4834590
k1,1698:24310425,4834590:215933
x1,1698:24492425,4834590
x1,1698:24856425,4834590
x1,1698:25349645,4834590
x1,1698:25677245,4834590
x1,1698:27369845,4834590
k1,1698:27585778,4834590:215933
x1,1698:28131778,4834590
k1,1698:28347711,4834590:215933
x1,1698:29476111,4834590
k1,1698:29692044,4834590:215933
x1,1698:29928644,4834590
x1,1698:30183444,4834590
x1,1698:30784067,4834590
x1,1698:30966067,4834590
k1,1698:31182001,4834590:215934
x1,1698:31609701,4834590
x1,1698:32139321,4834590
k1,1698:32355254,4834590:215933
x1,1698:32682854,4834590
k1,1698:32898787,4834590:215933
x1,1698:33885227,4834590
k1,1698:34101160,4834590:215933
$1,1699:34101160,4834590
x1,1699:34447576,4834590
k1,1699:34629616,4834590:182040
x1,1699:35066524,4834590
k1,1699:35248564,4834590:182040
x1,1699:35650157,4834590
$1,1699:35704042,4834590
k1,1699:35919975,4834590:215933
x1,1699:36975575,4834590
k1,1699:36975575,4834590:0
)
(1,1701:20853719,5588254:16121856,491520,163840
x1,1701:21181319,5588254
k1,1699:21439519,5588254:258200
x1,1699:23423319,5588254
k1,1699:23681519,5588254:258200
x1,1699:24700719,5588254
k1,1699:24958919,5588254:258200
$1,1699:24958919,5588254
x1,1699:25264072,5588254
k1,1699:25512460,5588254:248388
x1,1699:26022186,5588254
k1,1699:26270574,5588254:248388
x1,1699:26933262,5588254
k1,1699:27042486,5588254:109224
x1,1699:27312367,5588254
x1,1699:27604745,5588254
$1,1699:27604745,5588254
x1,1699:27786745,5588254
k1,1699:28054895,5588254:268150
x1,1699:28710095,5588254
x1,1699:29729295,5588254
k1,1699:29987495,5588254:258200
x1,1699:30897495,5588254
k1,1699:31155695,5588254:258200
x1,1699:32795515,5588254
k1,1699:33053715,5588254:258200
x1,1699:33858155,5588254
x1,1699:35386955,5588254
k1,1699:35645155,5588254:258200
x1,1699:36975575,5588254
k1,1700:36975575,5588254:0
)
(1,1701:20853719,6341918:16121856,451360,127400
x1,1701:21763719,6341918
g1,1700:21982119,6341918
x1,1700:22968559,6341918
g1,1700:23186959,6341918
x1,1700:23769359,6341918
g1,1700:23987759,6341918
x1,1700:24897759,6341918
g1,1700:25116159,6341918
x1,1700:26135359,6341918
g1,1700:26353759,6341918
x1,1700:26717759,6341918
x1,1700:27045359,6341918
k1,1701:36975575,6341918:9930216
g1,1701:36975575,6341918
)
(1,1706:24715331,7792249:12260244,491520,163840
(1,1706:24715331,7792249:8398632,491520,163840
h1,1706:24715331,7792249:0,0,0
(1,1701:24715331,7792249:0,0,0
$1,1701:24715331,7792249
(1,1701:24715331,7038585:0,0,0
)
$1,1701:24715331,7792249
)
h1,1706:24715331,7792249:0,0,0
h1,1706:24715331,7792249:0,0,0
x1,1706:25839761,7792249
g1,1706:25948985,7792249
x1,1706:26509001,7792249
g1,1706:26691041,7792249
x1,1706:27200767,7792249
g1,1706:27382807,7792249
[1,1706:27382807,7792249:1092270,437688,0
(1,1706:27382807,7792249:1092270,437688,0
x1,1704:28475077,7792249
)
]
x1,1706:29927188,7792249
g1,1706:30036412,7792249
x1,1706:30699100,7792249
g1,1706:30808324,7792249
x1,1706:31932754,7792249
g1,1706:32041978,7792249
x1,1706:32311859,7792249
x1,1706:33113963,7792249
)
(1,1706:35665175,7792249:1310400,491400,163800
(1,1706:35665175,7792249:1310400,491400,163800
x1,1706:36720775,7792249
x1,1706:36975575,7792249
)
)
)
(1,1709:20853719,9242581:16121856,491520,163840
x1,1709:22529939,9242581
k1,1707:22703425,9242581:173486
$1,1707:22703425,9242581
x1,1707:23663484,9242581
k1,1707:23772708,9242581:109224
x1,1707:24209616,9242581
$1,1707:24209616,9242581
k1,1707:24383101,9242581:173485
x1,1707:26534341,9242581
k1,1707:26707827,9242581:173486
x1,1707:27617827,9242581
k1,1707:27791313,9242581:173486
x1,1707:30275613,9242581
x1,1707:31586013,9242581
k1,1707:31759499,9242581:173486
x1,1707:34092739,9242581
k1,1707:34266224,9242581:173485
x1,1707:34957824,9242581
k1,1707:35131310,9242581:173486
$1,1708:35131310,9242581
x1,1708:35521161,9242581
$1,1708:35560026,9242581
x1,1708:35742026,9242581
k1,1708:36018255,9242581:276229
x1,1708:36445955,9242581
x1,1708:36975575,9242581
k1,1708:36975575,9242581:0
)
(1,1709:20853719,9996245:16121856,451360,127431
x1,1709:21181319,9996245
g1,1708:21399719,9996245
x1,1708:21909319,9996245
x1,1708:23165119,9996245
x1,1708:23492719,9996245
g1,1708:23711119,9996245
x1,1708:25463779,9996245
g1,1708:25682179,9996245
$1,1708:25682179,9996245
x1,1708:25974740,9996245
$1,1708:25998253,9996245
x1,1708:26180253,9996245
g1,1708:26398653,9996245
x1,1708:27053853,9996245
x1,1708:28073053,9996245
k1,1709:36975575,9996245:8902522
g1,1709:36975575,9996245
)
(1,1716:24617138,11446576:12358437,491520,187504
(1,1716:24617138,11446576:8595018,491520,187504
h1,1716:24617138,11446576:0,0,0
(1,1709:24617138,11446576:0,0,0
$1,1709:24617138,11446576
(1,1709:24617138,10692912:0,0,0
)
$1,1709:24617138,11446576
)
h1,1716:24617138,11446576:0,0,0
h1,1716:24617138,11446576:0,0,0
x1,1716:25154854,11446576
(1,1716:25154854,11544879:289429,197518,89201
x1,1716:25395055,11544879
)
x1,1716:26259162,11446576
g1,1716:26441202,11446576
x1,1716:26950928,11446576
g1,1716:27132968,11446576
(1,1716:27132968,11446576:5787919,491520,163840
(1,1716:27132968,11446576:327681,491520,163840
x1,1716:27460649,11446576
)
x1,1716:27807065,11446576
g1,1716:27989105,11446576
x1,1716:28426013,11446576
g1,1716:28608053,11446576
x1,1716:29009646,11446576
g1,1716:29245571,11446576
x1,1716:29427616,11446576
g1,1716:29609656,11446576
x1,1716:30734086,11446576
g1,1716:30843310,11446576
x1,1716:31403326,11446576
g1,1716:31585366,11446576
x1,1716:32095092,11446576
g1,1716:32277132,11446576
x1,1716:32569693,11446576
(1,1716:32593206,11446576:327681,491520,163840
x1,1716:32920887,11446576
)
)
g1,1716:33030111,11446576
x1,1716:33212156,11446576
)
(1,1716:35665175,11446576:1310400,491400,163800
(1,1716:35665175,11446576:1310400,491400,163800
x1,1716:36720775,11446576
x1,1716:36975575,11446576
)
)
)
(1,1721:20853719,12917561:16121856,451360,127431
h1,1718:20853719,12917561:655360,0,0
x1,1718:22637479,12917561
k1,1718:22783404,12917561:145925
x1,1718:24608864,12917561
x1,1718:24845464,12917561
k1,1718:24991389,12917561:145925
x1,1718:27237269,12917561
k1,1718:27383194,12917561:145925
x1,1718:28555274,12917561
k1,1718:28701199,12917561:145925
x1,1718:29611199,12917561
k1,1718:29757124,12917561:145925
x1,1718:31140324,12917561
x1,1718:32032124,12917561
x1,1718:32487124,12917561
x1,1718:32996724,12917561
x1,1718:33815724,12917561
k1,1718:33961649,12917561:145925
x1,1718:35130089,12917561
k1,1718:35276014,12917561:145925
$1,1718:35276014,12917561
x1,1718:35568575,12917561
k1,1718:35774128,12917561:182040
x1,1718:36283854,12917561
k1,1718:36465894,12917561:182040
x1,1718:36793575,12917561
$1,1718:36793575,12917561
x1,1718:36975575,12917561
k1,1718:36975575,12917561:0
)
(1,1721:20853719,13671225:16121856,491400,163800
x1,1721:21982119,13671225
k1,1718:22271764,13671225:289645
x1,1718:24311984,13671225
k1,1718:24601628,13671225:289644
x1,1718:26130428,13671225
k1,1719:24601628,13671225:-18200
x1,1719:26476228,13671225
x1,1719:27770248,13671225
x1,1719:28116048,13671225
x1,1719:28498248,13671225
k1,1719:28787893,13671225:289645
x1,1719:29333893,13671225
k1,1719:29623537,13671225:289644
(1,1719:29623537,13671225:1310400,491400,163800
x1,1719:29878337,13671225
x1,1719:30679137,13671225
x1,1719:30933937,13671225
)
k1,1719:31223582,13671225:289645
x1,1719:32497582,13671225
k1,1719:32787226,13671225:289644
x1,1719:34903886,13671225
k1,1719:35193531,13671225:289645
x1,1719:35775931,13671225
k1,1719:36065575,13671225:289644
x1,1719:36975575,13671225
k1,1719:36975575,13671225:0
)
(1,1721:20853719,14424889:16121856,491400,163800
x1,1721:22236919,14424889
x1,1719:23128719,14424889
x1,1719:23365319,14424889
g1,1719:23583719,14424889
x1,1719:24388159,14424889
g1,1720:24606559,14424889
x1,1720:25152559,14424889
x1,1720:25973379,14424889
x1,1720:27665979,14424889
g1,1720:27884379,14424889
x1,1720:28430379,14424889
g1,1720:28648779,14424889
(1,1720:28648779,14424889:837200,491400,163800
x1,1720:28903579,14424889
x1,1720:29231179,14424889
x1,1720:29485979,14424889
)
x1,1720:29667979,14424889
k1,1721:36975575,14424889:7307596
g1,1721:36975575,14424889
)
(1,1723:26823519,15875221:10152056,491520,163840
(1,1723:26823519,15875221:4182256,491520,163840
h1,1723:26823519,15875221:0,0,0
(1,1721:26823519,15875221:0,0,0
$1,1721:26823519,15875221
(1,1721:26823519,15121557:0,0,0
)
$1,1721:26823519,15875221
)
h1,1723:26823519,15875221:0,0,0
h1,1723:26823519,15875221:0,0,0
x1,1723:27361235,15875221
(1,1723:27361235,15973524:294003,295640,0
x1,1723:27622470,15973524
)
x1,1723:28470117,15875221
g1,1723:28652157,15875221
x1,1723:29161883,15875221
g1,1723:29343923,15875221
x1,1723:30079429,15875221
g1,1723:30188653,15875221
x1,1723:30458534,15875221
x1,1723:31005775,15875221
)
(1,1723:35665175,15875221:1310400,491400,163800
(1,1723:35665175,15875221:1310400,491400,163800
x1,1723:36720775,15875221
x1,1723:36975575,15875221
)
)
)
(1,1726:20853719,17325552:16121856,451360,127400
x1,1726:22255119,17325552
k1,1724:22619161,17325552:364042
x1,1724:24078801,17325552
k1,1724:24442844,17325552:364043
x1,1724:24697644,17325552
x1,1724:25152644,17325552
x1,1724:25462044,17325552
k1,1724:25826086,17325552:364042
x1,1724:27362166,17325552
k1,1724:27726208,17325552:364042
x1,1724:28017408,17325552
x1,1724:28381408,17325552
x1,1724:29165828,17325552
k1,1724:29529870,17325552:364042
x1,1724:30439870,17325552
k1,1724:30803913,17325552:364043
x1,1724:31604713,17325552
x1,1724:31786713,17325552
x1,1724:32734933,17325552
x1,1724:33863333,17325552
k1,1724:34227375,17325552:364042
x1,1724:34554975,17325552
x1,1724:34918975,17325552
x1,1724:35737975,17325552
x1,1724:36520575,17325552
x1,1724:36975575,17325552
k1,1724:36975575,17325552:0
)
(1,1726:20853719,18079216:16121856,451360,127431
x1,1726:23141459,18079216
k1,1724:23437836,18079216:296377
x1,1724:24602636,18079216
x1,1724:24966636,18079216
x1,1724:25312436,18079216
x1,1724:25914856,18079216
x1,1724:26606456,18079216
x1,1724:26952256,18079216
x1,1724:27774896,18079216
k1,1724:28090768,18079216:315872
x1,1724:28636768,18079216
x1,1724:29837968,18079216
x1,1724:30711568,18079216
k1,1725:31007946,18079216:296378
$1,1725:31007946,18079216
x1,1725:31300507,18079216
k1,1725:31636051,18079216:312031
x1,1725:32145777,18079216
k1,1725:32457807,18079216:312030
x1,1725:32785488,18079216
$1,1725:32785488,18079216
x1,1725:32967488,18079216
k1,1725:33283360,18079216:315872
x1,1725:34158780,18079216
k1,1725:34455158,18079216:296378
x1,1725:35401558,18079216
k1,1725:35697935,18079216:296377
x1,1725:36975575,18079216
k1,1725:36975575,18079216:0
)
(1,1726:20853719,18832880:16121856,451360,127400
x1,1726:21399719,18832880
g1,1725:21618119,18832880
x1,1725:22528119,18832880
g1,1725:22746519,18832880
x1,1725:23294339,18832880
x1,1725:23658339,18832880
x1,1725:25170759,18832880
g1,1725:25389159,18832880
x1,1725:26448399,18832880
k1,1726:36975575,18832880:10527176
g1,1726:36975575,18832880
)
(1,1728:20853719,19730956:16121856,684486,127400
h1,1727:20853719,19730956:655360,0,0
x1,1727:22464579,19730956
k1,1727:22644212,19730956:179633
$1,1727:22644212,19730956
x1,1727:23263163,19730956
[1,1727:23263163,19807592:790054,761122,0
(1,1727:23354186,19390534:699031,344064,114688
x1,1727:23799188,19390534
x1,1727:24020449,19390534
)
(1,1727:23263163,19807592:281419,197518,0
x1,1727:23511814,19807592
)
]
$1,1727:24053217,19730956
k1,1727:24232850,19730956:179633
x1,1727:26125650,19730956
k1,1727:26305283,19730956:179633
x1,1727:27215283,19730956
k1,1727:27394916,19730956:179633
x1,1727:29440596,19730956
x1,1727:31387996,19730956
k1,1727:31567629,19730956:179633
x1,1727:33970029,19730956
k1,1727:34149662,19730956:179633
x1,1727:35136102,19730956
k1,1727:35315735,19730956:179633
x1,1727:36975575,19730956
k1,1728:36975575,19730956:0
k1,1728:36975575,19730956:0
)
(1,1743:21585366,21767448:14658563,1146889,819210
h1,1743:21585366,21767448:0,0,0
(1,1728:21585366,21767448:0,0,0
$1,1728:21585366,21767448
(1,1728:21585366,21013784:0,0,0
)
$1,1728:21585366,21767448
)
h1,1743:21585366,21767448:0,0,0
h1,1743:21585366,21767448:0,0,0
x1,1743:22204317,21767448
[1,1743:22204317,21929464:790054,776673,0
(1,1743:22295340,21496855:699031,344064,114688
x1,1743:22740342,21496855
x1,1743:22961603,21496855
)
(1,1743:22204317,21929464:281419,197518,0
x1,1743:22452968,21929464
)
]
g1,1743:23176411,21767448
x1,1743:23686137,21767448
g1,1743:23868177,21767448
(1,1743:23868177,21767448:1210598,455111,127431
x1,1731:25069674,21767448
k1,1731:23868177,21767448:0
k1,1743:23868177,21767448:9101
)
g1,1743:25187999,21767448
(1,1743:25187999,21767448:1736087,753669,425990
(1,1743:25187999,21039992:391396,26213,1153446
x1,1743:25579395,21039992
)
x1,1743:25811351,21767448
[1,1743:25811351,21929464:721339,776673,89201
(1,1743:25811351,21496855:699031,344064,114688
x1,1743:26256353,21496855
x1,1743:26477614,21496855
)
(1,1743:25811351,21929464:721339,197518,89201
x1,1743:26499922,21929464
)
]
(1,1743:26532690,21039992:391396,26213,1153446
x1,1743:26924086,21039992
)
)
(1,1743:26924086,22226205:1038876,313481,34716
x1,1743:27891792,22226205
)
g1,1743:28072186,21767448
x1,1743:28254231,21767448
g1,1735:29564631,21767448
g1,1743:29673855,21767448
x1,1743:29905811,21767448
[1,1743:29905811,21929464:721339,776673,89201
(1,1743:29905811,21496855:699031,344064,114688
x1,1743:30350813,21496855
x1,1743:30572074,21496855
)
(1,1743:29905811,21929464:721339,197518,89201
x1,1743:30594382,21929464
)
]
g1,1743:30809190,21767448
x1,1743:31318916,21767448
g1,1743:31500956,21767448
(1,1743:31500956,21767448:4742973,1146889,819210
(1,1743:31500956,20646772:527931,26213,1939886
x1,1743:32028887,20646772
)
[1,1741:32028887,21767448:4136399,1099697,772017
(1,1739:32028887,21332288:4136399,664537,271320
g1,1739:32028887,21332288
(1,1739:32028887,21332288:1164926,664537,271320
r1,1803:32028887,21332288:0,935857,271320
$1,1739:32028887,21332288
$1,1739:32028887,21332288
$1,1739:32028887,21332288
x1,1739:32538613,21332288
$1,1739:32538613,21332288
g1,1739:32538613,21332288
$1,1739:32538613,21332288
g1,1739:33193813,21332288
$1,1739:33193813,21332288
)
g1,1739:33193813,21332288
(1,1739:33193813,21332288:2971473,664537,271320
$1,1739:33193813,21332288
x1,1739:33540229,21332288
g1,1739:33722269,21332288
x1,1739:34159177,21332288
g1,1739:34341217,21332288
x1,1739:34878933,21332288
(1,1739:34878933,21430591:289429,197518,89201
x1,1739:35119134,21430591
)
x1,1739:36165286,21332288
$1,1739:36165286,21332288
$1,1739:36165286,21332288
h1,1739:36165286,21332288:0,0,0
$1,1739:36165286,21332288
g1,1739:36165286,21332288
$1,1739:36165286,21332288
$1,1739:36165286,21332288
)
g1,1739:36165286,21332288
)
(1,1741:32028887,22268145:4136399,664537,271320
g1,1740:32028887,22268145
(1,1740:32028887,22268145:1164926,664537,271320
r1,1803:32028887,22268145:0,935857,271320
$1,1740:32028887,22268145
$1,1740:32028887,22268145
$1,1740:32028887,22268145
x1,1740:32538613,22268145
$1,1740:32538613,22268145
g1,1740:32538613,22268145
$1,1740:32538613,22268145
g1,1740:33193813,22268145
$1,1740:33193813,22268145
)
g1,1740:33193813,22268145
(1,1741:33193813,22268145:2971473,664537,271320
$1,1741:33193813,22268145
(1,1741:33193813,22268145:2699060,451360,0
(1,1740:33193813,22268145:2699060,451360,0
x1,1740:35892873,22268145
)
)
x1,1741:36074918,22268145
$1,1741:36074918,22268145
k1,1741:36165286,22268145:90368
$1,1741:36165286,22268145
$1,1741:36165286,22268145
)
g1,1741:36165286,22268145
)
]
h1,1743:36165286,21767448:78643,0,0
)
)
(1,1743:35665175,23143594:1310400,491400,163800
(1,1743:35665175,23143594:1310400,491400,163800
x1,1743:36720775,23143594
x1,1743:36975575,23143594
)
)
(1,1747:20853719,23897258:16121856,451360,127400
x1,1747:22546319,23897258
k1,1744:22717208,23897258:170889
x1,1744:23081208,23897258
x1,1744:24045808,23897258
k1,1744:24216698,23897258:170890
x1,1744:25821938,23897258
k1,1744:25992827,23897258:170889
x1,1744:27048427,23897258
k1,1744:27219317,23897258:170890
x1,1744:29969337,23897258
k1,1744:30140226,23897258:170889
x1,1744:30486026,23897258
x1,1744:32639086,23897258
k1,1744:32809976,23897258:170890
x1,1744:33685396,23897258
k1,1744:33856285,23897258:170889
x1,1744:36258685,23897258
k1,1744:36429575,23897258:170890
x1,1744:36975575,23897258
k1,1744:36975575,23897258:0
)
(1,1747:20853719,24650922:16121856,451360,127400
x1,1747:21763719,24650922
k1,1744:21923209,24650922:159490
x1,1744:23766869,24650922
x1,1744:25186469,24650922
k1,1744:25345960,24650922:159491
x1,1744:26037560,24650922
k1,1745:25345960,24650922:18200
x1,1745:27952200,24650922
k1,1745:28123472,24650922:171272
x1,1745:29033472,24650922
k1,1745:29192963,24650922:159491
x1,1745:30616203,24650922
k1,1745:30775693,24650922:159490
x1,1745:31762133,24650922
k1,1745:31921624,24650922:159491
x1,1745:33399464,24650922
k1,1745:33558954,24650922:159490
x1,1745:33999394,24650922
k1,1745:34158885,24650922:159491
x1,1745:36233685,24650922
k1,1745:36393175,24650922:159490
x1,1745:36975575,24650922
k1,1745:36975575,24650922:0
)
(1,1747:20853719,25404586:16121856,451360,127400
x1,1747:21217719,25404586
x1,1745:22182319,25404586
k1,1745:22445776,25404586:263457
x1,1745:23974576,25404586
x1,1745:25339576,25404586
x1,1745:26016616,25404586
k1,1745:26302603,25404586:285987
x1,1745:27212603,25404586
k1,1745:27476060,25404586:263457
x1,1745:29956720,25404586
k1,1745:30220178,25404586:263458
x1,1745:32063838,25404586
k1,1746:30220178,25404586:-36400
x1,1746:33701838,25404586
x1,1746:35234278,25404586
k1,1746:35497735,25404586:263457
x1,1746:36975575,25404586
k1,1746:36975575,25404586:0
)
(1,1747:20853719,26282008:16121856,684486,281800
x1,1747:21294159,26282008
k1,1746:21598434,26282008:304275
x1,1746:23855234,26282008
k1,1746:24159509,26282008:304275
x1,1746:24523509,26282008
x1,1746:24851109,26282008
k1,1746:25155384,26282008:304275
$1,1746:25155384,26282008
x1,1746:25774335,26282008
[1,1746:25774335,26474607:901372,877085,89201
(1,1746:25865358,25941586:699031,344064,114688
x1,1746:26310360,25941586
x1,1746:26531621,25941586
)
(1,1746:25774335,26474607:901372,313481,89201
x1,1746:26607852,26474607
)
]
$1,1746:26675707,26282008
x1,1746:26857707,26282008
k1,1746:27406532,26282008:548825
x1,1746:28007132,26282008
k1,1746:28311407,26282008:304275
x1,1746:29003007,26282008
k1,1746:29307282,26282008:304275
x1,1746:31172782,26282008
k1,1746:31477056,26282008:304274
x1,1746:32388876,26282008
x1,1746:33901296,26282008
k1,1746:34205571,26282008:304275
x1,1746:35590591,26282008
k1,1746:35916335,26282008:325744
x1,1746:36975575,26282008
k1,1746:36975575,26282008:0
)
(1,1747:20853719,27035672:16121856,451360,127431
x1,1747:22331559,27035672
g1,1746:22549959,27035672
x1,1746:22990399,27035672
g1,1746:23208799,27035672
x1,1746:23845799,27035672
x1,1746:25920599,27035672
g1,1746:26138999,27035672
x1,1746:26721399,27035672
g1,1746:26939799,27035672
$1,1746:26939799,27035672
x1,1746:27232360,27035672
g1,1746:27437913,27035672
x1,1746:27947639,27035672
g1,1746:28129679,27035672
x1,1746:28457360,27035672
$1,1746:28457360,27035672
x1,1746:28639360,27035672
k1,1747:36975575,27035672:8336215
g1,1747:36975575,27035672
)
(1,1757:20853719,27809990:16121856,451360,127400
h1,1748:20853719,27809990:655360,0,0
x1,1748:21954979,27809990
x1,1748:24368299,27809990
k1,1748:24716933,27809990:348634
x1,1748:25337553,27809990
x1,1748:25665153,27809990
x1,1748:27252193,27809990
k1,1748:27600959,27809990:348766
x1,1748:28583759,27809990
k1,1748:28932524,27809990:348765
x1,1748:29587724,27809990
x1,1748:30390344,27809990
x1,1748:31482344,27809990
x1,1748:31922784,27809990
x1,1748:32650784,27809990
k1,1748:32999550,27809990:348766
x1,1748:33510970,27809990
x1,1748:33838570,27809990
x1,1748:34657570,27809990
x1,1748:35842390,27809990
k1,1748:36191155,27809990:348765
x1,1748:36975575,27809990
k1,1748:36975575,27809990:0
)
(1,1757:20853719,28563654:16121856,491520,163840
x1,1757:21763719,28563654
x1,1748:22109519,28563654
k1,1748:22484723,28563654:375204
x1,1748:24468523,28563654
k1,1748:24843728,28563654:375205
x1,1748:25862928,28563654
k1,1748:26238132,28563654:375204
x1,1748:27293732,28563654
k1,1748:27668936,28563654:375204
x1,1748:28799156,28563654
x1,1748:30127756,28563654
k1,1749:30502960,28563654:375204
x1,1749:30830560,28563654
x1,1749:31194560,28563654
x1,1749:31760580,28563654
x1,1749:32342980,28563654
x1,1749:33216580,28563654
k1,1749:33591785,28563654:375205
x1,1749:34978625,28563654
k1,1749:35353829,28563654:375204
$1,1749:35353829,28563654
x1,1749:36095890,28563654
k1,1749:36205114,28563654:109224
x1,1749:36509889,28563654
x1,1749:36793575,28563654
$1,1749:36793575,28563654
x1,1749:36975575,28563654
k1,1749:36975575,28563654:0
)
(1,1757:20853719,29317318:16121856,451360,127400
x1,1757:22018519,29317318
x1,1757:22568159,29317318
x1,1757:23933159,29317318
x1,1757:24697559,29317318
x1,1757:24824959,29317318
k1,1749:25071965,29317318:247006
x1,1749:25981965,29317318
k1,1749:26223250,29317318:241285
x1,1749:26514450,29317318
x1,1749:26842050,29317318
x1,1749:27169650,29317318
x1,1749:27899470,29317318
x1,1749:29173470,29317318
k1,1749:29414755,29317318:241285
x1,1749:30253775,29317318
x1,1749:31127375,29317318
k1,1749:31368660,29317318:241285
x1,1749:32646300,29317318
k1,1749:32887585,29317318:241285
x1,1749:33433585,29317318
k1,1750:33674870,29317318:241285
x1,1750:34584870,29317318
k1,1750:34826155,29317318:241285
x1,1750:35626955,29317318
x1,1750:35808955,29317318
x1,1750:36757175,29317318
x1,1750:36975575,29317318
k1,1757:36975575,29317318:0
)
(1,1757:20853719,30070982:16121856,451360,0
x1,1757:21982119,30070982
k1,1750:22335009,30070982:352890
x1,1750:22775449,30070982
k1,1750:23128338,30070982:352889
x1,1750:24074738,30070982
k1,1750:24427628,30070982:352890
x1,1750:25119228,30070982
k1,1750:25472117,30070982:352889
x1,1750:26127317,30070982
x1,1750:26676957,30070982
x1,1750:27222957,30070982
x1,1750:28041957,30070982
k1,1750:28394847,30070982:352890
x1,1750:28686047,30070982
x1,1750:29013647,30070982
x1,1750:29341247,30070982
x1,1750:30071067,30070982
x1,1750:31345067,30070982
k1,1750:31697956,30070982:352889
x1,1750:32389556,30070982
x1,1750:34173156,30070982
k1,1750:34526046,30070982:352890
x1,1750:35856466,30070982
k1,1750:36209355,30070982:352889
x1,1750:36757175,30070982
x1,1750:36975575,30070982
k1,1757:36975575,30070982:0
)
(1,1757:20853719,30824646:16121856,451360,127400
x1,1757:21217719,30824646
x1,1757:22764719,30824646
k1,1750:22993187,30824646:228468
x1,1750:24512887,30824646
k1,1750:24741344,30824646:228457
x1,1750:25289164,30824646
x1,1750:25798764,30824646
x1,1750:26599564,30824646
x1,1750:28168404,30824646
k1,1751:28489807,30824646:321403
x1,1751:29090407,30824646
x1,1751:30768447,30824646
k1,1751:30999432,30824646:230985
x1,1751:31436232,30824646
k1,1751:31664700,30824646:228468
x1,1751:32829500,30824646
x1,1751:34258200,30824646
k1,1751:34486667,30824646:228467
x1,1751:35396667,30824646
k1,1751:35625135,30824646:228468
x1,1751:36757175,30824646
x1,1751:36975575,30824646
k1,1757:36975575,30824646:0
)
(1,1757:20853719,31578310:16121856,451360,127400
x1,1757:21656339,31578310
k1,1751:21996276,31578310:339937
x1,1751:22524076,31578310
k1,1751:22864014,31578310:339938
x1,1751:23774014,31578310
k1,1751:24113951,31578310:339937
x1,1751:24734571,31578310
x1,1751:25062171,31578310
x1,1751:26791171,31578310
k1,1751:27131108,31578310:339937
x1,1751:28805508,31578310
x1,1751:30079508,31578310
k1,1751:30419446,31578310:339938
x1,1751:31939146,31578310
k1,1752:32278960,31578310:339814
x1,1752:33665800,31578310
k1,1752:34005738,31578310:339938
x1,1752:35725638,31578310
k1,1752:36065575,31578310:339937
x1,1752:36975575,31578310
k1,1752:36975575,31578310:0
)
(1,1757:20853719,32331974:16121856,451360,127400
x1,1757:22238739,32331974
x1,1757:23112339,32331974
k1,1752:23338456,32331974:226117
x1,1752:24030056,32331974
x1,1752:26270476,32331974
x1,1752:27657316,32331974
k1,1752:27883434,32331974:226118
x1,1752:28957234,32331974
x1,1752:29667034,32331974
k1,1752:29893151,32331974:226117
x1,1752:30475551,32331974
k1,1752:30701668,32331974:226117
x1,1752:32066668,32331974
k1,1752:32292786,32331974:226118
x1,1752:34276586,32331974
k1,1752:34502703,32331974:226117
x1,1752:35703903,32331974
k1,1752:36018255,32331974:314352
x1,1752:36445955,32331974
k1,1753:36018255,32331974:-54600
x1,1753:36975575,32331974
k1,1753:36975575,32331974:0
)
(1,1757:20853719,33085638:16121856,451360,127400
x1,1757:21763719,33085638
k1,1753:21931488,33085638:167769
x1,1753:23642288,33085638
k1,1753:23810056,33085638:167768
x1,1753:24610856,33085638
k1,1753:24788751,33085638:177895
$1,1753:24788751,33085638
x1,1753:25093904,33085638
k1,1753:25275944,33085638:182040
x1,1753:25712852,33085638
k1,1753:25894892,33085638:182040
x1,1753:26240778,33085638
(1,1753:26240778,33183941:1141424,308566,0
x1,1753:27349434,33183941
)
$1,1753:27382202,33085638
k1,1753:27549971,33085638:167769
x1,1753:28605571,33085638
k1,1753:28773340,33085638:167769
x1,1753:29464940,33085638
k1,1753:29632709,33085638:167769
x1,1753:30324309,33085638
x1,1753:31130569,33085638
x1,1753:31476369,33085638
x1,1753:31767569,33085638
x1,1753:33154409,33085638
k1,1753:33322177,33085638:167768
x1,1753:33868177,33085638
k1,1754:34035946,33085638:167769
x1,1754:35095186,33085638
k1,1754:35262955,33085638:167769
x1,1754:36101975,33085638
x1,1754:36975575,33085638
k1,1754:36975575,33085638:0
)
(1,1757:20853719,33839302:16121856,451360,187504
x1,1757:21767359,33839302
k1,1754:22038730,33839302:271371
$1,1754:22038730,33839302
x1,1754:22421706,33839302
(1,1754:22421706,33937605:583455,197518,89201
x1,1754:22972393,33937605
)
k1,1754:23275506,33839302:270345
x1,1754:23785232,33839302
k1,1754:24055577,33839302:270345
x1,1754:24438553,33839302
(1,1754:24438553,33937605:548183,197518,0
x1,1754:24946915,33937605
)
k1,1754:25257081,33839302:270345
x1,1754:25766807,33839302
k1,1754:26037151,33839302:270344
x1,1754:26874558,33839302
k1,1754:26983782,33839302:109224
x1,1754:27242285,33839302
$1,1754:27242285,33839302
x1,1754:27424285,33839302
k1,1754:27874399,33839302:450114
x1,1754:28829899,33839302
k1,1754:29101270,33839302:271371
$1,1755:29101270,33839302
x1,1755:29576226,33839302
(1,1755:29576226,33937605:1141424,308566,0
x1,1755:30684882,33937605
)
$1,1755:30717650,33839302
k1,1755:30989021,33839302:271371
x1,1755:31644221,33839302
x1,1755:32881821,33839302
k1,1755:33153193,33839302:271372
x1,1755:34063193,33839302
k1,1755:34334564,33839302:271371
x1,1755:34989764,33839302
k1,1755:35261135,33839302:271371
x1,1755:36975575,33839302
k1,1755:36975575,33839302:0
)
(1,1757:20853719,34592966:16121856,451360,127400
x1,1757:22238739,34592966
x1,1757:23112339,34592966
k1,1755:23355798,34592966:243459
x1,1755:23683398,34592966
x1,1755:24047398,34592966
x1,1755:24613418,34592966
x1,1755:25195818,34592966
x1,1755:26069418,34592966
k1,1755:26312877,34592966:243459
x1,1755:27958157,34592966
k1,1755:28201616,34592966:243459
x1,1755:28824056,34592966
x1,1755:29424656,34592966
x1,1755:29606656,34592966
x1,1755:30625856,34592966
k1,1756:30869316,34592966:243460
x1,1756:31415316,34592966
k1,1756:31658775,34592966:243459
x1,1756:32787175,34592966
k1,1756:33030634,34592966:243459
x1,1756:33267234,34592966
x1,1756:33522034,34592966
x1,1756:33776834,34592966
x1,1756:34377457,34592966
x1,1756:34559457,34592966
k1,1756:34802916,34592966:243459
x1,1756:35858516,34592966
k1,1756:36101975,34592966:243459
x1,1756:36757175,34592966
x1,1756:36975575,34592966
k1,1757:36975575,34592966:0
)
(1,1757:20853719,35346630:16121856,451360,0
x1,1757:21872919,35346630
k1,1757:36975575,35346630:15102656
g1,1757:36975575,35346630
)
(1,1764:23918477,36974532:13057098,865699,914231
(1,1764:23918477,36974532:9992340,865699,914231
h1,1764:23918477,36974532:0,0,0
(1,1757:23918477,36974532:0,0,0
$1,1757:23918477,36974532
(1,1757:23918477,36220868:0,0,0
)
$1,1757:23918477,36974532
)
h1,1764:23918477,36974532:0,0,0
h1,1764:23918477,36974532:0,0,0
[1,1764:23918477,36974532:344824,413233,127431
(1,1764:23918477,36974532:344824,282168,127431
x1,1764:24239788,36974532
)
]
[1,1764:24263301,37136548:1230626,746090,0
(1,1764:24263301,36703939:1230626,313481,0
x1,1764:25461159,36703939
)
(1,1764:24263301,37136548:281419,197518,0
x1,1764:24511952,37136548
)
]
g1,1764:25675967,36974532
x1,1764:26185693,36974532
g1,1764:26367733,36974532
(1,1764:26367733,36974532:2137756,865699,613385
(1,1764:26367733,36974532:2137756,865699,613385
h1,1764:26367733,36974532:78643,0,0
[1,1764:26446376,36974532:1980470,865699,613385
(1,1764:26446376,36531176:1980470,422343,0
k1,1764:27272771,36531176:826395
x1,1764:27600452,36531176
k1,1764:28426846,36531176:826394
)
(1,1764:26446376,37424076:1980470,491520,163840
x1,1764:27103377,37424076
(1,1764:27103377,37522379:1141424,308566,0
x1,1764:28212033,37522379
)
x1,1764:28426846,37424076
)
]
h1,1764:28426846,36974532:78643,0,0
)
)
g1,1764:28614713,36974532
[1,1764:28614713,36974532:1988500,688132,914231
(1,1764:28614713,36974532:1988500,688132,360452
k1,1764:29135647,36974532:520934
(1,1764:29135647,36351936:946633,65536,983048
x1,1764:30082280,36351936
)
k1,1764:30603213,36974532:520933
)
(1,1764:28614713,37757691:1988500,313481,65536
x1,1764:28865103,37757691
x1,1764:29614699,37757691
(1,1764:29614699,37823227:988514,222744,0
x1,1764:30570445,37823227
)
)
]
g1,1764:30712437,36974532
x1,1764:31033748,36974532
[1,1764:31033748,37136548:1254139,746090,89201
(1,1764:31057261,36703939:1230626,313481,0
x1,1764:32255119,36703939
)
(1,1764:31033748,37136548:706268,197518,89201
x1,1764:31688437,37136548
)
]
x1,1764:32925726,36974532
(1,1764:32925726,37072835:548183,197518,0
x1,1764:33434088,37072835
)
x1,1764:33910817,36974532
)
(1,1764:35665175,36974532:1310400,491400,163800
(1,1764:35665175,36974532:1310400,491400,163800
x1,1764:36720775,36974532
x1,1764:36975575,36974532
)
)
)
(1,1766:20853719,39102327:16121856,451360,127400
x1,1766:21982119,39102327
g1,1765:22200519,39102327
x1,1765:24246199,39102327
x1,1765:26193599,39102327
g1,1765:26411999,39102327
x1,1765:28381239,39102327
g1,1765:28599639,39102327
x1,1765:29218439,39102327
x1,1765:29546039,39102327
x1,1765:31549859,39102327
g1,1765:31768259,39102327
x1,1765:32208699,39102327
k1,1766:36975575,39102327:4766876
g1,1766:36975575,39102327
)
(1,1783:21563845,41672732:14701604,1680802,1353122
h1,1783:21563845,41672732:0,0,0
(1,1766:21563845,41672732:0,0,0
$1,1766:21563845,41672732
(1,1766:21563845,40919068:0,0,0
)
$1,1766:21563845,41672732
)
h1,1783:21563845,41672732:0,0,0
h1,1783:21563845,41672732:0,0,0
h1,1767:21563845,41672732:0,0,0
[1,1782:21563845,41672732:14701604,1680802,1353122
(1,1776:21563845,40857629:14701604,865699,914231
g1,1768:21563845,40857629
(1,1771:21563845,40857629:7941899,865699,914231
g1,1768:21563845,40857629
(1,1767:21563845,40857629:0,527562,226101
[1,1767:21563845,40857629:0,527562,226101
(1,71:21563845,40857629:0,527562,226101
r1,1803:21563845,40857629:0,753663,226101
)
]
)
$1,1771:21563845,40857629
(1,1771:21563845,40857629:7941899,865699,914231
[1,1771:21563845,40857629:1703942,638976,162016
(1,1771:21618458,40691969:0,473316,0
x1,1771:21982548,40691969
)
(1,1771:21563845,40857629:1703942,584074,162016
x1,1771:22037161,40857629
[1,1771:22037161,41019645:1230626,746090,0
(1,1771:22037161,40587036:1230626,313481,0
x1,1771:23235019,40587036
)
(1,1771:22037161,41019645:281419,197518,0
x1,1771:22285812,41019645
)
]
)
]
g1,1771:23449827,40857629
x1,1771:23959553,40857629
g1,1771:24141593,40857629
(1,1771:24141593,40857629:3266427,865699,613385
(1,1771:24141593,40857629:3266427,865699,613385
h1,1771:24141593,40857629:78643,0,0
[1,1771:24220236,40857629:3109141,865699,613385
(1,1771:24220236,40414273:3109141,422343,0
k1,1771:25610966,40414273:1390730
x1,1771:25938647,40414273
k1,1771:27329377,40414273:1390730
)
(1,1771:24220236,41307173:3109141,491520,163840
x1,1771:24877237,41307173
(1,1771:24877237,41405476:1141424,308566,0
x1,1771:25985893,41405476
)
x1,1771:26200706,41307173
g1,1771:26346338,41307173
x1,1771:26856064,41307173
g1,1771:27001696,41307173
x1,1771:27329377,41307173
)
]
h1,1771:27329377,40857629:78643,0,0
)
)
g1,1771:27517244,40857629
[1,1771:27517244,40857629:1988500,688132,914231
(1,1771:27517244,40857629:1988500,688132,360452
k1,1771:28038178,40857629:520934
(1,1771:28038178,40235033:946633,65536,983048
x1,1771:28984811,40235033
)
k1,1771:29505744,40857629:520933
)
(1,1771:27517244,41640788:1988500,313481,65536
x1,1771:27767634,41640788
x1,1771:28517230,41640788
(1,1771:28517230,41706324:988514,222744,0
x1,1771:29472976,41706324
)
)
]
)
$1,1771:29505744,40857629
)
g1,1771:29505744,40857629
(1,1776:29505744,40857629:6759705,865699,914231
$1,1776:29505744,40857629
(1,1776:29505744,40857629:6721699,584074,251217
h1,1776:29505744,40857629:0,0,0
g1,1776:29614968,40857629
(1,1776:29614968,40857629:5993525,584074,251217
(1,1776:29614968,40326783:300375,26213,760226
x1,1776:29915343,40326783
)
x1,1776:30236654,40857629
[1,1776:30236654,41019645:1254139,746090,89201
(1,1776:30260167,40587036:1230626,313481,0
x1,1776:31458025,40587036
)
(1,1776:30236654,41019645:706268,197518,89201
x1,1776:30891343,41019645
)
]
x1,1776:32128632,40857629
(1,1776:32128632,40955932:548183,197518,0
x1,1776:32636994,40955932
)
x1,1776:32931678,40857629
g1,1776:33077310,40857629
x1,1776:33587036,40857629
g1,1776:33732668,40857629
[1,1776:33732668,40857629:344824,413233,127431
(1,1776:33732668,40857629:344824,282168,127431
x1,1776:34053979,40857629
)
]
[1,1776:34077492,41019645:1230626,746090,0
(1,1776:34077492,40587036:1230626,313481,0
x1,1776:35275350,40587036
)
(1,1776:34077492,41019645:281419,197518,0
x1,1776:34326143,41019645
)
]
(1,1776:35308118,40326783:300375,26213,760226
x1,1776:35608493,40326783
)
)
g1,1776:35717717,40857629
x1,1776:36227443,40857629
)
$1,1776:36227443,40857629
k1,1776:36265449,40857629:38006
)
g1,1776:36920809,40857629
(1,1776:36920809,40857629:-655360,865699,914231
g1,1776:36920809,40857629
(1,1767:36920809,40857629:0,527562,226101
[1,1767:36920809,40857629:0,527562,226101
(1,71:36920809,40857629:0,527562,226101
r1,1803:36920809,40857629:0,753663,226101
)
]
)
$1,1776:36920809,40857629
(1,1776:36920809,40857629:-655360,0,0
)
$1,1776:36265449,40857629
)
g1,1776:36265449,40857629
)
(1,1782:21563845,42774637:14701604,740633,251217
g1,1777:21563845,42774637
(1,1777:21563845,42774637:7941899,740633,251217
k1,1777:29505744,42774637:7941899
(1,1767:29505744,42774637:0,527562,226101
[1,1767:29505744,42774637:0,527562,226101
(1,71:29505744,42774637:0,527562,226101
r1,1803:29505744,42774637:0,753663,226101
)
]
)
$1,1777:29505744,42774637
h1,1777:29505744,42774637:0,0,0
$1,1777:29505744,42774637
)
g1,1777:29505744,42774637
(1,1782:29505744,42774637:6759705,740633,251217
$1,1782:29505744,42774637
(1,1782:29505744,42774637:6759705,740633,251217
h1,1782:29505744,42774637:0,0,0
g1,1782:29614968,42774637
(1,1782:29614968,42774637:5993525,584074,251217
(1,1782:29614968,42243791:300375,26213,760226
x1,1782:29915343,42243791
)
x1,1782:30236654,42774637
[1,1782:30236654,42936653:1254139,746090,89201
(1,1782:30260167,42504044:1230626,313481,0
x1,1782:31458025,42504044
)
(1,1782:30236654,42936653:706268,197518,89201
x1,1782:30891343,42936653
)
]
x1,1782:32128632,42774637
(1,1782:32128632,42872940:548183,197518,0
x1,1782:32636994,42872940
)
x1,1782:32931678,42774637
g1,1782:33077310,42774637
x1,1782:33587036,42774637
g1,1782:33732668,42774637
[1,1782:33732668,42774637:344824,413233,127431
(1,1782:33732668,42774637:344824,282168,127431
x1,1782:34053979,42774637
)
]
[1,1782:34077492,42936653:1230626,746090,0
(1,1782:34077492,42504044:1230626,313481,0
x1,1782:35275350,42504044
)
(1,1782:34077492,42936653:281419,197518,0
x1,1782:34326143,42936653
)
]
(1,1782:35308118,42243791:300375,26213,760226
x1,1782:35608493,42243791
)
)
(1,1782:35608493,42352581:365687,318577,0
x1,1782:35941412,42352581
)
g1,1782:36083404,42774637
x1,1782:36265449,42774637
)
$1,1782:36265449,42774637
g1,1782:36265449,42774637
)
g1,1782:36920809,42774637
)
]
)
(1,1783:35665175,43582790:1310400,491400,163800
(1,1783:35665175,43582790:1310400,491400,163800
x1,1783:36720775,43582790
x1,1783:36975575,43582790
)
)
(1,1789:20853719,44451102:16121856,638976,162016
x1,1789:21982119,44451102
k1,1784:22205441,44451102:223322
x1,1784:23044461,44451102
x1,1784:23918061,44451102
k1,1784:24141383,44451102:223322
$1,1784:24141383,44451102
[1,1784:24141383,44451102:1703942,638976,162016
(1,1784:24195996,44285442:0,473316,0
x1,1784:24560086,44285442
)
(1,1784:24141383,44451102:1703942,551306,162016
x1,1784:24614699,44451102
[1,1784:24614699,44613118:1230626,713322,0
(1,1784:24614699,44213277:1230626,313481,0
x1,1784:25812557,44213277
)
(1,1784:24614699,44613118:281419,197518,0
x1,1784:24863350,44613118
)
]
)
]
$1,1784:25845325,44451102
k1,1784:26068647,44451102:223322
x1,1784:27233447,44451102
x1,1784:28662147,44451102
k1,1784:28885469,44451102:223322
x1,1784:29231269,44451102
x1,1784:29961089,44451102
x1,1784:30288689,44451102
x1,1784:31417089,44451102
k1,1784:31640411,44451102:223322
x1,1784:33360311,44451102
k1,1784:33583633,44451102:223322
x1,1784:34968653,44451102
x1,1784:35842253,44451102
k1,1784:36065575,44451102:223322
x1,1784:36393175,44451102
x1,1784:36975575,44451102
k1,1789:36975575,44451102:0
)
(1,1789:20853719,45204766:16121856,451360,127400
x1,1789:21401539,45204766
x1,1789:21983939,45204766
x1,1789:22857539,45204766
k1,1785:23016030,45204766:158491
x1,1785:24843310,45204766
k1,1785:25013782,45204766:170472
x1,1785:25960182,45204766
k1,1785:26118673,45204766:158491
x1,1785:26482673,45204766
x1,1785:26828473,45204766
x1,1785:27922293,45204766
x1,1785:28104293,45204766
x1,1785:28905093,45204766
k1,1785:29063583,45204766:158490
x1,1785:30011803,45204766
x1,1785:31249403,45204766
x1,1785:32421483,45204766
k1,1785:32579974,45204766:158491
x1,1785:33125974,45204766
k1,1785:33284464,45204766:158490
x1,1785:33730364,45204766
x1,1785:36325684,45204766
k1,1785:36484175,45204766:158491
x1,1785:36975575,45204766
k1,1785:36975575,45204766:0
)
(1,1789:20853719,45958430:16121856,451360,127400
x1,1789:21836519,45958430
x1,1789:23738419,45958430
k1,1785:23977177,45958430:238758
x1,1785:24887177,45958430
k1,1785:25125935,45958430:238758
x1,1785:25471735,45958430
x1,1785:26201555,45958430
x1,1785:27257155,45958430
x1,1785:27693955,45958430
x1,1785:28021555,45958430
k1,1786:28260312,45958430:238757
x1,1786:29172132,45958430
x1,1786:29719952,45958430
x1,1786:30633592,45958430
x1,1786:31525392,45958430
k1,1786:31764150,45958430:238758
x1,1786:32128150,45958430
x1,1786:32455750,45958430
k1,1786:32694508,45958430:238758
$1,1786:32694508,45958430
x1,1786:33068989,45958430
$1,1786:33092502,45958430
k1,1786:33331260,45958430:238758
x1,1786:33877260,45958430
k1,1786:34116017,45958430:238757
x1,1786:35026017,45958430
k1,1786:35264775,45958430:238758
x1,1786:36975575,45958430
k1,1786:36975575,45958430:0
)
(1,1789:20853719,46712094:16121856,451360,127400
x1,1789:21732779,46712094
x1,1789:22316999,46712094
x1,1789:23700199,46712094
k1,1786:24390773,46712094:690574
x1,1786:25519173,46712094
k1,1786:25870697,46712094:351524
x1,1786:26489497,46712094
x1,1786:27399497,46712094
k1,1786:27751022,46712094:351525
x1,1786:28442622,46712094
x1,1786:29572842,46712094
x1,1786:29864042,46712094
x1,1786:30666662,46712094
k1,1787:31018186,46712094:351524
x1,1787:31822626,46712094
x1,1787:32516046,46712094
x1,1787:33244046,46712094
x1,1787:34630886,46712094
k1,1787:34982411,46712094:351525
x1,1787:35857831,46712094
k1,1787:36209355,46712094:351524
x1,1787:36757175,46712094
x1,1787:36975575,46712094
k1,1789:36975575,46712094:0
)
(1,1789:20853719,47465758:16121856,451360,127400
x1,1789:21217719,47465758
x1,1789:22730139,47465758
g1,1787:22948539,47465758
x1,1787:23494539,47465758
g1,1787:23712939,47465758
x1,1787:24568339,47465758
x1,1787:24932339,47465758
x1,1787:26497539,47465758
g1,1788:26715939,47465758
x1,1788:27216439,47465758
x1,1788:27653262,47465758
x1,1788:27835262,47465758
k1,1789:36975575,47465758:9140313
g1,1789:36975575,47465758
)
]
g1,1803:36975575,3425566
)
)
]
(1,1803:3552215,49431838:33423360,0,0
h1,1803:3552215,49431838:33423360,0,0
)
]
]
]
!67626
}16
!11
{17
[1,1983:4736286,49431838:32239289,44695552,0
(1,1983:4736286,4736286:0,0,0
[1,1983:0,4736286:0,0,0
(1,1983:0,0:0,0,0
(1,1983:0,4736286:0,0,0
k1,1983:0,4736286:4736286
)
g1,1983:0,0
)
]
)
[1,1983:4736286,4736286:0,0,0
(1,1983:4736286,672809:0,0,0
k1,1983:4736286,672809:1249852
)
]
[1,1983:4736286,49431838:32239289,44695552,0
[1,1983:3552215,49431838:33423360,48693248,0
[1,1983:3552215,2376990:33423360,1638400,0
(1,1983:3552215,2376990:33423360,420420,0
(1,1983:3552215,2376990:33423360,420420,0
k1,1983:35665175,2376990:32112960
g1,1983:36320375,2376990
x1,1983:36975575,2376990
)
)
]
[1,1983:3552215,47465758:33423360,44040192,0
(1,1983:3552215,4080926:33423360,655360,43384832
r1,1983:3552215,4080926:0,43384832,43384832
(1,1983:3552215,3425566:16121856,0,44040192
[1,1983:3552215,3425566:16121856,0,44040192
(1,1792:3552215,4080926:16121856,491400,163800
h1,1790:3552215,4080926:655360,0,0
x1,1790:5335975,4080926
k1,1790:5599280,4080926:263305
x1,1790:6290880,4080926
x1,1790:7892480,4080926
x1,1790:8165480,4080926
k1,1790:8428784,4080926:263304
x1,1790:8869224,4080926
k1,1790:9132529,4080926:263305
x1,1790:9987929,4080926
x1,1790:10624929,4080926
k1,1790:10888234,4080926:263305
x1,1790:11434234,4080926
k1,1790:11697538,4080926:263304
(1,1790:11697538,4080926:1164800,491400,163800
x1,1790:11952338,4080926
x1,1790:12607538,4080926
x1,1790:12862338,4080926
)
k1,1790:13125643,4080926:263305
x1,1790:13671643,4080926
k1,1790:13934948,4080926:263305
x1,1790:14844948,4080926
k1,1790:15108252,4080926:263304
x1,1790:16527852,4080926
k1,1790:16791157,4080926:263305
x1,1790:18119757,4080926
k1,1790:18545671,4080926:425914
x1,1790:19674071,4080926
k1,1791:19674071,4080926:0
)
(1,1792:3552215,4834590:16121856,451360,127400
x1,1792:6611635,4834590
g1,1791:6830035,4834590
x1,1791:7303235,4834590
x1,1791:8449835,4834590
x1,1791:8944875,4834590
g1,1791:9163275,4834590
x1,1791:10038695,4834590
g1,1791:10257095,4834590
x1,1791:11622095,4834590
g1,1791:11840495,4834590
x1,1791:15045515,4834590
g1,1791:15263915,4834590
x1,1791:16173915,4834590
g1,1791:16392315,4834590
x1,1791:18638195,4834590
g1,1791:18856595,4834590
x1,1791:19442635,4834590
k1,1792:19674071,4834590:231436
g1,1792:19674071,4834590
)
(1,1797:7956260,6156382:11717811,491400,187504
(1,1797:7956260,6156382:7313766,455111,187504
h1,1797:7956260,6156382:0,0,0
(1,1792:7956260,6156382:0,0,0
$1,1792:7956260,6156382
(1,1792:7956260,5402718:0,0,0
)
$1,1792:7956260,6156382
)
h1,1797:7956260,6156382:0,0,0
h1,1797:7956260,6156382:0,0,0
x1,1797:8242981,6156382
(1,1797:8242981,6254685:795309,197518,0
x1,1797:8737234,6254685
x1,1797:8998469,6254685
)
g1,1797:9220330,6156382
x1,1797:9730056,6156382
g1,1797:9912096,6156382
x1,1797:10931548,6156382
g1,1794:12241948,6156382
g1,1797:12351172,6156382
x1,1797:12637893,6156382
(1,1797:12637893,6254685:738875,197518,89201
x1,1797:13336947,6254685
)
g1,1797:13558808,6156382
x1,1797:14068534,6156382
g1,1797:14250574,6156382
x1,1797:15270026,6156382
)
(1,1797:18363671,6156382:1310400,491400,163800
(1,1797:18363671,6156382:1310400,491400,163800
x1,1797:19419271,6156382
x1,1797:19674071,6156382
)
)
)
(1,1803:3552215,7478173:16121856,491400,163800
h1,1799:3552215,7478173:655360,0,0
x1,1799:5335975,7478173
k1,1799:5740814,7478173:404839
x1,1799:7269614,7478173
k1,1799:7674454,7478173:404840
x1,1799:9023074,7478173
k1,1799:9427913,7478173:404839
x1,1799:9973913,7478173
k1,1799:10378753,7478173:404840
(1,1799:10378753,7478173:1164800,491400,163800
x1,1799:10633553,7478173
x1,1799:11288753,7478173
x1,1799:11543553,7478173
)
k1,1799:11948392,7478173:404839
x1,1799:12931192,7478173
x1,1799:14833092,7478173
k1,1799:15237932,7478173:404840
x1,1799:16147932,7478173
k1,1799:16552771,7478173:404839
x1,1799:18014231,7478173
x1,1799:19674071,7478173
k1,1799:19674071,7478173:0
)
(1,1803:3552215,8231837:16121856,451360,127400
x1,1803:4571415,8231837
x1,1803:4935415,8231837
x1,1803:5827215,8231837
x1,1803:6063815,8231837
k1,1800:6376896,8231837:313081
x1,1800:6924716,8231837
x1,1800:7547156,8231837
x1,1800:8988596,8231837
k1,1800:9325347,8231837:336751
x1,1800:10817747,8231837
k1,1800:11130828,8231837:313081
x1,1800:12040828,8231837
k1,1800:12353909,8231837:313081
x1,1800:12645109,8231837
x1,1800:12972709,8231837
x1,1800:13300309,8231837
x1,1800:14030129,8231837
x1,1800:15304129,8231837
k1,1800:15617209,8231837:313080
x1,1800:16965829,8231837
k1,1800:17278910,8231837:313081
x1,1800:18450990,8231837
k1,1800:18764071,8231837:313081
x1,1800:19674071,8231837
k1,1800:19674071,8231837:0
)
(1,1803:3552215,8985501:16121856,491400,163800
x1,1803:4243815,8985501
x1,1800:6484235,8985501
x1,1800:7871075,8985501
k1,1800:8113168,8985501:242093
x1,1800:9245208,8985501
x1,1800:10047828,8985501
k1,1801:10289921,8985501:242093
x1,1801:10835921,8985501
k1,1801:11078014,8985501:242093
(1,1801:11078014,8985501:1310400,491400,163800
x1,1801:11332814,8985501
x1,1801:12133614,8985501
x1,1801:12388414,8985501
)
x1,1801:12570414,8985501
k1,1801:12932692,8985501:362278
x1,1801:14061092,8985501
k1,1801:14303185,8985501:242093
x1,1801:14994785,8985501
x1,1801:16125005,8985501
x1,1801:16416205,8985501
x1,1801:17477265,8985501
k1,1801:17719358,8985501:242093
x1,1801:18594778,8985501
k1,1801:18836871,8985501:242093
x1,1801:19455671,8985501
x1,1801:19674071,8985501
k1,1803:19674071,8985501:0
)
(1,1803:3552215,9739165:16121856,451360,127400
x1,1803:4462215,9739165
g1,1801:4680615,9739165
x1,1801:5754415,9739165
k1,1802:4680615,9739165:-18200
x1,1802:6518815,9739165
g1,1802:6737215,9739165
x1,1802:7101215,9739165
x1,1802:7410615,9739165
x1,1802:8943055,9739165
g1,1802:9161455,9739165
$1,1802:9161455,9739165
x1,1802:9535936,9739165
$1,1802:9559449,9739165
g1,1802:9777849,9739165
x1,1802:10873489,9739165
g1,1802:11091889,9739165
x1,1802:11383089,9739165
x1,1802:11747089,9739165
x1,1802:12789949,9739165
g1,1802:13008349,9739165
x1,1802:13918349,9739165
g1,1802:14136749,9739165
x1,1802:15665549,9739165
g1,1802:15883949,9739165
x1,1802:16593749,9739165
x1,1802:17831349,9739165
x1,1802:18744989,9739165
k1,1803:19674071,9739165:929082
g1,1803:19674071,9739165
)
(1,1805:3552215,10492829:16121856,451360,127400
h1,1804:3552215,10492829:655360,0,0
x1,1804:5335975,10492829
k1,1804:5618401,10492829:282426
x1,1804:6493821,10492829
x1,1804:6857821,10492829
x1,1804:7624041,10492829
x1,1804:8424841,10492829
x1,1804:9553241,10492829
k1,1804:9835667,10492829:282426
x1,1804:10967707,10492829
k1,1804:11250133,10492829:282426
x1,1804:11941733,10492829
k1,1804:12224159,10492829:282426
x1,1804:13134159,10492829
k1,1804:13416585,10492829:282426
x1,1804:14799785,10492829
x1,1804:15691585,10492829
x1,1804:16146585,10492829
x1,1804:17624425,10492829
x1,1804:18261425,10492829
k1,1804:18543851,10492829:282426
x1,1804:19455671,10492829
x1,1804:19674071,10492829
k1,1805:19674071,10492829:0
)
(1,1805:3552215,11246493:16121856,451360,0
x1,1805:5299415,11246493
g1,1804:5517815,11246493
x1,1804:5809015,11246493
x1,1804:6136615,11246493
x1,1804:6464215,11246493
x1,1804:7194035,11246493
x1,1804:8468035,11246493
k1,1805:19674071,11246493:11206036
g1,1805:19674071,11246493
)
(1,1812:5451189,12568285:14222882,684486,281800
(1,1812:5451189,12568285:11013509,684486,281800
h1,1812:5451189,12568285:0,0,0
(1,1805:5451189,12568285:0,0,0
$1,1805:5451189,12568285
(1,1805:5451189,11814621:0,0,0
)
$1,1805:5451189,12568285
)
h1,1812:5451189,12568285:0,0,0
h1,1812:5451189,12568285:0,0,0
x1,1812:5924505,12568285
[1,1812:5924505,12760884:1264236,877085,89201
(1,1812:5924505,12227863:703605,344064,114688
x1,1812:6595342,12227863
)
(1,1812:5924505,12760884:1264236,313481,89201
x1,1812:7137162,12760884
)
]
g1,1812:7370781,12568285
x1,1812:7880507,12568285
g1,1812:8062547,12568285
x1,1812:8681498,12568285
[1,1812:8681498,12760884:901372,877085,89201
(1,1812:8772521,12227863:703605,344064,114688
x1,1812:9443358,12227863
)
(1,1812:8681498,12760884:901372,313481,89201
x1,1812:9515015,12760884
)
]
x1,1812:10127638,12568285
x1,1812:10654200,12568285
(1,1812:10654200,12666588:435088,313481,0
x1,1812:11056520,12666588
)
x1,1812:11727127,12568285
(1,1812:11727127,12666588:548183,197518,0
x1,1812:12235489,12666588
)
x1,1812:12457355,12568285
g1,1812:12566579,12568285
x1,1812:13053777,12568285
g1,1812:13163001,12568285
x1,1812:13467776,12568285
x1,1812:14296230,12568285
(1,1812:14349476,12297692:412854,313481,0
x1,1812:14659020,12297692
)
x1,1812:15381281,12568285
[1,1812:15381281,12760884:901372,877085,89201
(1,1812:15472304,12227863:703605,344064,114688
x1,1812:16143141,12227863
)
(1,1812:15381281,12760884:901372,313481,89201
x1,1812:16214798,12760884
)
]
x1,1812:16464698,12568285
)
(1,1812:18363671,12568285:1310400,491400,163800
(1,1812:18363671,12568285:1310400,491400,163800
x1,1812:19419271,12568285
x1,1812:19674071,12568285
)
)
)
(1,1816:3552215,13890077:16121856,451360,127431
x1,1816:5839955,13890077
k1,1813:6091524,13890077:251569
x1,1813:7001524,13890077
k1,1813:7253094,13890077:251570
$1,1813:7253094,13890077
x1,1813:7545655,13890077
k1,1813:7806502,13890077:237334
x1,1813:8316228,13890077
k1,1813:8553563,13890077:237335
x1,1813:8881244,13890077
$1,1813:8881244,13890077
k1,1813:9132813,13890077:251569
x1,1813:10610653,13890077
k1,1813:10862223,13890077:251570
x1,1813:11044223,13890077
x1,1813:11408223,13890077
x1,1813:11901443,13890077
x1,1813:12229043,13890077
x1,1813:13816083,13890077
k1,1813:14067652,13890077:251569
x1,1813:15234272,13890077
k1,1813:15485842,13890077:251570
x1,1813:16031842,13890077
x1,1813:16870862,13890077
x1,1813:18257702,13890077
k1,1813:18509271,13890077:251569
x1,1813:19455671,13890077
x1,1813:19674071,13890077
k1,1816:19674071,13890077:0
)
(1,1816:3552215,14643741:16121856,451360,127400
x1,1816:4647855,14643741
k1,1813:4841943,14643741:194088
x1,1813:5751943,14643741
k1,1813:5946030,14643741:194087
x1,1813:6965230,14643741
x1,1813:7329230,14643741
x1,1813:8221030,14643741
x1,1813:8457630,14643741
k1,1813:8651718,14643741:194088
x1,1813:9638158,14643741
x1,1813:11352598,14643741
k1,1814:11551548,14643741:198950
x1,1814:12461548,14643741
k1,1814:12655636,14643741:194088
x1,1814:13310836,14643741
x1,1814:14113456,14643741
x1,1814:14841456,14643741
x1,1814:15897056,14643741
x1,1814:16133656,14643741
k1,1814:16327743,14643741:194087
x1,1814:16768183,14643741
k1,1814:16962271,14643741:194088
x1,1814:17599271,14643741
x1,1814:18072471,14643741
x1,1814:18436471,14643741
x1,1814:19674071,14643741
k1,1814:19674071,14643741:0
)
(1,1816:3552215,15397405:16121856,451360,127400
x1,1816:4080015,15397405
x1,1816:4882635,15397405
g1,1814:5101035,15397405
x1,1814:7030235,15397405
g1,1814:7248635,15397405
x1,1814:8158635,15397405
g1,1814:8377035,15397405
x1,1814:9742035,15397405
g1,1814:9960435,15397405
x1,1814:10506435,15397405
x1,1814:11161635,15397405
x1,1814:11489235,15397405
x1,1814:12362835,15397405
g1,1814:12581235,15397405
x1,1814:13456655,15397405
x1,1814:13820655,15397405
x1,1814:14586875,15397405
x1,1814:15387675,15397405
x1,1814:16516075,15397405
k1,1816:19674071,15397405:3157996
g1,1816:19674071,15397405
)
(1,1825:6691120,16842955:12982951,684486,281800
(1,1825:6691120,16842955:9844046,684486,281800
h1,1825:6691120,16842955:0,0,0
(1,1816:6691120,16842955:0,0,0
$1,1816:6691120,16842955
(1,1816:6691120,16089291:0,0,0
)
$1,1816:6691120,16842955
)
h1,1825:6691120,16842955:0,0,0
h1,1825:6691120,16842955:0,0,0
[1,1825:6691120,16842955:1737552,684486,281800
(1,1825:6745733,16677295:0,473316,0
x1,1825:7109823,16677295
)
(1,1825:6691120,16842955:1737552,684486,281800
x1,1825:7164436,16842955
[1,1825:7164436,17035554:1264236,877085,89201
(1,1825:7164436,16502533:703605,344064,114688
x1,1825:7835273,16502533
)
(1,1825:7164436,17035554:1264236,313481,89201
x1,1825:8377093,17035554
)
]
)
]
g1,1825:8610712,16842955
x1,1825:9120438,16842955
g1,1825:9302478,16842955
x1,1825:9775794,16842955
[1,1825:9775794,17035554:1264236,877085,89201
(1,1825:9775794,16502533:703605,344064,114688
x1,1825:10446631,16502533
)
(1,1825:9775794,17035554:1264236,313481,89201
x1,1825:10988451,17035554
)
]
g1,1825:11185662,16842955
x1,1825:11695388,16842955
g1,1825:11841020,16842955
x1,1825:12395119,16842955
x1,1825:12628590,16842955
g1,1822:13938990,16842955
g1,1825:14048214,16842955
x1,1825:14314227,16842955
g1,1825:14496267,16842955
x1,1825:15005993,16842955
g1,1825:15188033,16842955
x1,1825:16535166,16842955
)
(1,1825:18363671,16842955:1310400,491400,163800
(1,1825:18363671,16842955:1310400,491400,163800
x1,1825:19419271,16842955
x1,1825:19674071,16842955
)
)
)
(1,1827:3552215,18164746:16121856,451360,127400
x1,1827:4680615,18164746
g1,1826:4899015,18164746
x1,1826:8833855,18164746
g1,1826:9052255,18164746
x1,1826:10400875,18164746
g1,1826:10619275,18164746
x1,1826:11059715,18164746
g1,1826:11278115,18164746
x1,1826:12552115,18164746
k1,1827:19674071,18164746:7121956
g1,1827:19674071,18164746
)
(1,1838:5486933,19679480:14187138,753670,993966
(1,1838:5486933,19679480:10614421,753670,993966
h1,1838:5486933,19679480:0,0,0
(1,1827:5486933,19679480:0,0,0
$1,1827:5486933,19679480
(1,1827:5486933,18925816:0,0,0
)
$1,1827:5486933,19679480
)
h1,1838:5486933,19679480:0,0,0
h1,1838:5486933,19679480:0,0,0
x1,1838:7061805,19679480
g1,1838:7243845,19679480
x1,1838:7753571,19679480
g1,1838:7935611,19679480
[1,1838:7935611,19679480:2832820,688132,993966
(1,1838:7935611,19679480:2832820,688132,360452
k1,1838:8878705,19679480:943094
(1,1838:8878705,19056884:946633,65536,983048
x1,1838:9825338,19056884
)
k1,1838:10768431,19679480:943093
)
(1,1838:7935611,20493222:2832820,344064,114688
x1,1838:8795101,20493222
x1,1838:9779917,20493222
(1,1838:9779917,20558758:988514,222744,0
x1,1838:10735663,20558758
)
)
]
g1,1838:10877655,19679480
(1,1838:10877655,19679480:4932430,753670,425990
[1,1838:10877655,18925810:218453,0,1179660
(1,1838:10877655,18925810:218453,0,393220
x1,1838:11096108,18925810
)
(1,1838:10877655,19319030:218453,0,393220
x1,1838:11096108,19319030
)
(1,1838:10877655,19712250:218453,0,393220
x1,1838:11096108,19712250
)
]
(1,1838:11096108,19679480:846508,455111,127431
x1,1832:11933515,19679480
k1,1832:11096108,19679480:0
k1,1838:11096108,19679480:9101
)
g1,1838:12051840,19679480
[1,1838:12051840,19679480:910224,455111,0
(1,1838:12051840,19679480:910224,455111,0
x1,1832:12962064,19679480
)
]
g1,1838:13071288,19679480
(1,1838:13071288,19679480:2520344,753669,425990
(1,1838:13071288,18952024:391396,26213,1153446
x1,1838:13462684,18952024
)
[1,1838:13462684,19679480:1737552,684486,281800
(1,1838:13517297,19513820:0,473316,0
x1,1838:13881387,19513820
)
(1,1838:13462684,19679480:1737552,684486,281800
x1,1838:13936000,19679480
[1,1838:13936000,19872079:1264236,877085,89201
(1,1838:13936000,19339058:703605,344064,114688
x1,1838:14606837,19339058
)
(1,1838:13936000,19872079:1264236,313481,89201
x1,1838:15148657,19872079
)
]
)
]
(1,1838:15200236,18952024:391396,26213,1153446
x1,1838:15591632,18952024
)
)
[1,1838:15591632,18925810:218453,0,1179660
(1,1838:15591632,18925810:218453,0,393220
x1,1838:15810085,18925810
)
(1,1838:15591632,19319030:218453,0,393220
x1,1838:15810085,19319030
)
(1,1838:15591632,19712250:218453,0,393220
x1,1838:15810085,19712250
)
]
)
g1,1838:15919309,19679480
x1,1838:16101354,19679480
)
(1,1838:18036071,19679480:1638000,491400,163800
(1,1838:18036071,19679480:1638000,491400,163800
x1,1838:19419271,19679480
x1,1838:19674071,19679480
)
)
)
(1,1845:3552215,21758470:16121856,451360,127400
x1,1845:4680615,21758470
k1,1839:4883582,21758470:202967
x1,1839:5429582,21758470
x1,1839:6084782,21758470
x1,1839:6412382,21758470
x1,1839:7285982,21758470
k1,1839:7488949,21758470:202967
x1,1839:8748389,21758470
k1,1839:8951356,21758470:202967
x1,1839:10170756,21758470
x1,1839:10702196,21758470
k1,1839:10905163,21758470:202967
x1,1839:11815163,21758470
k1,1839:12018130,21758470:202967
x1,1839:12309330,21758470
x1,1839:12636930,21758470
x1,1839:12964530,21758470
x1,1839:13694350,21758470
x1,1839:14968350,21758470
k1,1839:15171317,21758470:202967
x1,1839:15462517,21758470
x1,1839:15826517,21758470
x1,1839:16610937,21758470
x1,1839:17484537,21758470
k1,1839:17687504,21758470:202967
x1,1839:18597504,21758470
k1,1839:18800471,21758470:202967
x1,1839:19455671,21758470
x1,1839:19674071,21758470
k1,1845:19674071,21758470:0
)
(1,1845:3552215,22512134:16121856,451360,127400
x1,1845:4354835,22512134
x1,1845:5082835,22512134
x1,1845:6138435,22512134
x1,1845:6375035,22512134
k1,1839:6526723,22512134:151688
x1,1839:7582323,22512134
x1,1839:8386763,22512134
x1,1839:9078363,22512134
x1,1839:10026583,22512134
k1,1840:10295546,22512134:268963
x1,1840:11423946,22512134
k1,1840:11575635,22512134:151689
x1,1840:12267235,22512134
x1,1840:12853275,22512134
x1,1840:13945275,22512134
k1,1840:14096963,22512134:151688
x1,1840:15152563,22512134
x1,1840:18393983,22512134
x1,1840:18630583,22512134
k1,1840:18782271,22512134:151688
x1,1840:19146271,22512134
x1,1840:19455671,22512134
x1,1840:19674071,22512134
k1,1845:19674071,22512134:0
)
(1,1845:3552215,23265798:16121856,451360,127400
x1,1845:4425815,23265798
x1,1845:5448655,23265798
k1,1840:5714424,23265798:265769
x1,1840:6369624,23265798
x1,1840:7317844,23265798
x1,1840:8742904,23265798
k1,1840:9008674,23265798:265770
x1,1840:10339094,23265798
k1,1840:10604863,23265798:265769
x1,1840:11514863,23265798
k1,1840:11780632,23265798:265769
x1,1840:12528652,23265798
x1,1840:13076472,23265798
x1,1840:14314072,23265798
k1,1841:14579842,23265798:265770
x1,1841:15235042,23265798
x1,1841:16037662,23265798
x1,1841:16765662,23265798
x1,1841:17821262,23265798
x1,1841:18057862,23265798
k1,1841:18323631,23265798:265769
x1,1841:19674071,23265798
k1,1841:19674071,23265798:0
)
(1,1845:3552215,24019462:16121856,451360,127400
x1,1845:4098215,24019462
k1,1841:4292289,24019462:194074
x1,1841:4765489,24019462
x1,1841:5932109,24019462
k1,1841:6126183,24019462:194074
x1,1841:6672183,24019462
x1,1841:7511203,24019462
x1,1841:8821603,24019462
k1,1841:9023786,24019462:202183
x1,1841:9460586,24019462
k1,1841:9654660,24019462:194074
x1,1841:10346260,24019462
x1,1841:10914100,24019462
k1,1841:11108174,24019462:194074
x1,1841:12054574,24019462
k1,1841:12248649,24019462:194075
x1,1841:12612649,24019462
x1,1841:14050449,24019462
k1,1841:14244523,24019462:194074
x1,1841:15154523,24019462
k1,1841:15348597,24019462:194074
x1,1841:16331397,24019462
x1,1841:16877397,24019462
x1,1841:18005797,24019462
k1,1842:18199871,24019462:194074
x1,1842:18563871,24019462
x1,1842:18909671,24019462
x1,1842:19674071,24019462
k1,1845:19674071,24019462:0
)
(1,1845:3552215,24773126:16121856,451360,127400
x1,1845:3916215,24773126
x1,1845:4482235,24773126
k1,1842:4637173,24773126:154938
x1,1842:5221393,24773126
k1,1842:5376331,24773126:154938
x1,1842:5995131,24773126
x1,1842:6359131,24773126
x1,1842:7361951,24773126
k1,1842:7516890,24773126:154939
x1,1842:8426890,24773126
x1,1842:8772690,24773126
k1,1842:8927628,24773126:154938
x1,1842:9218828,24773126
x1,1842:9546428,24773126
x1,1842:9874028,24773126
x1,1842:10603848,24773126
x1,1842:11877848,24773126
k1,1842:12032786,24773126:154938
x1,1842:13124786,24773126
x1,1842:13488786,24773126
x1,1842:13816386,24773126
x1,1842:14944786,24773126
k1,1842:15099724,24773126:154938
x1,1842:16013364,24773126
x1,1842:16340964,24773126
x1,1842:17998984,24773126
x1,1842:18126384,24773126
k1,1842:18396431,24773126:270047
x1,1842:19674071,24773126
k1,1842:19674071,24773126:0
)
(1,1845:3552215,25526790:16121856,451360,127400
x1,1845:3916215,25526790
x1,1843:5354015,25526790
x1,1843:5681615,25526790
k1,1843:5834418,25526790:152803
x1,1843:6820858,25526790
x1,1843:7658058,25526790
x1,1843:8859258,25526790
x1,1843:9536298,25526790
k1,1843:9702220,25526790:165922
x1,1843:11453060,25526790
k1,1843:11605863,25526790:152803
x1,1843:12916263,25526790
k1,1843:13069066,25526790:152803
x1,1843:13616886,25526790
x1,1843:15513326,25526790
k1,1843:15679248,25526790:165922
x1,1843:16589248,25526790
k1,1843:16742051,25526790:152803
x1,1843:17433651,25526790
x1,1843:19674071,25526790
k1,1845:19674071,25526790:0
)
(1,1845:3552215,26280454:16121856,491400,163800
x1,1845:4939055,26280454
g1,1843:5157455,26280454
x1,1843:5448655,26280454
x1,1843:5776255,26280454
x1,1843:6103855,26280454
x1,1843:6833675,26280454
x1,1843:8107675,26280454
g1,1843:8326075,26280454
x1,1843:9165095,26280454
x1,1843:10038695,26280454
g1,1844:10257095,26280454
x1,1844:10803095,26280454
g1,1844:11021495,26280454
(1,1844:11021495,26280454:1310400,491400,163800
x1,1844:11276295,26280454
x1,1844:12077095,26280454
x1,1844:12331895,26280454
)
x1,1844:12513895,26280454
k1,1845:19674071,26280454:7160176
g1,1845:19674071,26280454
)
(1,1856:3552215,27034118:16121856,451360,127400
h1,1846:3552215,27034118:655360,0,0
x1,1846:5335975,27034118
k1,1846:5606394,27034118:270419
x1,1846:7317194,27034118
k1,1846:7587614,27034118:270420
x1,1846:8206414,27034118
k1,1846:8476833,27034118:270419
x1,1846:9648913,27034118
k1,1846:9919333,27034118:270420
x1,1846:11138733,27034118
k1,1846:11409152,27034118:270419
x1,1846:13886172,27034118
x1,1846:14905372,27034118
k1,1846:15175792,27034118:270420
x1,1846:16194992,27034118
x1,1846:16558992,27034118
x1,1846:17450792,27034118
x1,1846:17687392,27034118
k1,1846:17957811,27034118:270419
x1,1846:18649411,27034118
x1,1846:19455671,27034118
x1,1846:19674071,27034118
k1,1856:19674071,27034118:0
)
(1,1856:3552215,27787782:16121856,451360,127400
x1,1856:3898015,27787782
x1,1856:4189215,27787782
x1,1856:5576055,27787782
k1,1846:5820377,27787782:244322
x1,1846:6402777,27787782
k1,1846:6647099,27787782:244322
x1,1846:7557099,27787782
k1,1846:7801420,27787782:244321
$1,1847:7801420,27787782
x1,1847:8638827,27787782
$1,1847:8638827,27787782
x1,1847:8857227,27787782
x1,1847:9115667,27787782
k1,1847:9359989,27787782:244322
x1,1847:9907809,27787782
x1,1847:10708609,27787782
x1,1847:11878869,27787782
k1,1847:12123191,27787782:244322
x1,1847:13437231,27787782
x1,1847:14824071,27787782
k1,1847:15193036,27787782:368965
x1,1847:16121236,27787782
x1,1847:16503436,27787782
x1,1847:17235076,27787782
k1,1847:17479398,27787782:244322
$1,1847:17479398,27787782
x1,1847:18080146,27787782
(1,1847:18080146,27886085:294003,295640,0
x1,1847:18341381,27886085
)
$1,1847:18374149,27787782
k1,1847:18618471,27787782:244322
x1,1847:19674071,27787782
k1,1847:19674071,27787782:0
)
(1,1856:3552215,28541446:16121856,451360,127400
x1,1856:4152963,28541446
(1,1847:4152963,28639749:294003,295640,0
x1,1847:4414198,28639749
)
$1,1847:4446966,28541446
k1,1847:4727357,28541446:280391
x1,1847:5418957,28541446
x1,1847:5964957,28541446
x1,1847:7093357,28541446
x1,1847:8130757,28541446
k1,1847:8411148,28541446:280391
x1,1847:9324788,28541446
k1,1847:9605179,28541446:280391
$1,1848:9605179,28541446
x1,1848:10442586,28541446
$1,1848:10442586,28541446
x1,1848:10660986,28541446
x1,1848:10919426,28541446
k1,1848:11199818,28541446:280392
x1,1848:11891418,28541446
x1,1848:12697678,28541446
x1,1848:13043478,28541446
x1,1848:13334678,28541446
x1,1848:14721518,28541446
k1,1848:15001909,28541446:280391
x1,1848:16332329,28541446
k1,1848:16612720,28541446:280391
x1,1848:17522720,28541446
k1,1848:17803111,28541446:280391
x1,1848:18389151,28541446
x1,1848:19455671,28541446
x1,1848:19674071,28541446
k1,1856:19674071,28541446:0
)
(1,1856:3552215,29295110:16121856,451360,127400
x1,1856:4753415,29295110
x1,1856:4990015,29295110
k1,1848:5222417,29295110:232402
x1,1848:6682057,29295110
k1,1848:6917959,29295110:235902
x1,1848:8191959,29295110
k1,1848:8424361,29295110:232402
x1,1848:9407161,29295110
k1,1848:9639562,29295110:232401
x1,1848:10769782,29295110
k1,1848:11002184,29295110:232402
x1,1848:11366184,29295110
x1,1848:11932204,29295110
k1,1848:12164606,29295110:232402
x1,1848:13183806,29295110
k1,1848:13416208,29295110:232402
x1,1848:14000428,29295110
k1,1849:14232829,29295110:232401
x1,1849:14596829,29295110
x1,1849:15162849,29295110
k1,1849:15395251,29295110:232402
x1,1849:16414451,29295110
x1,1849:16742051,29295110
x1,1849:17433651,29295110
x1,1849:19674071,29295110
k1,1856:19674071,29295110:0
)
(1,1856:3552215,30048774:16121856,451360,127400
x1,1856:4939055,30048774
k1,1849:5169545,30048774:230490
x1,1849:5788345,30048774
x1,1849:6334345,30048774
x1,1849:6862145,30048774
x1,1849:7553745,30048774
x1,1849:8864145,30048774
k1,1849:9097659,30048774:233514
x1,1849:9645479,30048774
x1,1849:10267919,30048774
x1,1849:10868519,30048774
x1,1849:11651119,30048774
x1,1849:12451919,30048774
x1,1849:12579319,30048774
k1,1849:12906790,30048774:327471
x1,1849:14621230,30048774
k1,1849:14851721,30048774:230491
x1,1849:15543321,30048774
x1,1849:16089321,30048774
x1,1849:17727321,30048774
k1,1849:17957811,30048774:230490
x1,1849:18649411,30048774
x1,1849:19455671,30048774
x1,1849:19674071,30048774
k1,1856:19674071,30048774:0
)
(1,1856:3552215,30802438:16121856,451360,127400
x1,1856:3898015,30802438
x1,1856:4189215,30802438
x1,1856:5576055,30802438
k1,1850:5777455,30802438:201400
x1,1850:6469055,30802438
k1,1850:6670456,30802438:201401
x1,1850:7616856,30802438
k1,1850:7818256,30802438:201400
x1,1850:8109456,30802438
x1,1850:8473456,30802438
x1,1850:9257876,30802438
k1,1850:9459276,30802438:201400
x1,1850:10369276,30802438
k1,1850:10570677,30802438:201401
x1,1850:11771877,30802438
x1,1850:12809277,30802438
k1,1850:13010677,30802438:201400
x1,1850:14872537,30802438
k1,1850:15073937,30802438:201400
x1,1850:15874737,30802438
k1,1850:16160271,30802438:285534
x1,1850:17288671,30802438
k1,1850:17490071,30802438:201400
x1,1850:18472871,30802438
x1,1850:19674071,30802438
k1,1850:19674071,30802438:0
)
(1,1856:3552215,31556102:16121856,451360,127400
x1,1856:5157455,31556102
k1,1850:5470190,31556102:312735
x1,1850:6179990,31556102
x1,1850:7417590,31556102
x1,1850:8149230,31556102
k1,1851:8461965,31556102:312735
x1,1851:9774185,31556102
x1,1851:10101785,31556102
x1,1851:11302985,31556102
k1,1851:11615721,31556102:312736
x1,1851:12525721,31556102
k1,1851:12838456,31556102:312735
x1,1851:13642896,31556102
x1,1851:14518316,31556102
x1,1851:16156316,31556102
k1,1851:16469051,31556102:312735
x1,1851:18727671,31556102
x1,1851:19674071,31556102
k1,1851:19674071,31556102:0
)
(1,1856:3552215,32309766:16121856,491520,187504
x1,1856:3942066,32309766
$1,1851:3980931,32309766
x1,1851:4162931,32309766
k1,1851:4578943,32309766:416012
x1,1851:5616343,32309766
k1,1852:4578943,32309766:-18200
x1,1852:6071343,32309766
x1,1852:7201563,32309766
x1,1852:8511963,32309766
k1,1852:8771966,32309766:260003
x1,1852:9936766,32309766
x1,1852:10884986,32309766
x1,1852:11066986,32309766
x1,1852:12017026,32309766
k1,1852:12277030,32309766:260004
x1,1852:12859430,32309766
k1,1852:13119434,32309766:260004
$1,1852:13119434,32309766
x1,1852:13757273,32309766
(1,1852:13757273,32408069:583455,197518,89201
x1,1852:14307960,32408069
)
x1,1852:14522773,32309766
k1,1852:14631997,32309766:109224
x1,1852:15014973,32309766
(1,1852:15014973,32408069:548183,197518,0
x1,1852:15523335,32408069
)
x1,1852:15818019,32309766
k1,1852:16069414,32309766:251395
x1,1852:16579140,32309766
k1,1852:16830535,32309766:251395
x1,1852:18104850,32309766
k1,1852:18214074,32309766:109224
x1,1852:19306344,32309766
k1,1852:19415568,32309766:109224
x1,1852:19674071,32309766
$1,1852:19674071,32309766
k1,1856:19674071,32309766:0
)
(1,1856:3552215,33063430:16121856,451360,0
x1,1856:4826215,33063430
k1,1852:5113357,33063430:287142
x1,1852:5699397,33063430
x1,1852:7315557,33063430
k1,1853:7602699,33063430:287142
x1,1853:8294299,33063430
k1,1853:8581441,33063430:287142
x1,1853:9455041,33063430
x1,1853:9837241,33063430
x1,1853:10568881,33063430
k1,1853:10856023,33063430:287142
x1,1853:11438423,33063430
k1,1853:11725565,33063430:287142
x1,1853:12053165,33063430
k1,1853:12340307,33063430:287142
x1,1853:13068307,33063430
x1,1853:13652527,33063430
x1,1853:14780927,33063430
k1,1853:15068069,33063430:287142
x1,1853:16123669,33063430
k1,1853:16410811,33063430:287142
x1,1853:17102411,33063430
x1,1853:17908671,33063430
x1,1853:18254471,33063430
x1,1853:18545671,33063430
x1,1853:19674071,33063430
k1,1853:19674071,33063430:0
)
(1,1856:3552215,33817094:16121856,451360,0
x1,1856:4826215,33817094
k1,1853:5048831,33817094:222616
x1,1853:5995231,33817094
k1,1853:6217846,33817094:222615
x1,1853:7495486,33817094
k1,1853:7718102,33817094:222616
x1,1853:8502522,33817094
k1,1853:8725137,33817094:222615
x1,1853:9562337,33817094
x1,1853:9926337,33817094
x1,1853:10344937,33817094
x1,1853:10708937,33817094
x1,1853:11327737,33817094
x1,1853:12638137,33817094
k1,1854:12941984,33817094:303847
x1,1854:14070384,33817094
k1,1854:14293000,33817094:222616
x1,1854:16276800,33817094
k1,1854:16499415,33817094:222615
x1,1854:17777055,33817094
k1,1854:17999671,33817094:222616
x1,1854:19455671,33817094
x1,1854:19674071,33817094
k1,1856:19674071,33817094:0
)
(1,1856:3552215,34570758:16121856,451360,127400
x1,1856:4629655,34570758
x1,1856:5161095,34570758
g1,1854:5379495,34570758
x1,1854:6254915,34570758
g1,1854:6473315,34570758
x1,1854:7674515,34570758
g1,1854:7892915,34570758
x1,1854:8839315,34570758
g1,1854:9057715,34570758
x1,1854:10277115,34570758
g1,1854:10495515,34570758
x1,1854:11279935,34570758
g1,1854:11498335,34570758
x1,1854:12408335,34570758
g1,1854:12626735,34570758
x1,1854:14337535,34570758
g1,1855:14555935,34570758
x1,1855:15429535,34570758
x1,1855:15811735,34570758
x1,1855:16725375,34570758
k1,1856:19674071,34570758:2948696
g1,1856:19674071,34570758
)
(1,1857:3552215,36735616:16121856,407043,114660
k1,1857:6170657,36735616:2618442
h1,1857:6170657,36735616:0,0,0
g1,1857:6170657,36735616
(1,1857:6170657,36735616:0,0,0
(1,1857:6170657,36047488:0,0,0
)
)
x1,1857:6713381,36735616
g1,1857:7411169,36735616
x1,1857:9352198,36735616
x1,1857:11443011,36735616
g1,1857:11675607,36735616
x1,1857:13914339,36735616
x1,1857:14263232,36735616
g1,1857:14495828,36735616
x1,1857:17055629,36735616
g1,1857:17055629,36735616
k1,1857:19674071,36735616:2618442
)
(1,1863:3552215,38421619:16121856,451360,127400
h1,1859:3552215,38421619:655360,0,0
x1,1859:5335975,38421619
k1,1859:5674158,38421619:338183
x1,1859:7788998,38421619
x1,1859:9863798,38421619
x1,1859:10100398,38421619
k1,1859:10438581,38421619:338183
x1,1859:10984581,38421619
x1,1859:11639781,38421619
x1,1859:12589821,38421619
x1,1859:13317821,38421619
k1,1859:13656005,38421619:338184
x1,1859:13947205,38421619
x1,1859:14877225,38421619
x1,1859:15496025,38421619
x1,1859:16298645,38421619
x1,1859:17321485,38421619
k1,1859:17659668,38421619:338183
x1,1859:18569668,38421619
k1,1859:18907851,38421619:338183
x1,1859:19455671,38421619
x1,1859:19674071,38421619
k1,1863:19674071,38421619:0
)
(1,1863:3552215,39175283:16121856,451360,127400
x1,1863:5226615,39175283
k1,1859:5619257,39175283:392642
x1,1859:6460097,39175283
x1,1859:6769497,39175283
x1,1859:7701337,39175283
x1,1859:8429337,39175283
k1,1859:8821980,39175283:392643
x1,1859:9531780,39175283
x1,1859:10769380,39175283
x1,1859:11683020,39175283
k1,1859:12496946,39175283:813926
x1,1859:13643546,39175283
x1,1859:14080346,39175283
x1,1859:15427146,39175283
x1,1859:16209746,39175283
x1,1859:16482746,39175283
k1,1860:16875389,39175283:392643
x1,1860:18298629,39175283
k1,1860:18691271,39175283:392642
x1,1860:19674071,39175283
k1,1860:19674071,39175283:0
)
(1,1863:3552215,39928947:16121856,451360,0
x1,1863:5048255,39928947
x1,1863:5594255,39928947
x1,1863:6540655,39928947
k1,1860:6911681,39928947:371026
x1,1860:8112881,39928947
k1,1860:8483907,39928947:371026
x1,1860:9357507,39928947
x1,1860:10558707,39928947
x1,1860:10795307,39928947
k1,1860:11166333,39928947:371026
x1,1860:11803333,39928947
x1,1860:12440333,39928947
k1,1860:12811359,39928947:371026
x1,1860:14303759,39928947
k1,1860:14674785,39928947:371026
x1,1860:15584785,39928947
k1,1860:15955811,39928947:371026
x1,1860:16611011,39928947
x1,1860:17413631,39928947
x1,1860:18505631,39928947
x1,1860:18946071,39928947
x1,1860:19674071,39928947
k1,1860:19674071,39928947:0
)
(1,1863:3552215,40682611:16121856,491400,187504
x1,1863:4809835,40682611
k1,1861:5102079,40682611:292244
x1,1861:5542519,40682611
k1,1861:5834762,40682611:292243
x1,1861:6675602,40682611
x1,1861:7512802,40682611
k1,1861:7805046,40682611:292244
x1,1861:7987046,40682611
(1,1861:7987046,40682611:655200,420420,0
x1,1861:8642246,40682611
)
x1,1861:9006246,40682611
k1,1861:9518977,40682611:512731
x1,1861:10640097,40682611
x1,1861:11513697,40682611
k1,1861:11805941,40682611:292244
$1,1862:11805941,40682611
x1,1862:12133622,40682611
k1,1862:12438762,40682611:305140
x1,1862:12948488,40682611
k1,1862:13253628,40682611:305140
x1,1862:13490286,40682611
k1,1862:13795426,40682611:305140
x1,1862:14305152,40682611
k1,1862:14610292,40682611:305140
x1,1862:14993268,40682611
(1,1862:14993268,40780914:583455,197518,89201
x1,1862:15543955,40780914
)
$1,1862:15576723,40682611
x1,1862:15758723,40682611
k1,1862:16069427,40682611:310704
x1,1862:16979427,40682611
k1,1862:17271671,40682611:292244
x1,1862:17963271,40682611
x1,1862:18836871,40682611
x1,1862:19455671,40682611
x1,1862:19674071,40682611
k1,1863:19674071,40682611:0
)
(1,1863:3552215,41436275:16121856,434721,127400
x1,1863:5157455,41436275
k1,1862:5382018,41436275:224563
x1,1862:5709618,41436275
x1,1862:6073618,41436275
x1,1862:6639638,41436275
x1,1862:6967238,41436275
x1,1862:7988258,41436275
k1,1862:8214361,41436275:226103
x1,1862:9087961,41436275
x1,1862:9961561,41436275
k1,1862:10186123,41436275:224562
x1,1862:10877723,41436275
k1,1862:11102286,41436275:224563
x1,1862:11429886,41436275
k1,1862:11654448,41436275:224562
x1,1862:12273248,41436275
x1,1862:12600848,41436275
x1,1862:14823068,41436275
x1,1862:16735888,41436275
k1,1862:16960451,41436275:224563
x1,1862:17544671,41436275
x1,1862:18236271,41436275
x1,1862:19437471,41436275
x1,1862:19674071,41436275
k1,1862:19674071,41436275:0
)
(1,1863:3552215,42189939:16121856,447828,127400
x1,1863:4020615,42189939
$1,1862:4067491,42189939
x1,1862:4249491,42189939
g1,1862:4467891,42189939
x1,1862:4908331,42189939
k1,1863:19674071,42189939:14765740
g1,1863:19674071,42189939
)
(1,1873:4110970,43639134:15563101,688132,993966
(1,1873:4110970,43639134:13366347,688132,993966
h1,1873:4110970,43639134:0,0,0
(1,1863:4110970,43639134:0,0,0
$1,1863:4110970,43639134
(1,1863:4110970,42885470:0,0,0
)
$1,1863:4110970,43639134
)
h1,1873:4110970,43639134:0,0,0
h1,1873:4110970,43639134:0,0,0
x1,1873:4610321,43639134
(1,1873:4610321,43737437:839387,313481,89201
x1,1873:5416940,43737437
)
x1,1873:6172971,43639134
x1,1873:6474710,43639134
g1,1873:6656750,43639134
(1,1873:6656750,43639134:509726,506218,0
[1,1873:6656750,43639134:509726,506218,0
(1,1873:6656750,43267628:509726,69176,0
k1,1873:6820591,43267628:163841
x1,1873:7002636,43267628
k1,1873:7166476,43267628:163840
)
(1,1873:6656750,43639134:509726,240435,0
x1,1865:7166476,43639134
)
]
)
g1,1873:7348516,43639134
x1,1873:7840037,43639134
(1,1873:7840037,43737437:626395,313481,89201
x1,1873:8433664,43737437
)
x1,1873:8934832,43639134
g1,1873:9127340,43639134
x1,1873:9637066,43639134
g1,1873:9782698,43639134
x1,1873:10251098,43639134
x1,1873:10789495,43639134
[1,1873:10789495,43801150:626395,751186,89201
(1,1873:10789495,43368541:365687,318577,0
x1,1873:11122414,43368541
)
(1,1873:10789495,43801150:626395,313481,89201
x1,1873:11383122,43801150
)
]
g1,1873:11561522,43639134
x1,1873:12071248,43639134
g1,1873:12216880,43639134
[1,1873:12216880,43639134:1980662,688132,993966
(1,1873:12216880,43639134:1980662,688132,360452
k1,1873:12733895,43639134:517015
(1,1873:12733895,43016538:946633,65536,983048
x1,1873:13680528,43016538
)
k1,1873:14197542,43639134:517014
)
(1,1873:12216880,44452876:1980662,344064,114688
x1,1873:13283513,44452876
(1,1873:13283513,44518412:255776,211171,0
x1,1873:13506521,44518412
)
x1,1873:14197542,44452876
)
]
g1,1873:14306766,43639134
x1,1873:14822042,43639134
(1,1873:14822042,43737437:721339,197518,89201
x1,1873:15510613,43737437
)
x1,1873:16011781,43639134
x1,1873:16573933,43639134
[1,1873:16573933,43801150:721339,751186,89201
(1,1873:16573933,43368541:365687,318577,0
x1,1873:16906852,43368541
)
(1,1873:16573933,43801150:721339,197518,89201
x1,1873:17262504,43801150
)
]
x1,1873:17477317,43639134
)
(1,1873:18036071,43639134:1638000,491400,163800
(1,1873:18036071,43639134:1638000,491400,163800
x1,1873:19419271,43639134
x1,1873:19674071,43639134
)
)
)
(1,1879:3552215,45954896:16121856,688132,993966
x1,1879:4680615,45954896
k1,1874:4981148,45954896:300533
x1,1874:6329768,45954896
k1,1874:6630301,45954896:300533
$1,1875:6630301,45954896
[1,1875:6630301,45954896:1980662,688132,993966
(1,1875:6630301,45954896:1980662,688132,360452
k1,1875:7147316,45954896:517015
(1,1875:7147316,45332300:946633,65536,983048
x1,1875:8093949,45332300
)
k1,1875:8610963,45954896:517014
)
(1,1875:6630301,46768638:1980662,344064,114688
x1,1875:7696934,46768638
(1,1875:7696934,46834174:255776,211171,0
x1,1875:7919942,46834174
)
x1,1875:8610963,46768638
)
]
k1,1875:8720187,45954896:109224
x1,1875:9235463,45954896
(1,1875:9235463,46053199:721339,197518,89201
x1,1875:9924034,46053199
)
x1,1875:10351688,45954896
(1,1875:10351688,46053199:435088,313481,0
x1,1875:10754008,46053199
)
x1,1875:11181662,45954896
[1,1875:11181662,46116912:435088,751186,0
(1,1875:11181662,45684303:365687,318577,0
x1,1875:11514581,45684303
)
(1,1875:11181662,46116912:435088,313481,0
x1,1875:11583982,46116912
)
]
x1,1875:12132026,45954896
[1,1875:12132026,46116912:721339,751186,89201
(1,1875:12132026,45684303:365687,318577,0
x1,1875:12464945,45684303
)
(1,1875:12132026,46116912:721339,197518,89201
x1,1875:12820597,46116912
)
]
$1,1875:12853365,45954896
k1,1875:13153898,45954896:300533
x1,1875:13699898,45954896
k1,1876:13153898,45954896:0
k1,1876:14000432,45954896:300534
(1,1876:14000432,45954896:1164800,491400,163800
x1,1876:14255232,45954896
x1,1876:14910432,45954896
x1,1876:15165232,45954896
)
k1,1876:15465765,45954896:300533
x1,1876:15906205,45954896
k1,1876:16206738,45954896:300533
x1,1876:16534338,45954896
k1,1876:16834871,45954896:300533
x1,1876:17890471,45954896
x1,1876:18582071,45954896
x1,1876:19455671,45954896
x1,1876:19674071,45954896
k1,1879:19674071,45954896:0
)
(1,1879:3552215,47465758:16121856,451360,127400
x1,1879:4171015,47465758
x1,1879:5776255,47465758
k1,1876:6083190,47465758:306935
x1,1876:7158810,47465758
x1,1876:8032410,47465758
k1,1876:8339344,47465758:306934
x1,1876:9687964,47465758
k1,1876:9994899,47465758:306935
x1,1876:11050499,47465758
k1,1876:11357433,47465758:306934
x1,1876:12815253,47465758
x1,1876:13890873,47465758
k1,1877:14197808,47465758:306935
x1,1877:14889408,47465758
x1,1877:15457248,47465758
k1,1877:15764182,47465758:306934
x1,1877:16710582,47465758
k1,1877:17017517,47465758:306935
x1,1877:17308717,47465758
x1,1877:17672717,47465758
x1,1877:18457137,47465758
k1,1877:18764071,47465758:306934
x1,1877:19674071,47465758
k1,1877:19674071,47465758:0
)
]
g1,1983:19674071,3425566
)
k1,1983:20263895,4080926:589824
r1,1983:20263895,4080926:0,44040192,43384832
k1,1983:20853719,4080926:589824
(1,1983:20853719,3425566:16121856,0,44040192
[1,1983:20853719,3425566:16121856,0,44040192
(1,1879:20853719,4080926:16121856,491400,163800
x1,1879:21476159,4080926
x1,1879:22076759,4080926
x1,1879:23097779,4080926
g1,1877:23316179,4080926
x1,1877:24157019,4080926
x1,1877:24885019,4080926
x1,1877:25321819,4080926
x1,1877:25649419,4080926
g1,1877:25867819,4080926
x1,1877:26597639,4080926
x1,1877:27143639,4080926
x1,1877:28455859,4080926
g1,1877:28747059,4080926
x1,1877:29238459,4080926
x1,1877:29766259,4080926
x1,1877:30605279,4080926
x1,1877:31406079,4080926
x1,1877:32534479,4080926
g1,1877:32752879,4080926
x1,1877:33280679,4080926
k1,1878:32752879,4080926:50960
g1,1878:33550039,4080926
(1,1878:33550039,4080926:1638000,491400,163800
x1,1878:33804839,4080926
x1,1878:34933239,4080926
x1,1878:35188039,4080926
)
g1,1878:35406439,4080926
x1,1878:36261839,4080926
x1,1878:36793279,4080926
k1,1879:36975575,4080926:182296
g1,1879:36975575,4080926
)
(1,1897:21270431,6258615:15288433,1512793,1185112
h1,1897:21270431,6258615:0,0,0
(1,1879:21270431,6258615:0,0,0
$1,1879:21270431,6258615
(1,1879:21270431,5504951:0,0,0
)
$1,1879:21270431,6258615
)
h1,1897:21270431,6258615:0,0,0
h1,1897:21270431,6258615:0,0,0
h1,1880:21270431,6258615:0,0,0
[1,1895:21270431,6258615:15288433,1512793,1185112
(1,1886:21270431,5273384:15288433,527562,226101
g1,1881:21270431,5273384
(1,1883:21270431,5273384:3783689,527562,226101
g1,1881:21270431,5273384
(1,1880:21270431,5273384:0,527562,226101
[1,1880:21270431,5273384:0,527562,226101
(1,71:21270431,5273384:0,527562,226101
r1,1983:21270431,5273384:0,753663,226101
)
]
)
$1,1883:21270431,5273384
(1,1883:21270431,5273384:3783689,491520,187504
(1,1883:21270431,5273384:910223,282168,0
x1,1881:21616317,5273384
k1,1881:21270431,5273384:0
k1,1883:21270431,5273384:-18205
x1,1883:22180654,5273384
)
g1,1881:22071430,5273384
g1,1883:22180654,5273384
(1,1883:22180654,5273384:2873466,491520,187504
(1,1883:22180654,5273384:254863,491520,163840
x1,1883:22435517,5273384
)
x1,1883:22934868,5273384
(1,1883:22934868,5371687:839387,313481,89201
x1,1883:23741487,5371687
)
x1,1883:24497518,5273384
x1,1883:24799257,5273384
(1,1883:24799257,5273384:254863,491520,163840
x1,1883:25054120,5273384
)
)
)
$1,1883:25054120,5273384
)
g1,1883:25054120,5273384
(1,1886:25054120,5273384:11504744,527562,226101
$1,1886:25054120,5273384
(1,1886:25054120,5273384:4496288,491520,187504
h1,1886:25054120,5273384:0,0,0
g1,1886:25236160,5273384
x1,1886:25745886,5273384
g1,1886:25927926,5273384
x1,1886:26484527,5273384
(1,1886:26484527,5371687:839387,313481,89201
x1,1886:27291146,5371687
)
g1,1886:27433138,5273384
(1,1886:27433138,5273384:910223,282168,0
x1,1885:27779024,5273384
k1,1885:27433138,5273384:0
k1,1886:27433138,5273384:-18205
x1,1886:28343361,5273384
)
x1,1886:29066624,5273384
x1,1886:29550408,5273384
)
$1,1886:29550408,5273384
k1,1886:36558864,5273384:7008456
)
g1,1886:37214224,5273384
(1,1886:37214224,5273384:-655360,527562,226101
g1,1886:37214224,5273384
(1,1880:37214224,5273384:0,527562,226101
[1,1880:37214224,5273384:0,527562,226101
(1,71:37214224,5273384:0,527562,226101
r1,1983:37214224,5273384:0,753663,226101
)
]
)
$1,1886:37214224,5273384
(1,1886:37214224,5273384:-655360,0,0
)
$1,1886:36558864,5273384
)
g1,1886:36558864,5273384
)
(1,1895:21270431,6449761:15288433,688132,993966
g1,1887:21270431,6449761
(1,1887:21270431,6449761:3783689,688132,993966
k1,1887:23658132,6449761:2387701
(1,1880:23658132,6449761:0,527562,226101
[1,1880:23658132,6449761:0,527562,226101
(1,71:23658132,6449761:0,527562,226101
r1,1983:23658132,6449761:0,753663,226101
)
]
)
$1,1887:23658132,6449761
(1,1887:23658132,6449761:1395988,447828,187504
x1,1887:24214733,6449761
(1,1887:24214733,6548064:839387,313481,89201
x1,1887:25021352,6548064
)
)
$1,1887:25054120,6449761
)
g1,1887:25054120,6449761
(1,1895:25054120,6449761:11504744,688132,993966
$1,1895:25054120,6449761
(1,1895:25054120,6449761:11504744,688132,993966
h1,1895:25054120,6449761:0,0,0
g1,1895:25236160,6449761
x1,1895:25745886,6449761
g1,1895:25927926,6449761
x1,1895:26216012,6449761
g1,1895:26413070,6449761
x1,1895:26922796,6449761
g1,1895:27068428,6449761
x1,1895:27559949,6449761
(1,1895:27559949,6548064:626395,313481,89201
x1,1895:28153576,6548064
)
g1,1895:28331976,6449761
x1,1895:28841702,6449761
g1,1895:28987334,6449761
x1,1895:29478855,6449761
(1,1895:29478855,6548064:626395,313481,89201
x1,1895:30072482,6548064
)
g1,1895:30250882,6449761
x1,1895:30760608,6449761
g1,1895:30906240,6449761
x1,1895:31194326,6449761
g1,1895:31391384,6449761
x1,1895:31901110,6449761
g1,1895:32046742,6449761
[1,1895:32046742,6449761:946633,688132,993966
(1,1895:32046742,6449761:946633,688132,360452
(1,1895:32046742,5827165:946633,65536,983048
x1,1895:32993375,5827165
)
)
(1,1895:32046742,7263503:946633,344064,114688
k1,1895:32520059,7263503:473317
h1,1895:32520059,7263503:0,0,0
(1,1893:32520059,7263503:0,344064,114688
k1,1893:31529728,7263503:-990331
$1,1893:31529728,7263503
(1,1893:31529728,7263503:1980662,344064,114688
x1,1893:32596361,7263503
(1,1893:32596361,7329039:255776,211171,0
x1,1893:32819369,7329039
)
x1,1893:33510390,7263503
)
$1,1893:33510390,7263503
k1,1893:32520059,7263503:-990331
)
k1,1895:32993375,7263503:473316
)
]
g1,1895:33102599,6449761
x1,1895:33617875,6449761
(1,1895:33617875,6548064:721339,197518,89201
x1,1895:34306446,6548064
)
g1,1895:34484846,6449761
x1,1895:34994572,6449761
g1,1895:35140204,6449761
x1,1895:35655480,6449761
(1,1895:35655480,6548064:721339,197518,89201
x1,1895:36344051,6548064
)
x1,1895:36558864,6449761
)
$1,1895:36558864,6449761
g1,1895:36558864,6449761
)
g1,1895:37214224,6449761
)
]
)
(1,1897:35337575,8000663:1638000,491400,163800
(1,1897:35337575,8000663:1638000,491400,163800
x1,1897:36720775,8000663
x1,1897:36975575,8000663
)
)
(1,1900:20853719,8754327:16121856,451360,127400
x1,1900:22529939,8754327
k1,1898:22879802,8754327:349863
$1,1898:22879802,8754327
x1,1898:23389528,8754327
$1,1898:23389528,8754327
k1,1898:23739392,8754327:349864
x1,1898:24394592,8754327
x1,1898:25890632,8754327
k1,1898:26240495,8754327:349863
x1,1898:27150495,8754327
k1,1898:27500358,8754327:349863
x1,1898:28594178,8754327
x1,1898:29540578,8754327
x1,1898:29868178,8754327
x1,1898:30397798,8754327
k1,1898:30747662,8754327:349864
x1,1898:31695882,8754327
x1,1898:32078082,8754327
x1,1898:33170082,8754327
k1,1898:33855672,8754327:685590
x1,1898:34984072,8754327
k1,1898:35333935,8754327:349863
x1,1898:36209355,8754327
x1,1898:36757175,8754327
x1,1898:36975575,8754327
k1,1900:36975575,8754327:0
)
(1,1900:20853719,9507991:16121856,451360,127400
x1,1900:21476159,9507991
x1,1900:22549959,9507991
x1,1900:23423559,9507991
g1,1898:23641959,9507991
x1,1898:25389159,9507991
x1,1898:27232819,9507991
g1,1899:27451219,9507991
x1,1899:28292059,9507991
x1,1899:29020059,9507991
x1,1899:29456859,9507991
x1,1899:29784459,9507991
g1,1899:30002859,9507991
x1,1899:31133079,9507991
x1,1899:32006679,9507991
g1,1899:32225079,9507991
x1,1899:32665519,9507991
g1,1899:32883919,9507991
x1,1899:33539119,9507991
x1,1899:34922319,9507991
g1,1899:35140719,9507991
x1,1899:35504719,9507991
x1,1899:35832319,9507991
k1,1900:36975575,9507991:1143256
g1,1900:36975575,9507991
)
(1,1907:23135848,10697215:13839727,506218,648077
(1,1907:23135848,10697215:9919598,506218,648077
h1,1907:23135848,10697215:0,0,0
(1,1900:23135848,10697215:0,0,0
$1,1900:23135848,10697215
(1,1900:23135848,9943551:0,0,0
)
$1,1900:23135848,10697215
)
h1,1907:23135848,10697215:0,0,0
h1,1907:23135848,10697215:0,0,0
x1,1907:23461254,10697215
(1,1907:23461254,10795518:670928,197518,0
x1,1907:24099414,10795518
)
x1,1907:24874243,10697215
g1,1907:24983467,10697215
x1,1907:25288242,10697215
x1,1907:25499110,10697215
g1,1907:25608334,10697215
x1,1907:26372923,10697215
g1,1907:26554963,10697215
(1,1907:26554963,10697215:509726,506218,0
[1,1907:26554963,10697215:509726,506218,0
(1,1907:26554963,10325709:509726,69176,0
k1,1907:26718804,10325709:163841
x1,1907:26900849,10325709
k1,1907:27064689,10325709:163840
)
(1,1907:26554963,10697215:509726,240435,0
x1,1902:27064689,10697215
)
]
)
g1,1907:27246729,10697215
x1,1907:27756455,10697215
g1,1907:27865679,10697215
[1,1907:27865679,10697215:3232788,282168,648077
(1,1907:27865679,10697215:3232788,282168,0
k1,1907:28872222,10697215:1006543
k1,1904:28872222,10697215:0
x1,1904:30091924,10697215
k1,1907:31098467,10697215:1006543
)
(1,1907:27865679,11150505:3232788,344064,129251
x1,1907:28529688,11150505
(1,1907:28529688,11150505:977219,197518,89201
x1,1904:29026763,11150505
k1,1904:28529688,11150505:0
k1,1907:28529688,11150505:14108
x1,1907:29506907,11150505
)
x1,1907:30152077,11150505
(1,1907:30152077,11216041:741589,222744,63715
x1,1907:30860898,11216041
)
x1,1907:31098467,11150505
)
]
g1,1907:31207691,10697215
(1,1907:31207691,10697215:773689,447828,0
x1,1905:31981380,10697215
)
x1,1907:33055446,10697215
)
(1,1907:35337575,10697215:1638000,491400,163800
(1,1907:35337575,10697215:1638000,491400,163800
x1,1907:36720775,10697215
x1,1907:36975575,10697215
)
)
)
(1,1915:20853719,12297747:16121856,451360,127431
x1,1915:21690919,12297747
x1,1908:22477159,12297747
k1,1908:22772832,12297747:295673
$1,1908:22772832,12297747
x1,1908:23098238,12297747
(1,1908:23098238,12396050:670928,197518,0
x1,1908:23736398,12396050
)
k1,1908:24054260,12297747:285094
x1,1908:24563986,12297747
k1,1908:24849080,12297747:285094
x1,1908:25176761,12297747
$1,1908:25176761,12297747
k1,1908:25456979,12297747:280218
x1,1908:26184979,12297747
x1,1908:27462619,12297747
k1,1908:27742838,12297747:280219
x1,1908:28379838,12297747
x1,1908:28743838,12297747
x1,1908:29089638,12297747
x1,1908:29744838,12297747
x1,1908:30108838,12297747
x1,1908:31037038,12297747
k1,1908:31317256,12297747:280218
x1,1908:33064456,12297747
x1,1908:34908116,12297747
k1,1908:35188335,12297747:280219
x1,1908:36029175,12297747
x1,1908:36757175,12297747
x1,1908:36975575,12297747
k1,1915:36975575,12297747:0
)
(1,1915:20853719,13051411:16121856,451360,127400
x1,1915:21290519,13051411
x1,1915:21618119,13051411
k1,1908:21945768,13051411:327649
x1,1908:22473568,13051411
k1,1908:22801218,13051411:327650
x1,1908:23711218,13051411
k1,1908:24038867,13051411:327649
x1,1908:24730467,13051411
x1,1908:25604067,13051411
x1,1908:26222867,13051411
x1,1908:27828107,13051411
k1,1909:28155756,13051411:327649
x1,1909:28847356,13051411
x1,1909:29739156,13051411
x1,1909:31344396,13051411
k1,1909:31672046,13051411:327650
x1,1909:32512886,13051411
x1,1909:32822286,13051411
x1,1909:33754126,13051411
x1,1909:34482126,13051411
k1,1909:34809775,13051411:327649
x1,1909:35519575,13051411
x1,1909:36757175,13051411
x1,1909:36975575,13051411
k1,1915:36975575,13051411:0
)
(1,1915:20853719,13805075:16121856,451360,127431
x1,1915:21767359,13805075
k1,1909:22066363,13805075:299004
x1,1909:24328623,13805075
k1,1909:24611507,13805075:282884
$1,1909:24611507,13805075
x1,1909:24936913,13805075
(1,1909:24936913,13903378:670928,197518,0
x1,1909:25575073,13903378
)
k1,1909:25897377,13805075:289536
x1,1909:26407103,13805075
k1,1909:26696640,13805075:289537
x1,1909:27024321,13805075
$1,1909:27024321,13805075
k1,1909:27307204,13805075:282883
x1,1909:27853204,13805075
x1,1909:28399204,13805075
x1,1909:29822444,13805075
k1,1910:30105328,13805075:282884
x1,1910:30432928,13805075
k1,1910:30715811,13805075:282883
x1,1910:32357451,13805075
x1,1910:34577851,13805075
k1,1910:34860735,13805075:282884
x1,1910:36975575,13805075
k1,1915:36975575,13805075:0
)
(1,1915:20853719,14558739:16121856,455111,127400
x1,1915:22928519,14558739
x1,1910:23165119,14558739
k1,1910:23474304,14558739:309185
x1,1910:24020304,14558739
x1,1910:24861144,14558739
x1,1910:25589144,14558739
x1,1910:26025944,14558739
x1,1910:26353544,14558739
x1,1910:26480944,14558739
k1,1910:27044501,14558739:563557
x1,1910:27472201,14558739
x1,1910:28001821,14558739
k1,1910:28311006,14558739:309185
x1,1910:28638606,14558739
k1,1910:28947792,14558739:309186
x1,1910:30591252,14558739
k1,1910:30900437,14558739:309185
x1,1910:32210837,14558739
k1,1911:32519931,14558739:309094
$1,1911:32519931,14558739
x1,1911:33403985,14558739
k1,1911:33788794,14558739:333383
x1,1911:34298520,14558739
k1,1911:34631902,14558739:333382
x1,1911:35521266,14558739
k1,1911:35681916,14558739:109224
x1,1911:36259680,14558739
k1,1911:36465849,14558739:206169
x1,1911:36975575,14558739
k1,1915:36975575,14558739:0
)
(1,1915:20853719,15312403:16121856,533465,127400
x1,1915:21228200,15312403
x1,1911:21794661,15312403
k1,1911:21955311,15312403:109224
x1,1911:22915368,15312403
$1,1911:23006391,15312403
x1,1911:23188391,15312403
k1,1911:23438267,15312403:249876
x1,1911:24497507,15312403
k1,1911:24741088,15312403:243581
x1,1911:25470908,15312403
x1,1911:26016908,15312403
x1,1911:27147128,15312403
k1,1911:27390709,15312403:243581
x1,1911:27938529,15312403
x1,1911:29507369,15312403
k1,1911:29750950,15312403:243581
x1,1911:30333350,15312403
k1,1911:30576931,15312403:243581
$1,1912:30576931,15312403
x1,1912:31251028,15312403
k1,1912:31413451,15312403:162423
x1,1912:31923177,15312403
k1,1912:32085600,15312403:162423
x1,1912:32460081,15312403
(1,1912:32483594,15074578:294003,295640,0
x1,1912:32744829,15074578
)
k1,1912:33001614,15312403:224017
x1,1912:33511340,15312403
k1,1912:33735358,15312403:224018
x1,1912:34063039,15312403
$1,1912:34063039,15312403
x1,1912:34245039,15312403
k1,1912:34494915,15312403:249876
x1,1912:34858915,15312403
x1,1912:35663355,15312403
x1,1912:36757175,15312403
x1,1912:36975575,15312403
k1,1915:36975575,15312403:0
)
(1,1915:20853719,16066067:16121856,451360,127400
x1,1915:21727319,16066067
k1,1912:21922778,16066067:195459
x1,1912:22759978,16066067
x1,1912:23087578,16066067
k1,1912:23283038,16066067:195460
x1,1912:23938238,16066067
x1,1912:24740858,16066067
x1,1912:25832858,16066067
x1,1912:26273298,16066067
x1,1912:27001298,16066067
k1,1912:27196757,16066067:195459
x1,1912:28037597,16066067
x1,1912:28765597,16066067
x1,1912:29202397,16066067
x1,1912:29529997,16066067
k1,1912:29725457,16066067:195460
x1,1912:31217857,16066067
k1,1912:31413316,16066067:195459
x1,1912:31853756,16066067
k1,1912:32049216,16066067:195460
x1,1912:32595216,16066067
x1,1912:33217656,16066067
x1,1912:33763656,16066067
x1,1912:34892056,16066067
x1,1912:35128656,16066067
k1,1913:35324115,16066067:195459
x1,1913:35870115,16066067
k1,1913:36065575,16066067:195460
x1,1913:36975575,16066067
k1,1913:36975575,16066067:0
)
(1,1915:20853719,16819731:16121856,491400,163800
x1,1915:22023979,16819731
x1,1915:23261579,16819731
g1,1913:23479979,16819731
x1,1913:24007779,16819731
g1,1913:24226179,16819731
x1,1913:24772179,16819731
x1,1913:25299979,16819731
x1,1913:25736779,16819731
x1,1913:27083579,16819731
x1,1913:27866179,16819731
x1,1913:28139179,16819731
g1,1913:28357579,16819731
x1,1913:29780819,16819731
g1,1913:29999219,16819731
x1,1913:30181219,16819731
(1,1914:30181219,16819731:655200,420420,0
x1,1914:30836419,16819731
)
x1,1914:31200419,16819731
k1,1915:36975575,16819731:5775156
g1,1915:36975575,16819731
)
(1,1923:20853719,17573395:16121856,491400,163800
h1,1916:20853719,17573395:655360,0,0
x1,1916:22182479,17573395
x1,1916:22419079,17573395
k1,1916:22695218,17573395:276139
x1,1916:23332218,17573395
x1,1916:23805418,17573395
x1,1916:24169418,17573395
x1,1916:25043018,17573395
k1,1916:25319158,17573395:276140
(1,1916:25319158,17573395:1638000,491400,163800
x1,1916:25573958,17573395
x1,1916:26702358,17573395
x1,1916:26957158,17573395
)
k1,1916:27233297,17573395:276139
x1,1916:27815697,17573395
k1,1916:28091837,17573395:276140
x1,1916:29001837,17573395
k1,1916:29277976,17573395:276139
x1,1916:30479176,17573395
x1,1916:31516576,17573395
k1,1916:31792716,17573395:276140
x1,1916:32593516,17573395
x1,1916:32775516,17573395
x1,1916:34633736,17573395
k1,1916:34909875,17573395:276139
x1,1916:36975575,17573395
k1,1916:36975575,17573395:0
)
(1,1923:20853719,18327059:16121856,491520,163840
x1,1923:21545319,18327059
x1,1923:22675539,18327059
x1,1923:22966739,18327059
x1,1923:24027799,18327059
k1,1916:24304524,18327059:276725
$1,1917:24304524,18327059
x1,1917:24978622,18327059
(1,1917:24981048,18089234:301284,213447,0
x1,1917:25249564,18089234
)
x1,1917:25464377,18327059
k1,1917:25573601,18327059:109224
x1,1917:25948082,18327059
(1,1917:25971595,18089234:301284,213447,0
x1,1917:26240111,18089234
)
x1,1917:26527742,18327059
k1,1917:26807011,18327059:279269
x1,1917:27316737,18327059
k1,1917:27596006,18327059:279269
x1,1917:29525683,18327059
k1,1917:29634907,18327059:109224
x1,1917:30727177,18327059
$1,1917:30727177,18327059
k1,1917:31003901,18327059:276724
x1,1917:31626341,18327059
x1,1917:32499941,18327059
k1,1917:32776666,18327059:276725
x1,1917:33686666,18327059
k1,1917:33963390,18327059:276724
x1,1917:35386630,18327059
k1,1917:35663355,18327059:276725
x1,1917:36209355,18327059
x1,1917:36757175,18327059
x1,1917:36975575,18327059
k1,1923:36975575,18327059:0
)
(1,1923:20853719,19080723:16121856,451360,127400
x1,1923:21800119,19080723
k1,1917:22153105,19080723:352986
x1,1917:23754705,19080723
x1,1917:24810305,19080723
k1,1917:25163291,19080723:352986
x1,1917:26073291,19080723
k1,1918:25163291,19080723:-18200
x1,1918:26528291,19080723
x1,1918:27658511,19080723
x1,1918:30616011,19080723
k1,1918:30968997,19080723:352986
x1,1918:32024597,19080723
k1,1918:32350666,19080723:326069
x1,1918:33897666,19080723
x1,1918:34407266,19080723
x1,1918:35226266,19080723
k1,1918:35552335,19080723:326069
x1,1918:36975575,19080723
k1,1918:36975575,19080723:0
)
(1,1923:20853719,19834387:16121856,451360,127400
x1,1923:22278779,19834387
x1,1923:23445399,19834387
k1,1918:23763936,19834387:318537
x1,1918:24601136,19834387
x1,1918:25474736,19834387
x1,1918:25802336,19834387
x1,1918:26439336,19834387
k1,1918:26757873,19834387:318537
x1,1918:27121873,19834387
x1,1918:27449473,19834387
k1,1918:27768010,19834387:318537
x1,1918:28678010,19834387
k1,1918:28996547,19834387:318537
x1,1918:29875607,19834387
x1,1918:30459827,19834387
x1,1918:31843027,19834387
k1,1918:32434638,19834387:591611
x1,1918:33563038,19834387
k1,1919:33881575,19834387:318537
x1,1919:34682375,19834387
x1,1919:35337575,19834387
x1,1919:35847175,19834387
x1,1919:36975575,19834387
k1,1919:36975575,19834387:0
)
(1,1923:20853719,20588051:16121856,451360,127400
x1,1923:21401539,20588051
x1,1923:22275139,20588051
x1,1923:22602739,20588051
x1,1923:23134179,20588051
k1,1919:23347681,20588051:213502
x1,1919:24257681,20588051
k1,1919:24471184,20588051:213503
x1,1919:26400384,20588051
x1,1919:28005624,20588051
k1,1919:28219126,20588051:213502
x1,1919:29092726,20588051
x1,1919:29766126,20588051
k1,1919:29979628,20588051:213502
x1,1919:30343628,20588051
x1,1919:30653028,20588051
x1,1919:31728648,20588051
k1,1919:31942150,20588051:213502
x1,1919:32579150,20588051
x1,1919:33052350,20588051
x1,1919:33416350,20588051
x1,1919:33998750,20588051
x1,1919:34872350,20588051
k1,1919:35085853,20588051:213503
x1,1919:35995853,20588051
k1,1919:36209355,20588051:213502
x1,1919:36757175,20588051
x1,1919:36975575,20588051
k1,1923:36975575,20588051:0
)
(1,1923:20853719,21341715:16121856,451360,127400
x1,1923:21217719,21341715
x1,1923:22730139,21341715
k1,1920:22906630,21341715:176491
x1,1920:23634630,21341715
x1,1920:24220670,21341715
x1,1920:24402670,21341715
x1,1920:25203470,21341715
k1,1920:25379961,21341715:176491
x1,1920:26002401,21341715
x1,1920:26603001,21341715
x1,1920:28206421,21341715
k1,1920:28483651,21341715:277230
x1,1920:28911351,21341715
k1,1921:28483651,21341715:-54600
x1,1921:29440971,21341715
k1,1921:29617462,21341715:176491
x1,1921:30527462,21341715
k1,1921:30703953,21341715:176491
x1,1921:31613953,21341715
x1,1921:32050753,21341715
x1,1921:32924353,21341715
k1,1921:33100844,21341715:176491
x1,1921:34815284,21341715
k1,1921:34991775,21341715:176491
x1,1921:35610575,21341715
x1,1921:35974575,21341715
x1,1921:36757175,21341715
x1,1921:36975575,21341715
k1,1923:36975575,21341715:0
)
(1,1923:20853719,22095379:16121856,455111,127430
x1,1923:22473519,22095379
k1,1921:22703805,22095379:230286
$1,1921:22703805,22095379
x1,1921:23246753,22095379
x1,1921:25482719,22095379
$1,1921:25482719,22095379
x1,1921:25664719,22095379
k1,1921:25897977,22095379:233258
x1,1921:26807977,22095379
k1,1921:27038263,22095379:230286
x1,1921:28168483,22095379
x1,1921:28405083,22095379
x1,1921:29791923,22095379
k1,1921:30022209,22095379:230286
x1,1921:30750209,22095379
x1,1921:31336249,22095379
x1,1921:31518249,22095379
x1,1921:32319049,22095379
k1,1921:32549335,22095379:230286
x1,1921:34664175,22095379
x1,1921:36738975,22095379
k1,1922:32549335,22095379:-18200
x1,1922:36975575,22095379
k1,1922:36975575,22095379:0
)
(1,1923:20853719,22849043:16121856,451360,127400
x1,1923:21945719,22849043
x1,1923:22309719,22849043
x1,1923:22637319,22849043
x1,1923:23765719,22849043
g1,1922:23984119,22849043
x1,1922:24424559,22849043
k1,1923:36975575,22849043:12551016
g1,1923:36975575,22849043
)
(1,1928:24127519,24038267:9574256,566233,648077
[1,1928:24127519,24038267:3232788,282168,648077
(1,1928:24127519,24038267:3232788,282168,0
k1,1928:25134062,24038267:1006543
k1,1924:25134062,24038267:0
x1,1924:26353764,24038267
k1,1928:27360307,24038267:1006543
)
(1,1928:24127519,24491557:3232788,344064,129251
x1,1928:24791528,24491557
(1,1928:24791528,24491557:977219,197518,89201
x1,1924:25288603,24491557
k1,1924:24791528,24491557:0
k1,1928:24791528,24491557:14108
x1,1928:25768747,24491557
)
x1,1928:26413917,24491557
(1,1928:26413917,24557093:741589,222744,63715
x1,1928:27122738,24557093
)
x1,1928:27360307,24491557
)
]
g1,1928:27469531,24038267
(1,1928:27469531,24038267:773689,447828,0
x1,1925:28243220,24038267
)
x1,1928:29135241,24038267
g1,1928:29317281,24038267
x1,1928:29827007,24038267
g1,1928:30009047,24038267
x1,1928:32339223,24038267
g1,1927:32557623,24038267
x1,1927:32816126,24038267
(1,1928:32816126,23767674:703604,295640,54614
x1,1928:33486962,23767674
)
x1,1928:33701775,24038267
)
(1,1930:20853719,25638800:16121856,451360,127400
x1,1930:22164119,25638800
x1,1929:22509919,25638800
g1,1929:22728319,25638800
x1,1929:23583719,25638800
x1,1929:24115159,25638800
k1,1930:36975575,25638800:12860416
g1,1930:36975575,25638800
)
(1,1934:25787333,26828024:6254629,566233,127431
x1,1934:26112739,26828024
(1,1934:26112739,26926327:670928,197518,0
x1,1934:26750899,26926327
)
g1,1934:26965707,26828024
x1,1934:27475433,26828024
g1,1934:27657473,26828024
x1,1934:29477923,26828024
g1,1933:29696323,26828024
x1,1933:29954826,26828024
(1,1934:29954826,26557431:703604,295640,54614
x1,1934:30625662,26557431
)
g1,1934:30840470,26828024
x1,1934:31350196,26828024
g1,1934:31532236,26828024
x1,1934:32041962,26828024
)
(1,1937:20853719,28017248:16121856,451360,127400
x1,1937:21982119,28017248
k1,1935:22174848,28017248:192729
x1,1935:23086668,28017248
x1,1935:24599088,28017248
k1,1935:24791818,28017248:192730
x1,1935:25483418,28017248
x1,1935:27216058,28017248
k1,1935:27408787,28017248:192729
x1,1935:29942227,28017248
k1,1935:30134957,28017248:192730
x1,1935:31084997,28017248
k1,1935:31277726,28017248:192729
x1,1935:31605326,28017248
k1,1935:31798056,28017248:192730
x1,1935:32162056,28017248
x1,1935:33730896,28017248
x1,1935:34003896,28017248
k1,1935:34196625,28017248:192729
x1,1935:36200445,28017248
k1,1935:36393175,28017248:192730
x1,1935:36975575,28017248
k1,1935:36975575,28017248:0
)
(1,1937:20853719,28770912:16121856,533465,127400
x1,1937:21228200,28770912
(1,1936:21251713,28533087:562519,295640,0
x1,1936:21781464,28533087
)
g1,1936:21996272,28770912
x1,1936:22505998,28770912
g1,1936:22688038,28770912
x1,1936:23853126,28770912
g1,1936:24071526,28770912
x1,1936:24330029,28770912
(1,1936:24330029,28533087:703604,295640,54614
x1,1936:25000865,28533087
)
$1,1936:25033633,28770912
g1,1936:25252033,28770912
x1,1936:26036453,28770912
g1,1936:26254853,28770912
x1,1936:27164853,28770912
g1,1936:27383253,28770912
x1,1936:31172493,28770912
g1,1936:31390893,28770912
x1,1936:33287333,28770912
g1,1936:33505733,28770912
x1,1936:35580533,28770912
x1,1936:35999133,28770912
k1,1937:36975575,28770912:976442
g1,1937:36975575,28770912
)
(1,1941:20853719,29524576:16121856,451360,187504
h1,1938:20853719,29524576:655360,0,0
x1,1938:23796819,29524576
k1,1938:24045498,29524576:248679
x1,1938:24955498,29524576
k1,1938:25204176,29524576:248678
x1,1938:26045016,29524576
x1,1938:26354416,29524576
x1,1938:28014256,29524576
k1,1938:28262935,29524576:248679
x1,1938:30212155,29524576
k1,1938:30460833,29524576:248678
x1,1938:30901273,29524576
k1,1938:31149952,29524576:248679
x1,1938:32571372,29524576
x1,1938:32898972,29524576
x1,1938:33535972,29524576
k1,1938:33784651,29524576:248679
x1,1938:34367051,29524576
k1,1938:34615729,29524576:248678
$1,1938:34615729,29524576
x1,1938:34852387,29524576
k1,1938:35084903,29524576:232516
x1,1938:35594629,29524576
k1,1938:35827144,29524576:232515
x1,1938:36210120,29524576
(1,1938:36210120,29622879:583455,197518,89201
x1,1938:36760807,29622879
)
$1,1938:36793575,29524576
x1,1938:36975575,29524576
k1,1938:36975575,29524576:0
)
(1,1941:20853719,30278240:16121856,451360,187504
x1,1941:21763719,30278240
k1,1938:21973610,30278240:209891
x1,1938:24874690,30278240
x1,1938:25111290,30278240
k1,1938:25321181,30278240:209891
x1,1938:25867181,30278240
k1,1939:25321181,30278240:-18200
x1,1939:26997401,30278240
x1,1939:27470601,30278240
k1,1939:27680492,30278240:209891
$1,1939:27680492,30278240
x1,1939:28063468,30278240
(1,1939:28063468,30376543:583455,197518,89201
x1,1939:28614155,30376543
)
k1,1939:28828963,30278240:182040
x1,1939:29338689,30278240
k1,1939:29520729,30278240:182040
x1,1939:29757387,30278240
k1,1939:29939427,30278240:182040
x1,1939:30449153,30278240
k1,1939:30631193,30278240:182040
x1,1939:31014169,30278240
(1,1939:31014169,30376543:548183,197518,0
x1,1939:31522531,30376543
)
$1,1939:31562352,30278240
k1,1939:31772242,30278240:209890
x1,1939:32212682,30278240
k1,1939:32422573,30278240:209891
x1,1939:33077773,30278240
x1,1939:33405373,30278240
x1,1939:34954193,30278240
k1,1939:35164084,30278240:209891
x1,1939:35528084,30278240
x1,1939:35855684,30278240
k1,1939:36065575,30278240:209891
x1,1939:36975575,30278240
k1,1939:36975575,30278240:0
)
(1,1941:20853719,31031904:16121856,451360,127400
x1,1941:24571979,31031904
g1,1939:24790379,31031904
x1,1939:25409179,31031904
x1,1939:25736779,31031904
x1,1939:27740599,31031904
g1,1939:27958999,31031904
x1,1939:28650599,31031904
k1,1940:27958999,31031904:18200
x1,1940:30383239,31031904
k1,1941:36975575,31031904:6592336
g1,1941:36975575,31031904
)
(1,1946:25887408,32221127:11088167,589170,163840
(1,1946:25887408,32221127:6054478,589170,163840
h1,1946:25887408,32221127:0,0,0
(1,1941:25887408,32221127:0,0,0
$1,1941:25887408,32221127
(1,1941:25887408,31467463:0,0,0
)
$1,1941:25887408,32221127
)
h1,1946:25887408,32221127:0,0,0
h1,1946:25887408,32221127:0,0,0
x1,1946:26386759,32221127
(1,1946:26386759,32319430:294003,295640,0
x1,1946:26647994,32319430
)
x1,1946:27404025,32221127
x1,1946:27705764,32221127
g1,1946:27887804,32221127
x1,1946:28397530,32221127
g1,1946:28579570,32221127
x1,1946:29539491,32221127
g1,1946:29731999,32221127
x1,1946:30241725,32221127
g1,1946:30387357,32221127
x1,1946:30855757,32221127
x1,1946:31394154,32221127
(1,1946:31394154,31950534:365687,318577,0
x1,1946:31727073,31950534
)
x1,1946:31941886,32221127
)
(1,1946:35337575,32221127:1638000,491400,163800
(1,1946:35337575,32221127:1638000,491400,163800
x1,1946:36720775,32221127
x1,1946:36975575,32221127
)
)
)
(1,1949:20853719,33410351:16121856,451360,127400
x1,1949:21982119,33410351
k1,1947:22147788,33410351:165669
x1,1947:22511788,33410351
x1,1947:23589228,33410351
x1,1947:26108108,33410351
k1,1947:26273778,33410351:165670
x1,1947:26892578,33410351
x1,1947:27220178,33410351
x1,1947:29223998,33410351
k1,1947:29389667,33410351:165669
x1,1947:31923107,33410351
k1,1947:32088776,33410351:165669
x1,1947:32725776,33410351
x1,1947:33562976,33410351
x1,1947:34094416,33410351
k1,1947:34260086,33410351:165670
x1,1947:35899906,33410351
k1,1947:36065575,33410351:165669
x1,1947:36975575,33410351
k1,1947:36975575,33410351:0
)
(1,1949:20853719,34164015:16121856,451360,127400
x1,1949:23146919,34164015
g1,1947:23365319,34164015
x1,1947:27083579,34164015
g1,1948:27301979,34164015
x1,1948:27993579,34164015
x1,1948:29908219,34164015
k1,1949:36975575,34164015:7067356
g1,1949:36975575,34164015
)
(1,1950:20853719,36306048:16121856,407043,114660
k1,1950:21058967,36306048:205248
h1,1950:21058967,36306048:0,0,0
g1,1950:21058967,36306048
(1,1950:21058967,36306048:0,0,0
(1,1950:21058967,35617920:0,0,0
)
)
x1,1950:22360810,36306048
x1,1950:24037802,36306048
g1,1950:24270398,36306048
x1,1950:24998852,36306048
g1,1950:25231448,36306048
x1,1950:26782084,36306048
x1,1950:28639937,36306048
g1,1950:28872533,36306048
x1,1950:32319789,36306048
g1,1950:32552385,36306048
x1,1950:33666905,36306048
g1,1950:33899501,36306048
x1,1950:34384895,36306048
x1,1950:36518351,36306048
x1,1950:36770328,36306048
k1,1950:36975575,36306048:205247
)
(1,1950:20853719,36994176:16121856,407043,114660
k1,1950:27175197,36994176:6321478
x1,1950:30654097,36994176
g1,1950:30654097,36994176
k1,1950:36975575,36994176:6321478
)
(1,1956:20853719,38680179:16121856,451360,127400
h1,1952:20853719,38680179:655360,0,0
x1,1952:22786719,38680179
k1,1952:22953367,38680179:166648
x1,1952:24008967,38680179
x1,1952:25574167,38680179
k1,1952:25740814,38680179:166647
x1,1952:26652634,38680179
x1,1952:27768294,38680179
k1,1952:27934942,38680179:166648
x1,1952:28844942,38680179
k1,1952:29011589,38680179:166647
x1,1952:31927229,38680179
k1,1952:32093877,38680179:166648
x1,1952:35888577,38680179
k1,1952:36065575,38680179:176998
x1,1952:36975575,38680179
k1,1952:36975575,38680179:0
)
(1,1956:20853719,39433843:16121856,451360,127400
x1,1956:21108519,39433843
x1,1952:21563519,39433843
x1,1952:21872919,39433843
k1,1952:22090292,39433843:217373
x1,1952:23546292,39433843
x1,1952:24658312,39433843
k1,1952:24875685,39433843:217373
x1,1952:27449165,39433843
k1,1953:24875685,39433843:-18200
x1,1953:27776765,39433843
k1,1953:27994138,39433843:217373
x1,1953:30149018,39433843
k1,1953:30366596,39433843:217578
x1,1953:31422196,39433843
k1,1953:31639569,39433843:217373
x1,1953:32549569,39433843
k1,1953:32766942,39433843:217373
x1,1953:33695142,39433843
k1,1953:33912515,39433843:217373
x1,1953:36702575,39433843
x1,1953:36975575,39433843
k1,1953:36975575,39433843:0
)
(1,1956:20853719,40187507:16121856,451360,127400
x1,1956:22457139,40187507
x1,1956:25137999,40187507
k1,1953:25392061,40187507:254062
x1,1953:26231081,40187507
x1,1953:28234901,40187507
x1,1953:28362301,40187507
k1,1953:28760488,40187507:398187
x1,1953:30327508,40187507
k1,1953:30581570,40187507:254062
x1,1953:31127570,40187507
k1,1954:30581570,40187507:-18200
x1,1954:34534610,40187507
k1,1954:34788673,40187507:254063
x1,1954:35229113,40187507
k1,1954:35483175,40187507:254062
x1,1954:36338575,40187507
x1,1954:36975575,40187507
k1,1954:36975575,40187507:0
)
(1,1956:20853719,40941171:16121856,451360,0
x1,1956:22127719,40941171
g1,1954:22346119,40941171
x1,1954:23256119,40941171
g1,1954:23474519,40941171
x1,1954:24894119,40941171
g1,1954:25112519,40941171
x1,1954:28171939,40941171
g1,1954:28390339,40941171
x1,1954:30255839,40941171
g1,1954:30474239,40941171
x1,1954:31020239,40941171
g1,1954:31238639,40941171
x1,1954:32367039,40941171
g1,1955:32585439,40941171
x1,1955:33313439,40941171
x1,1955:33886762,40941171
x1,1955:34068762,40941171
k1,1956:36975575,40941171:2906813
g1,1956:36975575,40941171
)
(1,1957:20853719,43083203:16121856,407043,0
k1,1957:22500665,43083203:1646946
h1,1957:22500665,43083203:0,0,0
g1,1957:22500665,43083203
(1,1957:22500665,43083203:0,0,0
(1,1957:22500665,42395075:0,0,0
)
)
x1,1957:23043389,43083203
g1,1957:23741177,43083203
x1,1957:24217652,43083203
x1,1957:26945555,43083203
g1,1957:27178151,43083203
x1,1957:27704676,43083203
x1,1957:30008337,43083203
g1,1957:30240933,43083203
x1,1957:30767458,43083203
x1,1957:32245406,43083203
g1,1957:32478002,43083203
x1,1957:35328629,43083203
g1,1957:35328629,43083203
k1,1957:36975575,43083203:1646946
)
(1,1962:20853719,44769206:16121856,451360,127400
h1,1959:20853719,44769206:655360,0,0
x1,1959:22637479,44769206
k1,1959:22883557,44769206:246078
x1,1959:25400617,44769206
x1,1959:26023057,44769206
x1,1959:26805657,44769206
x1,1959:27460857,44769206
k1,1959:27706935,44769206:246078
$1,1959:27706935,44769206
x1,1959:28307683,44769206
(1,1959:28307683,44867509:294003,295640,0
x1,1959:28568918,44867509
)
$1,1959:28601686,44769206
k1,1959:28847764,44769206:246078
x1,1959:29725004,44769206
k1,1959:29971081,44769206:246077
x1,1959:30884721,44769206
k1,1959:31130799,44769206:246078
x1,1959:32040799,44769206
k1,1959:32286877,44769206:246078
x1,1959:32978477,44769206
x1,1959:33524477,44769206
x1,1959:35162477,44769206
k1,1959:35408555,44769206:246078
x1,1959:35956375,44769206
x1,1959:36757175,44769206
x1,1959:36975575,44769206
k1,1962:36975575,44769206:0
)
(1,1962:20853719,45522870:16121856,451360,127400
x1,1962:22023979,45522870
k1,1959:22324338,45522870:300359
x1,1959:23015938,45522870
x1,1959:23822198,45522870
x1,1959:24167998,45522870
x1,1959:24459198,45522870
x1,1959:25846038,45522870
k1,1959:26146397,45522870:300359
x1,1959:27201997,45522870
k1,1960:27502357,45522870:300360
x1,1960:30636397,45522870
x1,1960:32716657,45522870
k1,1960:33017016,45522870:300359
x1,1960:33526616,45522870
x1,1960:33708616,45522870
x1,1960:34036216,45522870
x1,1960:34673216,45522870
x1,1960:35801616,45522870
k1,1960:36101975,45522870:300359
x1,1960:36757175,45522870
x1,1960:36975575,45522870
k1,1962:36975575,45522870:0
)
(1,1962:20853719,46276534:16121856,451360,127400
x1,1962:22205979,46276534
x1,1962:22879379,46276534
g1,1960:23097779,46276534
x1,1960:23643779,46276534
g1,1960:23862179,46276534
x1,1960:24990579,46276534
g1,1961:25208979,46276534
x1,1961:25445579,46276534
x1,1961:25700379,46276534
x1,1961:25955179,46276534
x1,1961:26555802,46276534
x1,1961:26737802,46276534
g1,1961:26956202,46276534
x1,1961:28430402,46276534
g1,1961:28648802,46276534
x1,1961:30013802,46276534
g1,1961:30232202,46276534
x1,1961:31724602,46276534
g1,1961:31943002,46276534
x1,1961:32634602,46276534
x1,1961:33764822,46276534
x1,1961:34056022,46276534
x1,1961:34858642,46276534
g1,1961:35077042,46276534
x1,1961:36647702,46276534
k1,1962:36975575,46276534:327873
g1,1962:36975575,46276534
)
(1,1966:26275101,47465758:10700474,491520,187504
(1,1966:26275101,47465758:5279092,491520,187504
h1,1966:26275101,47465758:0,0,0
(1,1962:26275101,47465758:0,0,0
$1,1962:26275101,47465758
(1,1962:26275101,46712094:0,0,0
)
$1,1962:26275101,47465758
)
h1,1966:26275101,47465758:0,0,0
h1,1966:26275101,47465758:0,0,0
x1,1966:26784827,47465758
(1,1966:26784827,47564061:706268,197518,89201
x1,1966:27439516,47564061
)
g1,1966:27673135,47465758
x1,1966:28182861,47465758
g1,1966:28364901,47465758
x1,1966:29038999,47465758
(1,1966:29038999,47564061:706268,197518,89201
x1,1966:29693688,47564061
)
x1,1966:29927312,47465758
g1,1966:30036536,47465758
x1,1966:30411017,47465758
(1,1966:30411017,47564061:706268,197518,89201
x1,1966:31065706,47564061
)
x1,1966:31554193,47465758
)
(1,1966:35637875,47465758:1337700,491400,163800
(1,1966:35637875,47465758:1337700,491400,163800
x1,1966:36720775,47465758
x1,1966:36975575,47465758
)
)
)
]
g1,1983:36975575,3425566
)
)
]
(1,1983:3552215,49431838:33423360,0,0
h1,1983:3552215,49431838:33423360,0,0
)
]
]
]
!73981
}17
!11
{18
[1,2173:4736286,49431838:32239289,44695552,0
(1,2173:4736286,4736286:0,0,0
[1,2173:0,4736286:0,0,0
(1,2173:0,0:0,0,0
(1,2173:0,4736286:0,0,0
k1,2173:0,4736286:4736286
)
g1,2173:0,0
)
]
)
[1,2173:4736286,4736286:0,0,0
(1,2173:4736286,672809:0,0,0
k1,2173:4736286,672809:1249852
)
]
[1,2173:4736286,49431838:32239289,44695552,0
[1,2173:3552215,49431838:33423360,48693248,0
[1,2173:3552215,2376990:33423360,1638400,0
(1,2173:3552215,2376990:33423360,420420,0
(1,2173:3552215,2376990:33423360,420420,0
k1,2173:35665175,2376990:32112960
g1,2173:36320375,2376990
x1,2173:36975575,2376990
)
)
]
[1,2173:3552215,47465758:33423360,44040192,0
(1,2173:3552215,4080926:33423360,655360,43384832
r1,2173:3552215,4080926:0,43384832,43384832
(1,2173:3552215,3425566:16121856,0,44040192
[1,2173:3552215,3425566:16121856,0,44040192
[1,2008:3552215,17726742:16121856,14301176,0
[1,2008:3552215,17726742:16121856,14301176,0
(1,2000:3552215,11664663:16121856,8239097,0
g1,2000:3552215,11664663
h1,1999:3552215,11664663:0,0,0
(1,1999:3552215,11664663:16121856,8239097,0
(1,1999:3552215,11664663:16121400,8239117,0
(1,1999:3552215,11664663:16121400,8239117,0
(1,1999:3552215,11664663:0,8239117,0
(1,1999:3552215,11664663:0,28381541,0
(1,1999:3552215,11664663:55533882,28381541,0
)
k1,1999:3552217,11664663:-55533880
)
)
g1,1999:19673615,11664663
)
)
)
g1,2000:19674071,11664663
g1,2000:19674071,11664663
)
(1,2006:3552215,17369569:16121856,5049546,226101
g1,2006:3552215,17369569
h1,2006:3552215,17369569:0,0,0
g1,2006:3552215,17369569
[1,2006:3552215,17369569:16121856,5049546,226101
(1,2006:3552215,12847585:16121856,527562,187504
h1,2006:3552215,12847585:0,0,0
x1,2006:4912665,12847585
k1,2006:5144422,12847585:231757
x1,2006:5654022,12847585
k1,2006:5971935,12847585:317913
r1,2173:5971935,12847585:0,715066,187504
k1,2006:5971935,12847585:0
x1,2006:8594555,12847585
x1,2006:9216995,12847585
x1,2006:9999595,12847585
x1,2006:10654795,12847585
k1,2006:10886551,12847585:231756
$1,2006:10886551,12847585
x1,2006:11487299,12847585
(1,2006:11487299,12945888:294003,295640,0
x1,2006:11748534,12945888
)
$1,2006:11781302,12847585
k1,2006:12013059,12847585:231757
x1,2006:12704659,12847585
x1,2006:13834879,12847585
x1,2006:14126079,12847585
x1,2006:15187139,12847585
k1,2006:15418895,12847585:231756
x1,2006:16037695,12847585
x1,2006:16947695,12847585
k1,2006:17179452,12847585:231757
x1,2006:17761852,12847585
k1,2006:17993608,12847585:231756
$1,2006:17993608,12847585
x1,2006:18376584,12847585
(1,2006:18376584,12945888:583455,197518,89201
x1,2006:18927271,12945888
)
k1,2006:19164345,12847585:204306
x1,2006:19674071,12847585
k1,2006:19674071,12847585:0
)
(1,2006:3552215,13601249:16121856,451360,127400
x1,2006:3935191,13601249
(1,2006:3935191,13699552:548183,197518,0
x1,2006:4443553,13699552
)
k1,2006:4883336,13601249:399962
x1,2006:5393062,13601249
k1,2006:5793025,13601249:399963
x1,2006:6630432,13601249
k1,2006:6739656,13601249:109224
x1,2006:6998159,13601249
$1,2006:6998159,13601249
k1,2006:7347283,13601249:349124
x1,2006:8131703,13601249
k1,2006:8480828,13601249:349125
x1,2006:9136028,13601249
k1,2006:9485153,13601249:349125
x1,2006:10071193,13601249
x1,2006:11137713,13601249
x1,2006:12338913,13601249
x1,2006:12575513,13601249
k1,2006:12924637,13601249:349124
x1,2006:14202277,13601249
k1,2006:14551402,13601249:349125
x1,2006:15607002,13601249
k1,2006:15956126,13601249:349124
x1,2006:16611326,13601249
k1,2006:16960451,13601249:349125
x1,2006:17288051,13601249
x1,2006:17652051,13601249
x1,2006:18218071,13601249
x1,2006:18800471,13601249
x1,2006:19674071,13601249
k1,2006:19674071,13601249:0
)
(1,2006:3552215,14354913:16121856,491520,163840
x1,2006:5379495,14354913
k1,2006:5614530,14354913:235035
x1,2006:6344350,14354913
x1,2006:6671950,14354913
x1,2006:7454550,14354913
x1,2006:7727550,14354913
k1,2006:7959257,14354913:231707
x1,2006:8541657,14354913
k1,2006:8773365,14354913:231708
x1,2006:9683365,14354913
k1,2006:9915072,14354913:231707
x1,2006:11625872,14354913
k1,2006:11857580,14354913:231708
x1,2006:12987800,14354913
k1,2006:13219508,14354913:231708
$1,2006:13219508,14354913
x1,2006:13893606,14354913
(1,2006:13896032,14117088:301284,213447,0
x1,2006:14164548,14117088
)
x1,2006:14379361,14354913
k1,2006:14488585,14354913:109224
x1,2006:14863066,14354913
(1,2006:14886579,14117088:301284,213447,0
x1,2006:15155095,14117088
)
x1,2006:15442726,14354913
k1,2006:15646950,14354913:204224
x1,2006:16156676,14354913
k1,2006:16360900,14354913:204224
x1,2006:18290577,14354913
k1,2006:18399801,14354913:109224
x1,2006:19492071,14354913
$1,2006:19492071,14354913
x1,2006:19674071,14354913
k1,2006:19674071,14354913:0
)
(1,2006:3552215,15108577:16121856,451360,127400
x1,2006:4616915,15108577
x1,2006:4962715,15108577
k1,2006:5313009,15108577:350294
x1,2006:5840809,15108577
k1,2006:6191103,15108577:350294
x1,2006:7101103,15108577
k1,2006:7451398,15108577:350295
x1,2006:8943798,15108577
k1,2006:9294092,15108577:350294
x1,2006:10682752,15108577
k1,2006:11033046,15108577:350294
x1,2006:11473486,15108577
k1,2006:11823780,15108577:350294
x1,2006:13024980,15108577
k1,2006:13375274,15108577:350294
x1,2006:14740274,15108577
k1,2006:15090569,15108577:350295
x1,2006:15636569,15108577
k1,2006:15986863,15108577:350294
x1,2006:16896863,15108577
k1,2006:17247157,15108577:350294
x1,2006:18559377,15108577
k1,2006:18909671,15108577:350294
x1,2006:19455671,15108577
x1,2006:19674071,15108577
k1,2006:19674071,15108577:0
)
(1,2006:3552215,15862241:16121856,451360,127400
x1,2006:4100035,15862241
x1,2006:4684255,15862241
x1,2006:4975455,15862241
x1,2006:5321255,15862241
x1,2006:5648855,15862241
k1,2006:5938277,15862241:289422
x1,2006:6524317,15862241
x1,2006:7590837,15862241
x1,2006:8792037,15862241
x1,2006:9210637,15862241
k1,2006:9714904,15862241:504267
x1,2006:10988904,15862241
x1,2006:11170904,15862241
x1,2006:11716904,15862241
x1,2006:12608704,15862241
k1,2006:12898126,15862241:289422
x1,2006:13445946,15862241
x1,2006:13809946,15862241
x1,2006:15322366,15862241
k1,2006:15611789,15862241:289423
x1,2006:16266989,15862241
x1,2006:16794789,15862241
x1,2006:17122389,15862241
x1,2006:18509229,15862241
k1,2006:18798651,15862241:289422
x1,2006:19674071,15862241
k1,2006:19674071,15862241:0
)
(1,2006:3552215,16615905:16121856,451360,127400
x1,2006:4517585,16615905
k1,2006:4816384,16615905:296373
x1,2006:5326110,16615905
k1,2006:5622482,16615905:296372
x1,2006:7115251,16615905
$1,2006:7115251,16615905
k1,2006:7402236,16615905:286985
x1,2006:8457836,16615905
k1,2006:8744820,16615905:286984
$1,2006:8744820,16615905
x1,2006:9665436,16615905
k1,2006:9985322,16615905:296373
x1,2006:10495048,16615905
k1,2006:10791421,16615905:296373
x1,2006:11956509,16615905
$1,2006:11956509,16615905
x1,2006:12138509,16615905
k1,2006:12635462,16615905:496953
x1,2006:13263362,16615905
x1,2006:14799442,16615905
k1,2006:15086427,16615905:286985
x1,2006:16254867,16615905
x1,2006:17128467,16615905
x1,2006:18149487,16615905
k1,2006:18436471,16615905:286984
x1,2006:19674071,16615905
k1,2006:19674071,16615905:0
)
(1,2006:3552215,17369569:16121856,451360,226101
x1,2006:4757055,17369569
g1,2006:4975455,17369569
x1,2006:5667055,17369569
x1,2006:6797275,17369569
x1,2006:7088475,17369569
x1,2006:7891095,17369569
g1,2006:8109495,17369569
x1,2006:8913935,17369569
x1,2006:9607355,17369569
x1,2006:10335355,17369569
x1,2006:11904195,17369569
g1,2006:12122595,17369569
x1,2006:13068995,17369569
g1,2006:13287395,17369569
x1,2006:14270195,17369569
x1,2006:14634195,17369569
x1,2006:16235795,17369569
g1,2006:16454195,17369569
x1,2006:17002015,17369569
x1,2006:18643655,17369569
r1,2173:18643655,17369569:0,226101,226101
k1,2006:19674071,17369569:1030416
g1,2006:19674071,17369569
)
]
g1,2006:19674071,17369569
g1,2006:19674071,17369569
)
]
]
(1,1970:3552215,19947674:16121856,451360,127400
h1,1968:3552215,19947674:655360,0,0
x1,1968:4698975,19947674
x1,1968:6073075,19947674
k1,1968:6250087,19947674:177012
x1,1968:7160087,19947674
k1,1968:7337099,19947674:177012
x1,1968:7992299,19947674
k1,1968:8169311,19947674:177012
x1,1968:11023071,19947674
x1,1968:11259671,19947674
k1,1968:11436683,19947674:177012
x1,1968:12714323,19947674
k1,1968:12891335,19947674:177012
x1,1968:13946935,19947674
k1,1968:14123947,19947674:177012
x1,1968:14779147,19947674
k1,1968:14956159,19947674:177012
x1,1968:15647759,19947674
x1,1968:17669779,19947674
k1,1968:17846791,19947674:177012
x1,1968:19674071,19947674
k1,1968:19674071,19947674:0
)
(1,1970:3552215,20701338:16121856,451360,127400
x1,1970:5011855,20701338
g1,1968:5230255,20701338
$1,1969:5230255,20701338
x1,1969:6067662,20701338
$1,1969:6067662,20701338
x1,1969:6286062,20701338
x1,1969:6544502,20701338
g1,1969:6762902,20701338
x1,1969:9603922,20701338
g1,1969:9822322,20701338
x1,1969:12996402,20701338
g1,1969:13214802,20701338
x1,1969:14528842,20701338
g1,1969:14747242,20701338
x1,1969:16387062,20701338
x1,1969:18844062,20701338
k1,1970:19674071,20701338:830009
g1,1970:19674071,20701338
)
(1,1983:4216160,22365214:15457911,491400,251217
(1,1983:4216160,22365214:13456266,484040,251217
h1,1983:4216160,22365214:0,0,0
(1,1970:4216160,22365214:0,0,0
$1,1970:4216160,22365214
(1,1970:4216160,21611550:0,0,0
)
$1,1970:4216160,22365214
)
h1,1983:4216160,22365214:0,0,0
h1,1983:4216160,22365214:0,0,0
x1,1983:5708929,22365214
g1,1983:5890969,22365214
x1,1983:6400695,22365214
g1,1983:6582735,22365214
x1,1983:7001970,22365214
[1,1983:7001970,22527230:706268,646056,89201
(1,1983:7004396,22094621:301284,213447,0
x1,1983:7272912,22094621
)
(1,1983:7001970,22527230:706268,197518,89201
x1,1983:7656659,22527230
)
]
g1,1983:7890278,22365214
x1,1983:8400004,22365214
g1,1983:8582044,22365214
x1,1983:10256858,22365214
g1,1976:11567258,22365214
g1,1983:11676482,22365214
x1,1983:13169251,22365214
g1,1983:13351291,22365214
x1,1983:13861017,22365214
g1,1983:14043057,22365214
x1,1983:14417538,22365214
[1,1983:14417538,22527230:706268,646056,89201
(1,1983:14441051,22094621:301284,213447,0
x1,1983:14709567,22094621
)
(1,1983:14417538,22527230:706268,197518,89201
x1,1983:15072227,22527230
)
]
g1,1983:15305846,22365214
x1,1983:15815572,22365214
g1,1983:15997612,22365214
x1,1983:17672426,22365214
)
(1,1983:18336371,22365214:1337700,491400,163800
(1,1983:18336371,22365214:1337700,491400,163800
x1,1983:19419271,22365214
x1,1983:19674071,22365214
)
)
)
(1,1985:3552215,24029090:16121856,451360,127400
x1,1985:4826215,24029090
g1,1984:5044615,24029090
x1,1984:6573415,24029090
g1,1984:6791815,24029090
x1,1984:7137615,24029090
x1,1984:8524455,24029090
g1,1984:8742855,24029090
x1,1984:9270655,24029090
g1,1984:9489055,24029090
x1,1984:11128875,24029090
x1,1984:13585875,24029090
k1,1985:19674071,24029090:6088196
g1,1985:19674071,24029090
)
(1,1990:7643600,25692966:12030471,491400,163800
(1,1990:7643600,25692966:7939087,484040,127431
h1,1990:7643600,25692966:0,0,0
(1,1985:7643600,25692966:0,0,0
$1,1985:7643600,25692966
(1,1985:7643600,24939302:0,0,0
)
$1,1985:7643600,25692966
)
h1,1990:7643600,25692966:0,0,0
h1,1990:7643600,25692966:0,0,0
[1,1990:7643600,25692966:421661,413233,0
(1,1990:7643600,25692966:421661,282168,0
x1,1990:8062835,25692966
)
]
(1,1990:8065261,25422373:301284,213447,0
x1,1990:8333777,25422373
)
g1,1990:8548585,25692966
x1,1990:9058311,25692966
g1,1990:9240351,25692966
x1,1990:10915165,25692966
g1,1987:12225565,25692966
g1,1990:12334789,25692966
[1,1990:12334789,25692966:397994,413233,0
(1,1990:12334789,25692966:397994,282168,0
x1,1990:12709270,25692966
)
]
(1,1990:12732783,25422373:301284,213447,0
x1,1990:13001299,25422373
)
g1,1990:13216107,25692966
x1,1990:13725833,25692966
g1,1990:13907873,25692966
x1,1990:15582687,25692966
)
(1,1990:18336371,25692966:1337700,491400,163800
(1,1990:18336371,25692966:1337700,491400,163800
x1,1990:19419271,25692966
x1,1990:19674071,25692966
)
)
)
(1,1996:3552215,27484268:16121856,451360,127400
h1,1992:3552215,27484268:655360,0,0
x1,1992:6056695,27484268
k1,1992:6272154,27484268:215459
x1,1992:6599754,27484268
k1,1992:6815214,27484268:215460
x1,1992:8493254,27484268
x1,1992:9079294,27484268
k1,1992:9294753,27484268:215459
x1,1992:10204753,27484268
k1,1992:10420213,27484268:215460
x1,1992:10766013,27484268
x1,1992:12951833,27484268
k1,1992:13167292,27484268:215459
x1,1992:14441292,27484268
k1,1992:14656752,27484268:215460
x1,1992:15985352,27484268
k1,1992:16200811,27484268:215459
x1,1992:17402011,27484268
x1,1992:18075411,27484268
x1,1992:18403011,27484268
k1,1992:18618471,27484268:215460
x1,1992:19674071,27484268
k1,1993:19674071,27484268:0
)
(1,1996:3552215,28237932:16121856,451360,127400
x1,1996:4243815,28237932
x1,1993:6265835,28237932
k1,1993:6590451,28237932:324616
x1,1993:9247651,28237932
k1,1993:9572267,28237932:324616
x1,1993:10118267,28237932
k1,1993:10442883,28237932:324616
x1,1993:11352883,28237932
k1,1993:11677499,28237932:324616
x1,1993:12847759,28237932
x1,1993:14230959,28237932
x1,1993:14503959,28237932
k1,1993:14828575,28237932:324616
x1,1993:17744215,28237932
k1,1993:18068831,28237932:324616
x1,1993:19674071,28237932
k1,1993:19674071,28237932:0
)
(1,1996:3552215,28991596:16121856,451360,127400
x1,1996:4680615,28991596
k1,1993:4921642,28991596:241027
x1,1993:6967322,28991596
k1,1994:4921642,28991596:18200
x1,1994:8914722,28991596
k1,1994:9155749,28991596:241027
x1,1994:10760989,28991596
x1,1994:12970469,28991596
k1,1994:13211497,28991596:241028
x1,1994:14858597,28991596
k1,1994:15099624,28991596:241027
x1,1994:16155224,28991596
k1,1994:16396251,28991596:241027
x1,1994:19674071,28991596
k1,1996:19674071,28991596:0
)
(1,1996:3552215,29745260:16121856,451360,127400
x1,1996:3843415,29745260
x1,1996:5064635,29745260
g1,1994:5283035,29745260
x1,1994:6995655,29745260
x1,1994:7323255,29745260
x1,1994:7705455,29745260
g1,1994:7923855,29745260
x1,1994:8799275,29745260
g1,1994:9017675,29745260
x1,1994:11511075,29745260
g1,1995:11729475,29745260
x1,1995:12275475,29745260
g1,1995:12493875,29745260
x1,1995:13622275,29745260
g1,1995:13840675,29745260
x1,1995:14568675,29745260
x1,1995:15141998,29745260
x1,1995:15323998,29745260
k1,1996:19674071,29745260:4350073
g1,1996:19674071,29745260
)
(1,2010:3552215,32601068:16121856,407043,114660
k1,2010:5052550,32601068:1500335
h1,2010:5052550,32601068:0,0,0
g1,2010:5052550,32601068
(1,2010:5052550,32601068:0,0,0
(1,2010:5052550,31912940:0,0,0
)
)
x1,2010:5595274,32601068
g1,2010:6293062,32601068
x1,2010:8715389,32601068
g1,2010:8947985,32601068
x1,2010:10190452,32601068
x1,2010:12643492,32601068
g1,2010:12876088,32601068
x1,2010:13438194,32601068
g1,2010:13670790,32601068
x1,2010:14649994,32601068
g1,2010:14882590,32601068
x1,2010:16270839,32601068
g1,2010:16503435,32601068
x1,2010:18173737,32601068
g1,2010:18173737,32601068
k1,2010:19674071,32601068:1500334
)
(1,2020:3552215,34414497:16121856,451360,187504
h1,2012:3552215,34414497:655360,0,0
x1,2012:5485215,34414497
k1,2012:5704605,34414497:219390
x1,2012:6705605,34414497
x1,2012:8654825,34414497
x1,2012:8891425,34414497
k1,2012:9110816,34414497:219391
x1,2012:9456616,34414497
x1,2012:10736076,34414497
k1,2012:10955466,34414497:219390
$1,2012:10955466,34414497
x1,2012:11338442,34414497
(1,2012:11338442,34512800:548183,197518,0
x1,2012:11846804,34512800
)
$1,2012:11886625,34414497
k1,2012:12106016,34414497:219391
x1,2012:12688416,34414497
k1,2012:12907806,34414497:219390
x1,2012:14272806,34414497
k1,2012:14492197,34414497:219391
$1,2012:14492197,34414497
x1,2012:14875173,34414497
(1,2012:14875173,34512800:583455,197518,89201
x1,2012:15425860,34512800
)
k1,2012:15642319,34414497:183691
x1,2012:16152045,34414497
k1,2012:16335736,34414497:183691
x1,2012:17173143,34414497
k1,2012:17282367,34414497:109224
x1,2012:17540870,34414497
$1,2012:17540870,34414497
k1,2012:17760261,34414497:219391
x1,2012:18544681,34414497
k1,2013:18764071,34414497:219390
x1,2013:19674071,34414497
k1,2013:19674071,34414497:0
)
(1,2020:3552215,35168161:16121856,451360,127400
x1,2020:4207415,35168161
k1,2013:4534681,35168161:327266
x1,2013:6467521,35168161
k1,2013:6794786,35168161:327265
x1,2013:8254426,35168161
k1,2013:8872223,35168161:617797
x1,2013:10000623,35168161
k1,2013:10327889,35168161:327266
x1,2013:12784889,35168161
k1,2013:13112154,35168161:327265
x1,2013:13457954,35168161
x1,2013:14861174,35168161
k1,2013:15188440,35168161:327266
x1,2013:15628880,35168161
k1,2013:15956145,35168161:327265
x1,2013:16902545,35168161
k1,2013:17229811,35168161:327266
x1,2013:19674071,35168161
k1,2013:19674071,35168161:0
)
(1,2020:3552215,35921825:16121856,491400,163800
x1,2020:3962268,35921825
k1,2014:4144308,35921825:182040
x1,2014:4654034,35921825
k1,2014:4836074,35921825:182040
x1,2014:5163755,35921825
$1,2014:5163755,35921825
k1,2014:5362723,35921825:198968
x1,2014:5908723,35921825
k1,2014:6107690,35921825:198967
(1,2014:6107690,35921825:1164800,491400,163800
x1,2014:6362490,35921825
x1,2014:7017690,35921825
x1,2014:7272490,35921825
)
x1,2014:7454490,35921825
k1,2014:7739213,35921825:284723
x1,2014:8867613,35921825
k1,2014:9066581,35921825:198968
x1,2014:10740981,35921825
k1,2014:10939948,35921825:198967
x1,2014:11631548,35921825
x1,2014:13653568,35921825
k1,2014:13852536,35921825:198968
x1,2014:16509736,35921825
k1,2015:16708703,35921825:198967
x1,2015:17764303,35921825
k1,2015:17963271,35921825:198968
x1,2015:19674071,35921825
k1,2015:19674071,35921825:0
)
(1,2020:3552215,36675489:16121856,491520,163840
x1,2020:4682435,36675489
k1,2015:4936336,36675489:253901
$1,2016:4936336,36675489
x1,2016:5446062,36675489
(1,2016:5446062,36437664:301284,213447,0
x1,2016:5714578,36437664
)
k1,2016:5988568,36675489:241222
x1,2016:6498294,36675489
k1,2016:6739516,36675489:241222
x1,2016:7413614,36675489
(1,2016:7416040,36437664:301284,213447,0
x1,2016:7684556,36437664
)
x1,2016:7899369,36675489
k1,2016:8008593,36675489:109224
x1,2016:8383074,36675489
(1,2016:8406587,36437664:301284,213447,0
x1,2016:8675103,36437664
)
x1,2016:8962734,36675489
k1,2016:9203956,36675489:241222
x1,2016:9713682,36675489
k1,2016:9954904,36675489:241222
x1,2016:11884581,36675489
k1,2016:11993805,36675489:109224
x1,2016:13086075,36675489
$1,2016:13086075,36675489
k1,2016:13339976,36675489:253901
x1,2016:15307396,36675489
k1,2016:15561298,36675489:253902
x1,2016:17108298,36675489
k1,2016:17379950,36675489:271652
x1,2016:18289950,36675489
k1,2017:18543851,36675489:253901
x1,2017:19674071,36675489
k1,2017:19674071,36675489:0
)
(1,2020:3552215,37429153:16121856,451360,127400
x1,2020:3992655,37429153
k1,2017:4273624,37429153:280969
x1,2017:5220024,37429153
k1,2017:5500992,37429153:280968
x1,2017:6048812,37429153
x1,2017:7577612,37429153
k1,2017:7858581,37429153:280969
x1,2017:8444621,37429153
k1,2017:8725590,37429153:280969
x1,2017:9635590,37429153
k1,2017:9916559,37429153:280969
x1,2017:11760219,37429153
x1,2017:13179819,37429153
k1,2017:13460787,37429153:280968
x1,2017:14734787,37429153
k1,2017:15015756,37429153:280969
x1,2017:15306956,37429153
x1,2017:17403596,37429153
k1,2017:17882502,37429153:478906
x1,2017:18483102,37429153
k1,2017:18764071,37429153:280969
x1,2017:19674071,37429153
k1,2017:19674071,37429153:0
)
(1,2020:3552215,38182817:16121856,451360,127400
x1,2020:5954615,38182817
k1,2017:6214728,38182817:260113
x1,2017:6578728,38182817
k1,2018:6214728,38182817:18200
x1,2018:7397728,38182817
x1,2018:8034728,38182817
k1,2018:8305268,38182817:270540
x1,2018:9215268,38182817
k1,2018:9475381,38182817:260113
x1,2018:10840381,38182817
k1,2018:11100493,38182817:260112
x1,2018:11792093,38182817
x1,2018:13814113,38182817
k1,2018:14074226,38182817:260113
x1,2018:15461066,38182817
k1,2018:15721178,38182817:260112
x1,2018:16161618,38182817
k1,2018:16421731,38182817:260113
x1,2018:19674071,38182817
k1,2018:19674071,38182817:0
)
(1,2020:3552215,38936481:16121856,551306,163840
x1,2020:3979915,38936481
x1,2018:4509535,38936481
k1,2018:4659305,38936481:149770
x1,2018:5569305,38936481
k1,2018:5719076,38936481:149771
x1,2018:6667296,38936481
x1,2018:8396296,38936481
k1,2018:8546066,38936481:149770
x1,2018:10065766,38936481
k1,2018:10215469,38936481:149703
x1,2018:11602309,38936481
k1,2019:11752079,38936481:149770
$1,2019:11752079,38936481
x1,2019:12073390,38936481
[1,2019:12073390,39098497:1254139,713322,0
(1,2019:12096903,38698656:1230626,313481,0
x1,2019:13294761,38698656
)
(1,2019:12073390,39098497:281419,197518,0
x1,2019:12322041,39098497
)
]
x1,2019:13965368,38936481
(1,2019:13965368,39034784:548183,197518,0
x1,2019:14473730,39034784
)
x1,2019:14768414,38936481
$1,2019:14768414,38936481
x1,2019:14950414,38936481
k1,2019:15113910,38936481:163496
x1,2019:16023910,38936481
k1,2019:16173681,38936481:149771
x1,2019:18013701,38936481
x1,2019:18286701,38936481
k1,2019:18436471,38936481:149770
x1,2019:19674071,38936481
k1,2019:19674071,38936481:0
)
(1,2020:3552215,39690145:16121856,434721,0
x1,2020:4940875,39690145
g1,2019:5159275,39690145
x1,2019:5599715,39690145
k1,2020:19674071,39690145:14074356
g1,2020:19674071,39690145
)
(1,2035:4545275,41740686:14135736,1074793,646152
h1,2035:4545275,41740686:0,0,0
(1,2020:4545275,41740686:0,0,0
$1,2020:4545275,41740686
(1,2020:4545275,40987022:0,0,0
)
$1,2020:4545275,41740686
)
h1,2035:4545275,41740686:0,0,0
h1,2035:4545275,41740686:0,0,0
(1,2035:4545275,41740686:1292518,447828,0
x1,2035:5837793,41740686
)
(1,2035:5837793,41838989:1013992,197518,89201
x1,2035:6819017,41838989
)
x1,2035:7489624,41740686
(1,2035:7489624,41838989:548183,197518,0
x1,2035:7997986,41838989
)
x1,2035:8219852,41740686
g1,2035:8329076,41740686
x1,2035:8889092,41740686
g1,2035:9071132,41740686
x1,2035:9580858,41740686
g1,2035:9762898,41740686
(1,2035:9762898,41740686:8736068,1074793,646152
(1,2035:9762898,41740686:8736068,1074793,646152
h1,2035:9762898,41740686:78643,0,0
[1,2035:9841541,41740686:8578782,1074793,646152
(1,2035:9841541,41222953:8578782,557060,262147
(1,2035:9841541,41222953:8284779,557060,229380
[1,2035:9841541,40665893:364090,0,786440
(1,2035:9841541,40665893:364090,0,393220
x1,2035:10205631,40665893
)
(1,2035:9841541,41059113:364090,0,393220
x1,2035:10205631,41059113
)
]
x1,2035:10750399,41222953
x1,2035:11198531,41222953
(1,2035:11198531,41321256:709067,313481,0
x1,2035:11600851,41321256
(1,2035:11600851,41190185:273979,152461,0
x1,2035:11842062,41190185
)
)
x1,2035:12545437,41222953
(1,2035:12545437,41321256:548183,197518,0
x1,2035:13053799,41321256
)
x1,2035:13275665,41222953
g1,2035:13384889,41222953
x1,2035:13944905,41222953
g1,2035:14090537,41222953
x1,2035:14600263,41222953
g1,2035:14745895,41222953
x1,2035:15067206,41222953
[1,2035:15067206,41384969:1254139,713322,0
(1,2035:15090719,40985128:1230626,313481,0
x1,2035:16288577,40985128
)
(1,2035:15067206,41384969:281419,197518,0
x1,2035:15315857,41384969
)
]
x1,2035:16959184,41222953
(1,2035:16959184,41321256:548183,197518,0
x1,2035:17467546,41321256
)
x1,2035:17762230,41222953
[1,2035:17762230,40665893:364090,0,786440
(1,2035:17762230,40665893:364090,0,393220
x1,2035:18126320,40665893
)
(1,2035:17762230,41059113:364090,0,393220
x1,2035:18126320,41059113
)
]
)
(1,2035:18126320,41485100:294003,295640,0
x1,2035:18387555,41485100
)
)
(1,2035:9841541,42190230:8578782,502807,196607
k1,2035:12148082,42190230:2306541
(1,2035:12148082,42190230:3671697,502807,163840
(1,2035:12148082,42190230:327681,491520,163840
x1,2035:12475763,42190230
)
x1,2035:12797074,42190230
[1,2035:12797074,42352246:1254139,664823,0
(1,2035:12820587,42000904:1230626,313481,0
x1,2035:14018445,42000904
)
(1,2035:12797074,42352246:281419,197518,0
x1,2035:13045725,42352246
)
]
x1,2035:14689052,42190230
(1,2035:14689052,42288533:548183,197518,0
x1,2035:15197414,42288533
)
x1,2035:15492098,42190230
(1,2035:15492098,42190230:327681,491520,163840
x1,2035:15819779,42190230
)
)
(1,2035:15819779,42386837:294003,295640,0
x1,2035:16081014,42386837
)
k1,2035:18420323,42190230:2306541
)
]
h1,2035:18420323,41740686:78643,0,0
)
)
x1,2035:18681011,41740686
)
(1,2035:18336371,42943774:1337700,491400,163800
(1,2035:18336371,42943774:1337700,491400,163800
x1,2035:19419271,42943774
x1,2035:19674071,42943774
)
)
(1,2042:3552215,43697438:16121856,451360,127400
x1,2042:5401335,43697438
k1,2036:5729894,43697438:328559
x1,2036:6057494,43697438
k1,2036:6386054,43697438:328560
x1,2036:7336094,43697438
x1,2036:8049534,43697438
k1,2036:8378093,43697438:328559
x1,2036:9579293,43697438
k1,2036:9907852,43697438:328559
x1,2036:11145452,43697438
x1,2036:12164652,43697438
x1,2036:13857252,43697438
x1,2036:14093852,43697438
k1,2036:14422412,43697438:328560
x1,2036:15226852,43697438
x1,2036:16429872,43697438
x1,2036:17121472,43697438
x1,2036:18144312,43697438
k1,2036:18472871,43697438:328559
x1,2036:19091671,43697438
x1,2036:19674071,43697438
k1,2042:19674071,43697438:0
)
(1,2042:3552215,44451102:16121856,451360,127400
x1,2042:4353015,44451102
x1,2042:4990015,44451102
k1,2037:5354062,44451102:364047
x1,2037:5936462,44451102
k1,2037:6300510,44451102:364048
x1,2037:7212330,44451102
x1,2037:7667330,44451102
k1,2037:8031377,44451102:364047
x1,2037:8559177,44451102
x1,2037:9361797,44451102
k1,2037:9725844,44451102:364047
x1,2037:10273664,44451102
x1,2037:11074464,44451102
x1,2037:12426724,44451102
k1,2037:12827184,44451102:400460
x1,2037:13993804,44451102
x1,2037:14339604,44451102
x1,2037:15213204,44451102
k1,2037:15577251,44451102:364047
x1,2037:16268851,44451102
x1,2037:17217071,44451102
x1,2037:17544671,44451102
x1,2037:17726671,44451102
x1,2037:19674071,44451102
k1,2037:19674071,44451102:0
)
(1,2042:3552215,45204766:16121856,451360,127400
x1,2042:4717303,45204766
$1,2038:4717303,45204766
x1,2038:5044903,45204766
$1,2038:5044903,45204766
x1,2038:6209991,45204766
$1,2038:6209991,45204766
k1,2038:6429988,45204766:219997
x1,2038:7012388,45204766
k1,2038:7232385,45204766:219997
$1,2038:7232385,45204766
x1,2038:7615361,45204766
(1,2038:7615361,45303069:548183,197518,0
x1,2038:8123723,45303069
)
k1,2038:8348246,45204766:184702
x1,2038:8857972,45204766
k1,2038:9042675,45204766:184703
x1,2038:9880082,45204766
k1,2038:9989306,45204766:109224
x1,2038:10247809,45204766
$1,2038:10247809,45204766
x1,2038:10429809,45204766
k1,2038:10725800,45204766:295991
x1,2038:12403840,45204766
k1,2038:12623837,45204766:219997
x1,2038:13499257,45204766
k1,2038:13719254,45204766:219997
x1,2038:16230854,45204766
x1,2038:18687854,45204766
k1,2038:18907851,45204766:219997
x1,2038:19455671,45204766
x1,2038:19674071,45204766
k1,2042:19674071,45204766:0
)
(1,2042:3552215,45958430:16121856,451360,127400
x1,2042:5051895,45958430
k1,2039:5297916,45958430:246021
x1,2039:7560176,45958430
k1,2039:7800672,45958430:240496
x1,2039:8919972,45958430
k1,2039:9160469,45958430:240497
x1,2039:9488069,45958430
k1,2039:9728565,45958430:240496
x1,2039:10383765,45958430
x1,2039:11259185,45958430
x1,2039:12718825,45958430
k1,2039:12959322,45958430:240497
x1,2039:13869322,45958430
k1,2039:14109818,45958430:240496
x1,2039:14765018,45958430
k1,2039:15005515,45958430:240497
x1,2039:16719955,45958430
k1,2039:16960451,45958430:240496
x1,2039:17288051,45958430
x1,2039:17652051,45958430
x1,2039:18218071,45958430
x1,2039:18800471,45958430
x1,2039:19674071,45958430
k1,2040:19674071,45958430:0
)
(1,2042:3552215,46712094:16121856,451360,127400
x1,2042:5379495,46712094
k1,2040:5829740,46712094:450245
x1,2040:6958140,46712094
k1,2040:7229555,46712094:271415
x1,2040:7775555,46712094
x1,2040:9200615,46712094
x1,2040:10074215,46712094
k1,2040:10345631,46712094:271416
x1,2040:12207491,46712094
k1,2040:12478906,46712094:271415
x1,2040:13024906,46712094
x1,2040:13570906,46712094
x1,2040:14994146,46712094
k1,2040:15265561,46712094:271415
x1,2040:16466761,46712094
k1,2040:16738176,46712094:271415
x1,2040:17648176,46712094
k1,2040:17919591,46712094:271415
x1,2040:18906031,46712094
x1,2040:19455671,46712094
x1,2040:19674071,46712094
k1,2042:19674071,46712094:0
)
(1,2042:3552215,47465758:16121856,451360,127400
x1,2042:4917215,47465758
x1,2042:5153815,47465758
k1,2040:5305697,47465758:151882
x1,2040:6617917,47465758
x1,2040:6945517,47465758
x1,2040:7600717,47465758
x1,2040:8729117,47465758
k1,2041:8881000,47465758:151883
x1,2041:9428820,47465758
x1,2041:10815660,47465758
k1,2041:10967542,47465758:151882
x1,2041:11295142,47465758
k1,2041:11447024,47465758:151882
x1,2041:12102224,47465758
x1,2041:12466224,47465758
x1,2041:13139624,47465758
x1,2041:14741224,47465758
k1,2041:14893106,47465758:151882
x1,2041:15584706,47465758
k1,2041:15736589,47465758:151883
x1,2041:17065189,47465758
k1,2041:17217071,47465758:151882
x1,2041:17399071,47465758
x1,2041:17726671,47465758
x1,2041:18363671,47465758
x1,2041:19674071,47465758
k1,2042:19674071,47465758:0
k1,2042:19674071,47465758:0
)
]
g1,2173:19674071,3425566
)
k1,2173:20263895,4080926:589824
r1,2173:20263895,4080926:0,44040192,43384832
k1,2173:20853719,4080926:589824
(1,2173:20853719,3425566:16121856,0,44040192
[1,2173:20853719,3425566:16121856,0,44040192
[1,2052:20853719,16973078:16121856,13547512,0
[1,2052:20853719,16973078:16121856,13547512,0
(1,2046:20853719,11664663:16121856,8239097,0
g1,2046:20853719,11664663
h1,2045:20853719,11664663:0,0,0
(1,2045:20853719,11664663:16121856,8239097,0
(1,2045:20853719,11664663:16121400,8239117,0
(1,2045:20853719,11664663:16121400,8239117,0
(1,2045:20853719,11664663:0,8239117,0
(1,2045:20853719,11664663:0,28381541,0
(1,2045:20853719,11664663:55533882,28381541,0
)
k1,2045:20853721,11664663:-55533880
)
)
g1,2045:36975119,11664663
)
)
)
g1,2046:36975575,11664663
g1,2046:36975575,11664663
)
(1,2050:20853719,16615905:16121856,4295882,226101
g1,2050:20853719,16615905
h1,2050:20853719,16615905:0,0,0
g1,2050:20853719,16615905
[1,2050:20853719,16615905:16121856,4295882,226101
(1,2050:20853719,12847585:16121856,527562,187504
h1,2050:20853719,12847585:0,0,0
x1,2050:22214169,12847585
k1,2050:22481017,12847585:266848
x1,2050:22990617,12847585
k1,2050:23378713,12847585:388096
r1,2173:23378713,12847585:0,715066,187504
k1,2050:23378713,12847585:0
x1,2050:25837533,12847585
x1,2050:26856733,12847585
x1,2050:28549333,12847585
x1,2050:28785933,12847585
k1,2050:29052781,12847585:266848
$1,2050:29052781,12847585
x1,2050:29550389,12847585
x1,2050:29957315,12847585
x1,2050:30478871,12847585
(1,2050:30478871,12945888:1013992,197518,89201
x1,2050:31460095,12945888
)
$1,2050:31492863,12847585
k1,2050:31759711,12847585:266848
x1,2050:32544131,12847585
k1,2050:32810979,12847585:266848
x1,2050:33720979,12847585
k1,2050:33987827,12847585:266848
x1,2050:34643027,12847585
k1,2050:34909875,12847585:266848
x1,2050:36975575,12847585
k1,2050:36975575,12847585:0
)
(1,2050:20853719,13601249:16121856,451360,187504
x1,2050:21912959,13601249
x1,2050:22786559,13601249
k1,2050:23071036,13601249:284477
x1,2050:23689836,13601249
x1,2050:24053836,13601249
x1,2050:24836436,13601249
x1,2050:25819236,13601249
x1,2050:26842076,13601249
k1,2050:27126553,13601249:284477
x1,2050:27708953,13601249
k1,2050:27993429,13601249:284476
x1,2050:29358429,13601249
k1,2050:29642906,13601249:284477
$1,2050:29642906,13601249
x1,2050:30025882,13601249
(1,2050:30025882,13699552:583455,197518,89201
x1,2050:30576569,13699552
)
k1,2050:30901529,13601249:292192
x1,2050:31411255,13601249
k1,2050:31703447,13601249:292192
x1,2050:32540854,13601249
k1,2050:32650078,13601249:109224
x1,2050:32908581,13601249
$1,2050:32908581,13601249
k1,2050:33193058,13601249:284477
x1,2050:34248658,13601249
k1,2050:34533135,13601249:284477
x1,2050:35261135,13601249
x1,2050:36975575,13601249
k1,2050:36975575,13601249:0
)
(1,2050:20853719,14354913:16121856,491520,163840
x1,2050:21399719,14354913
x1,2050:22182319,14354913
x1,2050:23569159,14354913
k1,2050:23927352,14354913:358193
x1,2050:24182152,14354913
$1,2050:24182152,14354913
x1,2050:24592205,14354913
k1,2050:25007285,14354913:415080
x1,2050:25517011,14354913
k1,2050:25932091,14354913:415080
x1,2050:26259772,14354913
$1,2050:26259772,14354913
x1,2050:26696572,14354913
k1,2050:27089714,14354913:393142
x1,2050:28363714,14354913
k1,2050:28721907,14354913:358193
$1,2050:28721907,14354913
x1,2050:29396005,14354913
(1,2050:29398431,14117088:301284,213447,0
x1,2050:29666947,14117088
)
x1,2050:29881760,14354913
k1,2050:29990984,14354913:109224
x1,2050:30365465,14354913
(1,2050:30388978,14117088:301284,213447,0
x1,2050:30657494,14117088
)
x1,2050:30945125,14354913
k1,2050:31360205,14354913:415080
x1,2050:31869931,14354913
k1,2050:32285011,14354913:415080
x1,2050:34214688,14354913
k1,2050:34323912,14354913:109224
x1,2050:35416182,14354913
$1,2050:35416182,14354913
k1,2050:35774375,14354913:358193
x1,2050:36975575,14354913
k1,2050:36975575,14354913:0
)
(1,2050:20853719,15108577:16121856,451360,0
x1,2050:22400719,15108577
k1,2050:22675788,15108577:275069
x1,2050:23804188,15108577
k1,2050:23974192,15108577:170004
x1,2050:24665792,15108577
x1,2050:25472052,15108577
x1,2050:25817852,15108577
x1,2050:26109052,15108577
x1,2050:27237452,15108577
k1,2050:27407457,15108577:170005
x1,2050:28681457,15108577
k1,2050:28851462,15108577:170005
x1,2050:29197262,15108577
x1,2050:30476722,15108577
k1,2050:30646727,15108577:170005
x1,2050:31977147,15108577
k1,2050:32147151,15108577:170004
x1,2050:32694971,15108577
x1,2050:33495771,15108577
x1,2050:34666031,15108577
k1,2050:34836036,15108577:170005
x1,2050:35418436,15108577
k1,2050:35588441,15108577:170005
$1,2050:35588441,15108577
x1,2050:36425848,15108577
k1,2050:36535072,15108577:109224
x1,2050:36793575,15108577
$1,2050:36793575,15108577
x1,2050:36975575,15108577
k1,2050:36975575,15108577:0
)
(1,2050:20853719,15862241:16121856,451360,127400
x1,2050:22959459,15862241
k1,2050:23290865,15862241:331406
x1,2050:24202685,15862241
k1,2050:24534092,15862241:331407
x1,2050:25791712,15862241
x1,2050:26323152,15862241
k1,2050:26654558,15862241:331406
x1,2050:27529978,15862241
k1,2050:27861384,15862241:331406
x1,2050:28698584,15862241
x1,2050:29501204,15862241
x1,2050:29683204,15862241
x1,2050:30484004,15862241
k1,2050:30815411,15862241:331407
x1,2050:32784651,15862241
k1,2050:33144309,15862241:359658
x1,2050:34090709,15862241
k1,2050:34422115,15862241:331406
x1,2050:35332115,15862241
x1,2050:35677915,15862241
x1,2050:36207535,15862241
x1,2050:36975575,15862241
k1,2050:36975575,15862241:0
)
(1,2050:20853719,16615905:16121856,451360,226101
x1,2050:21217719,16615905
x1,2050:23095959,16615905
r1,2173:23095959,16615905:0,226101,226101
k1,2050:36975575,16615905:13879616
g1,2050:36975575,16615905
)
]
g1,2050:36975575,16615905
g1,2050:36975575,16615905
)
]
]
(1,2054:20853719,18801945:16121856,407043,114660
k1,2054:22818578,18801945:1964859
h1,2054:22818578,18801945:0,0,0
g1,2054:22818578,18801945
(1,2054:22818578,18801945:0,0,0
(1,2054:22818578,18113817:0,0,0
)
)
x1,2054:23361302,18801945
g1,2054:24059090,18801945
x1,2054:26922320,18801945
x1,2054:27271213,18801945
g1,2054:27503809,18801945
x1,2054:28124064,18801945
g1,2054:28356660,18801945
x1,2054:29268479,18801945
x1,2054:30228301,18801945
x1,2054:32027060,18801945
g1,2054:32259656,18801945
x1,2054:35010717,18801945
g1,2054:35010717,18801945
k1,2054:36975575,18801945:1964858
)
(1,2064:20853719,20422412:16121856,451360,127400
h1,2056:20853719,20422412:655360,0,0
x1,2056:22637479,20422412
k1,2056:22899593,20422412:262114
x1,2056:26102793,20422412
x1,2056:27269413,20422412
k1,2056:27531527,20422412:262114
x1,2056:28532527,20422412
x1,2056:30481747,20422412
x1,2056:30718347,20422412
k1,2056:30980462,20422412:262115
x1,2056:32239902,20422412
k1,2056:32502016,20422412:262114
$1,2056:32502016,20422412
x1,2056:32884992,20422412
(1,2056:32884992,20520715:548183,197518,0
x1,2056:33393354,20520715
)
k1,2056:33688088,20422412:254913
x1,2056:34197814,20422412
k1,2056:34452727,20422412:254913
x1,2056:35290134,20422412
k1,2056:35399358,20422412:109224
x1,2056:35657861,20422412
$1,2056:35657861,20422412
k1,2056:35919975,20422412:262114
x1,2056:36975575,20422412
k1,2056:36975575,20422412:0
)
(1,2064:20853719,21110540:16121856,451360,187504
x1,2064:21199519,21110540
x1,2056:22478979,21110540
k1,2056:22744360,21110540:265381
$1,2057:22744360,21110540
x1,2057:23127336,21110540
(1,2057:23127336,21208843:583455,197518,89201
x1,2057:23678023,21208843
)
$1,2057:23710791,21110540
k1,2057:23976172,21110540:265381
x1,2057:25306592,21110540
k1,2057:25571973,21110540:265381
$1,2057:25571973,21110540
x1,2057:25899654,21110540
$1,2057:25899654,21110540
k1,2057:26165035,21110540:265381
x1,2057:26747435,21110540
k1,2057:27012816,21110540:265381
$1,2057:27012816,21110540
x1,2057:27850223,21110540
k1,2057:27959447,21110540:109224
x1,2057:28217950,21110540
$1,2057:28217950,21110540
k1,2057:28483330,21110540:265380
x1,2057:29267750,21110540
k1,2057:29533131,21110540:265381
x1,2057:30443131,21110540
k1,2057:30708512,21110540:265381
x1,2057:32131752,21110540
k1,2057:32397133,21110540:265381
x1,2057:33052333,21110540
k1,2057:33317714,21110540:265381
x1,2057:35250554,21110540
k1,2057:35515935,21110540:265381
x1,2057:36975575,21110540
k1,2057:36975575,21110540:0
)
(1,2064:20853719,21798668:16121856,491400,163800
x1,2064:21982119,21798668
k1,2058:22234515,21798668:252396
x1,2058:24949955,21798668
k1,2058:25202351,21798668:252396
x1,2058:27169771,21798668
k1,2058:27422167,21798668:252396
x1,2058:29864607,21798668
k1,2058:30117003,21798668:252396
x1,2058:30371803,21798668
$1,2058:30371803,21798668
x1,2058:30781856,21798668
k1,2058:31020569,21798668:238713
x1,2058:31530295,21798668
k1,2058:31769007,21798668:238712
x1,2058:32096688,21798668
$1,2058:32096688,21798668
x1,2058:32533488,21798668
k1,2058:32794383,21798668:260895
x1,2058:33849983,21798668
k1,2058:34102379,21798668:252396
x1,2058:35012379,21798668
k1,2058:35264775,21798668:252396
x1,2058:36975575,21798668
k1,2058:36975575,21798668:0
)
(1,2064:20853719,22486796:16121856,491520,163840
x1,2064:21983939,22486796
k1,2058:22274823,22486796:290884
$1,2059:22274823,22486796
x1,2059:22784549,22486796
(1,2059:22784549,22248971:301284,213447,0
x1,2059:23053065,22248971
)
k1,2059:23388707,22486796:302874
x1,2059:23898433,22486796
k1,2059:24201307,22486796:302874
x1,2059:24875405,22486796
(1,2059:24877831,22248971:301284,213447,0
x1,2059:25146347,22248971
)
x1,2059:25361160,22486796
k1,2059:25470384,22486796:109224
x1,2059:25844865,22486796
(1,2059:25868378,22248971:301284,213447,0
x1,2059:26136894,22248971
)
x1,2059:26424525,22486796
k1,2059:26727398,22486796:302873
x1,2059:27237124,22486796
k1,2059:27539998,22486796:302874
x1,2059:29469675,22486796
k1,2059:29578899,22486796:109224
x1,2059:30671169,22486796
$1,2059:30671169,22486796
k1,2059:30962054,22486796:290885
x1,2059:31402494,22486796
k1,2059:31693378,22486796:290884
x1,2059:32639778,22486796
k1,2059:32930662,22486796:290884
x1,2059:33478482,22486796
x1,2059:35189282,22486796
k1,2059:35697935,22486796:508653
x1,2059:36975575,22486796
k1,2060:36975575,22486796:0
)
(1,2064:20853719,23174924:16121856,451360,127400
x1,2064:22440759,23174924
k1,2060:22629761,23174924:189002
x1,2060:22920961,23174924
x1,2060:24835601,23174924
k1,2060:25024604,23174924:189003
x1,2060:25934604,23174924
k1,2060:26123606,23174924:189002
x1,2060:27583246,23174924
x1,2060:28802646,23174924
k1,2060:28991648,23174924:189002
x1,2060:31614268,23174924
k1,2060:31809150,23174924:194882
x1,2060:32755550,23174924
k1,2060:32944553,23174924:189003
x1,2060:33854553,23174924
k1,2060:34043555,23174924:189002
x1,2060:34735155,23174924
x1,2060:36975575,23174924
k1,2064:36975575,23174924:0
)
(1,2064:20853719,23863052:16121856,451360,127400
x1,2064:22240559,23863052
g1,2060:22458959,23863052
x1,2060:23991399,23863052
g1,2061:24282599,23863052
x1,2061:24710299,23863052
x1,2061:25239919,23863052
g1,2061:25458319,23863052
x1,2061:27442119,23863052
g1,2061:27660519,23863052
x1,2061:28679719,23863052
g1,2061:28898119,23863052
$1,2061:28898119,23863052
x1,2061:29203272,23863052
$1,2061:29203272,23863052
x1,2061:29385272,23863052
g1,2061:29603672,23863052
x1,2061:30513672,23863052
g1,2061:30732072,23863052
x1,2061:32120732,23863052
g1,2061:32339132,23863052
x1,2061:32779572,23863052
k1,2064:36975575,23863052:4196003
g1,2064:36975575,23863052
)
(1,2082:21196127,25885095:15437041,1409264,1114352
h1,2082:21196127,25885095:0,0,0
(1,2064:21196127,25885095:0,0,0
$1,2064:21196127,25885095
(1,2064:21196127,25196967:0,0,0
)
$1,2064:21196127,25885095
)
h1,2082:21196127,25885095:0,0,0
h1,2082:21196127,25885095:0,0,0
h1,2065:21196127,25885095:0,0,0
[1,2080:21196127,25885095:15437041,1409264,1114352
(1,2078:21196127,25468921:15437041,993090,580255
g1,2066:21196127,25468921
(1,2067:21196127,25468921:4042761,993090,580255
g1,2066:21196127,25468921
(1,2065:21196127,25468921:0,481687,206440
[1,2065:21196127,25468921:0,481687,206440
(1,2063:21196127,25468921:0,481687,206440
r1,2173:21196127,25468921:0,688127,206440
)
]
)
$1,2067:21196127,25468921
(1,2067:21196127,25468921:4042761,442368,147456
(1,2067:21196127,25468921:1195476,403045,0
x1,2067:22391603,25468921
)
(1,2067:22391603,25534456:932056,169300,76459
x1,2067:23290891,25534456
)
x1,2067:23913047,25468921
(1,2067:23913047,25534456:538845,169300,76459
x1,2067:24419124,25534456
)
x1,2067:24620282,25468921
g1,2067:24721316,25468921
x1,2067:25238888,25468921
)
$1,2067:25238888,25468921
)
g1,2067:25238888,25468921
(1,2078:25238888,25468921:11394280,993090,580255
$1,2078:25238888,25468921
(1,2078:25238888,25468921:11394280,993090,580255
h1,2078:25238888,25468921:0,0,0
g1,2078:25407278,25468921
x1,2078:25878770,25468921
g1,2078:26047160,25468921
(1,2078:26047160,25468921:10417618,993090,580255
(1,2078:26047160,25468921:10417618,993090,580255
h1,2078:26047160,25468921:78643,0,0
[1,2078:26125803,25468921:10260332,993090,580255
(1,2078:26125803,24995092:10260332,519261,239209
(1,2078:26125803,24995092:9987269,519261,206442
[1,2078:26125803,24493738:336780,0,707796
(1,2078:26125803,24493738:336780,0,353898
x1,2078:26462583,24493738
)
(1,2078:26125803,24847636:336780,0,353898
x1,2078:26462583,24847636
)
]
x1,2078:26964021,24995092
x1,2078:27376123,24995092
(1,2078:27376123,25060630:674473,268698,0
x1,2078:27743849,25060630
(1,2078:27743849,24947763:273979,152461,0
x1,2078:27985060,24947763
)
)
x1,2078:28639984,24995092
(1,2078:28639984,25060627:506989,169300,0
x1,2078:29107833,25060627
)
x1,2078:29315363,24995092
g1,2078:29416397,24995092
x1,2078:29866613,24995092
g1,2078:29967647,24995092
x1,2078:30321289,24995092
(1,2078:30321289,25060627:538845,169300,76459
x1,2078:30827366,25060627
)
x1,2078:31095880,24995092
g1,2078:31230592,24995092
x1,2078:31702084,24995092
g1,2078:31836796,24995092
x1,2078:32135346,24995092
[1,2078:32135346,25098860:1146912,623029,0
(1,2078:32156508,24744529:1125750,268698,0
x1,2078:33249490,24744529
)
(1,2078:32135346,25098860:264374,169300,0
x1,2078:32366952,25098860
)
]
x1,2078:33871646,24995092
(1,2078:33871646,25060627:506989,169300,0
x1,2078:34339495,25060627
)
x1,2078:34547025,24995092
g1,2078:34648059,24995092
x1,2078:35001701,24995092
(1,2078:35001701,25060627:538845,169300,76459
x1,2078:35507778,25060627
)
x1,2078:35776292,24995092
[1,2078:35776292,24493738:336780,0,707796
(1,2078:35776292,24493738:336780,0,353898
x1,2078:36113072,24493738
)
(1,2078:35776292,24847636:336780,0,353898
x1,2078:36113072,24847636
)
]
)
(1,2078:36113072,25234301:273063,253405,0
x1,2078:36353367,25234301
)
)
(1,2078:26125803,25868953:10260332,442368,180223
k1,2078:28846588,25868953:2720785
(1,2078:28846588,25868953:4545700,442368,147456
(1,2078:28846588,25868953:303102,442368,147456
x1,2078:29149690,25868953
)
x1,2078:29448240,25868953
[1,2078:29448240,25972721:1146912,541767,0
(1,2078:29469402,25699652:1125750,268698,0
x1,2078:30562384,25699652
)
(1,2078:29448240,25972721:264374,169300,0
x1,2078:29679846,25972721
)
]
x1,2078:31184540,25868953
(1,2078:31184540,25934488:506989,169300,0
x1,2078:31652389,25934488
)
x1,2078:31859919,25868953
g1,2078:31960953,25868953
x1,2078:32314595,25868953
(1,2078:32314595,25934488:538845,169300,76459
x1,2078:32820672,25934488
)
x1,2078:33089186,25868953
(1,2078:33089186,25868953:303102,442368,147456
x1,2078:33392288,25868953
)
)
(1,2078:33392288,26049176:273063,253405,0
x1,2078:33632583,26049176
)
k1,2078:36386135,25868953:2720784
)
]
h1,2078:36386135,25468921:78643,0,0
)
)
x1,2078:36633168,25468921
)
$1,2078:36633168,25468921
g1,2078:36633168,25468921
)
g1,2078:37288528,25468921
(1,2078:37288528,25468921:-655360,993090,580255
g1,2078:37288528,25468921
(1,2065:37288528,25468921:0,481687,206440
[1,2065:37288528,25468921:0,481687,206440
(1,2063:37288528,25468921:0,481687,206440
r1,2173:37288528,25468921:0,688127,206440
)
]
)
$1,2078:37288528,25468921
(1,2078:37288528,25468921:-655360,0,0
)
$1,2078:36633168,25468921
)
g1,2078:36633168,25468921
)
(1,2080:21196127,26793007:15437041,481687,206440
g1,2079:21196127,26793007
(1,2079:21196127,26793007:4042761,481687,206440
k1,2079:24378257,26793007:3182130
(1,2065:24378257,26793007:0,481687,206440
[1,2065:24378257,26793007:0,481687,206440
(1,2063:24378257,26793007:0,481687,206440
r1,2173:24378257,26793007:0,688127,206440
)
]
)
$1,2079:24378257,26793007
(1,2079:24378257,26793007:860631,403045,65535
x1,2079:24731899,26793007
(1,2079:24731899,26858542:506989,169300,0
x1,2079:25199748,26858542
)
)
$1,2079:25238888,26793007
)
g1,2079:25238888,26793007
(1,2080:25238888,26793007:11394280,481687,206440
$1,2080:25238888,26793007
(1,2080:25238888,26793007:2091404,380108,0
h1,2080:25238888,26793007:0,0,0
g1,2080:25407278,26793007
x1,2080:25878770,26793007
g1,2080:26047160,26793007
x1,2080:26821754,26793007
g1,2079:26922788,26793007
x1,2079:27330292,26793007
)
$1,2080:27330292,26793007
k1,2080:36633168,26793007:9302876
)
g1,2080:37288528,26793007
)
]
)
(1,2082:35738250,27507243:1237325,442260,147420
(1,2082:35738250,27507243:1237325,442260,147420
x1,2082:36739886,27507243
x1,2082:36975575,27507243
)
)
(1,2086:20853719,28260907:16121856,491400,163800
x1,2086:22418919,28260907
x1,2084:22691919,28260907
k1,2084:22890021,28260907:198102
(1,2084:22890021,28260907:1337700,491400,163800
x1,2084:23144821,28260907
x1,2084:23972921,28260907
x1,2084:24227721,28260907
)
x1,2084:24409721,28260907
k1,2084:24611883,28260907:202162
x1,2084:25671123,28260907
k1,2084:25869226,28260907:198103
x1,2084:29114286,28260907
k1,2084:29312388,28260907:198102
x1,2084:29603588,28260907
x1,2084:31518228,28260907
k1,2084:31716330,28260907:198102
x1,2084:32626330,28260907
k1,2084:32824433,28260907:198103
x1,2084:34284073,28260907
x1,2084:35503473,28260907
k1,2084:35701575,28260907:198102
x1,2084:36975575,28260907
k1,2085:36975575,28260907:0
)
(1,2086:20853719,29014571:16121856,451360,0
x1,2086:22604559,29014571
g1,2085:22822959,29014571
x1,2085:24133359,29014571
g1,2085:24351759,29014571
x1,2085:25261759,29014571
g1,2085:25480159,29014571
x1,2085:27323819,29014571
x1,2085:28743419,29014571
g1,2085:28961819,29014571
x1,2085:31256839,29014571
k1,2086:36975575,29014571:5718736
g1,2086:36975575,29014571
)
(1,2093:20853719,29768235:16121856,451360,187504
h1,2087:20853719,29768235:655360,0,0
x1,2087:23358199,29768235
k1,2087:23657594,29768235:299395
x1,2087:24312794,29768235
k1,2087:24612188,29768235:299394
x1,2087:25562228,29768235
x1,2087:26275668,29768235
k1,2087:26575063,29768235:299395
x1,2087:27963723,29768235
k1,2087:28263117,29768235:299394
x1,2087:30521737,29768235
x1,2087:31741137,29768235
k1,2087:32040532,29768235:299395
x1,2087:33207152,29768235
k1,2087:33506546,29768235:299394
x1,2087:34092586,29768235
k1,2087:34391981,29768235:299395
$1,2088:34391981,29768235
x1,2088:34774957,29768235
(1,2088:34774957,29866538:583455,197518,89201
x1,2088:35325644,29866538
)
k1,2088:35675472,29768235:317060
x1,2088:36330833,29768235
k1,2088:36647894,29768235:317061
x1,2088:36975575,29768235
$1,2088:36975575,29768235
k1,2093:36975575,29768235:0
)
(1,2093:20853719,30521899:16121856,451360,127400
x1,2093:21909319,30521899
k1,2088:22170426,30521899:261107
x1,2088:25015086,30521899
k1,2088:25276192,30521899:261106
x1,2088:26550192,30521899
k1,2088:26811299,30521899:261107
x1,2088:27721299,30521899
k1,2088:27982405,30521899:261106
x1,2088:28674005,30521899
x1,2088:29565805,30521899
x1,2088:31171045,30521899
k1,2088:31432152,30521899:261107
x1,2088:34054772,30521899
k1,2088:34474091,30521899:419319
x1,2088:34965491,30521899
k1,2089:35226555,30521899:261064
x1,2089:36975575,30521899
k1,2089:36975575,30521899:0
)
(1,2093:20853719,31275563:16121856,491520,163840
x1,2093:21399719,31275563
x1,2089:22529939,31275563
x1,2089:23003139,31275563
k1,2089:23276862,31275563:273723
x1,2089:25446302,31275563
k1,2089:25720025,31275563:273723
x1,2089:26630025,31275563
k1,2089:26903748,31275563:273723
x1,2089:28650948,31275563
k1,2089:28924672,31275563:273724
x1,2089:29452472,31275563
k1,2089:29726195,31275563:273723
$1,2089:29726195,31275563
x1,2089:30217716,31275563
(1,2089:30217716,31373866:281419,197518,0
x1,2089:30466367,31373866
)
x1,2089:31173233,31275563
(1,2089:31175659,31037738:301284,213447,0
x1,2089:31444175,31037738
)
x1,2089:31731806,31275563
$1,2089:31731806,31275563
k1,2089:32005529,31275563:273723
x1,2089:33061129,31275563
k1,2089:33334852,31275563:273723
x1,2089:34244852,31275563
k1,2089:34518575,31275563:273723
x1,2089:35028175,31275563
k1,2090:34518575,31275563:18200
x1,2090:36975575,31275563
k1,2090:36975575,31275563:0
)
(1,2093:20853719,32029227:16121856,491400,163800
x1,2093:21399719,32029227
x1,2090:24493719,32029227
x1,2090:24766719,32029227
k1,2090:24980613,32029227:213894
x1,2090:26929833,32029227
k1,2090:27143726,32029227:213893
x1,2090:27689726,32029227
k1,2090:27903620,32029227:213894
(1,2090:27903620,32029227:837200,491400,163800
x1,2090:28158420,32029227
x1,2090:28486020,32029227
x1,2090:28740820,32029227
)
x1,2090:28922820,32029227
k1,2090:29137614,32029227:214794
x1,2090:29428814,32029227
x1,2090:31667414,32029227
k1,2090:31881308,32029227:213894
x1,2090:32791308,32029227
k1,2091:33005201,32029227:213893
x1,2091:34392041,32029227
k1,2091:34605935,32029227:213894
x1,2091:36975575,32029227
k1,2091:36975575,32029227:0
)
(1,2093:20853719,32782891:16121856,451360,127400
x1,2093:21436119,32782891
k1,2091:21678444,32782891:242325
x1,2091:22042444,32782891
x1,2091:23119884,32782891
x1,2091:25638764,32782891
k1,2091:25881088,32782891:242324
x1,2091:26518088,32782891
x1,2091:28683888,32782891
k1,2091:29046862,32782891:362974
x1,2091:30175262,32782891
k1,2091:30417586,32782891:242324
x1,2091:32965586,32782891
k1,2091:33207911,32782891:242325
x1,2091:35069771,32782891
k1,2091:35312095,32782891:242324
x1,2091:36262135,32782891
k1,2092:35312095,32782891:-18200
x1,2092:36975575,32782891
k1,2092:36975575,32782891:0
)
(1,2093:20853719,33536555:16121856,451360,127400
x1,2093:22054919,33536555
g1,2092:22273319,33536555
x1,2092:23332559,33536555
g1,2092:23550959,33536555
x1,2092:26124439,33536555
x1,2092:26452039,33536555
g1,2092:26670439,33536555
x1,2092:27689639,33536555
x1,2092:28985479,33536555
g1,2092:29203879,33536555
x1,2092:29895479,33536555
g1,2092:30113879,33536555
x1,2092:31442479,33536555
g1,2092:31660879,33536555
x1,2092:32170479,33536555
x1,2092:34117879,33536555
k1,2093:36975575,33536555:2857696
g1,2093:36975575,33536555
)
(1,2100:20853719,34290219:16121856,451360,127400
h1,2094:20853719,34290219:655360,0,0
x1,2094:22637479,34290219
k1,2094:22919858,34290219:282379
x1,2094:23174658,34290219
x1,2094:23629658,34290219
x1,2094:23939058,34290219
k1,2094:24221438,34290219:282380
x1,2094:25677438,34290219
x1,2094:26789458,34290219
k1,2094:27071837,34290219:282379
x1,2094:27803477,34290219
x1,2094:28990117,34290219
k1,2094:29272497,34290219:282380
x1,2094:30186137,34290219
k1,2094:30468516,34290219:282379
x1,2094:31378516,34290219
k1,2094:31660896,34290219:282380
x1,2094:33084136,34290219
k1,2094:33366515,34290219:282379
x1,2094:35770735,34290219
x1,2094:36975575,34290219
k1,2094:36975575,34290219:0
)
(1,2100:20853719,35043883:16121856,451360,187504
x1,2100:21836519,35043883
x1,2100:24604739,35043883
k1,2094:24804356,35043883:199617
x1,2094:25859956,35043883
k1,2094:26059573,35043883:199617
x1,2094:27553793,35043883
k1,2094:27753411,35043883:199618
x1,2094:28335811,35043883
k1,2095:28535428,35043883:199617
$1,2095:28535428,35043883
x1,2095:28918404,35043883
(1,2095:28918404,35142186:583455,197518,89201
x1,2095:29469091,35142186
)
k1,2095:29683899,35043883:182040
x1,2095:30193625,35043883
k1,2095:30375665,35043883:182040
x1,2095:30758641,35043883
(1,2095:30758641,35142186:548183,197518,0
x1,2095:31267003,35142186
)
k1,2095:31488864,35043883:182040
x1,2095:31998590,35043883
k1,2095:32180630,35043883:182040
x1,2095:33018037,35043883
k1,2095:33127261,35043883:109224
x1,2095:33385764,35043883
$1,2095:33385764,35043883
x1,2095:33567764,35043883
k1,2095:33771138,35043883:203374
x1,2095:35447358,35043883
k1,2095:35646975,35043883:199617
x1,2095:36010975,35043883
x1,2095:36975575,35043883
k1,2095:36975575,35043883:0
)
(1,2100:20853719,35797547:16121856,491520,187504
x1,2100:21765539,35797547
x1,2095:22622759,35797547
k1,2095:22878471,35797547:255712
$1,2096:22878471,35797547
x1,2096:23376079,35797547
x1,2096:23783005,35797547
x1,2096:24304561,35797547
(1,2096:24304561,35895850:1013992,197518,89201
x1,2096:25285785,35895850
)
k1,2096:25562794,35797547:244241
x1,2096:25999702,35797547
k1,2096:26243943,35797547:244241
x1,2096:28100802,35797547
k1,2096:28210026,35797547:109224
x1,2096:29884840,35797547
$1,2096:29884840,35797547
x1,2096:30066840,35797547
k1,2096:30469978,35797547:403138
x1,2096:31598378,35797547
k1,2096:31854090,35797547:255712
x1,2096:32946090,35797547
x1,2096:33512110,35797547
k1,2096:33767823,35797547:255713
x1,2096:35151023,35797547
x1,2096:36042823,35797547
x1,2096:36279423,35797547
k1,2096:36535135,35797547:255712
x1,2096:36975575,35797547
k1,2096:36975575,35797547:0
)
(1,2100:20853719,36551211:16121856,451360,127400
x1,2100:21949359,36551211
k1,2096:22191456,36551211:242097
x1,2096:23101456,36551211
k1,2096:23343553,36551211:242097
x1,2096:25241813,36551211
k1,2096:25483910,36551211:242097
x1,2096:27161950,36551211
k1,2097:25483910,36551211:-18200
x1,2097:27489550,36551211
x1,2097:28126550,36551211
k1,2097:28368647,36551211:242097
x1,2097:29757307,36551211
k1,2097:29999404,36551211:242097
x1,2097:30327004,36551211
x1,2097:30654604,36551211
x1,2097:31184224,36551211
k1,2097:31426321,36551211:242097
x1,2097:32336321,36551211
k1,2097:32578418,36551211:242097
x1,2097:34292858,36551211
k1,2097:34534955,36551211:242097
x1,2097:36975575,36551211
k1,2097:36975575,36551211:0
)
(1,2100:20853719,37304875:16121856,451360,127400
x1,2100:22602739,37304875
k1,2097:23008944,37304875:406205
x1,2097:24137344,37304875
k1,2097:24394078,37304875:256734
x1,2097:25598918,37304875
k1,2097:25855653,37304875:256735
x1,2097:27056853,37304875
x1,2097:27475453,37304875
x1,2097:28389093,37304875
k1,2097:28645828,37304875:256735
x1,2097:29555828,37304875
k1,2097:29812563,37304875:256735
x1,2097:30176563,37304875
k1,2098:29812563,37304875:-18200
x1,2098:32598983,37304875
k1,2098:32855718,37304875:256735
x1,2098:34022338,37304875
k1,2098:34298240,37304875:275902
x1,2098:35208240,37304875
k1,2098:35464975,37304875:256735
x1,2098:36975575,37304875
k1,2098:36975575,37304875:0
)
(1,2100:20853719,38058539:16121856,491400,163800
x1,2100:24020519,38058539
k1,2098:24318442,38058539:297923
x1,2098:25847242,38058539
k1,2098:26145164,38058539:297922
x1,2098:26691164,38058539
k1,2099:26145164,38058539:0
k1,2099:26989087,38058539:297923
(1,2099:26989087,38058539:1164800,491400,163800
x1,2099:27243887,38058539
x1,2099:27899087,38058539
x1,2099:28153887,38058539
)
k1,2099:28451810,38058539:297923
x1,2099:30677670,38058539
k1,2099:30975592,38058539:297922
x1,2099:32398832,38058539
x1,2099:33964032,38058539
x1,2099:35656632,38058539
x1,2099:35893232,38058539
k1,2099:36191155,38058539:297923
x1,2099:36975575,38058539
k1,2099:36975575,38058539:0
)
(1,2100:20853719,38812203:16121856,451360,127400
x1,2100:22218719,38812203
g1,2099:22437119,38812203
x1,2099:24406359,38812203
k1,2100:36975575,38812203:12569216
g1,2100:36975575,38812203
)
(1,2113:20853719,40962549:16121856,407043,114660
k1,2113:22417155,40962549:1563436
h1,2113:22417155,40962549:0,0,0
g1,2113:22417155,40962549
(1,2113:22417155,40962549:0,0,0
(1,2113:22417155,40274421:0,0,0
)
)
x1,2113:22959879,40962549
g1,2113:23657667,40962549
x1,2113:26703259,40962549
x1,2113:27004059,40962549
g1,2113:27236655,40962549
x1,2113:27722049,40962549
x1,2113:29855505,40962549
x1,2113:30107482,40962549
g1,2113:30340078,40962549
x1,2113:31454598,40962549
g1,2113:31687194,40962549
x1,2113:33635047,40962549
x1,2113:35412139,40962549
k1,2113:36975575,40962549:1563436
)
(1,2113:20853719,41650677:16121856,407043,114660
k1,2113:27312817,41650677:6459098
x1,2113:30516478,41650677
g1,2113:30516478,41650677
k1,2113:36975575,41650677:6459097
)
(1,2137:20853719,43271144:16121856,451360,127400
h1,2134:20853719,43271144:655360,0,0
x1,2134:22637479,43271144
k1,2134:23063022,43271144:425543
x1,2134:23938442,43271144
x1,2134:24486262,43271144
x1,2134:25108702,43271144
x1,2134:26182502,43271144
x1,2134:27056102,43271144
k1,2134:27481645,43271144:425543
x1,2134:28209645,43271144
x1,2134:30213465,43271144
k1,2134:30639009,43271144:425544
x1,2134:31549009,43271144
x1,2134:31876609,43271144
x1,2134:32204209,43271144
x1,2134:33935029,43271144
k1,2134:34360572,43271144:425543
x1,2134:34908392,43271144
x1,2134:36109592,43271144
k1,2134:36535135,43271144:425543
x1,2134:36975575,43271144
k1,2134:36975575,43271144:0
)
(1,2137:20853719,43959272:16121856,434721,0
x1,2137:22020339,43959272
x1,2137:22930339,43959272
g1,2134:23148739,43959272
x1,2134:23734779,43959272
k1,2137:36975575,43959272:13240796
g1,2137:36975575,43959272
)
(1,2152:21391549,45067243:15046197,678302,383391
h1,2152:21391549,45067243:0,0,0
(1,2137:21391549,45067243:0,0,0
$1,2137:21391549,45067243
(1,2137:21391549,44379115:0,0,0
)
$1,2137:21391549,45067243
)
h1,2152:21391549,45067243:0,0,0
h1,2152:21391549,45067243:0,0,0
x1,2152:21846110,45067243
(1,2152:21846110,45137150:277618,273067,0
x1,2152:22078218,45137150
)
g1,2152:22292118,45067243
x1,2152:22763610,45067243
g1,2152:22932000,45067243
(1,2152:22932000,45067243:13236322,678302,383391
(1,2152:22932000,44413845:404136,24904,1036789
x1,2152:23336136,44413845
)
x1,2152:23619897,45067243
g1,2152:23805126,45067243
x1,2152:24209262,45067243
g1,2152:24377652,45067243
x1,2152:25364485,45067243
x1,2152:25554037,45067243
g1,2152:25655071,45067243
x1,2152:26002022,45067243
x1,2152:26191574,45067243
(1,2152:26191574,44783912:673323,294912,98304
x1,2152:26649613,44783912
x1,2152:26832129,44783912
)
g1,2152:27033287,45067243
x1,2152:27201677,45067243
g1,2152:27370067,45067243
(1,2152:27370067,45067243:3355004,442368,147456
(1,2152:27370067,45067243:168390,442368,147456
x1,2152:27538457,45067243
)
x1,2152:27880085,45067243
(1,2152:27880085,45132778:431949,260518,76459
x1,2152:28256462,45132778
)
x1,2152:28831541,45067243
(1,2152:28831541,45132778:207986,260518,0
x1,2152:29006759,45132778
)
g1,2152:29174239,45067243
x1,2152:29645731,45067243
g1,2152:29780443,45067243
x1,2152:30064204,45067243
(1,2152:30064204,45132778:256731,260518,76459
x1,2152:30265363,45132778
)
x1,2152:30556681,45067243
(1,2152:30556681,45067243:168390,442368,147456
x1,2152:30725071,45067243
)
)
g1,2152:30893461,45067243
x1,2152:31364953,45067243
g1,2152:31533343,45067243
[1,2152:31533343,45067243:736258,336598,141994
(1,2152:31584464,45067243:0,336598,0
x1,2152:31887566,45067243
)
(1,2152:31533343,45067243:736258,253951,141994
x1,2152:31837652,45067243
(1,2152:31837652,45132778:431949,260518,76459
x1,2152:32214029,45132778
)
)
]
x1,2152:32437991,45067243
g1,2152:32539025,45067243
x1,2152:33554731,45067243
g1,2152:33655765,45067243
x1,2152:33903572,45067243
x1,2152:34240483,45067243
g1,2152:34408873,45067243
x1,2152:34813009,45067243
g1,2152:34981399,45067243
x1,2152:35301340,45067243
(1,2152:35301340,45132778:462846,169300,0
x1,2152:35731418,45132778
)
(1,2152:35764186,44413845:404136,24904,1036789
x1,2152:36168322,44413845
)
)
g1,2152:36269356,45067243
x1,2152:36437746,45067243
)
(1,2152:35738250,45958430:1237325,442260,147420
(1,2152:35738250,45958430:1237325,442260,147420
x1,2152:36739886,45958430
x1,2152:36975575,45958430
)
)
(1,2173:20853719,46712094:16121856,491400,163800
h1,2155:20853719,46712094:655360,0,0
x1,2155:23796819,46712094
k1,2155:24126770,46712094:329951
(1,2155:24126770,46712094:1164800,491400,163800
x1,2155:24381570,46712094
x1,2155:25036770,46712094
x1,2155:25291570,46712094
)
k1,2155:25621522,46712094:329952
x1,2155:26276722,46712094
x1,2155:26640722,46712094
x1,2155:27936562,46712094
k1,2155:28266513,46712094:329951
x1,2155:28958113,46712094
k1,2155:29288064,46712094:329951
x1,2155:30893304,46712094
k1,2155:31223256,46712094:329952
x1,2155:31769256,46712094
x1,2155:32699276,46712094
x1,2155:34377316,46712094
k1,2155:34735155,46712094:357839
x1,2155:35645155,46712094
x1,2155:36975575,46712094
k1,2156:36975575,46712094:0
)
(1,2173:20853719,47465758:16121856,451360,127400
x1,2173:23474519,47465758
x1,2173:24348119,47465758
x1,2156:25021519,47465758
k1,2156:25195075,47465758:173556
x1,2156:26800315,47465758
k1,2156:26973871,47465758:173556
x1,2156:27847471,47465758
x1,2156:28975871,47465758
k1,2156:29149427,47465758:173556
x1,2156:29841027,47465758
x1,2156:30408867,47465758
k1,2156:30582423,47465758:173556
x1,2156:31528823,47465758
k1,2156:31702379,47465758:173556
x1,2156:32321179,47465758
x1,2156:32685179,47465758
x1,2156:34634399,47465758
k1,2156:34807955,47465758:173556
x1,2156:35353955,47465758
x1,2156:36975575,47465758
k1,2156:36975575,47465758:0
)
]
g1,2173:36975575,3425566
)
)
]
(1,2173:3552215,49431838:33423360,0,0
h1,2173:3552215,49431838:33423360,0,0
)
]
]
]
!61184
}18
!11
{19
[1,2284:4736286,49431838:32239289,44695552,0
(1,2284:4736286,4736286:0,0,0
[1,2284:0,4736286:0,0,0
(1,2284:0,0:0,0,0
(1,2284:0,4736286:0,0,0
k1,2284:0,4736286:4736286
)
g1,2284:0,0
)
]
)
[1,2284:4736286,4736286:0,0,0
(1,2284:4736286,672809:0,0,0
k1,2284:4736286,672809:1249852
)
]
[1,2284:4736286,49431838:32239289,44695552,0
[1,2284:3552215,49431838:33423360,48693248,0
[1,2284:3552215,2376990:33423360,1638400,0
(1,2284:3552215,2376990:33423360,420420,0
(1,2284:3552215,2376990:33423360,420420,0
k1,2284:35665175,2376990:32112960
g1,2284:36320375,2376990
x1,2284:36975575,2376990
)
)
]
[1,2284:3552215,47465758:33423360,44040192,0
(1,2284:3552215,4080926:33423360,655360,43384832
r1,2284:3552215,4080926:0,43384832,43384832
(1,2284:3552215,3425566:16121856,0,44040192
[1,2284:3552215,3425566:16121856,0,44040192
[1,2111:3552215,17697623:16121856,14272057,0
[1,2111:3552215,17697623:16121856,14272057,0
(1,2104:3552215,12389208:16121856,8963642,0
g1,2104:3552215,12389208
h1,2103:3552215,12389208:0,0,0
(1,2103:3552215,12389208:16121856,8963642,0
(1,2103:3552215,12389208:16121991,8963664,0
(1,2103:3552215,12389208:16121991,8963664,0
(1,2103:3552215,12389208:0,8963664,0
(1,2103:3552215,12389208:0,28966603,0
(1,2103:3552215,12389208:52099154,28966603,0
)
k1,2103:3552217,12389208:-52099152
)
)
g1,2103:19674206,12389208
)
)
)
g1,2104:19674071,12389208
g1,2104:19674071,12389208
)
(1,2109:3552215,17340450:16121856,4295882,226101
g1,2109:3552215,17340450
h1,2109:3552215,17340450:0,0,0
g1,2109:3552215,17340450
[1,2109:3552215,17340450:16121856,4295882,226101
(1,2109:3552215,13572130:16121856,527562,187504
h1,2109:3552215,13572130:0,0,0
x1,2109:4912665,13572130
k1,2109:5209009,13572130:296344
x1,2109:6046209,13572130
k1,2109:6493297,13572130:447088
r1,2284:6493297,13572130:0,715066,187504
k1,2109:6493297,13572130:0
x1,2109:7366897,13572130
x1,2109:8258697,13572130
x1,2109:10082337,13572130
x1,2109:12522957,13572130
k1,2109:12819301,13572130:296344
x1,2109:13838501,13572130
x1,2109:16113501,13572130
k1,2109:16409845,13572130:296344
x1,2109:16937645,13572130
k1,2109:17233989,13572130:296344
$1,2109:17233989,13572130
x1,2109:17731597,13572130
x1,2109:18138523,13572130
x1,2109:18660079,13572130
(1,2109:18660079,13670433:1013992,197518,89201
x1,2109:19641303,13670433
)
$1,2109:19674071,13572130
k1,2109:19674071,13572130:0
)
(1,2109:3552215,14325794:16121856,451360,127400
x1,2109:4336635,14325794
k1,2109:4625915,14325794:289280
x1,2109:5535915,14325794
k1,2109:5825196,14325794:289281
x1,2109:6480396,14325794
k1,2109:6769676,14325794:289280
x1,2109:8835376,14325794
k1,2109:9124585,14325794:289209
x1,2109:11057425,14325794
k1,2109:11346705,14325794:289280
x1,2109:12329505,14325794
x1,2109:15117745,14325794
k1,2109:15407026,14325794:289281
x1,2109:15989426,14325794
k1,2109:16278706,14325794:289280
x1,2109:17643706,14325794
k1,2109:17932986,14325794:289280
$1,2109:17932986,14325794
x1,2109:18315962,14325794
(1,2109:18315962,14424097:548183,197518,0
x1,2109:18824324,14424097
)
k1,2109:19164345,14325794:300200
x1,2109:19674071,14325794
k1,2109:19674071,14325794:0
)
(1,2109:3552215,15079458:16121856,491400,163800
x1,2109:4389622,15079458
k1,2109:4498846,15079458:109224
x1,2109:4757349,15079458
$1,2109:4757349,15079458
k1,2109:5042968,15079458:285619
x1,2109:6098568,15079458
k1,2109:6384187,15079458:285619
x1,2109:8826627,15079458
k1,2109:9112246,15079458:285619
x1,2109:11827686,15079458
k1,2109:12113305,15079458:285619
x1,2109:12368105,15079458
$1,2109:12368105,15079458
x1,2109:12778158,15079458
k1,2109:13072254,15079458:294096
x1,2109:13581980,15079458
k1,2109:13876076,15079458:294096
x1,2109:14203757,15079458
$1,2109:14203757,15079458
x1,2109:14640557,15079458
k1,2109:15133413,15079458:492856
x1,2109:16261813,15079458
k1,2109:16547432,15079458:285619
x1,2109:18258232,15079458
k1,2109:18543851,15079458:285619
x1,2109:19674071,15079458
k1,2109:19674071,15079458:0
)
(1,2109:3552215,15833122:16121856,491520,187504
x1,2109:4226313,15833122
(1,2109:4228739,15595297:301284,213447,0
x1,2109:4497255,15595297
)
x1,2109:4712068,15833122
k1,2109:4821292,15833122:109224
x1,2109:5195773,15833122
(1,2109:5219286,15595297:301284,213447,0
x1,2109:5487802,15595297
)
x1,2109:5775433,15833122
k1,2109:5957473,15833122:182040
x1,2109:6467199,15833122
k1,2109:6649239,15833122:182040
x1,2109:8578916,15833122
k1,2109:8688140,15833122:109224
x1,2109:9780410,15833122
$1,2109:9780410,15833122
k1,2109:9990769,15833122:210359
x1,2109:10431209,15833122
k1,2109:10641567,15833122:210358
x1,2109:11842767,15833122
k1,2109:12053126,15833122:210359
x1,2109:13418126,15833122
k1,2109:13628484,15833122:210358
x1,2109:15120884,15833122
k1,2109:15331243,15833122:210359
$1,2109:15331243,15833122
x1,2109:15714219,15833122
(1,2109:15714219,15931425:583455,197518,89201
x1,2109:16264906,15931425
)
$1,2109:16297674,15833122
k1,2109:16508032,15833122:210358
x1,2109:16853832,15833122
x1,2109:18133292,15833122
k1,2109:18343651,15833122:210359
x1,2109:19674071,15833122
k1,2109:19674071,15833122:0
)
(1,2109:3552215,16586786:16121856,451360,127400
x1,2109:3879896,16586786
$1,2109:3879896,16586786
k1,2109:4148602,16586786:268706
x1,2109:4731002,16586786
k1,2109:4999708,16586786:268706
$1,2109:4999708,16586786
x1,2109:5837115,16586786
k1,2109:5946339,16586786:109224
x1,2109:6204842,16586786
$1,2109:6204842,16586786
x1,2109:6386842,16586786
k1,2109:6828959,16586786:442117
x1,2109:8934699,16586786
k1,2109:9203405,16586786:268706
x1,2109:10115225,16586786
k1,2109:10383931,16586786:268706
x1,2109:11641551,16586786
x1,2109:12172991,16586786
k1,2109:12441697,16586786:268706
x1,2109:13317117,16586786
k1,2109:13585823,16586786:268706
x1,2109:16208443,16586786
k1,2109:16477149,16586786:268706
x1,2109:18446389,16586786
k1,2109:18727671,16586786:281282
x1,2109:19674071,16586786
k1,2109:19674071,16586786:0
)
(1,2109:3552215,17340450:16121856,451360,226101
x1,2109:4808015,17340450
x1,2109:6105675,17340450
g1,2109:6324075,17340450
x1,2109:6688075,17340450
x1,2109:8566315,17340450
r1,2284:8566315,17340450:0,226101,226101
k1,2109:19674071,17340450:11107756
g1,2109:19674071,17340450
)
]
g1,2109:19674071,17340450
g1,2109:19674071,17340450
)
]
]
(1,2173:3552215,19787557:16121856,451360,127400
x1,2173:4134615,19787557
k1,2156:4380003,19787557:245388
x1,2156:5290003,19787557
k1,2156:5535390,19787557:245387
x1,2156:7288050,19787557
x1,2156:8161650,19787557
k1,2157:8407038,19787557:245388
x1,2157:9499038,19787557
x1,2157:10410858,19787557
k1,2157:10783021,19787557:372163
x1,2157:11565621,19787557
x1,2157:11911421,19787557
x1,2157:12441041,19787557
x1,2157:13351041,19787557
x1,2157:14523121,19787557
k1,2157:14775256,19787557:252135
x1,2157:15685256,19787557
k1,2157:15930643,19787557:245387
x1,2157:16658643,19787557
x1,2157:18662463,19787557
k1,2157:18907851,19787557:245388
x1,2157:19455671,19787557
x1,2157:19674071,19787557
k1,2173:19674071,19787557:0
)
(1,2173:3552215,20541221:16121856,491520,187504
x1,2173:4061815,20541221
x1,2173:5190215,20541221
k1,2157:5452546,20541221:262331
$1,2158:5452546,20541221
x1,2158:5823234,20541221
(1,2158:5823234,20639524:461560,303558,89201
x1,2158:6225517,20639524
)
x1,2158:6847312,20541221
(1,2158:6847312,20639524:218188,303558,0
x1,2158:7032732,20639524
)
k1,2158:7240426,20541221:174926
x1,2158:7750152,20541221
k1,2158:7925078,20541221:174926
x1,2158:8232733,20541221
(1,2158:8232733,20639524:276140,303558,89201
x1,2158:8449596,20639524
)
x1,2158:8763736,20541221
$1,2158:8763736,20541221
k1,2158:9026067,20541221:262331
x1,2158:9612107,20541221
x1,2158:11330187,20541221
k1,2158:11592518,20541221:262331
x1,2158:12214958,20541221
x1,2158:12760958,20541221
x1,2158:13889358,20541221
x1,2158:14653758,20541221
k1,2158:14916089,20541221:262331
x1,2158:16412129,20541221
k1,2158:16674460,20541221:262331
x1,2158:18279700,20541221
k1,2158:18542031,20541221:262331
x1,2158:19455671,20541221
x1,2158:19674071,20541221
k1,2173:19674071,20541221:0
)
(1,2173:3552215,21294885:16121856,451360,127400
x1,2173:3879815,21294885
x1,2173:4464035,21294885
x1,2173:5774435,21294885
k1,2158:6336914,21294885:562479
x1,2158:7010314,21294885
k1,2159:6336914,21294885:-54600
x1,2159:7246914,21294885
k1,2159:7555740,21294885:308826
x1,2159:8192740,21294885
x1,2159:9066340,21294885
x1,2159:9903540,21294885
k1,2159:10212366,21294885:308826
x1,2159:11271606,21294885
k1,2159:11580432,21294885:308826
x1,2159:12166472,21294885
x1,2159:13698912,21294885
x1,2159:14827312,21294885
k1,2159:15136139,21294885:308827
x1,2159:15920559,21294885
k1,2159:16229385,21294885:308826
x1,2159:17139385,21294885
k1,2159:17448211,21294885:308826
x1,2159:17812211,21294885
x1,2159:18616651,21294885
x1,2159:19455671,21294885
x1,2159:19674071,21294885
k1,2173:19674071,21294885:0
)
(1,2173:3552215,22048549:16121856,455111,127430
x1,2173:4334815,22048549
x1,2173:4607815,22048549
k1,2159:4800128,22048549:192313
x1,2159:6403548,22048549
x1,2159:9084408,22048549
k1,2159:9276720,22048549:192312
$1,2160:9276720,22048549
x1,2160:10478217,22048549
$1,2160:10478217,22048549
k1,2160:10670530,22048549:192313
x1,2160:11289330,22048549
x1,2160:11653330,22048549
x1,2160:12435930,22048549
x1,2160:14055730,22048549
k1,2160:14248042,22048549:192312
x1,2160:14794042,22048549
k1,2160:14986355,22048549:192313
x1,2160:16105655,22048549
k1,2160:16297967,22048549:192312
x1,2160:16953167,22048549
x1,2160:17135167,22048549
k1,2160:17417671,22048549:282504
x1,2160:18167511,22048549
k1,2160:18359824,22048549:192313
$1,2160:18359824,22048549
x1,2160:19197231,22048549
$1,2160:19197231,22048549
x1,2160:19415631,22048549
x1,2160:19674071,22048549
k1,2160:19674071,22048549:0
)
(1,2173:3552215,22802213:16121856,451360,127400
x1,2173:4243815,22802213
x1,2160:5135615,22802213
x1,2160:6740855,22802213
k1,2160:7013874,22802213:273019
x1,2160:7195874,22802213
x1,2160:7559874,22802213
x1,2160:8344294,22802213
x1,2160:8690094,22802213
x1,2160:9163294,22802213
k1,2161:9436313,22802213:273019
x1,2161:10491913,22802213
k1,2161:10764932,22802213:273019
$1,2161:10764932,22802213
x1,2161:11420294,22802213
$1,2161:11420294,22802213
x1,2161:11638694,22802213
x1,2161:11897134,22802213
k1,2161:12170154,22802213:273020
x1,2161:12716154,22802213
x1,2161:13371354,22802213
x1,2161:14321394,22802213
x1,2161:15049394,22802213
k1,2161:15322413,22802213:273019
x1,2161:16341613,22802213
x1,2161:17033213,22802213
x1,2161:17488213,22802213
k1,2161:17761232,22802213:273019
x1,2161:18636652,22802213
k1,2161:18909671,22802213:273019
x1,2161:19455671,22802213
x1,2161:19674071,22802213
k1,2173:19674071,22802213:0
)
(1,2173:3552215,23555877:16121856,451360,127400
x1,2173:4207415,23555877
x1,2173:4571415,23555877
x1,2173:5244815,23555877
x1,2173:6264015,23555877
x1,2173:6500615,23555877
k1,2161:6734534,23555877:233919
x1,2161:7262334,23555877
k1,2161:7496254,23555877:233920
x1,2161:8406254,23555877
k1,2161:8640173,23555877:233919
x1,2161:9440973,23555877
x1,2161:9622973,23555877
x1,2161:10571193,23555877
x1,2161:11699593,23555877
k1,2161:11933512,23555877:233919
x1,2161:12989112,23555877
k1,2162:13223032,23555877:233920
x1,2162:15192272,23555877
x1,2162:15538072,23555877
x1,2162:16084072,23555877
x1,2162:17143312,23555877
k1,2162:17377231,23555877:233919
x1,2162:18360031,23555877
x1,2162:19674071,23555877
k1,2162:19674071,23555877:0
)
(1,2173:3552215,24309541:16121856,491400,163800
x1,2173:3998115,24309541
x1,2162:5144715,24309541
k1,2162:5350417,24309541:205702
x1,2162:6187617,24309541
k1,2162:6393320,24309541:205703
x1,2162:7343360,24309541
x1,2162:8056800,24309541
k1,2162:8262502,24309541:205702
x1,2162:9172502,24309541
k1,2162:9378204,24309541:205702
x1,2162:10069804,24309541
x1,2162:10655844,24309541
x1,2162:11747844,24309541
k1,2162:11953546,24309541:205702
x1,2162:13558786,24309541
k1,2162:13764489,24309541:205703
x1,2162:14275909,24309541
x1,2162:14603509,24309541
x1,2162:15422509,24309541
x1,2162:16004909,24309541
x1,2162:16993169,24309541
k1,2163:17198871,24309541:205702
x1,2163:17890471,24309541
x1,2163:19674071,24309541
k1,2163:19674071,24309541:0
)
(1,2173:3552215,25063205:16121856,451360,127400
x1,2173:4882635,25063205
k1,2163:5061205,25063205:178570
x1,2163:5507105,25063205
x1,2163:7920425,25063205
k1,2163:8098955,25063205:178530
x1,2163:9154555,25063205
k1,2163:9333125,25063205:178570
x1,2163:10243125,25063205
k1,2163:10421695,25063205:178570
x1,2163:11222495,25063205
x1,2163:11404495,25063205
x1,2163:13262715,25063205
k1,2163:13441285,25063205:178570
x1,2163:14320345,25063205
x1,2163:14904565,25063205
x1,2163:16287765,25063205
k1,2163:16474301,25063205:186536
x1,2163:17966701,25063205
k1,2163:18145271,25063205:178570
x1,2163:19674071,25063205
k1,2164:19674071,25063205:0
)
(1,2173:3552215,25816869:16121856,491520,163840
x1,2173:4425815,25816869
k1,2164:4680319,25816869:254504
x1,2164:5228139,25816869
x1,2164:5592139,25816869
x1,2164:6707799,25816869
k1,2164:6962304,25816869:254505
x1,2164:7872304,25816869
k1,2164:8126808,25816869:254504
x1,2164:9002228,25816869
x1,2164:9550048,25816869
x1,2164:10172488,25816869
x1,2164:11246288,25816869
x1,2164:12119888,25816869
k1,2164:12374393,25816869:254505
x1,2164:13288033,25816869
x1,2164:13615633,25816869
x1,2164:14199853,25816869
x1,2164:15328253,25816869
k1,2164:15582757,25816869:254504
$1,2165:15582757,25816869
x1,2165:16072457,25816869
(1,2165:16072457,25915172:294003,295640,0
x1,2165:16333692,25915172
)
x1,2165:17112844,25816869
k1,2165:17282551,25816869:169707
x1,2165:17792277,25816869
k1,2165:17961984,25816869:169707
x1,2165:18269639,25816869
(1,2165:18269639,25915172:294003,295640,0
x1,2165:18530874,25915172
)
x1,2165:19492071,25816869
$1,2165:19492071,25816869
x1,2165:19674071,25816869
k1,2165:19674071,25816869:0
)
(1,2173:3552215,26570533:16121856,451360,127400
x1,2173:4680615,26570533
k1,2165:4948688,26570533:268073
x1,2165:6553928,26570533
k1,2165:6822000,26570533:268072
x1,2165:7368000,26570533
x1,2165:8298020,26570533
x1,2165:9535620,26570533
k1,2165:9803693,26570533:268073
x1,2165:10351513,26570533
x1,2165:10715513,26570533
x1,2165:11607313,26570533
x1,2165:12790313,26570533
k1,2165:13058386,26570533:268073
x1,2165:13695386,26570533
x1,2165:15191426,26570533
k1,2165:15459499,26570533:268073
x1,2165:16369499,26570533
k1,2165:16637571,26570533:268072
$1,2166:16637571,26570533
x1,2166:17474978,26570533
$1,2166:17474978,26570533
x1,2166:17693378,26570533
x1,2166:18641598,26570533
k1,2166:18909671,26570533:268073
x1,2166:19455671,26570533
x1,2166:19674071,26570533
k1,2173:19674071,26570533:0
)
(1,2173:3552215,27324197:16121856,451360,127400
x1,2173:4207415,27324197
x1,2173:5157455,27324197
x1,2173:5885455,27324197
k1,2166:6179323,27324197:293868
x1,2166:7968383,27324197
x1,2166:9023983,27324197
k1,2166:9336718,27324197:312735
x1,2166:10284938,27324197
x1,2166:11012938,27324197
x1,2166:11376938,27324197
x1,2166:12670958,27324197
k1,2166:12964827,27324197:293869
x1,2166:13949447,27324197
x1,2166:14823047,27324197
k1,2166:15116915,27324197:293868
x1,2166:16026915,27324197
k1,2166:16320783,27324197:293868
x1,2166:17705803,27324197
k1,2166:17999671,27324197:293868
x1,2166:18727671,27324197
x1,2166:19674071,27324197
k1,2166:19674071,27324197:0
)
(1,2173:3552215,28077861:16121856,451360,127400
x1,2173:4755235,28077861
x1,2173:5850875,28077861
x1,2173:6269475,28077861
k1,2167:6658650,28077861:389175
x1,2167:7714250,28077861
k1,2167:8069270,28077861:355020
x1,2167:8617090,28077861
x1,2167:10295130,28077861
k1,2167:10650151,28077861:355021
x1,2167:10832151,28077861
x1,2167:11196151,28077861
x1,2167:11980571,28077861
x1,2167:12963371,28077861
x1,2167:13873371,28077861
x1,2167:14637771,28077861
k1,2167:14992791,28077861:355020
x1,2167:15684391,28077861
x1,2167:16030191,28077861
x1,2167:16357791,28077861
x1,2167:16630791,28077861
k1,2167:16985811,28077861:355020
x1,2167:18045051,28077861
k1,2167:18400071,28077861:355020
x1,2167:19219071,28077861
x1,2167:19674071,28077861
k1,2167:19674071,28077861:0
)
(1,2173:3552215,28831525:16121856,451360,127400
x1,2173:4536835,28831525
x1,2173:5410435,28831525
k1,2167:5561350,28831525:150915
x1,2167:6471350,28831525
k1,2167:6622265,28831525:150915
x1,2167:7608705,28831525
x1,2167:8158345,28831525
x1,2167:9523345,28831525
x1,2167:9759945,28831525
k1,2167:9910860,28831525:150915
x1,2167:10458680,28831525
x1,2167:11081120,28831525
x1,2167:12522560,28831525
k1,2168:12791266,28831525:268706
x1,2168:13218966,28831525
x1,2168:13748586,28831525
k1,2168:13899501,28831525:150915
x1,2168:14958741,28831525
k1,2168:15109656,28831525:150915
x1,2168:15473656,28831525
x1,2168:16278096,28831525
x1,2168:17117116,28831525
x1,2168:17899716,28831525
x1,2168:18172716,28831525
k1,2168:18323631,28831525:150915
x1,2168:19674071,28831525
k1,2168:19674071,28831525:0
)
(1,2173:3552215,29585189:16121856,455111,127400
x1,2173:4462215,29585189
k1,2168:4814343,29585189:352128
x1,2168:6033743,29585189
x1,2168:6215743,29585189
x1,2168:6761743,29585189
x1,2168:7653543,29585189
k1,2168:8005672,29585189:352129
x1,2168:8919312,29585189
x1,2168:9246912,29585189
x1,2168:9831132,29585189
x1,2168:10959532,29585189
k1,2168:11311660,29585189:352128
x1,2168:11752100,29585189
k1,2168:12104228,29585189:352128
x1,2168:12795828,29585189
x1,2168:13744048,29585189
x1,2168:14071648,29585189
x1,2168:14253648,29585189
x1,2168:16201048,29585189
k1,2169:16553177,29585189:352129
$1,2169:16553177,29585189
x1,2169:17718265,29585189
k1,2169:17827489,29585189:109224
(1,2169:17827489,29585189:948454,455111,0
x1,2169:18775943,29585189
)
$1,2169:18775943,29585189
k1,2169:19128071,29585189:352128
x1,2169:19674071,29585189
k1,2169:19674071,29585189:0
)
(1,2173:3552215,30338853:16121856,455111,127400
x1,2173:3998115,30338853
x1,2169:6411435,30338853
k1,2169:6621884,30338853:210449
x1,2169:7677484,30338853
k1,2169:7887941,30338853:210457
$1,2169:7887941,30338853
x1,2169:9053029,30338853
k1,2169:9162253,30338853:109224
(1,2169:9162253,30338853:948454,455111,0
x1,2169:10110707,30338853
)
$1,2169:10110707,30338853
k1,2169:10321163,30338853:210456
x1,2169:10867163,30338853
k1,2169:11077620,30338853:210457
x1,2169:11987620,30338853
k1,2170:12198077,30338853:210457
x1,2170:13077137,30338853
x1,2170:13661357,30338853
x1,2170:15044557,30338853
k1,2170:15333109,30338853:288552
x1,2170:16170309,30338853
x1,2170:16956549,30338853
k1,2170:17168594,30338853:212045
x1,2170:18078594,30338853
k1,2170:18289051,30338853:210457
x1,2170:19674071,30338853
k1,2170:19674071,30338853:0
)
(1,2173:3552215,31092517:16121856,451360,127400
x1,2173:5157455,31092517
k1,2170:5332006,31092517:174551
x1,2170:5969006,31092517
x1,2170:6880826,31092517
x1,2170:8271306,31092517
k1,2170:8445856,31092517:174550
x1,2170:8991856,31092517
k1,2170:9166407,31092517:174551
x1,2170:10285707,31092517
k1,2170:10460258,31092517:174551
x1,2170:11115458,31092517
k1,2170:11290008,31092517:174550
x1,2170:12272808,31092517
x1,2170:13219208,31092517
k1,2170:13393759,31092517:174551
x1,2170:13757759,31092517
k1,2171:13393759,31092517:18200
x1,2171:14067159,31092517
k1,2171:14241710,31092517:174551
x1,2171:14824110,31092517
x1,2171:17155530,31092517
k1,2171:17330080,31092517:174550
x1,2171:18917120,31092517
k1,2171:19091671,31092517:174551
x1,2171:19674071,31092517
k1,2171:19674071,31092517:0
)
(1,2173:3552215,31846181:16121856,451360,127400
x1,2173:6173015,31846181
x1,2173:7046615,31846181
x1,2171:7720015,31846181
k1,2171:7957191,31846181:237176
x1,2171:9396811,31846181
k1,2171:9638682,31846181:241871
x1,2171:10694282,31846181
k1,2171:10931458,31846181:237176
x1,2171:11841458,31846181
k1,2171:12078635,31846181:237177
x1,2171:13793075,31846181
x1,2171:15285475,31846181
k1,2171:15522651,31846181:237176
x1,2171:16214251,31846181
x1,2171:17162471,31846181
x1,2171:17490071,31846181
x1,2171:17672071,31846181
x1,2171:18545671,31846181
x1,2171:19674071,31846181
k1,2171:19674071,31846181:0
)
(1,2173:3552215,32599845:16121856,451360,127400
x1,2173:3992655,32599845
g1,2172:4211055,32599845
x1,2172:5157455,32599845
g1,2172:5375855,32599845
x1,2172:6285855,32599845
x1,2172:8144075,32599845
g1,2172:8362475,32599845
x1,2172:8708275,32599845
x1,2172:9727475,32599845
g1,2172:9945875,32599845
x1,2172:12204495,32599845
x1,2172:13150895,32599845
g1,2172:13369295,32599845
x1,2172:14428535,32599845
g1,2172:14646935,32599845
x1,2172:15196575,32599845
x1,2172:15542375,32599845
x1,2172:16363195,32599845
g1,2172:16581595,32599845
x1,2172:17784615,32599845
x1,2172:18880255,32599845
x1,2172:19298855,32599845
k1,2173:19674071,32599845:375216
g1,2173:19674071,32599845
)
(1,2176:3552215,33415436:16121856,451360,127400
h1,2174:3552215,33415436:655360,0,0
x1,2174:5885615,33415436
k1,2174:6199774,33415436:314159
x1,2174:8680434,33415436
x1,2174:11634294,33415436
k1,2174:11948453,33415436:314159
x1,2174:13813953,33415436
k1,2174:14128113,33415436:314160
x1,2174:14983513,33415436
x1,2174:15256513,33415436
k1,2174:15570672,33415436:314159
x1,2174:16480672,33415436
k1,2174:16794831,33415436:314159
x1,2174:19674071,33415436
k1,2174:19674071,33415436:0
)
(1,2176:3552215,34169100:16121856,451360,127400
x1,2176:5972815,34169100
g1,2174:6191215,34169100
x1,2174:6975635,34169100
g1,2174:7194035,34169100
x1,2174:8104035,34169100
g1,2174:8322435,34169100
x1,2174:11312695,34169100
g1,2175:11531095,34169100
x1,2175:12077095,34169100
x1,2175:15484135,34169100
g1,2175:15702535,34169100
x1,2175:16248535,34169100
g1,2175:16466935,34169100
x1,2175:17595335,34169100
g1,2175:17813735,34169100
x1,2175:18305135,34169100
x1,2175:18905758,34169100
x1,2175:19087758,34169100
k1,2176:19674071,34169100:586313
g1,2176:19674071,34169100
)
(1,2177:3552215,36677469:16121856,407043,114660
k1,2177:4644904,36677469:1092689
h1,2177:4644904,36677469:0,0,0
g1,2177:4644904,36677469
(1,2177:4644904,36677469:0,0,0
(1,2177:4644904,35989341:0,0,0
)
)
x1,2177:5946747,36677469
x1,2177:7623739,36677469
g1,2177:7856335,36677469
x1,2177:8508077,36677469
g1,2177:8740673,36677469
x1,2177:11560896,36677469
g1,2177:11793492,36677469
x1,2177:12551839,36677469
x1,2177:13505481,36677469
g1,2177:13738077,36677469
x1,2177:17234267,36677469
g1,2177:17466863,36677469
x1,2177:18581383,36677469
k1,2177:19674071,36677469:1092688
)
(1,2177:3552215,37365597:16121856,407043,0
k1,2177:8746933,37365597:5194718
x1,2177:11793936,37365597
g1,2177:12026532,37365597
x1,2177:14479353,37365597
g1,2177:14479353,37365597
k1,2177:19674071,37365597:5194718
)
(1,2191:3552215,39113527:16121856,491400,163800
h1,2180:3552215,39113527:655360,0,0
x1,2180:4880975,39113527
x1,2180:5117575,39113527
k1,2180:5464174,39113527:346599
x1,2180:6013814,39113527
x1,2180:6450614,39113527
x1,2180:7870214,39113527
k1,2180:8216814,39113527:346600
x1,2180:9126814,39113527
k1,2180:9473413,39113527:346599
x1,2180:10785633,39113527
x1,2180:11113233,39113527
x1,2180:11841233,39113527
x1,2180:12023233,39113527
x1,2180:13009673,39113527
k1,2180:13356273,39113527:346600
x1,2180:13902273,39113527
k1,2181:13356273,39113527:0
k1,2181:14248872,39113527:346599
(1,2181:14248872,39113527:1164800,491400,163800
x1,2181:14503672,39113527
x1,2181:15158872,39113527
x1,2181:15413672,39113527
)
x1,2181:15741272,39113527
(1,2181:15741272,39113527:1164800,491400,163800
x1,2181:15996072,39113527
x1,2181:16651272,39113527
x1,2181:16906072,39113527
)
k1,2181:17252672,39113527:346600
x1,2181:17616672,39113527
x1,2181:17944272,39113527
k1,2181:18290871,39113527:346599
x1,2181:18909671,39113527
x1,2181:19674071,39113527
k1,2191:19674071,39113527:0
)
(1,2191:3552215,39867191:16121856,491400,163800
x1,2191:4462215,39867191
x1,2191:5335815,39867191
k1,2181:5725025,39867191:389210
x1,2181:7517725,39867191
x1,2181:8327625,39867191
k1,2182:5725025,39867191:-18200
x1,2182:9512445,39867191
x1,2182:9840045,39867191
k1,2182:10229254,39867191:389209
x1,2182:12067454,39867191
x1,2182:12449654,39867191
k1,2182:12838864,39867191:389210
x1,2182:14868164,39867191
k1,2182:15257201,39867191:389037
x1,2182:16205421,39867191
x1,2182:16569421,39867191
x1,2182:17683261,39867191
k1,2182:18072471,39867191:389210
x1,2182:19455671,39867191
x1,2182:19674071,39867191
k1,2191:19674071,39867191:0
)
(1,2191:3552215,40620855:16121856,451360,127400
x1,2191:4134615,40620855
x1,2191:5263015,40620855
k1,2182:5554274,40620855:291259
x1,2182:6828274,40620855
k1,2182:7119533,40620855:291259
x1,2182:7447133,40620855
k1,2182:7738393,40620855:291260
x1,2182:8652033,40620855
x1,2182:8979633,40620855
x1,2182:10109853,40620855
k1,2182:10401112,40620855:291259
x1,2182:11493112,40620855
k1,2183:10401112,40620855:18200
x1,2183:13842732,40620855
x1,2183:16394372,40620855
k1,2183:16685631,40620855:291259
x1,2183:17235271,40620855
x1,2183:17672071,40620855
x1,2183:18545671,40620855
x1,2183:19674071,40620855
k1,2183:19674071,40620855:0
)
(1,2191:3552215,41374519:16121856,491400,163800
x1,2191:5011855,41374519
k1,2183:5326748,41374519:314893
x1,2183:5508748,41374519
(1,2184:5508748,41374519:655200,420420,0
x1,2184:6163948,41374519
)
x1,2184:6491548,41374519
(1,2184:6491548,41374519:655200,420420,0
x1,2184:7146748,41374519
)
x1,2184:7510748,41374519
k1,2184:8091427,41374519:580679
x1,2184:9501927,41374519
k1,2185:9816819,41374519:314892
x1,2185:10726819,41374519
k1,2185:11041712,41374519:314893
x1,2185:13118332,41374519
k1,2185:13433225,41374519:314893
x1,2185:14452425,41374519
k1,2185:14767318,41374519:314893
x1,2185:16079538,41374519
x1,2185:16407138,41374519
x1,2185:17135138,41374519
x1,2185:17317138,41374519
x1,2185:18303578,41374519
k1,2185:18618471,41374519:314893
x1,2185:19674071,41374519
k1,2185:19674071,41374519:0
)
(1,2191:3552215,42128183:16121856,451360,0
x1,2191:4462215,42128183
k1,2185:4694529,42128183:232314
x1,2185:6771149,42128183
k1,2185:7003464,42128183:232315
x1,2185:8532264,42128183
k1,2185:8764578,42128183:232314
x1,2185:9492578,42128183
x1,2185:10076798,42128183
x1,2185:11205198,42128183
k1,2185:11437513,42128183:232315
x1,2185:12312933,42128183
k1,2185:12545247,42128183:232314
x1,2185:13093067,42128183
x1,2185:14876667,42128183
k1,2186:15108982,42128183:232315
x1,2186:15893402,42128183
k1,2186:16125716,42128183:232314
x1,2186:16489716,42128183
x1,2186:17363316,42128183
k1,2186:17595631,42128183:232315
x1,2186:18145271,42128183
x1,2186:18582071,42128183
x1,2186:19455671,42128183
x1,2186:19674071,42128183
k1,2191:19674071,42128183:0
)
(1,2191:3552215,42881847:16121856,451360,127400
x1,2191:4862615,42881847
k1,2186:5134610,42881847:271995
x1,2186:5626010,42881847
x1,2186:6663410,42881847
x1,2186:7245810,42881847
x1,2186:8374210,42881847
k1,2186:8534994,42881847:160784
x1,2186:8735194,42881847
x1,2186:9062794,42881847
x1,2186:9390394,42881847
x1,2186:10214854,42881847
k1,2186:10375639,42881847:160785
x1,2186:10994439,42881847
x1,2186:11358439,42881847
x1,2186:12141039,42881847
x1,2186:13123839,42881847
x1,2186:14146679,42881847
k1,2186:14307463,42881847:160784
x1,2186:15581463,42881847
k1,2186:15742247,42881847:160784
x1,2186:17127267,42881847
k1,2186:17288051,42881847:160784
x1,2186:17615651,42881847
x1,2186:17943251,42881847
x1,2186:18472871,42881847
x1,2186:19674071,42881847
k1,2187:19674071,42881847:0
)
(1,2191:3552215,43635511:16121856,451360,127400
x1,2191:5235715,43635511
k1,2187:5493417,43635511:257702
x1,2187:6767417,43635511
x1,2187:7713817,43635511
k1,2187:7971520,43635511:257703
x1,2187:8262720,43635511
x1,2187:9627720,43635511
x1,2187:10501320,43635511
k1,2187:10759022,43635511:257702
x1,2187:11669022,43635511
k1,2187:11926724,43635511:257702
x1,2187:13164324,43635511
x1,2187:13346324,43635511
x1,2187:14219924,43635511
k1,2187:14477626,43635511:257702
x1,2187:15789846,43635511
x1,2187:16117446,43635511
x1,2187:16845446,43635511
x1,2187:17282246,43635511
x1,2187:17609846,43635511
k1,2187:17867549,43635511:257703
x1,2187:18377149,43635511
x1,2187:18832149,43635511
k1,2187:19089851,43635511:257702
x1,2187:19674071,43635511
k1,2187:19674071,43635511:0
)
(1,2191:3552215,44389175:16121856,451360,127400
x1,2191:4100035,44389175
x1,2191:4718835,44389175
x1,2191:5847235,44389175
k1,2187:6067237,44389175:220002
x1,2187:6977237,44389175
k1,2188:7197240,44389175:220003
x1,2188:7925240,44389175
x1,2188:8511280,44389175
x1,2188:8693280,44389175
x1,2188:9494080,44389175
k1,2188:9714082,44389175:220002
x1,2188:10593142,44389175
x1,2188:11177362,44389175
x1,2188:12378562,44389175
k1,2188:12598564,44389175:220002
x1,2188:13290164,44389175
x1,2188:14420384,44389175
x1,2188:14711584,44389175
x1,2188:15954644,44389175
k1,2188:16250651,44389175:296007
x1,2188:18727671,44389175
x1,2188:19674071,44389175
k1,2188:19674071,44389175:0
)
(1,2191:3552215,45142839:16121856,451360,127400
x1,2191:4611455,45142839
k1,2188:4936122,45142839:324667
x1,2188:5627722,45142839
x1,2188:5991722,45142839
x1,2188:7738922,45142839
k1,2188:8090155,45142839:351233
$1,2188:8090155,45142839
x1,2188:8385826,45142839
$1,2188:8404031,45142839
k1,2188:8728698,45142839:324667
x1,2188:9383898,45142839
x1,2188:10879938,45142839
k1,2188:11204604,45142839:324666
x1,2188:12114604,45142839
k1,2189:12439271,45142839:324667
x1,2189:13968071,45142839
k1,2189:14292738,45142839:324667
x1,2189:14820538,45142839
k1,2189:15145204,45142839:324666
x1,2189:16055204,45142839
k1,2189:16379871,45142839:324667
x1,2189:17016871,45142839
x1,2189:17380871,45142839
x1,2189:17726671,45142839
x1,2189:18381871,45142839
x1,2189:18745871,45142839
x1,2189:19674071,45142839
k1,2189:19674071,45142839:0
)
(1,2191:3552215,45896503:16121856,451360,127400
x1,2191:4500435,45896503
x1,2191:4864435,45896503
x1,2191:6160275,45896503
k1,2189:6397808,45896503:237533
x1,2189:6943808,45896503
k1,2189:7177514,45896503:233706
x1,2189:8018354,45896503
x1,2189:9514394,45896503
k1,2189:9751926,45896503:237532
x1,2189:11244326,45896503
k1,2189:11478033,45896503:233707
$1,2190:11478033,45896503
x1,2190:11764526,45896503
(1,2190:11764526,45994806:294003,295640,0
x1,2190:12025761,45994806
)
k1,2190:12266084,45896503:207555
x1,2190:12775810,45896503
k1,2190:12983366,45896503:207556
x1,2190:13820773,45896503
k1,2190:13929997,45896503:109224
x1,2190:14188500,45896503
$1,2190:14188500,45896503
k1,2190:14422206,45896503:233706
x1,2190:14862646,45896503
k1,2190:15096353,45896503:233707
x1,2190:16006353,45896503
k1,2190:16240059,45896503:233706
x1,2190:17768859,45896503
k1,2190:18002565,45896503:233706
x1,2190:18530365,45896503
k1,2190:18764071,45896503:233706
x1,2190:19674071,45896503
k1,2190:19674071,45896503:0
)
(1,2191:3552215,46650167:16121856,451360,0
x1,2191:4789815,46650167
x1,2191:4971815,46650167
x1,2191:5845415,46650167
g1,2190:6063815,46650167
x1,2190:6791815,46650167
x1,2190:7376035,46650167
x1,2190:8504435,46650167
g1,2190:8722835,46650167
x1,2190:9232435,46650167
x1,2190:9869435,46650167
k1,2191:19674071,46650167:9804636
g1,2191:19674071,46650167
)
(1,2194:3552215,47465758:16121856,491520,163840
x1,2194:6597530,47465758
k1,2192:6910827,47465758:313297
x1,2192:8673133,47465758
k1,2192:8986430,47465758:313297
x1,2192:10189905,47465758
k1,2192:10503202,47465758:313297
x1,2192:14882304,47465758
k1,2192:15663200,47465758:453296
x1,2192:16618700,47465758
k1,2193:16891132,47465758:272432
$1,2193:16891132,47465758
x1,2193:17284502,47465758
(1,2193:17284502,47564061:385025,313481,0
x1,2193:17636759,47564061
)
k1,2193:17941640,47465758:272113
x1,2193:18451366,47465758
k1,2193:18723479,47465758:272113
x1,2193:19251410,47465758
x1,2193:19492071,47465758
$1,2193:19492071,47465758
x1,2193:19674071,47465758
k1,2193:19674071,47465758:0
)
]
g1,2284:19674071,3425566
)
k1,2284:20263895,4080926:589824
r1,2284:20263895,4080926:0,44040192,43384832
k1,2284:20853719,4080926:589824
(1,2284:20853719,3425566:16121856,0,44040192
[1,2284:20853719,3425566:16121856,0,44040192
(1,2194:20853719,4080926:16121856,451360,127400
x1,2194:21982119,4080926
g1,2193:22200519,4080926
x1,2193:23183319,4080926
x1,2193:25585719,4080926
g1,2193:25804119,4080926
x1,2193:28355759,4080926
g1,2193:28574159,4080926
x1,2193:30106599,4080926
g1,2193:30324999,4080926
x1,2193:30765439,4080926
k1,2194:36975575,4080926:6210136
g1,2194:36975575,4080926
)
(1,2202:24046837,5434498:12928738,506218,163840
(1,2202:24046837,5434498:9735621,506218,163840
h1,2202:24046837,5434498:0,0,0
(1,2194:24046837,5434498:0,0,0
$1,2194:24046837,5434498
(1,2194:24046837,4680834:0,0,0
)
$1,2194:24046837,5434498
)
h1,2202:24046837,5434498:0,0,0
h1,2202:24046837,5434498:0,0,0
x1,2202:24494212,5434498
g1,2202:24723128,5434498
x1,2202:25232854,5434498
g1,2202:25414894,5434498
x1,2202:26156955,5434498
g1,2202:26266179,5434498
x1,2202:26552672,5434498
x1,2202:26881718,5434498
g1,2202:27063758,5434498
x1,2202:27500666,5434498
g1,2202:27682706,5434498
x1,2202:28157662,5434498
g1,2202:28391765,5434498
(1,2202:28391765,5434498:509726,506218,0
[1,2202:28391765,5434498:509726,506218,0
(1,2202:28391765,5062992:509726,69176,0
k1,2202:28555606,5062992:163841
x1,2202:28737651,5062992
k1,2202:28901491,5062992:163840
)
(1,2202:28391765,5434498:509726,240435,0
x1,2198:28901491,5434498
)
]
)
g1,2202:29083531,5434498
(1,2202:29083531,5434498:2807488,491520,163840
(1,2202:29083531,5434498:254863,491520,163840
x1,2202:29338394,5434498
)
x1,2202:30503482,5434498
g1,2202:30649114,5434498
x1,2202:31086022,5434498
g1,2202:31231654,5434498
x1,2202:31577540,5434498
(1,2202:31636156,5434498:254863,491520,163840
x1,2202:31891019,5434498
)
)
g1,2202:32036651,5434498
x1,2202:32546377,5434498
g1,2202:32692009,5434498
x1,2202:33165325,5434498
(1,2202:33165325,5532801:435088,283990,54614
x1,2202:33567645,5532801
)
x1,2202:33782458,5434498
)
(1,2202:35692475,5434498:1283100,491400,163800
(1,2202:35692475,5434498:1283100,491400,163800
x1,2202:36720775,5434498
x1,2202:36975575,5434498
)
)
)
(1,2204:20853719,6788071:16121856,451360,0
x1,2204:22529939,6788071
k1,2203:22711331,6788071:181392
$1,2203:22711331,6788071
x1,2203:23016484,6788071
$1,2203:23016484,6788071
k1,2203:23197875,6788071:181391
x1,2203:24399075,6788071
x1,2203:24817675,6788071
x1,2203:25731315,6788071
k1,2203:25912707,6788071:181392
x1,2203:26822707,6788071
k1,2203:27004098,6788071:181391
x1,2203:28987898,6788071
k1,2203:29169290,6788071:181392
x1,2203:30188490,6788071
k1,2203:30369881,6788071:181391
x1,2203:31425481,6788071
k1,2203:31606873,6788071:181392
$1,2203:31606873,6788071
x1,2203:31893366,6788071
$1,2203:31967549,6788071
k1,2203:32148940,6788071:181391
x1,2203:32589380,6788071
k1,2203:32770772,6788071:181392
x1,2203:33098372,6788071
k1,2203:33279763,6788071:181391
x1,2203:36266383,6788071
k1,2203:36447775,6788071:181392
x1,2203:36975575,6788071
k1,2203:36975575,6788071:0
)
(1,2204:20853719,7541735:16121856,451360,187504
x1,2204:21763719,7541735
k1,2203:22010973,7541735:247254
x1,2203:22702573,7541735
x1,2203:23594373,7541735
x1,2203:25199613,7541735
k1,2203:25446868,7541735:247255
x1,2203:27887488,7541735
k1,2203:28134742,7541735:247254
$1,2203:28134742,7541735
x1,2203:28517718,7541735
(1,2203:28517718,7640038:583455,197518,89201
x1,2203:29068405,7640038
)
$1,2203:29101173,7541735
x1,2203:29283173,7541735
k1,2203:29660936,7541735:377763
x1,2203:30789336,7541735
k1,2203:31036590,7541735:247254
x1,2203:33662850,7541735
k1,2203:33910105,7541735:247255
x1,2203:36023125,7541735
k1,2203:36270379,7541735:247254
$1,2203:36270379,7541735
x1,2203:36653355,7541735
(1,2203:36653355,7640038:322220,318577,0
x1,2203:36942807,7640038
)
$1,2203:36975575,7541735
k1,2204:36975575,7541735:0
)
(1,2204:20853719,8295399:16121856,451360,127400
x1,2204:21294159,8295399
k1,2203:21538277,8295399:244118
x1,2203:22739477,8295399
k1,2203:22983595,8295399:244118
x1,2203:24530595,8295399
k1,2203:24898949,8295399:368354
x1,2203:26027349,8295399
k1,2203:26271467,8295399:244118
x1,2203:28337167,8295399
k1,2203:28581259,8295399:244092
x1,2203:31347659,8295399
x1,2203:33040259,8295399
k1,2203:33284377,8295399:244118
x1,2203:35512057,8295399
k1,2203:35756175,8295399:244118
x1,2203:36975575,8295399
k1,2203:36975575,8295399:0
)
(1,2204:20853719,9049063:16121856,451360,127400
x1,2204:22837519,9049063
k1,2203:23088817,9049063:251298
x1,2203:24548457,9049063
k1,2203:24807979,9049063:259522
x1,2203:27399659,9049063
k1,2203:27650956,9049063:251297
x1,2203:28817576,9049063
k1,2203:29068874,9049063:251298
x1,2203:31873494,9049063
x1,2203:32201094,9049063
k1,2203:32452392,9049063:251298
x1,2203:33034792,9049063
k1,2203:33286089,9049063:251297
$1,2203:33286089,9049063
x1,2203:33591242,9049063
k1,2203:33828124,9049063:236882
x1,2203:34337850,9049063
k1,2203:34574731,9049063:236881
x1,2203:35084457,9049063
$1,2203:35084457,9049063
k1,2203:35335755,9049063:251298
x1,2203:36975575,9049063
k1,2203:36975575,9049063:0
)
(1,2204:20853719,9802727:16121856,451360,127400
x1,2204:21217719,9802727
x1,2203:22182319,9802727
k1,2203:22356621,9802727:174302
x1,2203:23266621,9802727
k1,2203:23440923,9802727:174302
x1,2203:25734123,9802727
k1,2203:25908426,9802727:174303
x1,2203:26964026,9802727
k1,2203:27138328,9802727:174302
x1,2203:28450548,9802727
x1,2203:29564388,9802727
k1,2203:29738690,9802727:174302
x1,2203:30248290,9802727
x1,2203:31143730,9802727
k1,2203:31420231,9802727:276501
x1,2203:32257431,9802727
x1,2203:33043671,9802727
k1,2203:33226793,9802727:183122
x1,2203:34136793,9802727
k1,2203:34311095,9802727:174302
x1,2203:36975575,9802727
k1,2203:36975575,9802727:0
)
(1,2204:20853719,10556391:16121856,451360,127400
x1,2204:21729139,10556391
k1,2203:21971464,10556391:242325
x1,2203:25138264,10556391
k1,2203:25380588,10556391:242324
x1,2203:26072188,10556391
k1,2203:26314513,10556391:242325
x1,2203:26642113,10556391
k1,2203:26884437,10556391:242324
x1,2203:28213037,10556391
k1,2203:28455362,10556391:242325
x1,2203:28782962,10556391
x1,2203:31134402,10556391
k1,2203:31376726,10556391:242324
x1,2203:33196726,10556391
k1,2203:33439051,10556391:242325
x1,2203:34349051,10556391
k1,2203:34591375,10556391:242324
x1,2203:35464975,10556391
x1,2203:36975575,10556391
k1,2203:36975575,10556391:0
)
(1,2204:20853719,11310055:16121856,451360,0
x1,2204:21872919,11310055
g1,2203:22091319,11310055
x1,2203:23077759,11310055
k1,2204:36975575,11310055:13897816
g1,2204:36975575,11310055
)
(1,2206:20853719,12063719:16121856,451360,0
h1,2205:20853719,12063719:655360,0,0
x1,2205:22637479,12063719
k1,2205:22944849,12063719:307370
x1,2205:25238049,12063719
k1,2205:25545418,12063719:307369
x1,2205:26055018,12063719
x1,2205:26510018,12063719
k1,2205:26817388,12063719:307370
x1,2205:27989468,12063719
k1,2205:28296837,12063719:307369
x1,2205:30537257,12063719
k1,2205:30844627,12063719:307370
x1,2205:31863827,12063719
k1,2205:32171196,12063719:307369
x1,2205:34613636,12063719
k1,2205:34921006,12063719:307370
x1,2205:35976606,12063719
k1,2205:36283975,12063719:307369
x1,2205:36975575,12063719
k1,2205:36975575,12063719:0
)
(1,2206:20853719,12817383:16121856,451360,127400
x1,2206:21854719,12817383
x1,2205:23219719,12817383
x1,2205:24147919,12817383
g1,2205:24366319,12817383
x1,2205:26988939,12817383
k1,2206:36975575,12817383:9986636
g1,2206:36975575,12817383
)
(1,2214:21365595,14560506:15098105,950279,622600
h1,2214:21365595,14560506:0,0,0
(1,2206:21365595,14560506:0,0,0
$1,2206:21365595,14560506
(1,2206:21365595,13806842:0,0,0
)
$1,2206:21365595,14560506
)
h1,2214:21365595,14560506:0,0,0
h1,2214:21365595,14560506:0,0,0
x1,2214:21695323,14560506
(1,2214:21695323,14658809:421979,313481,0
x1,2214:22052404,14658809
)
x1,2214:22859363,14560506
g1,2214:22968587,14560506
x1,2214:23255080,14560506
x1,2214:23584126,14560506
g1,2214:23766166,14560506
x1,2214:24275892,14560506
g1,2214:24457932,14560506
(1,2214:24457932,14560506:935681,865699,547848
(1,2214:24457932,14560506:935681,865699,547848
h1,2214:24457932,14560506:78643,0,0
[1,2214:24536575,14560506:778395,865699,547848
(1,2214:24536575,14117150:778395,422343,0
k1,2214:24761932,14117150:225357
x1,2214:25089613,14117150
k1,2214:25314970,14117150:225357
)
(1,2214:24536575,15010050:778395,282168,98303
x1,2214:24929945,15010050
(1,2214:24929945,15108353:385025,313481,0
x1,2214:25282202,15108353
)
)
]
h1,2214:25314970,14560506:78643,0,0
)
)
(1,2214:25393613,14560506:737782,865699,547848
(1,2214:25393613,14560506:737782,865699,547848
h1,2214:25393613,14560506:78643,0,0
[1,2214:25472256,14560506:580496,865699,547848
(1,2214:25472256,14117150:580496,422343,0
k1,2214:25598664,14117150:126408
x1,2214:25926345,14117150
k1,2214:26052752,14117150:126407
)
(1,2214:25472256,15010050:580496,282168,98303
x1,2214:25758749,15010050
(1,2214:25758749,15108353:294003,295640,0
x1,2214:26019984,15108353
)
)
]
h1,2214:26052752,14560506:78643,0,0
)
)
g1,2214:26240619,14560506
(1,2214:26240619,14560506:1001247,282168,127431
x1,2209:27241866,14560506
)
g1,2209:27132642,14560506
g1,2214:27241866,14560506
(1,2214:27241866,14560506:2212348,950279,622600
(1,2214:27241866,13636440:482420,26213,1546666
x1,2214:27724286,13636440
)
x1,2214:28234012,14560506
(1,2214:28234012,14560506:737782,725524,547848
(1,2214:28234012,14560506:737782,725524,547848
h1,2214:28234012,14560506:78643,0,0
[1,2214:28312655,14560506:580496,725524,547848
(1,2214:28312655,14117150:580496,282168,0
k1,2214:28422565,14117150:109910
x1,2214:28709058,14117150
k1,2214:28893151,14117150:109910
)
(1,2214:28312655,15010050:580496,282168,98303
x1,2214:28599148,15010050
(1,2214:28599148,15108353:294003,295640,0
x1,2214:28860383,15108353
)
)
]
h1,2214:28893151,14560506:78643,0,0
)
)
(1,2214:28971794,13636440:482420,26213,1546666
x1,2214:29454214,13636440
)
)
g1,2214:29563438,14560506
x1,2214:29745483,14560506
g1,2210:31055883,14560506
g1,2214:31165107,14560506
x1,2214:31451600,14560506
(1,2214:31451600,14658809:294003,295640,0
x1,2214:31712835,14658809
)
g1,2214:31927643,14560506
x1,2214:32437369,14560506
g1,2214:32619409,14560506
x1,2214:33456816,14560506
g1,2211:33566040,14560506
x1,2211:34006588,14560506
g1,2212:34661788,14560506
g1,2214:34771012,14560506
x1,2214:35076165,14560506
g1,2214:35258205,14560506
x1,2214:35695113,14560506
g1,2214:35877153,14560506
x1,2214:36223039,14560506
x1,2214:36463700,14560506
)
(1,2214:35692475,15740042:1283100,491400,163800
(1,2214:35692475,15740042:1283100,491400,163800
x1,2214:36720775,15740042
x1,2214:36975575,15740042
)
)
(1,2217:20853719,16493706:16121856,451360,127400
x1,2217:21982119,16493706
k1,2215:22242732,16493706:260613
x1,2215:24408532,16493706
x1,2215:24681532,16493706
k1,2215:24942144,16493706:260612
x1,2215:26254364,16493706
x1,2215:27368204,16493706
k1,2215:27628817,16493706:260613
x1,2215:28578857,16493706
k1,2215:28839470,16493706:260613
x1,2215:31898890,16493706
k1,2215:32159502,16493706:260612
x1,2215:33178702,16493706
k1,2215:33439315,16493706:260613
x1,2215:36975575,16493706
k1,2215:36975575,16493706:0
)
(1,2217:20853719,17247370:16121856,451360,127400
x1,2217:21909319,17247370
g1,2215:22127719,17247370
x1,2215:22455319,17247370
g1,2215:22673719,17247370
x1,2215:24278959,17247370
g1,2215:24497359,17247370
x1,2215:26359219,17247370
g1,2216:26577619,17247370
x1,2216:27578619,17247370
x1,2216:28943619,17247370
x1,2216:29871819,17247370
g1,2216:30090219,17247370
x1,2216:31801019,17247370
k1,2217:36975575,17247370:5174556
g1,2217:36975575,17247370
)
(1,2223:21767227,18905914:15208348,865699,449545
(1,2223:21767227,18905914:13011740,865699,449545
h1,2223:21767227,18905914:0,0,0
(1,2217:21767227,18905914:0,0,0
$1,2217:21767227,18905914
(1,2217:21767227,18152250:0,0,0
)
$1,2217:21767227,18905914
)
h1,2223:21767227,18905914:0,0,0
h1,2223:21767227,18905914:0,0,0
x1,2223:22059788,18905914
(1,2223:22059788,19004217:326089,197518,0
x1,2223:22322540,19004217
)
x1,2223:23127938,18905914
g1,2223:23237162,18905914
x1,2223:23523655,18905914
x1,2223:23852701,18905914
g1,2223:24034741,18905914
x1,2223:24544467,18905914
g1,2223:24726507,18905914
x1,2223:25116993,18905914
(1,2223:25116993,19004217:281419,197518,0
x1,2223:25365644,19004217
)
g1,2220:25507636,18905914
(1,2223:25507636,18905914:484967,865699,449545
(1,2223:25507636,18905914:484967,865699,449545
h1,2223:25507636,18905914:78643,0,0
[1,2223:25586279,18905914:327681,865699,449545
(1,2223:25586279,18462558:327681,422343,0
x1,2223:25913960,18462558
)
(1,2223:25586279,19355458:327681,282168,0
k1,2223:25593182,19355458:6903
x1,2223:25888853,19355458
k1,2223:25913960,19355458:6902
)
]
h1,2223:25913960,18905914:78643,0,0
)
)
g1,2223:26101827,18905914
(1,2223:26101827,18905914:1001247,282168,127431
x1,2220:27103074,18905914
)
g1,2220:26993850,18905914
g1,2223:27103074,18905914
(1,2223:27103074,18905914:1810480,753669,449545
(1,2223:27103074,18178458:391396,26213,1153446
x1,2223:27494470,18178458
)
x1,2223:28004196,18905914
(1,2223:28004196,18905914:517962,725524,449545
(1,2223:28004196,18905914:517962,725524,449545
h1,2223:28004196,18905914:78643,0,0
[1,2223:28082839,18905914:360676,725524,449545
(1,2223:28082839,18462558:360676,282168,0
x1,2223:28369332,18462558
)
(1,2223:28082839,19355458:360676,282168,0
k1,2223:28106239,19355458:23400
x1,2223:28401910,19355458
k1,2223:28443515,19355458:23400
)
]
h1,2223:28443515,18905914:78643,0,0
)
)
(1,2223:28522158,18178458:391396,26213,1153446
x1,2223:28913554,18178458
)
)
g1,2223:29022778,18905914
x1,2223:29204823,18905914
g1,2221:30515223,18905914
g1,2223:30624447,18905914
x1,2223:30920118,18905914
g1,2223:31120363,18905914
x1,2223:31630089,18905914
g1,2223:31812129,18905914
x1,2223:32321855,18905914
g1,2221:32977055,18905914
g1,2223:33086279,18905914
x1,2223:33391432,18905914
g1,2223:33573472,18905914
x1,2223:34010380,18905914
g1,2223:34192420,18905914
x1,2223:34538306,18905914
x1,2223:34778967,18905914
)
(1,2223:35692475,18905914:1283100,491400,163800
(1,2223:35692475,18905914:1283100,491400,163800
x1,2223:36720775,18905914
x1,2223:36975575,18905914
)
)
)
(1,2230:20853719,20512423:16121856,491520,163840
x1,2230:22127719,20512423
k1,2224:22380690,20512423:252971
$1,2224:22380690,20512423
x1,2224:22673251,20512423
(1,2224:22673251,20610726:326089,197518,0
x1,2224:22936003,20610726
)
x1,2224:23945974,20512423
k1,2224:24055198,20512423:109224
x1,2224:24341691,20512423
x1,2224:24670737,20512423
k1,2224:24910409,20512423:239672
x1,2224:25420135,20512423
k1,2224:25659806,20512423:239671
x1,2224:25987487,20512423
$1,2224:25987487,20512423
x1,2224:26169487,20512423
k1,2224:26564401,20512423:394914
x1,2224:27692801,20512423
k1,2224:27945772,20512423:252971
x1,2224:29474572,20512423
k1,2224:29727543,20512423:252971
$1,2224:29727543,20512423
x1,2224:30023214,20512423
$1,2224:30041419,20512423
k1,2224:30294390,20512423:252971
x1,2224:30734830,20512423
k1,2224:30987801,20512423:252971
x1,2224:32849661,20512423
k1,2224:33102633,20512423:252972
x1,2224:33466633,20512423
x1,2224:33794233,20512423
k1,2224:34047204,20512423:252971
x1,2224:34738804,20512423
k1,2224:34991775,20512423:252971
x1,2224:36975575,20512423
k1,2225:36975575,20512423:0
)
(1,2230:20853719,21266087:16121856,451360,127400
x1,2230:22313359,21266087
k1,2225:22675722,21266087:362363
x1,2225:23367322,21266087
k1,2225:23681697,21266087:314375
x1,2225:24919297,21266087
x1,2225:25541737,21266087
x1,2225:26324337,21266087
x1,2225:26979537,21266087
k1,2225:27293912,21266087:314375
x1,2225:29734532,21266087
k1,2225:30048908,21266087:314376
x1,2225:31577708,21266087
k1,2225:31892083,21266087:314375
x1,2225:32332523,21266087
k1,2225:32646898,21266087:314375
x1,2225:34357698,21266087
k1,2225:34936824,21266087:579126
x1,2225:36347324,21266087
k1,2225:36661699,21266087:314375
$1,2225:36661699,21266087
x1,2225:36957370,21266087
$1,2225:36975575,21266087
k1,2230:36975575,21266087:0
)
(1,2230:20853719,22019751:16121856,451360,127400
x1,2230:21909319,22019751
k1,2225:22166517,22019751:257198
$1,2225:22166517,22019751
x1,2225:22453010,22019751
(1,2225:22453010,22118054:294003,295640,0
x1,2225:22714245,22118054
)
$1,2225:22747013,22019751
k1,2225:23004210,22019751:257197
x1,2225:23695810,22019751
x1,2225:24023410,22019751
x1,2225:24296410,22019751
k1,2225:24553608,22019751:257198
x1,2225:25976848,22019751
k1,2225:26234046,22019751:257198
$1,2226:26234046,22019751
x1,2226:26492549,22019751
$1,2226:26492549,22019751
x1,2226:26674549,22019751
k1,2226:27082142,22019751:407593
x1,2226:28210542,22019751
k1,2226:28467740,22019751:257198
x1,2226:30760940,22019751
k1,2226:31018137,22019751:257197
x1,2226:32019137,22019751
x1,2226:33529737,22019751
k1,2226:33786935,22019751:257198
x1,2226:34478535,22019751
x1,2226:35370335,22019751
x1,2226:36975575,22019751
k1,2226:36975575,22019751:0
)
(1,2230:20853719,22773415:16121856,451360,127400
x1,2230:23294339,22773415
k1,2226:23604367,22773415:310028
x1,2226:24044807,22773415
k1,2226:24354835,22773415:310028
x1,2226:26888275,22773415
k1,2226:27198303,22773415:310028
$1,2227:27198303,22773415
x1,2227:28035710,22773415
k1,2227:28144934,22773415:109224
x1,2227:28403437,22773415
$1,2227:28403437,22773415
x1,2227:28585437,22773415
k1,2227:28918371,22773415:332934
x1,2227:31180631,22773415
k1,2227:31490659,22773415:310028
x1,2227:32400659,22773415
k1,2227:32710687,22773415:310028
x1,2227:34022907,22773415
x1,2227:35136747,22773415
k1,2227:35446775,22773415:310028
x1,2227:36975575,22773415
k1,2227:36975575,22773415:0
)
(1,2230:20853719,23527079:16121856,451360,127400
x1,2230:21144919,23527079
x1,2227:23059559,23527079
k1,2227:23311801,23527079:252242
x1,2227:25170021,23527079
k1,2227:25422264,23527079:252243
x1,2227:28698264,23527079
k1,2227:29090990,23527079:392726
x1,2227:30219390,23527079
k1,2228:30471633,23527079:252243
x1,2228:31163233,23527079
x1,2228:33403653,23527079
x1,2228:34790493,23527079
k1,2228:35042735,23527079:252242
x1,2228:36975575,23527079
k1,2228:36975575,23527079:0
)
(1,2230:20853719,24280743:16121856,491400,163800
x1,2230:22511739,24280743
g1,2228:22730139,24280743
x1,2228:23276139,24280743
g1,2228:23494539,24280743
(1,2228:23494539,24280743:1164800,491400,163800
x1,2228:23749339,24280743
x1,2228:24404539,24280743
x1,2228:24659339,24280743
)
g1,2228:24877739,24280743
x1,2228:25318179,24280743
g1,2228:25536579,24280743
x1,2228:25864179,24280743
g1,2228:26082579,24280743
x1,2228:26628579,24280743
x1,2228:28213799,24280743
k1,2229:26082579,24280743:-18200
x1,2229:28450399,24280743
g1,2229:28668799,24280743
x1,2229:30070199,24280743
x1,2229:30743599,24280743
x1,2229:31071199,24280743
x1,2229:31198599,24280743
k1,2230:36975575,24280743:5776976
g1,2230:36975575,24280743
)
(1,2232:20853719,25034407:16121856,451360,127400
h1,2231:20853719,25034407:655360,0,0
x1,2231:22637479,25034407
g1,2231:22855879,25034407
x1,2231:25915299,25034407
g1,2231:26133699,25034407
x1,2231:29669959,25034407
g1,2231:29888359,25034407
x1,2231:31715639,25034407
k1,2232:36975575,25034407:5259936
g1,2232:36975575,25034407
)
(1,2237:22523753,26515383:14451822,688132,993966
(1,2237:22523753,26515383:11498688,688132,993966
h1,2237:22523753,26515383:0,0,0
(1,2232:22523753,26515383:0,0,0
$1,2232:22523753,26515383
(1,2232:22523753,25761719:0,0,0
)
$1,2232:22523753,26515383
)
h1,2237:22523753,26515383:0,0,0
h1,2237:22523753,26515383:0,0,0
x1,2237:22914239,26515383
(1,2237:22914239,26613686:281419,197518,0
x1,2237:23162890,26613686
)
g1,2237:23377698,26515383
x1,2237:23887424,26515383
g1,2237:24069464,26515383
x1,2237:24579190,26515383
g1,2234:25889590,26515383
g1,2237:25998814,26515383
[1,2237:25998814,26515383:2222955,688132,993966
(1,2237:25998814,26515383:2222955,688132,360452
k1,2237:26636975,26515383:638161
(1,2237:26636975,25892787:946633,65536,983048
x1,2237:27583608,25892787
)
k1,2237:28221769,26515383:638161
)
(1,2237:25998814,27329125:2222955,344064,114688
x1,2237:28183059,27329125
)
]
g1,2237:28330993,26515383
x1,2237:28721479,26515383
(1,2237:28721479,26613686:281419,197518,0
x1,2237:28970130,26613686
)
g1,2237:29184938,26515383
x1,2237:29694664,26515383
g1,2237:29876704,26515383
x1,2237:30386430,26515383
g1,2236:31696830,26515383
g1,2237:31806054,26515383
x1,2237:32196540,26515383
(1,2237:32196540,26613686:442369,285497,56121
x1,2237:32606141,26613686
)
g1,2237:32820949,26515383
x1,2237:33330675,26515383
g1,2237:33512715,26515383
x1,2237:34022441,26515383
)
(1,2237:35692475,26515383:1283100,491400,163800
(1,2237:35692475,26515383:1283100,491400,163800
x1,2237:36720775,26515383
x1,2237:36975575,26515383
)
)
)
(1,2239:20853719,28626154:16121856,451360,127400
x1,2239:21909319,28626154
g1,2238:22127719,28626154
x1,2238:23037719,28626154
g1,2238:23256119,28626154
x1,2238:26189959,28626154
g1,2238:26408359,28626154
x1,2238:29582439,28626154
g1,2238:29800839,28626154
x1,2238:30676259,28626154
k1,2239:36975575,28626154:6299316
g1,2239:36975575,28626154
)
(1,2243:26523170,29979726:10452405,491520,163840
(1,2243:26523170,29979726:4782954,491520,163840
h1,2243:26523170,29979726:0,0,0
(1,2239:26523170,29979726:0,0,0
$1,2239:26523170,29979726
(1,2239:26523170,29226062:0,0,0
)
$1,2239:26523170,29979726
)
h1,2243:26523170,29979726:0,0,0
h1,2243:26523170,29979726:0,0,0
x1,2243:26846906,29979726
g1,2243:27070664,29979726
x1,2243:27580390,29979726
g1,2243:27762430,29979726
(1,2243:27762430,29979726:3252425,491520,163840
(1,2243:27762430,29979726:254863,491520,163840
x1,2243:28017293,29979726
)
x1,2243:28662642,29979726
(1,2243:28662642,30078029:281419,197518,0
x1,2243:28911293,30078029
)
x1,2243:29198924,29979726
(1,2243:29198924,30078029:955923,313481,34716
x1,2243:30083369,30078029
)
x1,2243:30336892,29979726
g1,2243:30446116,29979726
x1,2243:30741787,29979726
(1,2243:30759992,29979726:254863,491520,163840
x1,2243:31014855,29979726
)
)
g1,2243:31124079,29979726
x1,2243:31306124,29979726
)
(1,2243:35692475,29979726:1283100,491400,163800
(1,2243:35692475,29979726:1283100,491400,163800
x1,2243:36720775,29979726
x1,2243:36975575,29979726
)
)
)
(1,2245:20853719,31333299:16121856,451360,127400
x1,2245:21982119,31333299
g1,2244:22200519,31333299
x1,2244:24551959,31333299
g1,2244:24770359,31333299
x1,2244:26120799,31333299
x1,2244:26978019,31333299
g1,2244:27196419,31333299
x1,2244:29853619,31333299
g1,2244:30072019,31333299
x1,2244:30512459,31333299
k1,2245:36975575,31333299:6463116
g1,2245:36975575,31333299
)
(1,2252:21141494,32686871:15546307,491520,163840
h1,2252:21141494,32686871:0,0,0
(1,2245:21141494,32686871:0,0,0
$1,2245:21141494,32686871
(1,2245:21141494,31933207:0,0,0
)
$1,2245:21141494,32686871
)
h1,2252:21141494,32686871:0,0,0
h1,2252:21141494,32686871:0,0,0
x1,2252:21471222,32686871
(1,2252:21471222,32785174:421979,313481,0
x1,2252:21828303,32785174
)
x1,2252:22635262,32686871
g1,2252:22744486,32686871
x1,2252:23030979,32686871
x1,2252:23360025,32686871
g1,2252:23542065,32686871
x1,2252:24051791,32686871
g1,2252:24233831,32686871
x1,2252:24561512,32686871
g1,2247:25216712,32686871
g1,2252:25398752,32686871
x1,2252:25908478,32686871
(1,2252:25908478,32686871:-109224,0,0
)
x1,2252:26454615,32686871
g1,2247:27109815,32686871
g1,2252:27291855,32686871
x1,2252:27584416,32686871
(1,2252:27584416,32785174:326089,197518,0
x1,2252:27847168,32785174
)
x1,2252:28652566,32686871
g1,2252:28761790,32686871
x1,2252:29048283,32686871
x1,2252:29377329,32686871
g1,2252:29559369,32686871
x1,2252:30069095,32686871
g1,2252:30251135,32686871
x1,2252:30578816,32686871
g1,2249:31234016,32686871
(1,2252:31234016,32686871:1055600,451360,0
(1,2249:31234016,32686871:1055600,451360,0
x1,2249:32289616,32686871
)
)
g1,2249:32944816,32686871
x1,2249:33237377,32686871
(1,2252:33237377,32785174:600068,283532,0
x1,2252:33500129,32785174
(1,2252:33530698,32654103:273979,152461,0
x1,2252:33771909,32654103
)
)
x1,2252:34579506,32686871
g1,2252:34688730,32686871
x1,2252:34975223,32686871
x1,2252:35304269,32686871
g1,2252:35486309,32686871
x1,2252:35996035,32686871
g1,2252:36178075,32686871
x1,2252:36687801,32686871
)
(1,2252:35692475,33440535:1283100,491400,163800
(1,2252:35692475,33440535:1283100,491400,163800
x1,2252:36720775,33440535
x1,2252:36975575,33440535
)
)
(1,2256:20853719,34194199:16121856,451360,127431
x1,2256:22529939,34194199
k1,2253:22787263,34194199:257324
$1,2253:22787263,34194199
x1,2253:23079824,34194199
(1,2253:23079824,34292502:600068,283532,0
x1,2253:23342576,34292502
(1,2253:23373145,34161431:273979,152461,0
x1,2253:23614356,34161431
)
)
$1,2253:23679892,34194199
k1,2253:23937216,34194199:257324
x1,2253:24592416,34194199
x1,2253:26088456,34194199
k1,2253:26345780,34194199:257324
x1,2253:27255780,34194199
k1,2253:27513103,34194199:257323
x1,2253:27877103,34194199
x1,2253:28750703,34194199
k1,2253:29008027,34194199:257324
x1,2253:29557667,34194199
x1,2253:29994467,34194199
x1,2253:30868067,34194199
x1,2253:31996467,34194199
k1,2253:32253791,34194199:257324
x1,2253:33202011,34194199
x1,2253:33566011,34194199
x1,2253:34679851,34194199
k1,2253:34937175,34194199:257324
x1,2253:35592375,34194199
x1,2253:36975575,34194199
k1,2253:36975575,34194199:0
)
(1,2256:20853719,34947863:16121856,451360,127400
x1,2256:21217719,34947863
x1,2256:21527119,34947863
x1,2256:22036719,34947863
x1,2256:22673719,34947863
k1,2253:22967301,34947863:293582
x1,2253:24004701,34947863
x1,2253:25335121,34947863
k1,2254:25554315,34947863:219194
x1,2254:26282315,34947863
x1,2254:27228715,34947863
x1,2254:28029515,34947863
x1,2254:29339915,34947863
k1,2254:29559307,34947863:219392
x1,2254:29923307,34947863
x1,2254:30527547,34947863
x1,2254:30709547,34947863
x1,2254:31492147,34947863
x1,2254:31765147,34947863
k1,2254:31984341,34947863:219194
x1,2254:32712341,34947863
x1,2254:33296561,34947863
x1,2254:34424961,34947863
k1,2254:34644155,34947863:219194
x1,2254:35335755,34947863
x1,2254:36465975,34947863
x1,2254:36757175,34947863
x1,2254:36975575,34947863
k1,2256:36975575,34947863:0
)
(1,2256:20853719,35701527:16121856,451360,127400
x1,2256:22096779,35701527
k1,2254:22278318,35701527:181539
x1,2254:23333918,35701527
k1,2254:23506241,35701527:172323
x1,2254:23870241,35701527
x1,2254:24474481,35701527
x1,2254:24656481,35701527
x1,2254:25439081,35701527
x1,2254:25712081,35701527
k1,2254:25884405,35701527:172324
x1,2254:26758005,35701527
x1,2254:27049205,35701527
x1,2254:27961025,35701527
x1,2254:28143025,35701527
x1,2254:28943825,35701527
k1,2255:29116148,35701527:172323
x1,2255:30248188,35701527
x1,2255:31212788,35701527
x1,2255:32086388,35701527
k1,2255:32258712,35701527:172324
x1,2255:33170532,35701527
x1,2255:34322592,35701527
x1,2255:34595592,35701527
k1,2255:34767915,35701527:172323
x1,2255:35754355,35701527
x1,2255:36118355,35701527
x1,2255:36975575,35701527
k1,2255:36975575,35701527:0
)
(1,2256:20853719,36455191:16121856,451360,127400
x1,2256:21838339,36455191
x1,2256:22711939,36455191
g1,2255:22930339,36455191
x1,2255:23257939,36455191
g1,2255:23476339,36455191
x1,2255:23840339,36455191
x1,2255:24932339,36455191
g1,2255:25150739,36455191
x1,2255:26533939,36455191
x1,2255:27116339,36455191
x1,2255:28244739,36455191
g1,2255:28463139,36455191
x1,2255:30104779,36455191
k1,2256:36975575,36455191:6870796
g1,2256:36975575,36455191
)
(1,2259:20853719,37208855:16121856,452270,127400
x1,2259:22405724,37208855
k1,2257:22901039,37208855:495315
x1,2257:23543590,37208855
x1,2257:24433115,37208855
x1,2257:25730775,37208855
k1,2257:26226089,37208855:495314
x1,2257:27429564,37208855
k1,2257:27924879,37208855:495315
x1,2257:28709754,37208855
x1,2257:30014239,37208855
x1,2257:30359584,37208855
x1,2257:31308259,37208855
k1,2257:31803574,37208855:495315
x1,2257:32222174,37208855
x1,2257:32640774,37208855
x1,2257:34591450,37208855
k1,2257:35847175,37208855:928125
x1,2257:36975575,37208855
k1,2258:36975575,37208855:0
)
(1,2259:20853719,37962519:16121856,451360,127400
x1,2259:22919419,37962519
g1,2258:23137819,37962519
x1,2258:24521019,37962519
x1,2258:25103419,37962519
x1,2258:26231819,37962519
g1,2258:26450219,37962519
x1,2258:27622299,37962519
k1,2259:36975575,37962519:9353276
g1,2259:36975575,37962519
)
(1,2269:22315405,40831839:14660170,2076475,1748795
(1,2269:22315405,40831839:11915384,2076475,1748795
h1,2269:22315405,40831839:0,0,0
(1,2259:22315405,40831839:0,0,0
$1,2259:22315405,40831839
(1,2259:22315405,40078175:0,0,0
)
$1,2259:22315405,40831839
)
h1,2269:22315405,40831839:0,0,0
h1,2269:22315405,40831839:0,0,0
(1,2267:22315405,40831839:11915384,2076475,1748795
(1,2267:22315405,40831839:11915384,2076475,1748795
(1,2267:22315405,42580634:11915384,3825270,0
[1,2267:22315405,42580634:11915384,3825270,0
(1,2267:22315405,42554420:11915384,3772842,0
[1,2267:22341619,42554420:11862956,3772842,0
(1,2267:22341619,40831839:11862956,1853653,1525973
$1,2267:22538227,40831839
h1,2267:22538227,40831839:0,0,0
[1,2267:22538227,40831839:11469740,1853653,1525973
(1,2267:22538227,39505748:11469740,527562,226101
g1,2267:22538227,39505748
(1,2267:22538227,39505748:11469740,527562,226101
g1,2267:22538227,39505748
(1,2267:22538227,39505748:0,527562,226101
[1,2267:22538227,39505748:0,527562,226101
(1,71:22538227,39505748:0,527562,226101
r1,2284:22538227,39505748:0,753663,226101
)
]
)
$1,2267:22538227,39505748
x1,2267:23064790,39505748
(1,2267:23064790,39604051:759128,313481,0
x1,2267:23791150,39604051
)
g1,2267:24005958,39505748
x1,2267:24515684,39505748
g1,2267:24697724,39505748
x1,2267:25862812,39505748
g1,2267:27173212,39505748
g1,2267:27282436,39505748
x1,2267:27839037,39505748
g1,2267:28067953,39505748
x1,2267:28577679,39505748
g1,2267:28759719,39505748
x1,2267:29597126,39505748
g1,2267:30907526,39505748
g1,2267:31016750,39505748
x1,2267:31355581,39505748
(1,2267:31355581,39604051:759128,313481,0
x1,2267:32081941,39604051
)
g1,2267:32296749,39505748
x1,2267:32806475,39505748
g1,2267:32988515,39505748
x1,2267:34007967,39505748
$1,2267:34007967,39505748
g1,2267:34007967,39505748
)
g1,2267:34007967,39505748
)
(1,2267:22538227,40456020:11469740,527562,226101
g1,2267:22538227,40456020
(1,2267:22538227,40456020:11469740,527562,226101
k1,2267:22756943,40456020:218716
(1,2267:22756943,40456020:0,527562,226101
[1,2267:22756943,40456020:0,527562,226101
(1,71:22756943,40456020:0,527562,226101
r1,2284:22756943,40456020:0,753663,226101
)
]
)
$1,2267:22756943,40456020
x1,2267:23150313,40456020
(1,2267:23150313,40554323:385025,313481,0
x1,2267:23502570,40554323
)
g1,2267:23717378,40456020
x1,2267:24227104,40456020
g1,2267:24409144,40456020
x1,2267:25574232,40456020
g1,2267:26884632,40456020
g1,2267:26993856,40456020
x1,2267:27387226,40456020
(1,2267:27387226,40554323:1000339,318577,0
x1,2267:28354797,40554323
)
g1,2267:28569605,40456020
x1,2267:29079331,40456020
g1,2267:29261371,40456020
x1,2267:30098778,40456020
g1,2267:31409178,40456020
g1,2267:31518402,40456020
x1,2267:31895993,40456020
g1,2267:32078033,40456020
x1,2267:32587759,40456020
g1,2267:32769799,40456020
x1,2267:33789251,40456020
$1,2267:33789251,40456020
k1,2267:34007967,40456020:218716
)
g1,2267:34007967,40456020
)
(1,2267:22538227,41809964:11469740,865699,547848
g1,2267:22538227,41809964
(1,2267:22538227,41809964:11469740,865699,547848
k1,2267:24381241,41809964:1843014
(1,2267:24381241,41809964:0,527562,226101
[1,2267:24381241,41809964:0,527562,226101
(1,71:24381241,41809964:0,527562,226101
r1,2284:24381241,41809964:0,753663,226101
)
]
)
$1,2267:24381241,41809964
x1,2267:24771727,41809964
[1,2267:24771727,41971980:703605,776673,0
(1,2267:24771727,41539371:703605,344064,114688
x1,2267:25442564,41539371
)
(1,2267:24771727,41971980:281419,197518,0
x1,2267:25020378,41971980
)
]
g1,2267:25657372,41809964
x1,2267:26167098,41809964
g1,2267:26349138,41809964
(1,2267:26349138,41809964:935681,865699,547848
(1,2267:26349138,41809964:935681,865699,547848
h1,2267:26349138,41809964:78643,0,0
[1,2267:26427781,41809964:778395,865699,547848
(1,2267:26427781,41366608:778395,422343,0
k1,2267:26653138,41366608:225357
x1,2267:26980819,41366608
k1,2267:27206176,41366608:225357
)
(1,2267:26427781,42259508:778395,282168,98303
x1,2267:26821151,42259508
(1,2267:26821151,42357811:385025,313481,0
x1,2267:27173408,42357811
)
)
]
h1,2267:27206176,41809964:78643,0,0
)
)
x1,2267:27466864,41809964
g1,2267:28777264,41809964
g1,2267:28886488,41809964
x1,2267:29182159,41809964
(1,2267:29200364,41539371:703605,344064,114688
x1,2267:29871201,41539371
)
g1,2267:30086009,41809964
x1,2267:30595735,41809964
g1,2267:30777775,41809964
x1,2267:31615182,41809964
g1,2267:31724406,41809964
x1,2267:32164954,41809964
$1,2267:32164954,41809964
k1,2267:34007967,41809964:1843013
)
g1,2267:34007967,41809964
)
]
$1,2267:34007967,40831839
)
]
)
]
)
)
(1,2267:22315405,40831839:11915384,2076475,1748795
[1,2267:22315405,42580634:11915384,3825270,0
(1,2267:22315405,42567527:11915384,3799056,0
r1,2284:22341619,42567527:26214,3799056,0
k1,2267:22341619,42567527:11862956
r1,2284:34230789,42567527:26214,3799056,0
)
]
)
)
)
(1,2269:35692475,40831839:1283100,491400,163800
(1,2269:35692475,40831839:1283100,491400,163800
x1,2269:36720775,40831839
x1,2269:36975575,40831839
)
)
)
(1,2278:20853719,43697438:16121856,451360,127400
x1,2278:22366139,43697438
k1,2270:22571590,43697438:205451
$1,2270:22571590,43697438
x1,2270:23098153,43697438
(1,2270:23098153,43795741:759128,313481,0
x1,2270:23824513,43795741
)
$1,2270:23857281,43697438
k1,2270:24059496,43697438:202215
x1,2270:24499936,43697438
k1,2270:24702150,43697438:202214
x1,2270:25612150,43697438
k1,2270:25814364,43697438:202214
x1,2270:26178364,43697438
x1,2270:26524164,43697438
x1,2270:27070164,43697438
x1,2270:27415964,43697438
x1,2270:27981984,43697438
k1,2270:28184198,43697438:202214
x1,2270:28711998,43697438
k1,2270:28914212,43697438:202214
x1,2270:30046252,43697438
x1,2270:31141892,43697438
k1,2270:31344107,43697438:202215
x1,2270:31708107,43697438
x1,2270:32274127,43697438
k1,2270:32476341,43697438:202214
x1,2270:33859541,43697438
x1,2270:34441941,43697438
x1,2270:35570341,43697438
k1,2270:35772555,43697438:202214
x1,2270:36209355,43697438
x1,2270:36757175,43697438
x1,2270:36975575,43697438
k1,2278:36975575,43697438:0
)
(1,2278:20853719,44451102:16121856,451360,127400
x1,2278:21181319,44451102
x1,2278:22491719,44451102
k1,2270:22677581,44451102:185862
$1,2271:22677581,44451102
x1,2271:23234182,44451102
$1,2271:23281058,44451102
k1,2271:23458785,44451102:177727
x1,2271:23899225,44451102
k1,2271:24076952,44451102:177727
x1,2271:24986952,44451102
k1,2271:25164679,44451102:177727
x1,2271:26529679,44451102
k1,2271:26707406,44451102:177727
x1,2271:27144206,44451102
x1,2271:27692026,44451102
x1,2271:28019626,44451102
x1,2271:29148026,44451102
k1,2271:29325754,44451102:177728
x1,2271:30672554,44451102
x1,2271:31091154,44451102
k1,2271:31277015,44451102:185861
x1,2271:32332615,44451102
k1,2271:32510342,44451102:177727
$1,2271:32510342,44451102
x1,2271:32887933,44451102
$1,2271:32887933,44451102
k1,2271:33065661,44451102:177728
x1,2271:33506101,44451102
k1,2271:33683828,44451102:177727
x1,2271:34593828,44451102
k1,2271:34771555,44451102:177727
x1,2271:35847175,44451102
x1,2271:36975575,44451102
k1,2271:36975575,44451102:0
)
(1,2278:20853719,45204766:16121856,451360,127400
x1,2278:21381519,45204766
k1,2271:21582211,45204766:200692
x1,2271:22492211,45204766
k1,2271:22692903,45204766:200692
x1,2271:23604723,45204766
x1,2271:24132523,45204766
x1,2271:25082563,45204766
k1,2272:25283255,45204766:200692
x1,2272:25974855,45204766
x1,2272:27105075,45204766
x1,2272:27396275,45204766
x1,2272:28198895,45204766
k1,2272:28399587,45204766:200692
x1,2272:28745387,45204766
x1,2272:29873787,45204766
k1,2272:30074479,45204766:200692
x1,2272:30622299,45204766
x1,2272:32405899,45204766
k1,2272:32606591,45204766:200692
x1,2272:33152591,45204766
k1,2272:33353283,45204766:200692
x1,2272:34263283,45204766
x1,2272:34609083,45204766
k1,2272:34809775,45204766:200692
x1,2272:35173775,45204766
x1,2272:35537775,45204766
x1,2272:36975575,45204766
k1,2272:36975575,45204766:0
)
(1,2278:20853719,45958430:16121856,451360,127400
x1,2278:21982119,45958430
k1,2272:22155720,45958430:173601
x1,2272:22759960,45958430
x1,2272:23305960,45958430
x1,2272:23651760,45958430
x1,2272:24179560,45958430
k1,2272:24353160,45958430:173600
$1,2272:24353160,45958430
x1,2272:24730751,45958430
$1,2272:24730751,45958430
k1,2272:24904352,45958430:173601
x1,2272:25708792,45958430
x1,2272:26509592,45958430
x1,2272:28555272,45958430
k1,2273:28728873,45958430:173601
x1,2273:29788113,45958430
k1,2273:29961714,45958430:173601
x1,2273:30325714,45958430
x1,2273:30671514,45958430
x1,2273:31765334,45958430
x1,2273:31947334,45958430
x1,2273:32748134,45958430
k1,2273:32921734,45958430:173600
x1,2273:34053774,45958430
x1,2273:35018374,45958430
x1,2273:35891974,45958430
k1,2273:36065575,45958430:173601
x1,2273:36757175,45958430
x1,2273:36975575,45958430
k1,2278:36975575,45958430:0
)
(1,2278:20853719,46712094:16121856,451360,127400
x1,2278:21983939,46712094
x1,2278:22275139,46712094
x1,2278:23077759,46712094
k1,2273:23352667,46712094:274908
x1,2273:24683087,46712094
k1,2273:24957994,46712094:274907
x1,2273:25867994,46712094
k1,2273:26142902,46712094:274908
x1,2273:26870902,46712094
x1,2273:27456942,46712094
x1,2273:27638942,46712094
x1,2273:28439742,46712094
k1,2273:28714649,46712094:274907
x1,2273:29697449,46712094
x1,2273:31117049,46712094
k1,2274:31391957,46712094:274908
$1,2274:31391957,46712094
x1,2274:31811192,46712094
$1,2274:31813618,46712094
x1,2274:31995618,46712094
k1,2274:32456340,46712094:460722
x1,2274:33584740,46712094
k1,2275:33859648,46712094:274908
x1,2275:34587648,46712094
x1,2275:35534048,46712094
k1,2275:35808955,46712094:274907
x1,2275:36757175,46712094
x1,2275:36975575,46712094
k1,2278:36975575,46712094:0
)
(1,2278:20853719,47465758:16121856,581889,127400
x1,2278:21217719,47465758
x1,2278:22331559,47465758
k1,2275:22617030,47465758:285471
x1,2275:24145830,47465758
k1,2275:24431301,47465758:285471
$1,2275:24431301,47465758
x1,2275:24726972,47465758
(1,2275:24745177,47227933:703605,344064,114688
x1,2275:25416014,47227933
)
k1,2275:25742631,47465758:293849
x1,2275:26252357,47465758
k1,2275:26546207,47465758:293850
x1,2275:27383614,47465758
k1,2275:27492838,47465758:109224
x1,2275:27751341,47465758
$1,2275:27751341,47465758
k1,2275:28036811,47465758:285470
x1,2275:28582811,47465758
x1,2275:29771271,47465758
k1,2275:30056742,47465758:285471
x1,2275:31387162,47465758
k1,2276:31672633,47465758:285471
x1,2276:32582633,47465758
k1,2276:32868104,47465758:285471
x1,2276:34105704,47465758
x1,2276:34287704,47465758
x1,2276:35161304,47465758
k1,2276:35446775,47465758:285471
x1,2276:36975575,47465758
k1,2276:36975575,47465758:0
)
]
g1,2284:36975575,3425566
)
)
]
(1,2284:3552215,49431838:33423360,0,0
h1,2284:3552215,49431838:33423360,0,0
)
]
]
]
!69782
}19
!11
{20
[1,2353:4736286,49431838:32239289,44695552,0
(1,2353:4736286,4736286:0,0,0
[1,2353:0,4736286:0,0,0
(1,2353:0,0:0,0,0
(1,2353:0,4736286:0,0,0
k1,2353:0,4736286:4736286
)
g1,2353:0,0
)
]
)
[1,2353:4736286,4736286:0,0,0
(1,2353:4736286,672809:0,0,0
k1,2353:4736286,672809:1249852
)
]
[1,2353:4736286,49431838:32239289,44695552,0
[1,2353:3552215,49431838:33423360,48693248,0
[1,2353:3552215,2376990:33423360,1638400,0
(1,2353:3552215,2376990:33423360,420420,0
(1,2353:3552215,2376990:33423360,420420,0
k1,2353:35665175,2376990:32112960
g1,2353:36320375,2376990
x1,2353:36975575,2376990
)
)
]
[1,2353:3552215,47465758:33423360,44040192,0
[1,2133:3552215,26443254:33423360,23017688,0
[1,2133:3552215,26443254:33423360,23017688,0
(1,2118:3552215,20381175:33423360,16955609,0
g1,2118:3552215,20381175
h1,2117:3552215,20381175:0,0,0
(1,2117:3552215,20381175:33423360,16955609,0
(1,2117:3552215,20381175:33423859,16955650,0
(1,2117:3552215,20381175:33423859,16955650,0
(1,2117:3552215,20381175:0,16955650,0
(1,2117:3552215,20381175:0,28128937,0
(1,2117:3552215,20381175:55449222,28128937,0
)
k1,2117:3552213,20381175:-55449224
)
)
g1,2117:36976074,20381175
)
)
)
g1,2118:36975575,20381175
g1,2118:36975575,20381175
)
(1,2131:3552215,26086081:33423360,5049546,226101
g1,2131:3552215,26086081
h1,2131:3552215,26086081:0,0,0
g1,2131:3552215,26086081
[1,2131:3552215,26086081:33423360,5049546,226101
(1,2131:3552215,21564097:33423360,527562,127430
h1,2131:3552215,21564097:0,0,0
x1,2131:4912665,21564097
k1,2131:5186760,21564097:274095
x1,2131:6023960,21564097
k1,2131:6426549,21564097:402589
r1,2353:6426549,21564097:0,654992,127430
k1,2131:6426549,21564097:0
x1,2131:6900659,21564097
x1,2131:7675069,21564097
k1,2131:7990277,21564097:315208
x1,2131:11203578,21564097
x1,2131:11527993,21564097
k1,2131:11843202,21564097:315209
x1,2131:14501858,21564097
x1,2131:14773948,21564097
k1,2131:15089157,21564097:315209
x1,2131:16292632,21564097
k1,2131:16607840,21564097:315208
x1,2131:19506190,21564097
x1,2131:22907861,21564097
k1,2131:23223070,21564097:315209
x1,2131:26733031,21564097
k1,2131:27191315,21564097:458284
x1,2131:28319715,21564097
k1,2131:28593809,21564097:274094
x1,2131:30197229,21564097
x1,2131:32878089,21564097
k1,2131:33152184,21564097:274095
$1,2131:33152184,21564097
x1,2131:34353681,21564097
$1,2131:34353681,21564097
k1,2131:34627775,21564097:274094
x1,2131:36975575,21564097
k1,2131:36975575,21564097:0
)
(1,2131:3552215,22317761:33423360,451360,187504
x1,2131:4724295,22317761
k1,2131:4954366,22317761:230071
$1,2131:4954366,22317761
x1,2131:5337342,22317761
(1,2131:5337342,22416064:583455,197518,89201
x1,2131:5888029,22416064
)
k1,2131:6122293,22317761:201496
x1,2131:6632019,22317761
k1,2131:6833516,22317761:201497
x1,2131:7670923,22317761
k1,2131:7780147,22317761:109224
x1,2131:8038650,22317761
$1,2131:8038650,22317761
k1,2131:8268721,22317761:230071
x1,2131:9324321,22317761
k1,2131:9554392,22317761:230071
x1,2131:9994832,22317761
k1,2131:10224903,22317761:230071
x1,2131:12068563,22317761
x1,2131:12705563,22317761
k1,2131:12935634,22317761:230071
x1,2131:15194254,22317761
k1,2131:15424325,22317761:230071
$1,2131:15424325,22317761
x1,2131:16079687,22317761
k1,2131:16188911,22317761:109224
x1,2131:16447414,22317761
$1,2131:16447414,22317761
x1,2131:16629414,22317761
k1,2131:16955628,22317761:326214
x1,2131:18084028,22317761
k1,2131:18314099,22317761:230071
x1,2131:19078499,22317761
x1,2131:20681919,22317761
k1,2131:20911990,22317761:230071
x1,2131:21785590,22317761
x1,2131:22276990,22317761
k1,2131:22507062,22317761:230072
$1,2131:22507062,22317761
x1,2131:22890038,22317761
(1,2131:22890038,22416064:548183,197518,0
x1,2131:23398400,22416064
)
k1,2131:23639717,22317761:201496
x1,2131:24149443,22317761
k1,2131:24350939,22317761:201496
x1,2131:25006301,22317761
k1,2131:25115525,22317761:109224
x1,2131:25374028,22317761
$1,2131:25374028,22317761
k1,2131:25604099,22317761:230071
x1,2131:27755339,22317761
k1,2131:27985410,22317761:230071
x1,2131:28895410,22317761
k1,2131:29125481,22317761:230071
x1,2131:30508681,22317761
x1,2131:31400481,22317761
x1,2131:31637081,22317761
k1,2131:31867153,22317761:230072
x1,2131:32394953,22317761
k1,2131:32625024,22317761:230071
x1,2131:33684264,22317761
k1,2131:33914335,22317761:230071
x1,2131:36975575,22317761
k1,2131:36975575,22317761:0
)
(1,2131:3552215,23071425:33423360,491400,163800
x1,2131:4498615,23071425
k1,2131:4683798,23071425:185183
x1,2131:5593798,23071425
k1,2131:5778981,23071425:185183
x1,2131:8838401,23071425
k1,2131:9023583,23071425:185182
x1,2131:9607803,23071425
k1,2131:9792986,23071425:185183
x1,2131:11762226,23071425
x1,2131:12108026,23071425
x1,2131:12654026,23071425
x1,2131:13713266,23071425
k1,2131:13898449,23071425:185183
x1,2131:15354449,23071425
k1,2131:15634577,23071425:280128
x1,2131:16080477,23071425
x1,2131:17227077,23071425
k1,2131:17412260,23071425:185183
x1,2131:18249460,23071425
k1,2131:18434643,23071425:185183
x1,2131:19384683,23071425
x1,2131:20098123,23071425
k1,2131:20283305,23071425:185182
x1,2131:22106945,23071425
x1,2131:23599345,23071425
k1,2131:23784528,23071425:185183
x1,2131:24623548,23071425
x1,2131:27013208,23071425
k1,2131:27198391,23071425:185183
x1,2131:29457011,23071425
k1,2131:29642194,23071425:185183
x1,2131:32343074,23071425
k1,2131:32539329,23071425:196255
x1,2131:34068129,23071425
k1,2131:34253312,23071425:185183
x1,2131:35126912,23071425
k1,2131:35312095,23071425:185183
x1,2131:36262135,23071425
x1,2131:36975575,23071425
k1,2131:36975575,23071425:0
)
(1,2131:3552215,23825089:33423360,491520,163840
x1,2131:4041915,23825089
(1,2131:4041915,23923392:294003,295640,0
x1,2131:4303150,23923392
)
k1,2131:4518806,23825089:182888
x1,2131:5028532,23825089
k1,2131:5211421,23825089:182889
x1,2131:5519076,23825089
(1,2131:5519076,23923392:294003,295640,0
x1,2131:5780311,23923392
)
x1,2131:5995124,23825089
$1,2131:5995124,23825089
x1,2131:6177124,23825089
k1,2131:6635941,23825089:458817
x1,2131:8055541,23825089
k1,2131:8329814,23825089:274273
x1,2131:9587434,23825089
x1,2131:10118874,23825089
k1,2131:10393146,23825089:274272
x1,2131:11343186,23825089
x1,2131:11798186,23825089
k1,2131:12072458,23825089:274272
x1,2131:12518358,23825089
x1,2131:15113678,23825089
k1,2131:15387951,23825089:274273
x1,2131:17357191,23825089
k1,2131:17631463,23825089:274272
x1,2131:18889083,23825089
x1,2131:19420523,23825089
k1,2131:19694796,23825089:274273
x1,2131:20644836,23825089
x1,2131:21099836,23825089
k1,2131:21374108,23825089:274272
x1,2131:22356908,23825089
k1,2131:22631180,23825089:274272
x1,2131:25295660,23825089
k1,2131:25569933,23825089:274273
x1,2131:28556553,23825089
k1,2131:28830825,23825089:274272
x1,2131:30104825,23825089
k1,2131:30379098,23825089:274273
$1,2131:30379098,23825089
x1,2131:31053196,23825089
(1,2131:31055622,23587264:301284,213447,0
x1,2131:31324138,23587264
)
x1,2131:31538951,23825089
k1,2131:31648175,23825089:109224
x1,2131:32022656,23825089
(1,2131:32046169,23587264:301284,213447,0
x1,2131:32314685,23587264
)
x1,2131:32602316,23825089
k1,2131:32877497,23825089:275181
x1,2131:33387223,23825089
k1,2131:33662404,23825089:275181
x1,2131:35592081,23825089
k1,2131:35701305,23825089:109224
x1,2131:36793575,23825089
$1,2131:36793575,23825089
x1,2131:36975575,23825089
k1,2131:36975575,23825089:0
)
(1,2131:3552215,24578753:33423360,451360,127400
x1,2131:5401335,24578753
k1,2131:5593258,24578753:191923
x1,2131:5920858,24578753
k1,2131:6112781,24578753:191923
x1,2131:7790821,24578753
x1,2131:8376861,24578753
k1,2131:8568785,24578753:191924
x1,2131:9478785,24578753
k1,2131:9670708,24578753:191923
x1,2131:10362308,24578753
x1,2131:11254108,24578753
x1,2131:12859348,24578753
k1,2131:13051271,24578753:191923
x1,2131:13415271,24578753
x1,2131:15146091,24578753
k1,2131:15338014,24578753:191923
x1,2131:15865814,24578753
k1,2131:16057738,24578753:191924
x1,2131:16967738,24578753
k1,2131:17159661,24578753:191923
x1,2131:18582901,24578753
k1,2131:18774824,24578753:191923
x1,2131:19941444,24578753
k1,2131:20223819,24578753:282375
x1,2131:21501459,24578753
k1,2131:21693382,24578753:191923
x1,2131:24041182,24578753
k1,2131:24233105,24578753:191923
x1,2131:27045005,24578753
k1,2131:27236929,24578753:191924
x1,2131:30172589,24578753
k1,2131:30364512,24578753:191923
x1,2131:30728512,24578753
x1,2131:31805952,24578753
x1,2131:34324832,24578753
k1,2131:34516755,24578753:191923
x1,2131:34880755,24578753
x1,2131:35881755,24578753
x1,2131:36975575,24578753
k1,2131:36975575,24578753:0
)
(1,2131:3552215,25332417:33423360,451360,127400
x1,2131:4535015,25332417
k1,2131:4760263,25332417:225248
x1,2131:5451863,25332417
x1,2131:6019703,25332417
k1,2131:6244952,25332417:225249
x1,2131:7191352,25332417
k1,2131:7416600,25332417:225248
x1,2131:8330240,25332417
k1,2131:8555488,25332417:225248
x1,2131:9465488,25332417
k1,2131:9690737,25332417:225249
$1,2131:9690737,25332417
x1,2131:10528144,25332417
$1,2131:10528144,25332417
x1,2131:10746544,25332417
x1,2131:11004984,25332417
k1,2131:11230232,25332417:225248
x1,2131:12689872,25332417
x1,2131:13909272,25332417
k1,2131:14134520,25332417:225248
x1,2131:16575140,25332417
k1,2131:16800388,25332417:225248
x1,2131:17328188,25332417
k1,2131:17553437,25332417:225249
x1,2131:18672737,25332417
k1,2131:18897985,25332417:225248
x1,2131:19225585,25332417
x1,2131:19407585,25332417
k1,2131:19719330,25332417:311745
x1,2131:22813330,25332417
k1,2131:23038578,25332417:225248
x1,2131:23402578,25332417
x1,2131:24057778,25332417
x1,2131:25095178,25332417
k1,2131:25320427,25332417:225249
x1,2131:26230427,25332417
k1,2131:26455675,25332417:225248
x1,2131:28424915,25332417
k1,2131:28650163,25332417:225248
$1,2131:28650163,25332417
x1,2131:29487570,25332417
$1,2131:29487570,25332417
x1,2131:29705970,25332417
x1,2131:30654190,25332417
k1,2131:30879438,25332417:225248
x1,2131:33758678,25332417
k1,2131:33983927,25332417:225249
x1,2131:35403527,25332417
k1,2131:35628775,25332417:225248
x1,2131:36975575,25332417
k1,2131:36975575,25332417:0
)
(1,2131:3552215,26086081:33423360,491400,226101
x1,2131:4462215,26086081
g1,2131:4680615,26086081
x1,2131:6395055,26086081
x1,2131:7887455,26086081
g1,2131:8105855,26086081
x1,2131:8651855,26086081
x1,2131:12058895,26086081
g1,2131:12277295,26086081
x1,2131:12805095,26086081
g1,2131:13074455,26086081
(1,2131:13074455,26086081:1164800,491400,163800
x1,2131:13329255,26086081
x1,2131:13984455,26086081
x1,2131:14239255,26086081
)
x1,2131:14421255,26086081
g1,2131:14639655,26086081
x1,2131:15549655,26086081
g1,2131:15768055,26086081
x1,2131:17187655,26086081
g1,2131:17406055,26086081
x1,2131:17846495,26086081
g1,2131:18064895,26086081
x1,2131:19011295,26086081
g1,2131:19229695,26086081
x1,2131:19557295,26086081
g1,2131:19775695,26086081
x1,2131:22689515,26086081
g1,2131:22907915,26086081
x1,2131:25022755,26086081
r1,2353:25022755,26086081:0,226101,226101
k1,2131:36975575,26086081:11952820
g1,2131:36975575,26086081
)
]
g1,2131:36975575,26086081
g1,2131:36975575,26086081
)
]
]
(1,2353:3552215,28409334:33423360,655360,19056424
r1,2353:3552215,28409334:0,19056424,19056424
(1,2353:3552215,27753974:16121856,0,19711784
[1,2353:3552215,27753974:16121856,0,19711784
(1,2278:3552215,28409334:16121856,451360,127400
x1,2278:3838708,28409334
(1,2276:3838708,28507637:294003,295640,0
x1,2276:4099943,28507637
)
k1,2276:4393942,28409334:261231
x1,2276:4903668,28409334
k1,2276:5164899,28409334:261231
x1,2276:6002306,28409334
k1,2276:6111530,28409334:109224
x1,2276:6370033,28409334
$1,2276:6370033,28409334
x1,2276:6552033,28409334
k1,2276:6985746,28409334:433713
x1,2276:7477146,28409334
x1,2276:7841146,28409334
x1,2276:8805746,28409334
x1,2276:9679346,28409334
k1,2276:9945250,28409334:265904
x1,2276:10855250,28409334
k1,2276:11121154,28409334:265904
x1,2276:12069374,28409334
x1,2276:12433374,28409334
x1,2276:13547214,28409334
k1,2276:13813118,28409334:265904
x1,2276:14504718,28409334
k1,2277:13813118,28409334:18200
x1,2277:15072558,28409334
k1,2277:15338463,28409334:265905
x1,2277:16284863,28409334
k1,2277:16550767,28409334:265904
x1,2277:16841967,28409334
x1,2277:18498167,28409334
k1,2277:18764071,28409334:265904
x1,2277:19674071,28409334
k1,2277:19674071,28409334:0
)
(1,2278:3552215,29162998:16121856,451360,127400
x1,2278:4189215,29162998
x1,2278:4553215,29162998
x1,2278:6063815,29162998
g1,2277:6282215,29162998
x1,2277:7010215,29162998
x1,2277:7594435,29162998
x1,2277:8722835,29162998
g1,2277:8941235,29162998
x1,2277:9669235,29162998
x1,2277:10581055,29162998
g1,2277:10799455,29162998
x1,2277:11709455,29162998
g1,2277:11927855,29162998
x1,2277:13165455,29162998
x1,2277:13347455,29162998
x1,2277:14221055,29162998
g1,2277:14439455,29162998
x1,2277:14949055,29162998
x1,2277:15586055,29162998
k1,2278:19674071,29162998:4088016
g1,2278:19674071,29162998
)
(1,2284:3552215,29916662:16121856,455111,151325
h1,2279:3552215,29916662:655360,0,0
x1,2279:4698975,29916662
x1,2279:4935575,29916662
k1,2279:5231428,29916662:295853
x1,2279:7672048,29916662
k1,2279:7967900,29916662:295852
$1,2279:7967900,29916662
x1,2279:8240968,29916662
$1,2279:8240968,29916662
x1,2279:8422968,29916662
k1,2279:8738184,29916662:315216
x1,2279:9686404,29916662
x1,2279:10141404,29916662
k1,2279:10437256,29916662:295852
$1,2279:10437256,29916662
x1,2279:10963819,29916662
(1,2279:10963819,30014965:759128,313481,0
x1,2279:11690179,30014965
)
$1,2279:11722947,29916662
k1,2279:12018800,29916662:295853
x1,2279:13001600,29916662
x1,2279:15789840,29916662
k1,2279:16085692,29916662:295852
x1,2279:17416112,29916662
k1,2279:17711965,29916662:295853
$1,2280:17711965,29916662
x1,2280:18004526,29916662
(1,2280:18004526,30067987:1487545,377059,0
x1,2280:18267278,30067987
(1,2280:18297847,29936688:1161456,245760,81920
x1,2280:19426535,29936688
)
)
$1,2280:19492071,29916662
x1,2280:19674071,29916662
k1,2280:19674071,29916662:0
)
(1,2284:3552215,30670326:16121856,491400,163800
x1,2284:4189215,30670326
x1,2280:5900015,30670326
k1,2280:6118152,30670326:218137
x1,2280:7028152,30670326
k1,2280:7246289,30670326:218137
x1,2280:9291969,30670326
x1,2280:11239369,30670326
k1,2280:11457507,30670326:218138
x1,2280:12296527,30670326
x1,2280:14686187,30670326
k1,2280:14904324,30670326:218137
x1,2280:17162944,30670326
k1,2281:14904324,30670326:0
k1,2281:17381081,30670326:218137
(1,2281:17381081,30670326:837200,491400,163800
x1,2281:17635881,30670326
x1,2281:17963481,30670326
x1,2281:18218281,30670326
)
x1,2281:18400281,30670326
k1,2281:18618471,30670326:218190
x1,2281:19674071,30670326
k1,2281:19674071,30670326:0
)
(1,2284:3552215,31584148:16121856,684486,262140
x1,2284:5991015,31584148
k1,2281:6305200,31584148:314185
$1,2282:6305200,31584148
x1,2282:6707063,31584148
[1,2282:6707063,31781843:699509,882181,0
(1,2282:6744836,31243726:661736,344064,114688
x1,2282:7373804,31243726
)
(1,2282:6707063,31781843:322448,318577,0
x1,2282:6985669,31781843
)
]
k1,2282:7748289,31584148:341717
x1,2282:8258015,31584148
k1,2282:8599731,31584148:341716
x1,2282:9001594,31584148
x1,2282:9601885,31584148
[1,2282:9601885,31776747:1404548,877085,69541
(1,2282:9620090,31243726:732050,344064,114688
x1,2282:10103497,31243726
x1,2282:10319372,31243726
)
(1,2282:9601885,31776747:1404548,313481,69541
x1,2282:10695133,31776747
(1,2282:10695133,31846288:278532,227555,0
x1,2282:10940897,31846288
)
)
]
x1,2282:11261296,31584148
$1,2282:11261296,31584148
x1,2282:11443296,31584148
k1,2282:12021851,31584148:578555
x1,2282:13150251,31584148
k1,2283:13464436,31584148:314185
x1,2283:14665636,31584148
k1,2283:14979821,31584148:314185
x1,2283:15784261,31584148
k1,2283:16098446,31584148:314185
x1,2283:17081246,31584148
x1,2283:18449886,31584148
k1,2283:18764071,31584148:314185
x1,2283:19674071,31584148
k1,2283:19674071,31584148:0
)
(1,2284:3552215,32337812:16121856,451360,127400
x1,2284:5485055,32337812
g1,2283:5703455,32337812
x1,2283:6231255,32337812
g1,2283:6449655,32337812
x1,2283:7359655,32337812
g1,2283:7578055,32337812
x1,2283:8233255,32337812
g1,2283:8451655,32337812
x1,2283:10349915,32337812
g1,2283:10568315,32337812
x1,2283:12433815,32337812
k1,2284:19674071,32337812:7240256
g1,2284:19674071,32337812
)
(1,2292:4478469,33916719:14269349,753669,562880
h1,2292:4478469,33916719:0,0,0
(1,2284:4478469,33916719:0,0,0
$1,2284:4478469,33916719
(1,2284:4478469,33163055:0,0,0
)
$1,2284:4478469,33916719
)
h1,2292:4478469,33916719:0,0,0
h1,2292:4478469,33916719:0,0,0
x1,2292:4835322,33916719
(1,2292:4835322,34015022:252134,318577,0
x1,2292:5054688,34015022
)
g1,2292:5269496,33916719
x1,2292:5779222,33916719
g1,2292:5961262,33916719
(1,2292:5961262,33916719:1110473,447828,127431
x1,2287:6434578,33916719
k1,2287:5961262,33916719:0
k1,2292:5961262,33916719:-54614
x1,2292:7071735,33916719
)
(1,2292:7071735,34076917:555238,295640,0
x1,2292:7594205,34076917
)
g1,2292:7736197,33916719
(1,2292:7736197,33916719:4558845,753669,425990
(1,2292:7736197,33189263:391396,26213,1153446
x1,2292:8127593,33189263
)
x1,2292:8529456,33916719
[1,2292:8529456,34091477:699509,859244,0
(1,2292:8567229,33576297:661736,344064,114688
x1,2292:9196197,33576297
)
(1,2292:8529456,34091477:294003,295640,0
x1,2292:8790691,34091477
)
]
x1,2292:9411010,33916719
g1,2292:9520234,33916719
(1,2292:9520234,33916719:764583,69176,0
x1,2292:9702279,33916719
g1,2292:9811503,33916719
x1,2292:9993548,33916719
g1,2292:10102772,33916719
x1,2292:10284817,33916719
)
g1,2292:10394041,33916719
x1,2292:10576086,33916719
g1,2292:10685310,33916719
x1,2292:11087173,33916719
[1,2292:11087173,34091477:816473,859244,0
(1,2292:11124946,33576297:661736,344064,114688
x1,2292:11753914,33576297
)
(1,2292:11087173,34091477:816473,295640,0
x1,2292:11870878,34091477
)
]
(1,2292:11903646,33189263:391396,26213,1153446
x1,2292:12295042,33189263
)
)
g1,2292:12404266,33916719
x1,2292:12586311,33916719
g1,2289:13896711,33916719
g1,2292:14005935,33916719
x1,2292:14313135,33916719
[1,2292:14313135,34078735:1000339,751186,0
(1,2292:14313135,33646126:1000339,318577,0
x1,2292:15280706,33646126
)
(1,2292:14313135,34078735:252134,318577,0
x1,2292:14532501,34078735
)
]
g1,2292:15495514,33916719
x1,2292:16005240,33916719
g1,2292:16187280,33916719
[1,2292:16187280,33916719:1167897,437688,562880
(1,2292:16187280,33916719:1167897,437688,0
k1,2292:16225094,33916719:37814
k1,2290:16225094,33916719:0
x1,2290:17317364,33916719
k1,2292:17355177,33916719:37813
)
(1,2292:16187280,34344522:1167897,318577,69541
x1,2292:16465886,34344522
x1,2292:17126710,34344522
(1,2292:17126710,34414063:228467,227555,0
x1,2292:17322409,34414063
)
)
]
g1,2292:17464401,33916719
x1,2292:17866264,33916719
[1,2292:17866264,34114414:699509,882181,0
(1,2292:17904037,33576297:661736,344064,114688
x1,2292:18533005,33576297
)
(1,2292:17866264,34114414:322448,318577,0
x1,2292:18144870,34114414
)
]
x1,2292:18747818,33916719
)
(1,2292:18390971,35036535:1283100,491400,163800
(1,2292:18390971,35036535:1283100,491400,163800
x1,2292:19419271,35036535
x1,2292:19674071,35036535
)
)
(1,2296:3552215,35790199:16121856,451360,160198
x1,2296:4680615,35790199
k1,2293:4920840,35790199:240225
x1,2293:5248440,35790199
x1,2293:5612440,35790199
x1,2293:6178460,35790199
x1,2293:6506060,35790199
x1,2293:7345080,35790199
k1,2293:7585304,35790199:240224
$1,2293:7585304,35790199
(1,2293:7585304,35790199:1110473,447828,127431
x1,2293:8058620,35790199
x1,2293:8695777,35790199
)
(1,2293:8695777,35950397:555238,295640,0
x1,2293:9218247,35950397
)
$1,2293:9251015,35790199
k1,2293:9491240,35790199:240225
x1,2293:10040880,35790199
x1,2293:11318520,35790199
k1,2293:11558745,35790199:240225
x1,2293:12195745,35790199
x1,2293:13597145,35790199
k1,2293:13837369,35790199:240224
x1,2293:14492569,35790199
k1,2293:14732794,35790199:240225
x1,2293:15424394,35790199
x1,2293:16230654,35790199
x1,2293:16576454,35790199
x1,2293:16867654,35790199
x1,2293:18436494,35790199
k1,2293:18687631,35790199:251137
x1,2293:19674071,35790199
k1,2294:19674071,35790199:0
)
(1,2296:3552215,36543863:16121856,556402,185604
x1,2296:4243815,36543863
k1,2294:4412580,36543863:168765
x1,2294:5358980,36543863
k1,2294:5527745,36543863:168765
x1,2294:6182945,36543863
x1,2294:7567965,36543863
k1,2294:7736731,36543863:168766
x1,2294:8646731,36543863
k1,2294:8815496,36543863:168765
x1,2294:10016696,36543863
k1,2294:10185461,36543863:168765
x1,2294:11171901,36543863
k1,2294:11446556,36543863:274655
x1,2294:12574956,36543863
k1,2294:12743722,36543863:168766
x1,2294:13580922,36543863
x1,2294:14383542,36543863
x1,2294:14565542,36543863
x1,2294:15366342,36543863
k1,2294:15535107,36543863:168765
x1,2294:17324167,36543863
x1,2294:18197767,36543863
k1,2294:18366532,36543863:168765
$1,2294:18366532,36543863
x1,2294:18673732,36543863
[1,2294:18673732,36729467:1000339,742006,0
(1,2294:18673732,36306038:1000339,318577,0
x1,2294:19641303,36306038
)
(1,2294:18673732,36729467:252134,318577,0
x1,2294:18893098,36729467
)
]
$1,2294:19674071,36543863
k1,2296:19674071,36543863:0
)
(1,2296:3552215,37297527:16121856,451360,127431
x1,2296:3992655,37297527
k1,2295:4216284,37297527:223629
x1,2295:5020724,37297527
x1,2295:6367524,37297527
k1,2295:6591153,37297527:223629
x1,2295:7921573,37297527
k1,2295:8145201,37297527:223628
x1,2295:9055201,37297527
k1,2295:9278830,37297527:223629
x1,2295:9915830,37297527
x1,2295:10552830,37297527
x1,2295:10789430,37297527
k1,2295:11013059,37297527:223629
x1,2295:12802119,37297527
x1,2295:13675719,37297527
k1,2295:13899348,37297527:223629
$1,2295:13899348,37297527
x1,2295:14238648,37297527
$1,2295:14275056,37297527
k1,2295:14498685,37297527:223629
x1,2295:15776325,37297527
k1,2295:15999953,37297527:223628
x1,2295:16784373,37297527
k1,2295:17008002,37297527:223629
x1,2295:17372002,37297527
x1,2295:18245602,37297527
k1,2295:18469231,37297527:223629
x1,2295:19018871,37297527
x1,2295:19455671,37297527
x1,2295:19674071,37297527
k1,2296:19674071,37297527:0
)
(1,2296:3552215,38051191:16121856,434721,0
x1,2296:4425815,38051191
x1,2296:5736215,38051191
k1,2296:19674071,38051191:13937856
g1,2296:19674071,38051191
)
(1,2298:3552215,38804855:16121856,451360,127400
h1,2297:3552215,38804855:655360,0,0
x1,2297:5563475,38804855
k1,2297:5787874,38804855:224399
x1,2297:6625074,38804855
x1,2297:7171074,38804855
x1,2297:7516874,38804855
x1,2297:8082894,38804855
x1,2297:9251334,38804855
k1,2297:9475734,38804855:224400
x1,2297:9916174,38804855
k1,2297:10140573,38804855:224399
x1,2297:11052393,38804855
x1,2297:11600213,38804855
x1,2297:12513853,38804855
x1,2297:13405653,38804855
k1,2297:13630053,38804855:224400
x1,2297:13994053,38804855
x1,2297:14321653,38804855
k1,2297:14546052,38804855:224399
x1,2297:15456052,38804855
k1,2297:15680452,38804855:224400
x1,2297:16226452,38804855
x1,2297:17520472,38804855
k1,2297:17744871,38804855:224399
x1,2297:18290871,38804855
x1,2297:18836871,38804855
x1,2297:19455671,38804855
x1,2297:19674071,38804855
k1,2298:19674071,38804855:0
)
(1,2298:3552215,39558519:16121856,403001,0
x1,2298:4391235,39558519
k1,2298:19674071,39558519:15282836
g1,2298:19674071,39558519
)
(1,2301:9272714,40944486:10401357,684486,197695
(1,2301:9272714,40944486:4680859,684486,197695
h1,2301:9272714,40944486:0,0,0
(1,2298:9272714,40944486:0,0,0
$1,2298:9272714,40944486
(1,2298:9272714,40190822:0,0,0
)
$1,2298:9272714,40944486
)
h1,2301:9272714,40944486:0,0,0
h1,2301:9272714,40944486:0,0,0
x1,2301:9553972,40944486
[1,2301:9553972,41142181:661736,882181,0
(1,2301:9553972,40604064:661736,344064,114688
x1,2301:10182940,40604064
)
(1,2301:9553972,41142181:322448,318577,0
x1,2301:9832578,41142181
)
]
g1,2301:10397748,40944486
x1,2301:10907474,40944486
g1,2301:11089514,40944486
x1,2301:12013241,40944486
g1,2301:12215912,40944486
x1,2301:12652820,40944486
g1,2301:12834860,40944486
x1,2301:13191713,40944486
(1,2301:13191713,41042789:252134,318577,0
x1,2301:13411079,41042789
)
x1,2301:13953573,40944486
)
(1,2301:18390971,40944486:1283100,491400,163800
(1,2301:18390971,40944486:1283100,491400,163800
x1,2301:19419271,40944486
x1,2301:19674071,40944486
)
)
)
(1,2303:3552215,42524505:16121856,684486,197695
x1,2303:6901015,42524505
g1,2302:7119415,42524505
$1,2302:7119415,42524505
(1,2302:7119415,42032981:691771,0,655368
x1,2302:7811186,42032981
)
(1,2302:7811186,42721116:322448,318577,0
x1,2302:8089792,42721116
)
g1,2302:8242858,42524505
x1,2302:8524116,42524505
[1,2302:8524116,42722200:661736,882181,0
(1,2302:8524116,42184083:661736,344064,114688
x1,2302:9153084,42184083
)
(1,2302:8524116,42722200:322448,318577,0
x1,2302:8802722,42722200
)
]
g1,2302:9295076,42524505
(1,2302:9295076,42524505:846508,455111,127431
x1,2302:10132483,42524505
)
g1,2302:10250808,42524505
x1,2302:10543369,42524505
(1,2302:10543369,42622808:326089,197518,0
x1,2302:10806121,42622808
)
x1,2302:11429474,42524505
(1,2302:11429474,42622808:322448,318577,0
x1,2302:11708080,42622808
)
x1,2302:11933967,42524505
g1,2302:12043191,42524505
x1,2302:12329684,42524505
(1,2302:12329684,42622808:322448,318577,0
x1,2302:12608290,42622808
)
x1,2302:12906995,42524505
$1,2302:12906995,42524505
g1,2302:13125395,42524505
x1,2302:13980795,42524505
x1,2302:14512235,42524505
k1,2303:19674071,42524505:5161836
g1,2303:19674071,42524505
)
(1,2316:8101218,45737811:11572853,2317772,1990091
(1,2316:8101218,45737811:7023851,2317772,1990091
h1,2316:8101218,45737811:0,0,0
(1,2303:8101218,45737811:0,0,0
$1,2303:8101218,45737811
(1,2303:8101218,44984147:0,0,0
)
$1,2303:8101218,45737811
)
h1,2316:8101218,45737811:0,0,0
h1,2316:8101218,45737811:0,0,0
h1,2304:8101218,45737811:0,0,0
[1,2314:8101218,45737811:7023851,2317772,1990091
(1,2308:8101218,44285738:7023851,865699,923332
g1,2305:8101218,44285738
(1,2306:8101218,44285738:1052222,865699,923332
g1,2305:8101218,44285738
(1,2304:8101218,44285738:0,527562,226101
[1,2304:8101218,44285738:0,527562,226101
(1,71:8101218,44285738:0,527562,226101
r1,2353:8101218,44285738:0,753663,226101
)
]
)
$1,2306:8101218,44285738
[1,2306:8101218,44285738:1052222,646259,162016
(1,2306:8169031,44112795:0,473316,0
x1,2306:8533121,44112795
)
(1,2306:8101218,44285738:1052222,614657,162016
x1,2306:8491704,44285738
[1,2306:8491704,44447754:661736,776673,0
(1,2306:8491704,44015145:661736,344064,114688
x1,2306:9120672,44015145
)
(1,2306:8491704,44447754:281419,197518,0
x1,2306:8740355,44447754
)
]
)
]
$1,2306:9153440,44285738
)
g1,2306:9153440,44285738
(1,2308:9153440,44285738:5971629,865699,923332
$1,2308:9153440,44285738
(1,2308:9153440,44285738:5971629,865699,923332
h1,2308:9153440,44285738:0,0,0
g1,2308:9335480,44285738
x1,2308:9845206,44285738
g1,2308:10027246,44285738
(1,2308:10027246,44285738:812648,865699,449545
(1,2308:10027246,44285738:812648,865699,449545
h1,2308:10027246,44285738:78643,0,0
[1,2308:10105889,44285738:655362,865699,449545
(1,2308:10105889,43842382:655362,422343,0
k1,2308:10269730,43842382:163841
x1,2308:10597411,43842382
k1,2308:10761251,43842382:163840
)
(1,2308:10105889,44735282:655362,422343,0
x1,2308:10761251,44735282
)
]
h1,2308:10761251,44285738:78643,0,0
)
)
g1,2308:10949118,44285738
[1,2308:10949118,44285738:1167897,688132,923332
(1,2308:10949118,44285738:1167897,688132,360452
k1,2308:11059750,44285738:110632
(1,2308:11059750,43663142:946633,65536,983048
x1,2308:12006383,43663142
)
k1,2308:12117015,44285738:110632
)
(1,2308:10949118,45073993:1167897,318577,69541
x1,2308:11227724,45073993
x1,2308:11888548,45073993
(1,2308:11888548,45143534:228467,227555,0
x1,2308:12084247,45143534
)
)
]
g1,2308:12226239,44285738
x1,2308:13113936,44285738
(1,2308:13113936,44384041:322448,318577,0
x1,2308:13392542,44384041
)
g1,2308:13618424,44285738
x1,2308:14128150,44285738
g1,2308:14310190,44285738
x1,2308:15125069,44285738
)
$1,2308:15125069,44285738
g1,2308:15125069,44285738
)
g1,2308:15780429,44285738
(1,2308:15780429,44285738:-655360,865699,923332
g1,2308:15780429,44285738
(1,2304:15780429,44285738:0,527562,226101
[1,2304:15780429,44285738:0,527562,226101
(1,71:15780429,44285738:0,527562,226101
r1,2353:15780429,44285738:0,753663,226101
)
]
)
$1,2308:15780429,44285738
(1,2308:15780429,44285738:-655360,0,0
)
$1,2308:15125069,44285738
)
g1,2308:15125069,44285738
)
(1,2314:8101218,46804570:7023851,1146889,923332
g1,2309:8101218,46804570
(1,2310:8101218,46804570:1052222,1146889,923332
k1,2309:8177828,46804570:76610
(1,2304:8177828,46804570:0,527562,226101
[1,2304:8177828,46804570:0,527562,226101
(1,71:8177828,46804570:0,527562,226101
r1,2353:8177828,46804570:0,753663,226101
)
]
)
$1,2310:8177828,46804570
[1,2310:8177828,46804570:975612,614657,0
(1,2310:8189131,46804570:0,473316,0
x1,2310:8553221,46804570
)
(1,2310:8177828,46804570:975612,614657,0
x1,2310:8473499,46804570
(1,2310:8491704,46533977:661736,344064,114688
x1,2310:9120672,46533977
)
)
]
$1,2310:9153440,46804570
)
g1,2310:9153440,46804570
(1,2314:9153440,46804570:5971629,1146889,923332
$1,2314:9153440,46804570
(1,2314:9153440,46804570:5010665,1146889,923332
h1,2314:9153440,46804570:0,0,0
g1,2314:9335480,46804570
x1,2314:9845206,46804570
g1,2314:10027246,46804570
(1,2314:10027246,46804570:3845590,1146889,923332
(1,2314:10027246,45683894:518828,26213,1939886
x1,2314:10546074,45683894
)
(1,2314:10546074,46804570:812648,865699,449545
(1,2314:10546074,46804570:812648,865699,449545
h1,2314:10546074,46804570:78643,0,0
[1,2314:10624717,46804570:655362,865699,449545
(1,2314:10624717,46361214:655362,422343,0
k1,2314:10788558,46361214:163841
x1,2314:11116239,46361214
k1,2314:11280079,46361214:163840
)
(1,2314:10624717,47254114:655362,422343,0
x1,2314:11280079,47254114
)
]
h1,2314:11280079,46804570:78643,0,0
)
)
g1,2314:11467946,46804570
[1,2314:11467946,46804570:1167897,688132,923332
(1,2314:11467946,46804570:1167897,688132,360452
k1,2314:11578578,46804570:110632
(1,2314:11578578,46181974:946633,65536,983048
x1,2314:12525211,46181974
)
k1,2314:12635843,46804570:110632
)
(1,2314:11467946,47592825:1167897,318577,69541
x1,2314:11746552,47592825
x1,2314:12407376,47592825
(1,2314:12407376,47662366:228467,227555,0
x1,2314:12603075,47662366
)
)
]
g1,2314:12745067,46804570
x1,2314:13031560,46804570
(1,2314:13031560,46902873:322448,318577,0
x1,2314:13310166,46902873
)
(1,2314:13354008,45683894:518828,26213,1939886
x1,2314:13872836,45683894
)
)
g1,2314:13982060,46804570
x1,2314:14164105,46804570
)
$1,2314:14164105,46804570
k1,2314:15125069,46804570:960964
)
g1,2314:15780429,46804570
)
]
)
(1,2316:18063371,45737811:1610700,491400,163800
(1,2316:18063371,45737811:1610700,491400,163800
x1,2316:19419271,45737811
x1,2316:19674071,45737811
)
)
)
]
g1,2353:19674071,27753974
)
k1,2353:20263895,28409334:589824
r1,2353:20263895,28409334:0,19711784,19056424
k1,2353:20853719,28409334:589824
(1,2353:20853719,27753974:16121856,0,19711784
[1,2353:20853719,27753974:16121856,0,19711784
(1,2319:20853719,28409334:16121856,451360,127400
x1,2319:21982119,28409334
k1,2317:22284281,28409334:302162
x1,2317:24031481,28409334
x1,2317:26472101,28409334
k1,2317:26774264,28409334:302163
x1,2317:27138264,28409334
x1,2317:27502264,28409334
x1,2317:28758064,28409334
k1,2317:29060226,28409334:302162
x1,2317:30232306,28409334
k1,2317:30534468,28409334:302162
x1,2317:31444468,28409334
k1,2317:31746630,28409334:302162
x1,2317:32110630,28409334
x1,2317:32456430,28409334
x1,2317:33639430,28409334
k1,2317:33941593,28409334:302163
x1,2317:35142793,28409334
k1,2317:35444955,28409334:302162
x1,2317:36172955,28409334
x1,2317:36757175,28409334
x1,2317:36975575,28409334
k1,2319:36975575,28409334:0
)
(1,2319:20853719,29162998:16121856,491400,163800
x1,2319:22422559,29162998
k1,2317:22786151,29162998:363592
x1,2317:23768951,29162998
x1,2317:24467831,29162998
x1,2317:25377831,29162998
x1,2317:25614431,29162998
k1,2317:25948985,29162998:334554
x1,2317:27222985,29162998
k1,2317:27557539,29162998:334554
x1,2317:28467539,29162998
k1,2318:28802092,29162998:334553
x1,2318:30663952,29162998
k1,2318:30998506,29162998:334554
x1,2318:32527306,29162998
k1,2318:32861860,29162998:334554
x1,2318:33407860,29162998
k1,2318:33742414,29162998:334554
(1,2318:33742414,29162998:1283100,491400,163800
x1,2318:33997214,29162998
x1,2318:34770714,29162998
x1,2318:35025514,29162998
)
x1,2318:35207514,29162998
k1,2318:35847175,29162998:639661
x1,2318:36975575,29162998
k1,2318:36975575,29162998:0
)
(1,2319:20853719,29916662:16121856,451360,127400
x1,2319:21985759,29916662
x1,2318:23605559,29916662
g1,2318:23823959,29916662
x1,2318:24187959,29916662
x1,2318:24551959,29916662
x1,2318:26066199,29916662
g1,2318:26284599,29916662
x1,2318:27160019,29916662
k1,2319:36975575,29916662:9815556
g1,2319:36975575,29916662
)
(1,2327:25235069,31835933:11740506,1151471,823791
(1,2327:25235069,31835933:7359157,1151471,823791
h1,2327:25235069,31835933:0,0,0
(1,2319:25235069,31835933:0,0,0
$1,2319:25235069,31835933
(1,2319:25235069,31082269:0,0,0
)
$1,2319:25235069,31835933
)
h1,2327:25235069,31835933:0,0,0
h1,2327:25235069,31835933:0,0,0
h1,2320:25235069,31835933:0,0,0
[1,2325:25235069,31835933:7359157,1151471,823791
(1,2322:25235069,31330721:7359157,646259,226101
g1,2321:25235069,31330721
(1,2322:25235069,31330721:1052222,646259,226101
g1,2321:25235069,31330721
(1,2320:25235069,31330721:0,527562,226101
[1,2320:25235069,31330721:0,527562,226101
(1,71:25235069,31330721:0,527562,226101
r1,2353:25235069,31330721:0,753663,226101
)
]
)
$1,2322:25235069,31330721
(1,2322:25235069,31330721:1052222,614657,162016
x1,2322:25625555,31330721
[1,2322:25625555,31492737:661736,776673,0
(1,2322:25625555,31060128:661736,344064,114688
x1,2322:26254523,31060128
)
(1,2322:25625555,31492737:281419,197518,0
x1,2322:25874206,31492737
)
]
)
$1,2322:26287291,31330721
)
g1,2322:26287291,31330721
(1,2322:26287291,31330721:6306935,646259,226101
$1,2322:26287291,31330721
(1,2322:26287291,31330721:6306935,646259,162016
h1,2322:26287291,31330721:0,0,0
g1,2322:26469331,31330721
x1,2322:26979057,31330721
g1,2322:27161097,31330721
x1,2322:28388990,31330721
[1,2322:28388990,31492737:1332572,776673,0
(1,2322:28388990,31060128:1332572,344064,114688
x1,2322:29688794,31060128
)
(1,2322:28388990,31492737:281419,197518,0
x1,2322:28637641,31492737
)
]
g1,2322:29867194,31330721
x1,2322:30376920,31330721
g1,2322:30522552,31330721
x1,2322:31359959,31330721
[1,2322:31359959,31330721:1052222,646259,162016
(1,2322:31427772,31157778:0,473316,0
x1,2322:31791862,31157778
)
(1,2322:31359959,31330721:1052222,614657,162016
x1,2322:31750445,31330721
[1,2322:31750445,31492737:661736,776673,0
(1,2322:31750445,31060128:661736,344064,114688
x1,2322:32379413,31060128
)
(1,2322:31750445,31492737:281419,197518,0
x1,2322:31999096,31492737
)
]
)
]
x1,2322:32594226,31330721
)
$1,2322:32594226,31330721
g1,2322:32594226,31330721
)
g1,2322:33249586,31330721
(1,2322:33249586,31330721:-655360,646259,226101
g1,2322:33249586,31330721
(1,2320:33249586,31330721:0,527562,226101
[1,2320:33249586,31330721:0,527562,226101
(1,71:33249586,31330721:0,527562,226101
r1,2353:33249586,31330721:0,753663,226101
)
]
)
$1,2322:33249586,31330721
(1,2322:33249586,31330721:-655360,0,0
)
$1,2322:32594226,31330721
)
g1,2322:32594226,31330721
)
(1,2325:25235069,32433623:7359157,614657,226101
g1,2323:25235069,32433623
(1,2324:25235069,32433623:1052222,614657,226101
k1,2323:25311679,32433623:76610
(1,2320:25311679,32433623:0,527562,226101
[1,2320:25311679,32433623:0,527562,226101
(1,71:25311679,32433623:0,527562,226101
r1,2353:25311679,32433623:0,753663,226101
)
]
)
$1,2324:25311679,32433623
(1,2324:25311679,32433623:975612,614657,0
x1,2324:25607350,32433623
(1,2324:25625555,32163030:661736,344064,114688
x1,2324:26254523,32163030
)
)
$1,2324:26287291,32433623
)
g1,2324:26287291,32433623
(1,2325:26287291,32433623:6306935,614657,226101
$1,2325:26287291,32433623
(1,2325:26287291,32433623:6153715,614657,54613
h1,2325:26287291,32433623:0,0,0
g1,2325:26469331,32433623
x1,2325:26979057,32433623
g1,2325:27161097,32433623
x1,2325:28294175,32433623
(1,2325:28312380,32163030:1332572,344064,114688
x1,2325:29612184,32163030
)
g1,2325:29790584,32433623
x1,2325:30300310,32433623
g1,2325:30445942,32433623
x1,2325:31283349,32433623
[1,2325:31283349,32433623:975612,614657,0
(1,2325:31294652,32433623:0,473316,0
x1,2325:31658742,32433623
)
(1,2325:31283349,32433623:975612,614657,0
x1,2325:31579020,32433623
(1,2325:31597225,32163030:661736,344064,114688
x1,2325:32226193,32163030
)
)
]
x1,2325:32441006,32433623
)
$1,2325:32441006,32433623
k1,2325:32594226,32433623:153220
)
g1,2325:33249586,32433623
)
]
)
(1,2327:35364875,31835933:1610700,491400,163800
(1,2327:35364875,31835933:1610700,491400,163800
x1,2327:36720775,31835933
x1,2327:36975575,31835933
)
)
)
(1,2331:20853719,33751484:16121856,451360,127400
x1,2331:21982119,33751484
k1,2328:22191468,33751484:209349
x1,2328:25250888,33751484
k1,2328:25460238,33751484:209350
x1,2328:28996498,33751484
k1,2328:29205847,33751484:209349
x1,2328:30081267,33751484
k1,2328:30290616,33751484:209349
x1,2328:33970656,33751484
k1,2328:34180006,33751484:209350
x1,2328:35510426,33751484
k1,2328:35719775,33751484:209349
x1,2328:36629775,33751484
x1,2328:36975575,33751484
k1,2328:36975575,33751484:0
)
(1,2331:20853719,34505148:16121856,451360,127400
x1,2331:21581719,34505148
x1,2328:22837519,34505148
k1,2328:23012856,34505148:175337
x1,2328:23595256,34505148
k1,2328:23770592,34505148:175336
x1,2328:25192012,34505148
x1,2328:25519612,34505148
x1,2328:25792612,34505148
k1,2328:25967949,34505148:175337
x1,2328:27971769,34505148
x1,2328:28535969,34505148
k1,2329:28812815,34505148:276846
x1,2329:29604515,34505148
x1,2329:30241515,34505148
k1,2329:30416852,34505148:175337
x1,2329:31909252,34505148
k1,2329:32084588,34505148:175336
x1,2329:32412188,34505148
k1,2329:32587525,34505148:175337
x1,2329:33606725,34505148
k1,2329:33782062,34505148:175337
x1,2329:34732102,34505148
k1,2329:34907438,34505148:175336
x1,2329:35599038,34505148
k1,2329:35774375,34505148:175337
x1,2329:36975575,34505148
k1,2329:36975575,34505148:0
)
(1,2331:20853719,35382570:16121856,684486,163840
x1,2331:22697379,35382570
x1,2329:24557419,35382570
g1,2329:24775819,35382570
$1,2330:24775819,35382570
x1,2330:25166305,35382570
[1,2330:25166305,35459206:661736,761122,0
(1,2330:25166305,35042148:661736,344064,114688
x1,2330:25795273,35042148
)
(1,2330:25166305,35459206:281419,197518,0
x1,2330:25414956,35459206
)
]
g1,2330:26010081,35382570
x1,2330:26519807,35382570
g1,2330:26701847,35382570
x1,2330:27539254,35382570
(1,2330:27539254,35144745:252134,318577,0
x1,2330:27758620,35144745
)
x1,2330:28512439,35382570
(1,2330:28512439,35480873:385025,313481,0
x1,2330:28864696,35480873
)
g1,2330:29079504,35382570
x1,2330:29589230,35382570
g1,2330:29771270,35382570
x1,2330:30098951,35382570
$1,2330:30098951,35382570
g1,2330:30317351,35382570
x1,2330:30863351,35382570
g1,2330:31081751,35382570
x1,2330:32592351,35382570
g1,2330:32810751,35382570
x1,2330:35942971,35382570
k1,2331:36975575,35382570:1032604
g1,2331:36975575,35382570
)
(1,2338:20853719,36136234:16121856,451360,127400
h1,2332:20853719,36136234:655360,0,0
x1,2332:22786719,36136234
k1,2332:22945395,36136234:158676
x1,2332:23385835,36136234
k1,2332:23544511,36136234:158676
x1,2332:24236111,36136234
k1,2332:24394787,36136234:158676
x1,2332:24758787,36136234
x1,2332:25122787,36136234
x1,2332:25577787,36136234
x1,2332:26724387,36136234
x1,2332:27616187,36136234
k1,2332:27774862,36136234:158675
x1,2332:29194462,36136234
x1,2332:30799702,36136234
k1,2332:30958378,36136234:158676
x1,2332:31877478,36136234
k1,2332:32036095,36136234:158617
x1,2332:33348315,36136234
x1,2332:34680555,36136234
x1,2332:36975575,36136234
k1,2332:36975575,36136234:0
)
(1,2338:20853719,36889898:16121856,451360,127400
x1,2338:22129539,36889898
k1,2332:22560506,36889898:430967
x1,2332:23415906,36889898
x1,2332:24125706,36889898
x1,2332:24398706,36889898
k1,2332:24663695,36889898:264989
x1,2332:25573695,36889898
k1,2332:25838684,36889898:264989
x1,2332:28350284,36889898
x1,2332:30064724,36889898
k1,2333:25838684,36889898:-18200
x1,2333:30610724,36889898
x1,2333:31083924,36889898
x1,2333:32230524,36889898
x1,2333:33122324,36889898
k1,2333:33387313,36889898:264989
x1,2333:34306413,36889898
k1,2333:34571355,36889898:264942
x1,2333:35355775,36889898
x1,2333:35901775,36889898
x1,2333:36247575,36889898
x1,2333:36757175,36889898
x1,2333:36975575,36889898
k1,2338:36975575,36889898:0
)
(1,2338:20853719,37643562:16121856,491520,163840
x1,2338:21982119,37643562
k1,2333:22206735,37643562:224616
x1,2333:22991155,37643562
k1,2333:23215770,37643562:224615
x1,2333:24566210,37643562
x1,2333:25203210,37643562
x1,2333:25840210,37643562
x1,2333:26076810,37643562
k1,2333:26301426,37643562:224616
x1,2333:26851066,37643562
x1,2333:27287866,37643562
x1,2333:28161466,37643562
x1,2333:29471866,37643562
k1,2333:29698035,37643562:226169
x1,2333:30134835,37643562
k1,2333:30359450,37643562:224615
x1,2333:31051050,37643562
x1,2333:31618890,37643562
k1,2333:31843506,37643562:224616
x1,2333:32789906,37643562
k1,2334:33014521,37643562:224615
x1,2334:33560521,37643562
x1,2334:35052921,37643562
k1,2334:35277537,37643562:224616
$1,2334:35277537,37643562
x1,2334:35607265,37643562
(1,2334:35607265,37741865:421979,313481,0
x1,2334:35964346,37741865
)
x1,2334:36649486,37643562
(1,2334:36649486,37741865:326089,197518,0
x1,2334:36912238,37741865
)
$1,2334:36975575,37643562
k1,2338:36975575,37643562:0
)
(1,2338:20853719,38397226:16121856,451360,127400
x1,2338:21399719,38397226
k1,2334:21623005,38397226:223286
x1,2334:22533005,38397226
k1,2334:22756291,38397226:223286
x1,2334:24139491,38397226
x1,2334:24721891,38397226
x1,2334:25850291,38397226
k1,2334:26073578,38397226:223287
x1,2334:26401178,38397226
x1,2334:26765178,38397226
x1,2334:27584178,38397226
x1,2334:28366778,38397226
x1,2334:28821778,38397226
k1,2334:29127636,38397226:305858
x1,2334:29910236,38397226
x1,2334:30274236,38397226
x1,2334:30876656,38397226
x1,2334:32405456,38397226
k1,2334:32628743,38397226:223287
x1,2334:33101943,38397226
x1,2334:34248543,38397226
x1,2334:34743583,38397226
k1,2334:34966869,38397226:223286
x1,2334:35842289,38397226
k1,2334:36065575,38397226:223286
x1,2334:36757175,38397226
x1,2334:36975575,38397226
k1,2338:36975575,38397226:0
)
(1,2338:20853719,39150890:16121856,451360,127400
x1,2338:22236919,39150890
k1,2335:22571225,39150890:334306
x1,2335:23117225,39150890
k1,2335:23451531,39150890:334306
x1,2335:24361531,39150890
k1,2335:24695838,39150890:334307
x1,2335:25059838,39150890
x1,2335:25933438,39150890
k1,2335:26267744,39150890:334306
x1,2335:27579964,39150890
x1,2335:27907564,39150890
x1,2335:28635564,39150890
x1,2335:29072364,39150890
x1,2335:29399964,39150890
k1,2335:29734270,39150890:334306
x1,2335:30283910,39150890
x1,2335:30720710,39150890
x1,2335:32322310,39150890
k1,2335:32961229,39150890:638919
x1,2335:33452629,39150890
x1,2335:34490029,39150890
x1,2335:35072429,39150890
x1,2335:36200829,39150890
k1,2335:36535135,39150890:334306
x1,2335:36975575,39150890
k1,2335:36975575,39150890:0
)
(1,2338:20853719,39904554:16121856,451360,127431
x1,2338:21949359,39904554
k1,2335:22231886,39904554:282527
x1,2335:22777886,39904554
x1,2335:23433086,39904554
x1,2335:23797086,39904554
x1,2335:24470486,39904554
x1,2335:25489686,39904554
x1,2335:25726286,39904554
k1,2335:26008813,39904554:282527
x1,2335:26536613,39904554
k1,2336:26819140,39904554:282527
x1,2336:27729140,39904554
k1,2336:28011668,39904554:282528
x1,2336:28302868,39904554
x1,2336:28976268,39904554
x1,2336:29889908,39904554
k1,2336:30172435,39904554:282527
x1,2336:30536435,39904554
x1,2336:31410035,39904554
k1,2336:31692562,39904554:282527
x1,2336:33481622,39904554
x1,2336:34355222,39904554
k1,2336:34637749,39904554:282527
$1,2336:34637749,39904554
x1,2336:34977049,39904554
$1,2336:35013457,39904554
x1,2336:35195457,39904554
k1,2336:35510048,39904554:314591
x1,2336:35946848,39904554
k1,2336:36229375,39904554:282527
x1,2336:36429575,39904554
x1,2336:36975575,39904554
k1,2338:36975575,39904554:0
)
(1,2338:20853719,40658218:16121856,451360,127400
x1,2338:21199519,40658218
x1,2338:22023979,40658218
k1,2336:22214910,40658218:190931
x1,2336:23599930,40658218
k1,2336:23790860,40658218:190930
x1,2336:25501660,40658218
k1,2336:25692591,40658218:190931
x1,2336:27376091,40658218
k1,2336:27567022,40658218:190931
x1,2336:29317862,40658218
k1,2337:29508792,40658218:190930
x1,2337:30819192,40658218
k1,2337:31010123,40658218:190931
x1,2337:32214963,40658218
x1,2337:33452563,40658218
k1,2337:33643494,40658218:190931
x1,2337:35135894,40658218
k1,2337:35326824,40658218:190930
x1,2337:35654424,40658218
k1,2337:35845355,40658218:190931
x1,2337:36757175,40658218
x1,2337:36975575,40658218
k1,2338:36975575,40658218:0
)
(1,2338:20853719,41411882:16121856,451360,0
x1,2338:22205979,41411882
x1,2338:22879379,41411882
g1,2337:23097779,41411882
x1,2337:23734779,41411882
x1,2337:24371779,41411882
x1,2337:24608379,41411882
g1,2337:24826779,41411882
x1,2337:25645779,41411882
x1,2337:26100779,41411882
g1,2337:26319179,41411882
x1,2337:26759619,41411882
g1,2337:26978019,41411882
x1,2337:28144639,41411882
x1,2337:29327639,41411882
k1,2338:36975575,41411882:7647936
g1,2338:36975575,41411882
)
(1,2340:20853719,42165546:16121856,451360,127400
h1,2339:20853719,42165546:655360,0,0
x1,2339:22637479,42165546
g1,2339:22855879,42165546
x1,2339:25298319,42165546
g1,2339:25516719,42165546
x1,2339:26610539,42165546
g1,2339:26828939,42165546
x1,2339:27269379,42165546
g1,2339:27487779,42165546
x1,2339:27815379,42165546
g1,2339:28033779,42165546
x1,2339:29398779,42165546
g1,2339:29617179,42165546
x1,2339:33730379,42165546
g1,2339:33948779,42165546
x1,2339:36096379,42165546
k1,2340:36975575,42165546:879196
g1,2340:36975575,42165546
)
(1,2346:22432565,43687016:14543010,753669,425990
(1,2346:22432565,43687016:11353464,753669,425990
h1,2346:22432565,43687016:0,0,0
(1,2340:22432565,43687016:0,0,0
$1,2340:22432565,43687016
(1,2340:22432565,42933352:0,0,0
)
$1,2340:22432565,43687016
)
h1,2346:22432565,43687016:0,0,0
h1,2346:22432565,43687016:0,0,0
x1,2346:22989166,43687016
g1,2346:23218082,43687016
x1,2346:23727808,43687016
g1,2346:23909848,43687016
x1,2346:24747255,43687016
g1,2341:26057655,43687016
g1,2346:26166879,43687016
x1,2346:26490615,43687016
(1,2346:26532333,43416423:914869,344064,114688
x1,2346:27177503,43416423
x1,2346:27414434,43416423
)
g1,2346:27629242,43687016
x1,2346:28138968,43687016
g1,2346:28321008,43687016
(1,2346:28321008,43687016:5173752,753669,425990
(1,2346:28321008,42959560:391396,26213,1153446
x1,2346:28712404,42959560
)
x1,2346:29357753,43687016
[1,2346:29357753,43849032:964840,776673,0
(1,2346:29357753,43416423:964840,344064,114688
x1,2346:30289825,43416423
)
(1,2346:29357753,43849032:281419,197518,0
x1,2346:29606404,43849032
)
]
x1,2346:30577456,43687016
(1,2346:30577456,43785319:955923,313481,34716
x1,2346:31461901,43785319
)
x1,2346:31715424,43687016
g1,2346:31824648,43687016
x1,2346:32120319,43687016
(1,2346:32138524,43416423:964840,344064,114688
x1,2346:33070596,43416423
)
(1,2346:33103364,42959560:391396,26213,1153446
x1,2346:33494760,42959560
)
)
g1,2346:33603984,43687016
x1,2346:33786029,43687016
)
(1,2346:35364875,43687016:1610700,491400,163800
(1,2346:35364875,43687016:1610700,491400,163800
x1,2346:36720775,43687016
x1,2346:36975575,43687016
)
)
)
(1,2350:20853719,45204766:16121856,451360,127400
x1,2350:21672719,45204766
k1,2347:22054993,45204766:382274
x1,2347:25189033,45204766
x1,2347:26171833,45204766
x1,2347:26499433,45204766
x1,2347:28594253,45204766
k1,2347:28976527,45204766:382274
x1,2347:29740927,45204766
x1,2347:30288747,45204766
x1,2347:31562747,45204766
k1,2347:31945021,45204766:382274
x1,2347:32529241,45204766
k1,2347:32911515,45204766:382274
x1,2347:34533135,45204766
x1,2347:36975575,45204766
k1,2347:36975575,45204766:0
)
(1,2350:20853719,45958430:16121856,451360,127400
x1,2350:21912959,45958430
k1,2347:22207654,45958430:294695
x1,2347:22648094,45958430
k1,2347:22942789,45958430:294695
x1,2347:24402429,45958430
k1,2347:24922513,45958430:520084
x1,2347:26050913,45958430
k1,2348:26345608,45958430:294695
x1,2348:28243868,45958430
k1,2348:28538563,45958430:294695
x1,2348:30145623,45958430
k1,2348:30459392,45958430:313769
x1,2348:31660592,45958430
k1,2348:31955286,45958430:294694
x1,2348:33744346,45958430
x1,2348:34799946,45958430
k1,2348:35113715,45958430:313769
x1,2348:36975575,45958430
k1,2348:36975575,45958430:0
)
(1,2350:20853719,46712094:16121856,451360,127400
x1,2350:22382519,46712094
k1,2348:22548880,46712094:166361
x1,2348:23276880,46712094
x1,2348:23861100,46712094
x1,2348:25171500,46712094
k1,2348:25348269,46712094:176769
x1,2348:26403869,46712094
k1,2348:26570231,46712094:166362
x1,2348:27789631,46712094
x1,2348:27971631,46712094
x1,2348:28517631,46712094
x1,2348:29409431,46712094
k1,2348:29575792,46712094:166361
x1,2348:30449392,46712094
x1,2348:30740592,46712094
x1,2348:31652412,46712094
x1,2348:31834412,46712094
x1,2348:32635212,46712094
k1,2348:32801574,46712094:166362
x1,2348:34113794,46712094
x1,2348:34441394,46712094
x1,2348:35169394,46712094
x1,2348:35606194,46712094
x1,2348:35933794,46712094
k1,2349:36100155,46712094:166361
x1,2349:36975575,46712094
k1,2349:36975575,46712094:0
)
(1,2350:20853719,47465758:16121856,451360,127400
x1,2350:23296159,47465758
g1,2349:23514559,47465758
x1,2349:24096959,47465758
g1,2349:24315359,47465758
x1,2349:24606559,47465758
x1,2349:24952359,47465758
x1,2349:25827779,47465758
g1,2349:26046179,47465758
x1,2349:26482979,47465758
x1,2349:27030799,47465758
x1,2349:27358399,47465758
x1,2349:28668799,47465758
k1,2350:36975575,47465758:8306776
g1,2350:36975575,47465758
)
]
g1,2353:36975575,27753974
)
)
]
(1,2353:3552215,49431838:33423360,0,0
h1,2353:3552215,49431838:33423360,0,0
)
]
]
]
!49289
}20
!11
{21
[1,2522:4736286,49431838:32239289,44695552,0
(1,2522:4736286,4736286:0,0,0
[1,2522:0,4736286:0,0,0
(1,2522:0,0:0,0,0
(1,2522:0,4736286:0,0,0
k1,2522:0,4736286:4736286
)
g1,2522:0,0
)
]
)
[1,2522:4736286,4736286:0,0,0
(1,2522:4736286,672809:0,0,0
k1,2522:4736286,672809:1249852
)
]
[1,2522:4736286,49431838:32239289,44695552,0
[1,2522:3552215,49431838:33423360,48693248,0
[1,2522:3552215,2376990:33423360,1638400,0
(1,2522:3552215,2376990:33423360,420420,0
(1,2522:3552215,2376990:33423360,420420,0
k1,2522:35665175,2376990:32112960
g1,2522:36320375,2376990
x1,2522:36975575,2376990
)
)
]
[1,2522:3552215,47465758:33423360,44040192,0
(1,2522:3552215,4080926:33423360,655360,43384832
r1,2522:3552215,4080926:0,43384832,43384832
(1,2522:3552215,3425566:16121856,0,44040192
[1,2522:3552215,3425566:16121856,0,44040192
(1,2353:3552215,4080926:16121856,452270,127400
x1,2353:4026325,4080926
x1,2351:5586156,4080926
x1,2351:6998931,4080926
x1,2351:7396601,4080926
k1,2351:7881583,4080926:484982
x1,2351:9405833,4080926
x1,2351:9772108,4080926
x1,2351:10609308,4080926
x1,2351:11111628,4080926
x1,2351:11488368,4080926
k1,2351:11973350,4080926:484982
x1,2351:12615901,4080926
x1,2351:13118221,4080926
x1,2351:14112396,4080926
x1,2351:15619356,4080926
k1,2351:16848127,4080926:901171
x1,2351:17539727,4080926
x1,2351:18342347,4080926
k1,2352:18764071,4080926:421724
x1,2352:19674071,4080926
k1,2352:19674071,4080926:0
)
(1,2353:3552215,4834590:16121856,451360,127400
x1,2353:3807015,4834590
x1,2353:4262015,4834590
x1,2353:4535015,4834590
x1,2353:4899015,4834590
x1,2353:5317615,4834590
x1,2353:6227615,4834590
k1,2352:6623986,4834590:396371
x1,2352:7060786,4834590
x1,2352:7608606,4834590
x1,2352:7936206,4834590
x1,2352:9246606,4834590
k1,2352:9687469,4834590:440863
x1,2352:10597469,4834590
k1,2352:10993839,4834590:396370
x1,2352:12158639,4834590
x1,2352:13541839,4834590
k1,2352:13938210,4834590:396371
x1,2352:16014830,4834590
k1,2352:16411200,4834590:396370
x1,2352:17359420,4834590
x1,2352:17723420,4834590
x1,2352:18837260,4834590
k1,2352:19233631,4834590:396371
x1,2352:19674071,4834590
k1,2352:19674071,4834590:0
)
(1,2353:3552215,5588254:16121856,451360,0
x1,2353:5465035,5588254
k1,2353:19674071,5588254:14209036
g1,2353:19674071,5588254
)
(1,2364:3778991,8292260:15668304,1930240,1602559
h1,2364:3778991,8292260:0,0,0
(1,2353:3778991,8292260:0,0,0
$1,2353:3778991,8292260
(1,2353:3778991,7538596:0,0,0
)
$1,2353:3778991,8292260
)
h1,2364:3778991,8292260:0,0,0
h1,2364:3778991,8292260:0,0,0
h1,2354:3778991,8292260:0,0,0
[1,2362:3778991,8292260:15668304,1930240,1602559
(1,2355:3778991,6976677:15668304,614657,226101
g1,2355:3778991,6976677
(1,2355:3778991,6976677:2359453,614657,226101
k1,2355:5446674,6976677:1667683
(1,2354:5446674,6976677:0,527562,226101
[1,2354:5446674,6976677:0,527562,226101
(1,71:5446674,6976677:0,527562,226101
r1,2522:5446674,6976677:0,753663,226101
)
]
)
$1,2355:5446674,6976677
(1,2355:5446674,6976677:691770,484040,162016
x1,2355:5837160,6976677
[1,2355:5837160,7138693:301284,646056,0
(1,2355:5837160,6706084:301284,213447,0
x1,2355:6105676,6706084
)
(1,2355:5837160,7138693:281419,197518,0
x1,2355:6085811,7138693
)
]
)
$1,2355:6138444,6976677
)
g1,2355:6138444,6976677
(1,2355:6138444,6976677:13308851,614657,226101
$1,2355:6138444,6976677
(1,2355:6138444,6976677:2411177,614657,162016
h1,2355:6138444,6976677:0,0,0
g1,2355:6320484,6976677
x1,2355:6830210,6976677
g1,2355:7012250,6976677
x1,2355:7402736,6976677
[1,2355:7402736,7138693:964840,776673,0
(1,2355:7402736,6706084:964840,344064,114688
x1,2355:8334808,6706084
)
(1,2355:7402736,7138693:281419,197518,0
x1,2355:7651387,7138693
)
]
x1,2355:8549621,6976677
)
$1,2355:8549621,6976677
k1,2355:19447295,6976677:10897674
)
g1,2355:20102655,6976677
(1,2355:20102655,6976677:-655360,614657,226101
g1,2355:20102655,6976677
(1,2354:20102655,6976677:0,527562,226101
[1,2354:20102655,6976677:0,527562,226101
(1,71:20102655,6976677:0,527562,226101
r1,2522:20102655,6976677:0,753663,226101
)
]
)
$1,2355:20102655,6976677
(1,2355:20102655,6976677:-655360,0,0
)
$1,2355:19447295,6976677
)
g1,2355:19447295,6976677
)
(1,2356:3778991,8079579:15668304,614657,226101
g1,2356:3778991,8079579
(1,2356:3778991,8079579:2359453,614657,226101
k1,2356:5523284,8079579:1744293
(1,2354:5523284,8079579:0,527562,226101
[1,2354:5523284,8079579:0,527562,226101
(1,71:5523284,8079579:0,527562,226101
r1,2522:5523284,8079579:0,753663,226101
)
]
)
$1,2356:5523284,8079579
(1,2356:5523284,8079579:615160,484040,0
x1,2356:5818955,8079579
(1,2356:5837160,7808986:301284,213447,0
x1,2356:6105676,7808986
)
)
$1,2356:6138444,8079579
)
g1,2356:6138444,8079579
(1,2356:6138444,8079579:13308851,614657,226101
$1,2356:6138444,8079579
(1,2356:6138444,8079579:2334567,614657,127431
h1,2356:6138444,8079579:0,0,0
g1,2356:6320484,8079579
x1,2356:6830210,8079579
g1,2356:7012250,8079579
x1,2356:7307921,8079579
(1,2356:7326126,7808986:964840,344064,114688
x1,2356:8258198,7808986
)
x1,2356:8473011,8079579
)
$1,2356:8473011,8079579
k1,2356:19447295,8079579:10974284
)
g1,2356:20102655,8079579
)
(1,2362:3778991,9433523:15668304,865699,461296
g1,2357:3778991,9433523
(1,2358:3778991,9433523:2359453,865699,461296
g1,2357:3778991,9433523
(1,2354:3778991,9433523:0,527562,226101
[1,2354:3778991,9433523:0,527562,226101
(1,71:3778991,9433523:0,527562,226101
r1,2522:3778991,9433523:0,753663,226101
)
]
)
$1,2358:3778991,9433523
(1,2358:3778991,9433523:2359453,491520,163840
x1,2358:4071552,9433523
(1,2358:4071552,9531826:600068,283532,0
x1,2358:4334304,9531826
(1,2358:4364873,9400755:273979,152461,0
x1,2358:4606084,9400755
)
)
x1,2358:5413681,9433523
g1,2358:5522905,9433523
x1,2358:5809398,9433523
x1,2358:6138444,9433523
)
$1,2358:6138444,9433523
)
g1,2358:6138444,9433523
(1,2362:6138444,9433523:13308851,865699,461296
$1,2362:6138444,9433523
(1,2362:6138444,9433523:13308851,865699,461296
h1,2362:6138444,9433523:0,0,0
g1,2362:6320484,9433523
x1,2362:6830210,9433523
g1,2362:7012250,9433523
x1,2362:7402736,9433523
[1,2362:7402736,9595539:964840,776673,0
(1,2362:7402736,9162930:964840,344064,114688
x1,2362:8334808,9162930
)
(1,2362:7402736,9595539:281419,197518,0
x1,2362:7651387,9595539
)
]
(1,2362:8367576,9433523:1436002,865699,461296
(1,2362:8367576,9433523:1436002,865699,461296
h1,2362:8367576,9433523:78643,0,0
[1,2362:8446219,9433523:1278716,865699,461296
(1,2362:8446219,8990167:1278716,422343,0
k1,2362:8921737,8990167:475518
x1,2362:9249418,8990167
k1,2362:9724935,8990167:475517
)
(1,2362:8446219,9894818:1278716,533390,0
x1,2362:8741890,9894818
(1,2362:8760095,9705492:964840,344064,114688
x1,2362:9692167,9705492
)
)
]
h1,2362:9724935,9433523:78643,0,0
)
)
g1,2362:9912802,9433523
(1,2362:9912802,9433523:1001247,282168,127431
x1,2359:10914049,9433523
)
g1,2359:10804825,9433523
g1,2362:10914049,9433523
(1,2362:10914049,9433523:2728520,753669,461296
(1,2362:10914049,8706067:391396,26213,1153446
x1,2362:11305445,8706067
)
x1,2362:11815171,9433523
(1,2362:11815171,9433523:1436002,725524,461296
(1,2362:11815171,9433523:1436002,725524,461296
h1,2362:11815171,9433523:78643,0,0
[1,2362:11893814,9433523:1278716,725524,461296
(1,2362:11893814,8990167:1278716,282168,0
k1,2362:12352834,8990167:459020
x1,2362:12639327,8990167
k1,2362:13172530,8990167:459020
)
(1,2362:11893814,9894818:1278716,533390,0
x1,2362:12189485,9894818
(1,2362:12207690,9705492:964840,344064,114688
x1,2362:13139762,9705492
)
)
]
h1,2362:13172530,9433523:78643,0,0
)
)
(1,2362:13251173,8706067:391396,26213,1153446
x1,2362:13642569,8706067
)
)
g1,2362:13824609,9433523
x1,2362:14334335,9433523
g1,2362:14516375,9433523
x1,2362:14906861,9433523
[1,2362:14906861,9595539:301284,646056,0
(1,2362:14906861,9162930:301284,213447,0
x1,2362:15175377,9162930
)
(1,2362:14906861,9595539:281419,197518,0
x1,2362:15155512,9595539
)
]
(1,2362:15208145,9433523:772446,865699,449545
(1,2362:15208145,9433523:772446,865699,449545
h1,2362:15208145,9433523:78643,0,0
[1,2362:15286788,9433523:615160,865699,449545
(1,2362:15286788,8990167:615160,422343,0
k1,2362:15430528,8990167:143740
x1,2362:15758209,8990167
k1,2362:15901948,8990167:143739
)
(1,2362:15286788,9883067:615160,402773,0
x1,2362:15582459,9883067
(1,2362:15600664,9693741:301284,213447,0
x1,2362:15869180,9693741
)
)
]
h1,2362:15901948,9433523:78643,0,0
)
)
g1,2362:16089815,9433523
(1,2362:16089815,9433523:1001247,282168,127431
x1,2361:17091062,9433523
)
g1,2361:16981838,9433523
g1,2362:17091062,9433523
(1,2362:17091062,9433523:2064964,753669,449545
(1,2362:17091062,8706067:391396,26213,1153446
x1,2362:17482458,8706067
)
x1,2362:17992184,9433523
(1,2362:17992184,9433523:772446,725524,449545
(1,2362:17992184,9433523:772446,725524,449545
h1,2362:17992184,9433523:78643,0,0
[1,2362:18070827,9433523:615160,725524,449545
(1,2362:18070827,8990167:615160,282168,0
k1,2362:18198069,8990167:127242
x1,2362:18484562,8990167
k1,2362:18685987,8990167:127242
)
(1,2362:18070827,9883067:615160,402773,0
x1,2362:18366498,9883067
(1,2362:18384703,9693741:301284,213447,0
x1,2362:18653219,9693741
)
)
]
h1,2362:18685987,9433523:78643,0,0
)
)
(1,2362:18764630,8706067:391396,26213,1153446
x1,2362:19156026,8706067
)
)
g1,2362:19265250,9433523
x1,2362:19447295,9433523
)
$1,2362:19447295,9433523
g1,2362:19447295,9433523
)
g1,2362:20102655,9433523
)
]
)
(1,2364:18063371,10451755:1610700,491400,163800
(1,2364:18063371,10451755:1610700,491400,163800
x1,2364:19419271,10451755
x1,2364:19674071,10451755
)
)
(1,2370:3552215,11205419:16121856,451360,151325
x1,2370:4389415,11205419
x1,2365:5175655,11205419
k1,2365:5439924,11205419:264269
$1,2365:5439924,11205419
x1,2365:5732485,11205419
(1,2365:5732485,11303722:600068,283532,0
x1,2365:5995237,11303722
(1,2365:6025806,11172651:273979,152461,0
x1,2365:6267017,11172651
)
)
k1,2365:6575764,11205419:243211
x1,2365:7085490,11205419
k1,2365:7328702,11205419:243212
x1,2365:7621263,11205419
(1,2365:7621263,11356744:1159863,377059,0
x1,2365:7884015,11356744
(1,2365:7914584,11225445:833774,245760,81920
x1,2365:8715590,11225445
)
)
$1,2365:8781126,11205419
x1,2365:8963126,11205419
k1,2365:9327716,11205419:364590
x1,2365:10237716,11205419
k1,2365:10492811,11205419:255095
x1,2365:10856811,11205419
x1,2365:11730411,11205419
k1,2365:11985506,11205419:255095
x1,2365:13223106,11205419
x1,2365:13568906,11205419
k1,2365:13824001,11205419:255095
x1,2365:14371821,11205419
x1,2365:15758661,11205419
k1,2365:16013756,11205419:255095
x1,2365:16377756,11205419
x1,2365:17342356,11205419
k1,2365:17597451,11205419:255095
x1,2365:19674071,11205419
k1,2365:19674071,11205419:0
)
(1,2370:3552215,11959083:16121856,491520,163840
x1,2370:4717015,11959083
x1,2370:5081015,11959083
x1,2370:5426815,11959083
x1,2370:6446015,11959083
x1,2370:7123055,11959083
k1,2366:7406150,11959083:283095
x1,2366:8534550,11959083
k1,2366:8728634,11959083:194084
x1,2366:10040854,11959083
x1,2366:10368454,11959083
x1,2366:11096454,11959083
x1,2366:11278454,11959083
x1,2366:12264894,11959083
k1,2366:12458978,11959083:194084
$1,2366:12458978,11959083
x1,2366:13507710,11959083
(1,2366:13507710,12057386:385025,313481,0
x1,2366:13859967,12057386
)
$1,2366:13892735,11959083
k1,2366:14086819,11959083:194084
x1,2366:14450819,11959083
x1,2366:14760219,11959083
x1,2366:15961419,11959083
k1,2366:16155503,11959083:194084
x1,2366:16737903,11959083
k1,2366:16931987,11959083:194084
x1,2366:17841987,11959083
k1,2366:18036071,11959083:194084
x1,2366:19273671,11959083
x1,2366:19455671,11959083
x1,2366:19674071,11959083
k1,2370:19674071,11959083:0
)
(1,2370:3552215,12712747:16121856,451360,127400
x1,2370:4425815,12712747
k1,2366:4625015,12712747:199200
x1,2366:5134615,12712747
x1,2366:5589615,12712747
k1,2366:5788814,12712747:199199
x1,2366:6844414,12712747
k1,2366:7043614,12712747:199200
x1,2366:7953614,12712747
k1,2366:8152813,12712747:199199
x1,2366:8880813,12712747
x1,2366:9827213,12712747
x1,2366:10628013,12712747
x1,2366:11938413,12712747
k1,2367:12141453,12712747:203040
x1,2367:13087853,12712747
k1,2367:13287052,12712747:199199
x1,2367:13869452,12712747
k1,2367:14068652,12712747:199200
x1,2367:14978652,12712747
k1,2367:15177851,12712747:199199
x1,2367:15541851,12712747
x1,2367:16415451,12712747
k1,2367:16614651,12712747:199200
x1,2367:17488251,12712747
x1,2367:17779451,12712747
x1,2367:18691271,12712747
x1,2367:18873271,12712747
x1,2367:19674071,12712747
k1,2367:19674071,12712747:0
)
(1,2370:3552215,13466411:16121856,491520,163840
x1,2370:4500435,13466411
x1,2370:4864435,13466411
x1,2370:6160275,13466411
k1,2367:6522657,13466411:362382
x1,2367:7123257,13466411
k1,2367:7365385,13466411:242128
x1,2367:8348185,13466411
x1,2367:9587605,13466411
k1,2367:9835664,13466411:248059
$1,2368:9835664,13466411
x1,2368:10226150,13466411
[1,2368:10226150,13628427:301284,613288,0
(1,2368:10226150,13228586:301284,213447,0
x1,2368:10494666,13228586
)
(1,2368:10226150,13628427:281419,197518,0
x1,2368:10474801,13628427
)
]
k1,2368:10749028,13466411:221594
x1,2368:11258754,13466411
k1,2368:11480349,13466411:221595
x1,2368:12529081,13466411
(1,2368:12529081,13564714:385025,313481,0
x1,2368:12881338,13564714
)
$1,2368:12914106,13466411
x1,2368:13096106,13466411
k1,2368:13458488,13466411:362382
x1,2368:14586888,13466411
k1,2368:14829015,13466411:242127
x1,2368:15451455,13466411
x1,2368:15815455,13466411
x1,2368:16381475,13466411
x1,2368:17988535,13466411
k1,2368:18230663,13466411:242128
$1,2368:18230663,13466411
x1,2368:18558344,13466411
$1,2368:18558344,13466411
k1,2368:18800471,13466411:242127
x1,2368:19455671,13466411
x1,2368:19674071,13466411
k1,2370:19674071,13466411:0
)
(1,2370:3552215,14220075:16121856,451360,127400
x1,2370:5048255,14220075
k1,2368:5200920,14220075:152665
x1,2368:6110920,14220075
k1,2368:6263586,14220075:152666
x1,2368:7994406,14220075
k1,2368:8147071,14220075:152665
x1,2368:9095291,14220075
x1,2368:9459291,14220075
x1,2368:10755131,14220075
k1,2368:10920944,14220075:165813
x1,2368:11867344,14220075
k1,2369:12020009,14220075:152665
x1,2369:12347609,14220075
k1,2369:12500275,14220075:152666
x1,2369:14029075,14220075
k1,2369:14181740,14220075:152665
x1,2369:14709540,14220075
k1,2369:14862206,14220075:152666
x1,2369:16573006,14220075
k1,2369:16725671,14220075:152665
x1,2369:17417271,14220075
x1,2369:17854071,14220075
x1,2369:18909671,14220075
x1,2369:19346471,14220075
x1,2369:19674071,14220075
k1,2369:19674071,14220075:0
)
(1,2370:3552215,14973739:16121856,451360,127400
x1,2370:4136435,14973739
g1,2369:4354835,14973739
x1,2369:4700635,14973739
x1,2369:5230255,14973739
x1,2369:5412255,14973739
x1,2369:6431455,14973739
g1,2369:6649855,14973739
x1,2369:7268655,14973739
x1,2369:7632655,14973739
x1,2369:7960255,14973739
x1,2369:8489875,14973739
x1,2369:10237075,14973739
k1,2370:19674071,14973739:9436996
g1,2370:19674071,14973739
)
(1,2373:3552215,15753837:16121856,455111,127431
h1,2371:3552215,15753837:655360,0,0
x1,2371:5163075,15753837
k1,2371:5520932,15753837:357857
$1,2371:5520932,15753837
x1,2371:5807653,15753837
k1,2371:6252324,15753837:414520
x1,2371:6689232,15753837
k1,2371:7103752,15753837:414520
x1,2371:7577068,15753837
(1,2371:7577068,15852140:596197,313481,0
x1,2371:8069955,15852140
)
$1,2371:8173265,15753837
k1,2371:8531122,15753837:357857
x1,2371:9186322,15753837
x1,2371:10423922,15753837
k1,2371:10781779,15753837:357857
x1,2371:11691779,15753837
k1,2371:12049637,15753837:357858
x1,2371:12890477,15753837
x1,2371:13199877,15753837
x1,2371:14131717,15753837
x1,2371:14859717,15753837
k1,2371:15217574,15753837:357857
x1,2371:16365994,15753837
x1,2371:17239594,15753837
k1,2371:17597451,15753837:357857
x1,2371:18145271,15753837
x1,2371:18654871,15753837
x1,2371:19455671,15753837
x1,2371:19674071,15753837
k1,2373:19674071,15753837:0
)
(1,2373:3552215,16507501:16121856,451360,127400
x1,2373:4862615,16507501
k1,2371:5402040,16507501:539425
x1,2371:6876240,16507501
x1,2371:7222040,16507501
x1,2371:8095640,16507501
k1,2371:8396782,16507501:301142
x1,2371:9306782,16507501
k1,2372:9607924,16507501:301142
x1,2372:11105784,16507501
k1,2372:11406926,16507501:301142
x1,2372:13195986,16507501
x1,2372:14069586,16507501
k1,2372:14370727,16507501:301141
x1,2372:15535527,16507501
x1,2372:16483747,16507501
x1,2372:16665747,16507501
x1,2372:17615787,16507501
k1,2372:17916929,16507501:301142
x1,2372:18462929,16507501
k1,2372:18764071,16507501:301142
x1,2372:19674071,16507501
k1,2372:19674071,16507501:0
)
(1,2373:3552215,17261165:16121856,451360,127400
x1,2373:6356835,17261165
x1,2372:6902835,17261165
x1,2372:9891275,17261165
g1,2372:10109675,17261165
x1,2372:10728475,17261165
x1,2372:11583875,17261165
g1,2372:11802275,17261165
x1,2372:12457475,17261165
x1,2372:13476675,17261165
k1,2373:19674071,17261165:6197396
g1,2373:19674071,17261165
)
(1,2382:4406734,18723059:14412819,491520,187504
h1,2382:4406734,18723059:0,0,0
(1,2373:4406734,18723059:0,0,0
$1,2373:4406734,18723059
(1,2373:4406734,17969395:0,0,0
)
$1,2373:4406734,18723059
)
h1,2382:4406734,18723059:0,0,0
h1,2382:4406734,18723059:0,0,0
x1,2382:4930020,18723059
(1,2382:4930020,18821362:336270,197518,89201
x1,2382:5205305,18821362
)
g1,2382:5448330,18723059
x1,2382:5958056,18723059
g1,2382:6140096,18723059
(1,2382:6140096,18723059:12388188,491520,167844
(1,2382:6140096,18723059:327681,491520,163840
x1,2382:6467777,18723059
)
x1,2382:7209838,18723059
g1,2382:7319062,18723059
x1,2382:7605555,18723059
x1,2382:7825374,18723059
g1,2382:7934598,18723059
x1,2382:8221319,18723059
x1,2382:8506333,18723059
g1,2382:8688373,18723059
x1,2382:9125281,18723059
g1,2382:9307321,18723059
x1,2382:9782277,18723059
g1,2382:9979972,18723059
x1,2382:10489698,18723059
g1,2382:10635330,18723059
x1,2382:11108646,18723059
(1,2382:11108646,18821362:596197,313481,0
x1,2382:11601533,18821362
)
g1,2382:11886883,18723059
x1,2382:12068928,18723059
g1,2382:12250968,18723059
x1,2382:12652831,18723059
g1,2378:12581380,18723059
g1,2382:12690604,18723059
(1,2382:12690604,18723059:4260485,491520,167844
(1,2382:12690604,18723059:254863,491520,163840
x1,2382:12945467,18723059
)
x1,2382:13253122,18723059
(1,2382:13253122,18821362:1404548,313481,69541
x1,2382:14346370,18821362
(1,2382:14346370,18890903:278532,227555,0
x1,2382:14592134,18890903
)
)
x1,2382:15399731,18723059
g1,2382:15508955,18723059
x1,2382:15795448,18723059
x1,2382:16015267,18723059
g1,2382:16124491,18723059
x1,2382:16411212,18723059
x1,2382:16696226,18723059
(1,2382:16696226,18723059:254863,491520,163840
x1,2382:16951089,18723059
)
)
g1,2382:17133129,18723059
x1,2382:17642855,18723059
g1,2382:17824895,18723059
x1,2382:18164195,18723059
(1,2382:18200603,18723059:327681,491520,163840
x1,2382:18528284,18723059
)
)
g1,2382:18637508,18723059
x1,2382:18819553,18723059
)
(1,2382:18063371,19476723:1610700,491400,163800
(1,2382:18063371,19476723:1610700,491400,163800
x1,2382:19419271,19476723
x1,2382:19674071,19476723
)
)
(1,2388:3552215,20230387:16121856,451360,127431
x1,2388:4336635,20230387
k1,2383:4542843,20230387:206208
$1,2383:4542843,20230387
x1,2383:4882143,20230387
k1,2383:5100591,20230387:182040
x1,2383:5610317,20230387
k1,2383:5792357,20230387:182040
x1,2383:6120038,20230387
$1,2383:6120038,20230387
x1,2383:6302038,20230387
k1,2383:6589173,20230387:287135
x1,2383:7717573,20230387
k1,2383:7923781,20230387:206208
x1,2383:8615381,20230387
x1,2383:9161381,20230387
x1,2383:10799381,20230387
k1,2383:11005588,20230387:206207
x1,2383:11296788,20230387
x1,2383:11624388,20230387
x1,2383:12226808,20230387
x1,2383:12772808,20230387
x1,2383:14010408,20230387
k1,2383:14216616,20230387:206208
x1,2383:15436016,20230387
x1,2383:15967456,20230387
k1,2383:16173663,20230387:206207
x1,2383:16810663,20230387
x1,2383:18266663,20230387
k1,2383:18472871,20230387:206208
x1,2383:19674071,20230387
k1,2383:19674071,20230387:0
)
(1,2388:3552215,20984051:16121856,491520,163840
x1,2388:3879815,20984051
x1,2388:4207415,20984051
x1,2388:4737035,20984051
x1,2388:5938235,20984051
k1,2383:6095636,20984051:157401
x1,2383:6536076,20984051
k1,2384:6693476,20984051:157400
x1,2384:7639876,20984051
k1,2384:7797277,20984051:157401
x1,2384:8452477,20984051
x1,2384:9255097,20984051
x1,2384:11002297,20984051
k1,2384:11159698,20984051:157401
x1,2384:11523698,20984051
x1,2384:11851298,20984051
k1,2384:12008698,20984051:157400
$1,2384:12008698,20984051
x1,2384:12750759,20984051
k1,2384:12859983,20984051:109224
x1,2384:13146476,20984051
x1,2384:13475522,20984051
$1,2384:13475522,20984051
k1,2384:13632923,20984051:157401
x1,2384:15307323,20984051
k1,2384:15578190,20984051:270867
x1,2384:16706590,20984051
k1,2384:16863991,20984051:157401
x1,2384:17704831,20984051
x1,2384:18014231,20984051
x1,2384:18946071,20984051
x1,2384:19674071,20984051
k1,2384:19674071,20984051:0
)
(1,2388:3552215,21737715:16121856,451360,0
x1,2388:4700635,21737715
x1,2384:5488695,21737715
k1,2384:5720782,21737715:232087
x1,2384:6268602,21737715
x1,2384:7397002,21737715
k1,2384:7629089,21737715:232087
x1,2384:8539089,21737715
k1,2384:8771176,21737715:232087
x1,2384:10194416,21737715
k1,2385:10426503,21737715:232087
x1,2385:11409303,21737715
x1,2385:11955303,21737715
x1,2385:13593303,21737715
k1,2385:13825390,21737715:232087
x1,2385:14334990,21737715
x1,2385:14789990,21737715
k1,2385:15022077,21737715:232087
x1,2385:15750077,21737715
x1,2385:16661897,21737715
k1,2385:16893984,21737715:232087
x1,2385:17803984,21737715
k1,2385:18036071,21737715:232087
x1,2385:19273671,21737715
x1,2385:19455671,21737715
x1,2385:19674071,21737715
k1,2388:19674071,21737715:0
)
(1,2388:3552215,22491379:16121856,451360,127400
x1,2388:4425815,22491379
k1,2385:4673125,22491379:247310
x1,2385:5728725,22491379
k1,2385:5976035,22491379:247310
x1,2385:6924255,22491379
x1,2385:7288255,22491379
x1,2385:8402095,22491379
k1,2385:8649404,22491379:247309
x1,2385:9089844,22491379
x1,2385:9635844,22491379
x1,2385:9981644,22491379
x1,2385:10491244,22491379
x1,2385:12060084,22491379
k1,2385:12314622,22491379:254538
x1,2385:12900662,22491379
k1,2385:13147971,22491379:247309
x1,2385:14496591,22491379
k1,2385:14743901,22491379:247310
x1,2385:15453701,22491379
x1,2385:15726701,22491379
x1,2385:16090701,22491379
x1,2385:16782301,22491379
x1,2385:17128101,22491379
x1,2385:17510301,22491379
k1,2386:17757611,22491379:247310
x1,2386:18576611,22491379
x1,2386:19674071,22491379
k1,2386:19674071,22491379:0
)
(1,2388:3552215,23245043:16121856,451360,127431
x1,2388:4535015,23245043
x1,2388:5481415,23245043
k1,2386:5869185,23245043:387770
x1,2386:6360585,23245043
x1,2386:6597185,23245043
k1,2386:6847775,23245043:250590
$1,2386:6847775,23245043
x1,2386:7187075,23245043
k1,2386:7459185,23245043:235702
x1,2386:7968911,23245043
k1,2386:8204613,23245043:235702
x1,2386:8532294,23245043
$1,2386:8532294,23245043
x1,2386:8714294,23245043
k1,2386:8972931,23245043:258637
x1,2386:10470791,23245043
k1,2386:10721381,23245043:250590
x1,2386:11358381,23245043
x1,2386:13869981,23245043
k1,2386:14120571,23245043:250590
x1,2386:14670211,23245043
x1,2386:15947851,23245043
k1,2386:16198441,23245043:250590
x1,2386:16890041,23245043
x1,2386:17217641,23245043
k1,2386:17468231,23245043:250590
x1,2386:17832231,23245043
x1,2386:18436471,23245043
x1,2386:18618471,23245043
x1,2386:19401071,23245043
x1,2386:19674071,23245043
k1,2387:19674071,23245043:0
)
(1,2388:3552215,23998707:16121856,451360,127400
x1,2388:3879815,23998707
x1,2388:4207415,23998707
x1,2388:4737035,23998707
x1,2388:6120235,23998707
k1,2387:6319060,23998707:198825
x1,2387:7229060,23998707
k1,2387:7418098,23998707:189038
x1,2387:8055098,23998707
x1,2387:8692098,23998707
x1,2387:8928698,23998707
k1,2387:9117736,23998707:189038
$1,2387:9117736,23998707
x1,2387:9519599,23998707
k1,2387:9739412,23998707:182040
x1,2387:10249138,23998707
k1,2387:10431178,23998707:182040
x1,2387:10758859,23998707
$1,2387:10758859,23998707
k1,2387:10947897,23998707:189038
x1,2387:11421097,23998707
x1,2387:12640497,23998707
k1,2387:12829535,23998707:189038
x1,2387:13375535,23998707
x1,2387:14871575,23998707
k1,2387:15060613,23998707:189038
x1,2387:15752213,23998707
x1,2387:16079813,23998707
x1,2387:16352813,23998707
k1,2387:16541851,23998707:189038
x1,2387:17854071,23998707
x1,2387:18181671,23998707
x1,2387:18909671,23998707
x1,2387:19346471,23998707
x1,2387:19674071,23998707
k1,2387:19674071,23998707:0
)
(1,2388:3552215,24752371:16121856,282100,0
x1,2388:4717015,24752371
k1,2388:19674071,24752371:14957056
g1,2388:19674071,24752371
)
(1,2390:3552215,25532470:16121856,451360,127400
h1,2389:3552215,25532470:655360,0,0
x1,2389:5701795,25532470
g1,2389:5920195,25532470
x1,2389:9196195,25532470
g1,2389:9414595,25532470
x1,2389:9742195,25532470
g1,2389:9960595,25532470
x1,2389:11331055,25532470
g1,2389:11549455,25532470
x1,2389:12787055,25532470
x1,2389:13132855,25532470
g1,2389:13351255,25532470
x1,2389:13791695,25532470
g1,2389:14010095,25532470
x1,2389:14958315,25532470
x1,2389:15959315,25532470
k1,2390:19674071,25532470:3714756
g1,2390:19674071,25532470
)
(1,2393:6990445,27189254:12683626,755619,163840
(1,2393:6990445,27189254:9245397,755619,163840
h1,2393:6990445,27189254:0,0,0
(1,2390:6990445,27189254:0,0,0
$1,2390:6990445,27189254
(1,2390:6990445,26435590:0,0,0
)
$1,2390:6990445,27189254
)
h1,2393:6990445,27189254:0,0,0
h1,2393:6990445,27189254:0,0,0
x1,2393:7550461,27189254
(1,2393:7550461,27287557:322448,318577,0
x1,2393:7829067,27287557
)
x1,2393:8054954,27189254
g1,2393:8164178,27189254
x1,2393:8450671,27189254
(1,2393:8450671,27287557:322448,318577,0
x1,2393:8729277,27287557
)
x1,2393:9027982,27189254
g1,2393:9210022,27189254
(1,2393:9210022,27189254:586186,755619,0
[1,2393:9210022,27189254:586186,755619,0
(1,2393:9210022,26817748:586186,318577,0
x1,2393:9796208,26817748
)
(1,2393:9210022,27189254:586186,240435,0
k1,2393:9248252,27189254:38230
k1,2391:9248252,27189254:0
x1,2391:9757978,27189254
k1,2393:9796208,27189254:38230
)
]
)
g1,2393:9978248,27189254
x1,2393:10270809,27189254
(1,2393:10270809,27287557:600068,283532,0
x1,2393:10533561,27287557
(1,2393:10564130,27156486:273979,152461,0
x1,2393:10805341,27156486
)
)
x1,2393:11052922,27189254
g1,2392:12363322,27189254
g1,2393:12472546,27189254
x1,2393:12813729,27189254
g1,2393:13016400,27189254
x1,2393:13526126,27189254
g1,2393:13708166,27189254
x1,2393:14217892,27189254
g1,2393:14327116,27189254
(1,2393:14327116,27189254:764583,69176,0
x1,2393:14509161,27189254
g1,2393:14618385,27189254
x1,2393:14800430,27189254
g1,2393:14909654,27189254
x1,2393:15091699,27189254
)
g1,2393:15200923,27189254
x1,2393:15382968,27189254
g1,2393:15492192,27189254
x1,2393:16018755,27189254
x1,2393:16235842,27189254
)
(1,2393:18063371,27189254:1610700,491400,163800
(1,2393:18063371,27189254:1610700,491400,163800
x1,2393:19419271,27189254
x1,2393:19674071,27189254
)
)
)
(1,2397:3552215,28651148:16121856,451360,127400
x1,2397:4826215,28651148
k1,2394:5006109,28651148:179894
x1,2394:6376569,28651148
k1,2394:6556463,28651148:179894
x1,2394:7397303,28651148
x1,2394:7706703,28651148
x1,2394:8638543,28651148
x1,2394:9366543,28651148
k1,2394:9546438,28651148:179895
x1,2394:10694858,28651148
x1,2394:11568458,28651148
k1,2394:11748352,28651148:179894
x1,2394:12296172,28651148
x1,2394:12805772,28651148
x1,2394:13606572,28651148
x1,2394:15175412,28651148
k1,2394:15453777,28651148:278365
x1,2394:16618577,28651148
x1,2394:17164577,28651148
x1,2394:18802577,28651148
k1,2394:18982471,28651148:179894
x1,2394:19674071,28651148
k1,2394:19674071,28651148:0
)
(1,2397:3552215,29404812:16121856,451360,127400
x1,2397:4462215,29404812
k1,2394:4696973,29404812:234758
x1,2394:6080173,29404812
x1,2394:6662573,29404812
x1,2394:7790973,29404812
k1,2394:8025731,29404812:234758
x1,2394:8830171,29404812
x1,2394:10014991,29404812
x1,2394:10142391,29404812
k1,2395:10381239,29404812:238848
x1,2395:11440479,29404812
k1,2395:11675237,29404812:234758
x1,2395:12224877,29404812
x1,2395:12661677,29404812
x1,2395:13535277,29404812
x1,2395:14663677,29404812
k1,2395:14898435,29404812:234758
x1,2395:16136035,29404812
x1,2395:16481835,29404812
k1,2395:16716593,29404812:234758
x1,2395:17699393,29404812
x1,2395:18911513,29404812
k1,2395:19146271,29404812:234758
x1,2395:19674071,29404812
k1,2395:19674071,29404812:0
)
(1,2397:3552215,30158476:16121856,451360,127400
x1,2397:4098215,30158476
x1,2397:4753415,30158476
x1,2397:5117415,30158476
x1,2397:5790815,30158476
x1,2397:6810015,30158476
x1,2397:7046615,30158476
k1,2395:7262329,30158476:215714
x1,2395:8210549,30158476
x1,2395:8923989,30158476
k1,2395:9139704,30158476:215715
x1,2395:10470124,30158476
k1,2395:10685838,30158476:215714
x1,2395:11595838,30158476
k1,2395:11811553,30158476:215715
x1,2395:13542373,30158476
k1,2395:13758087,30158476:215714
x1,2395:14706307,30158476
x1,2395:15070307,30158476
x1,2395:16366147,30158476
k1,2396:16582757,30158476:216610
x1,2396:17274357,30158476
k1,2396:17490071,30158476:215714
x1,2396:18873271,30158476
x1,2396:19455671,30158476
x1,2396:19674071,30158476
k1,2397:19674071,30158476:0
)
(1,2397:3552215,30912140:16121856,451360,0
x1,2397:4680615,30912140
g1,2396:4899015,30912140
x1,2396:5590615,30912140
x1,2396:6396875,30912140
x1,2396:6742675,30912140
x1,2396:7033875,30912140
x1,2396:8420715,30912140
g1,2396:8639115,30912140
x1,2396:9514535,30912140
g1,2396:9732935,30912140
x1,2396:11558395,30912140
g1,2396:11776795,30912140
x1,2396:12322795,30912140
g1,2396:12541195,30912140
x1,2396:13451195,30912140
g1,2396:13669595,30912140
x1,2396:14219235,30912140
x1,2396:14656035,30912140
x1,2396:15529635,30912140
x1,2396:16550655,30912140
k1,2397:19674071,30912140:3123416
g1,2397:19674071,30912140
)
(1,2400:3552215,31692238:16121856,491400,163800
h1,2398:3552215,31692238:655360,0,0
x1,2398:6819275,31692238
k1,2398:6991609,31692238:172334
(1,2398:6991609,31692238:1164800,491400,163800
x1,2398:7246409,31692238
x1,2398:7901609,31692238
x1,2398:8156409,31692238
)
k1,2398:8328743,31692238:172334
x1,2398:8874743,31692238
k1,2398:9047077,31692238:172334
x1,2398:9957077,31692238
k1,2398:10129410,31692238:172333
x1,2398:11549010,31692238
k1,2398:11721344,31692238:172334
x1,2398:12867944,31692238
k1,2398:13040278,31692238:172334
x1,2398:13895678,31692238
x1,2398:14427118,31692238
k1,2398:14599452,31692238:172334
x1,2398:15509452,31692238
k1,2398:15681786,31692238:172334
x1,2398:18269826,31692238
k1,2398:18545671,31692238:275845
x1,2398:19674071,31692238
k1,2399:19674071,31692238:0
)
(1,2400:3552215,32445902:16121856,451360,127400
x1,2400:4262015,32445902
x1,2399:5590615,32445902
x1,2399:5936415,32445902
x1,2399:6318615,32445902
g1,2399:6537015,32445902
x1,2399:7885635,32445902
g1,2399:8104035,32445902
x1,2399:10331715,32445902
g1,2399:10550115,32445902
x1,2399:10914115,32445902
x1,2399:11878715,32445902
g1,2399:12097115,32445902
x1,2399:12388315,32445902
x1,2399:14302955,32445902
g1,2399:14521355,32445902
x1,2399:15049155,32445902
g1,2399:15267555,32445902
x1,2399:18803815,32445902
k1,2400:19674071,32445902:870256
g1,2400:19674071,32445902
)
(1,2417:4015767,36118829:15658304,2771761,2444081
(1,2417:4015767,36118829:13584052,2771761,2444081
h1,2417:4015767,36118829:0,0,0
(1,2400:4015767,36118829:0,0,0
$1,2400:4015767,36118829
(1,2400:4015767,35365165:0,0,0
)
$1,2400:4015767,36118829
)
h1,2417:4015767,36118829:0,0,0
h1,2417:4015767,36118829:0,0,0
h1,2401:4015767,36118829:0,0,0
[1,2415:4015767,36118829:13584052,2771761,2444081
(1,2410:4015767,34782313:13584052,1435245,1734639
g1,2402:4015767,34782313
(1,2403:4015767,34782313:3087452,1435245,1734639
g1,2402:4015767,34782313
(1,2401:4015767,34782313:0,527562,226101
[1,2401:4015767,34782313:0,527562,226101
(1,71:4015767,34782313:0,527562,226101
r1,2522:4015767,34782313:0,753663,226101
)
]
)
$1,2403:4015767,34782313
(1,2403:4015767,34782313:3087452,934876,613385
(1,2403:4015767,34782313:3087452,934876,613385
h1,2403:4015767,34782313:78643,0,0
[1,2403:4094410,34782313:2930166,934876,613385
(1,2403:4094410,34338957:2930166,491520,163840
k1,2403:4164871,34338957:70461
x1,2403:4494599,34338957
(1,2403:4494599,34437260:421979,313481,0
x1,2403:4851680,34437260
)
x1,2403:5476594,34338957
(1,2403:5476594,34437260:322448,318577,0
x1,2403:5755200,34437260
)
x1,2403:5981087,34338957
g1,2403:6090311,34338957
x1,2403:6376804,34338957
(1,2403:6376804,34437260:322448,318577,0
x1,2403:6655410,34437260
)
x1,2403:6954115,34338957
k1,2403:7024576,34338957:70461
)
(1,2403:4094410,35231857:2930166,491520,163840
x1,2403:4386971,35231857
(1,2403:4386971,35330160:600068,283532,0
x1,2403:4649723,35330160
(1,2403:4680292,35199089:273979,152461,0
x1,2403:4921503,35199089
)
)
x1,2403:5547055,35231857
(1,2403:5547055,35330160:322448,318577,0
x1,2403:5825661,35330160
)
x1,2403:6051548,35231857
g1,2403:6160772,35231857
x1,2403:6447265,35231857
(1,2403:6447265,35330160:322448,318577,0
x1,2403:6725871,35330160
)
x1,2403:7024576,35231857
)
]
h1,2403:7024576,34782313:78643,0,0
)
)
$1,2403:7103219,34782313
)
g1,2403:7103219,34782313
(1,2410:7103219,34782313:10496600,1435245,1734639
$1,2410:7103219,34782313
(1,2410:7103219,34782313:8605827,1435245,1734639
h1,2410:7103219,34782313:0,0,0
g1,2410:7285259,34782313
x1,2410:7794985,34782313
g1,2410:7977025,34782313
[1,2410:7977025,34782313:2953951,934876,1666524
(1,2410:7977025,34782313:2953951,934876,1175810
k1,2410:8658479,34782313:681454
[1,2406:8658479,34782313:1591043,934876,1175810
(1,2406:8658479,34782313:1591043,934876,758569
g1,2406:8658479,34782313
(1,2406:8658479,34782313:1591043,934876,758569
$1,2406:8658479,34782313
g1,2406:8658479,34782313
(1,2406:8658479,34782313:1591043,934876,758569
(1,2406:8658479,34782313:1591043,934876,758569
h1,2406:8658479,34782313:78643,0,0
[1,2406:8737122,34782313:1433757,934876,758569
(1,2406:8737122,34338957:1433757,491520,163840
x1,2406:9785854,34338957
(1,2406:9785854,34437260:385025,313481,0
x1,2406:10138111,34437260
)
)
(1,2406:8737122,35394704:1433757,684486,146177
k1,2406:8776338,35394704:39216
x1,2406:9166824,35394704
[1,2406:9166824,35471340:964840,761122,69541
(1,2406:9166824,35054282:964840,344064,114688
x1,2406:10098896,35054282
)
(1,2406:9166824,35471340:567914,197518,69541
x1,2406:9415475,35471340
(1,2406:9415475,35540881:286495,227555,0
x1,2406:9663893,35540881
)
)
]
k1,2406:10170879,35394704:39215
)
]
h1,2406:10170879,34782313:78643,0,0
)
)
g1,2406:10249522,34782313
$1,2406:10249522,34782313
)
g1,2406:10249522,34782313
)
(1,2406:8658479,35817039:1591043,78641,0
g1,2406:8658479,35817039
(1,2406:8658479,35817039:1591043,78641,0
$1,2406:8658479,35817039
x1,2406:8953394,35817039
g1,2406:9159086,35817039
x1,2406:9748916,35817039
g1,2406:9954607,35817039
x1,2406:10249522,35817039
$1,2406:10249522,35817039
)
g1,2406:10249522,35817039
)
]
k1,2410:10930976,34782313:681454
)
(1,2406:7977025,36383301:2953951,315952,0
x1,2406:8796025,36383301
g1,2406:8972565,36383301
x1,2406:10930976,36383301
)
]
g1,2410:11040200,34782313
[1,2410:11040200,34782313:4668846,1435245,1734639
(1,2410:11040200,34782313:4668846,1435245,1154745
k1,2410:11112393,34782313:72193
[1,2410:11112393,34782313:4524460,1435245,1154745
(1,2410:11112393,34782313:4524460,1435245,737504
g1,2410:11112393,34782313
(1,2410:11112393,34782313:4524460,1435245,737504
$1,2410:11112393,34782313
g1,2410:11112393,34782313
(1,2410:11112393,34782313:4524460,1435245,737504
(1,2410:11112393,34782313:4524460,1435245,737504
h1,2410:11112393,34782313:78643,0,0
[1,2410:11191036,34782313:4367174,1435245,737504
(1,2410:11191036,34100737:4367174,753669,425990
x1,2410:11486707,34100737
(1,2410:11504912,33862912:964840,344064,114688
x1,2410:12436984,33862912
)
g1,2410:12578976,34100737
(1,2410:12578976,34100737:1001247,282168,127431
x1,2410:13580223,34100737
)
g1,2410:13470999,34100737
g1,2410:13580223,34100737
(1,2410:13580223,34100737:1977987,753669,425990
(1,2410:13580223,33373281:391396,26213,1153446
x1,2410:13971619,33373281
)
x1,2410:14481345,34100737
(1,2410:14481345,34100737:685469,470219,291531
(1,2410:14481345,34100737:685469,470219,291531
h1,2410:14481345,34100737:78643,0,0
[1,2410:14559988,34100737:528183,470219,291531
(1,2410:14559988,33828036:528183,197518,69541
x1,2410:14801676,33828036
(1,2410:14801676,33897577:286495,227555,0
x1,2410:15050094,33897577
)
)
(1,2410:14559988,34326731:528183,197518,65536
k1,2410:14575348,34326731:15360
x1,2410:14817036,34326731
(1,2410:14817036,34392267:255776,211171,0
x1,2410:15040044,34392267
)
k1,2410:15088171,34326731:15359
)
]
h1,2410:15088171,34100737:78643,0,0
)
)
(1,2410:15166814,33373281:391396,26213,1153446
x1,2410:15558210,33373281
)
)
)
(1,2410:11191036,35267277:4367174,557059,252539
k1,2410:11349651,35267277:158615
x1,2410:11636144,35267277
(1,2410:11636144,35365580:294003,295640,0
x1,2410:11897379,35365580
)
g1,2410:12039371,35267277
(1,2410:12039371,35267277:1001247,282168,127431
x1,2410:13040618,35267277
)
g1,2410:12931394,35267277
g1,2410:13040618,35267277
(1,2410:13040618,35267277:2358978,557059,252539
(1,2410:13040618,34736431:300375,26213,760226
x1,2410:13340993,34736431
)
x1,2410:13850719,35267277
(1,2410:13850719,35267277:1248502,470219,252539
(1,2410:13850719,35267277:1248502,470219,252539
h1,2410:13850719,35267277:78643,0,0
[1,2410:13929362,35267277:1091216,470219,252539
(1,2410:13929362,34994576:1091216,197518,69541
k1,2410:14210879,34994576:281517
x1,2410:14452567,34994576
(1,2410:14452567,35064117:286495,227555,0
x1,2410:14700985,35064117
)
k1,2410:15020578,34994576:281516
)
(1,2410:13929362,35519815:1091216,377059,0
x1,2410:14172696,35519815
(1,2410:14186804,35388516:833774,245760,81920
x1,2410:14987810,35388516
)
)
]
h1,2410:15020578,35267277:78643,0,0
)
)
(1,2410:15099221,34736431:300375,26213,760226
x1,2410:15399596,34736431
)
)
k1,2410:15558210,35267277:158614
)
]
h1,2410:15558210,34782313:78643,0,0
)
)
g1,2410:15636853,34782313
$1,2410:15636853,34782313
)
g1,2410:15636853,34782313
)
(1,2410:11112393,35795974:4524460,78641,0
g1,2410:11112393,35795974
(1,2410:11112393,35795974:4524460,78641,0
$1,2410:11112393,35795974
x1,2410:11407308,35795974
g1,2410:13079708,35795974
x1,2410:13669538,35795974
g1,2410:15341938,35795974
x1,2410:15636853,35795974
$1,2410:15636853,35795974
)
g1,2410:15636853,35795974
)
]
k1,2410:15709046,34782313:72193
)
(1,2410:11040200,36362236:4668846,315952,89180
x1,2410:11590750,36362236
x1,2410:13584196,36362236
g1,2410:13760736,36362236
x1,2410:15709046,36362236
)
]
)
$1,2410:15709046,34782313
k1,2410:17599819,34782313:1890773
)
g1,2410:18255179,34782313
(1,2410:18255179,34782313:-655360,1435245,1734639
g1,2410:18255179,34782313
(1,2401:18255179,34782313:0,527562,226101
[1,2401:18255179,34782313:0,527562,226101
(1,71:18255179,34782313:0,527562,226101
r1,2522:18255179,34782313:0,753663,226101
)
]
)
$1,2410:18255179,34782313
(1,2410:18255179,34782313:-655360,0,0
)
$1,2410:17599819,34782313
)
g1,2410:17599819,34782313
)
(1,2415:4015767,37804341:13584052,1025245,758569
g1,2411:4015767,37804341
(1,2411:4015767,37804341:3087452,1025245,758569
k1,2411:7103219,37804341:3087452
(1,2401:7103219,37804341:0,527562,226101
[1,2401:7103219,37804341:0,527562,226101
(1,71:7103219,37804341:0,527562,226101
r1,2522:7103219,37804341:0,753663,226101
)
]
)
$1,2411:7103219,37804341
h1,2411:7103219,37804341:0,0,0
$1,2411:7103219,37804341
)
g1,2411:7103219,37804341
(1,2415:7103219,37804341:10496600,1025245,758569
$1,2415:7103219,37804341
(1,2415:7103219,37804341:10496600,1025245,758569
h1,2415:7103219,37804341:0,0,0
g1,2415:7285259,37804341
x1,2415:7794985,37804341
g1,2415:7977025,37804341
(1,2415:7977025,37804341:2871503,1025245,758569
(1,2415:7977025,37804341:2871503,1025245,758569
h1,2415:7977025,37804341:78643,0,0
[1,2415:8055668,37804341:2714217,1025245,758569
(1,2415:8055668,37360985:2714217,581889,0
k1,2415:8773419,37360985:717751
x1,2415:9069090,37360985
(1,2415:9087295,37123160:964840,344064,114688
x1,2415:10019367,37123160
)
k1,2415:10769885,37360985:717750
)
(1,2415:8055668,38416732:2714217,684486,146177
x1,2415:8449038,38416732
(1,2415:8449038,38515035:385025,313481,0
x1,2415:8801295,38515035
)
x1,2415:9224549,38416732
[1,2415:9224549,38493368:964840,761122,69541
(1,2415:9224549,38076310:964840,344064,114688
x1,2415:10156621,38076310
)
(1,2415:9224549,38493368:567914,197518,69541
x1,2415:9473200,38493368
(1,2415:9473200,38562909:286495,227555,0
x1,2415:9721618,38562909
)
)
]
x1,2415:10475882,38416732
(1,2415:10475882,38515035:294003,295640,0
x1,2415:10737117,38515035
)
)
]
h1,2415:10769885,37804341:78643,0,0
)
)
g1,2415:10957752,37804341
(1,2415:10957752,37804341:1001247,282168,127431
x1,2414:11958999,37804341
)
g1,2414:11849775,37804341
g1,2415:11958999,37804341
(1,2415:11958999,37804341:5349551,950279,622600
(1,2415:11958999,36880275:345886,26213,1546666
x1,2415:12304885,36880275
)
(1,2415:12304885,37804341:3939614,950279,622600
(1,2415:12304885,36880275:482420,26213,1546666
x1,2415:12787305,36880275
)
(1,2415:12787305,37804341:1436002,865699,461296
(1,2415:12787305,37804341:1436002,865699,461296
h1,2415:12787305,37804341:78643,0,0
[1,2415:12865948,37804341:1278716,865699,461296
(1,2415:12865948,37360985:1278716,422343,0
k1,2415:13341466,37360985:475518
x1,2415:13669147,37360985
k1,2415:14144664,37360985:475517
)
(1,2415:12865948,38265636:1278716,533390,0
x1,2415:13161619,38265636
(1,2415:13179824,38076310:964840,344064,114688
x1,2415:14111896,38076310
)
)
]
h1,2415:14144664,37804341:78643,0,0
)
)
g1,2415:14368939,37804341
x1,2415:14878665,37804341
g1,2415:15024297,37804341
(1,2415:15024297,37804341:737782,865699,547848
(1,2415:15024297,37804341:737782,865699,547848
h1,2415:15024297,37804341:78643,0,0
[1,2415:15102940,37804341:580496,865699,547848
(1,2415:15102940,37360985:580496,422343,0
k1,2415:15229348,37360985:126408
x1,2415:15557029,37360985
k1,2415:15683436,37360985:126407
)
(1,2415:15102940,38253885:580496,282168,98303
x1,2415:15389433,38253885
(1,2415:15389433,38352188:294003,295640,0
x1,2415:15650668,38352188
)
)
]
h1,2415:15683436,37804341:78643,0,0
)
)
(1,2415:15762079,36880275:482420,26213,1546666
x1,2415:16244499,36880275
)
)
g1,2415:16353723,37804341
x1,2415:16640216,37804341
(1,2415:16640216,37902644:322448,318577,0
x1,2415:16918822,37902644
)
(1,2415:16962664,36880275:345886,26213,1546666
x1,2415:17308550,36880275
)
)
g1,2415:17417774,37804341
x1,2415:17599819,37804341
)
$1,2415:17599819,37804341
g1,2415:17599819,37804341
)
g1,2415:18255179,37804341
)
]
)
(1,2417:18063371,36118829:1610700,491400,163800
(1,2417:18063371,36118829:1610700,491400,163800
x1,2417:19419271,36118829
x1,2417:19674071,36118829
)
)
)
(1,2421:3552215,39788035:16121856,451360,127400
x1,2421:4680615,39788035
k1,2418:4871237,39788035:190622
x1,2418:7930657,39788035
k1,2418:8121280,39788035:190623
x1,2418:9779300,39788035
k1,2418:9969922,39788035:190622
x1,2418:11899122,39788035
k1,2418:12089744,39788035:190622
x1,2418:12453744,39788035
x1,2418:12763144,39788035
k1,2418:12953766,39788035:190622
x1,2418:15174166,39788035
k1,2418:15364789,39788035:190623
x1,2418:17277609,39788035
k1,2418:17468231,39788035:190622
x1,2418:17832231,39788035
x1,2418:19674071,39788035
k1,2418:19674071,39788035:0
)
(1,2421:3552215,40541699:16121856,451360,0
x1,2421:4462215,40541699
k1,2418:4653852,40541699:191637
x1,2418:6947052,40541699
k1,2418:7138688,40541699:191636
x1,2418:8467288,40541699
k1,2418:8658925,40541699:191637
x1,2418:9168525,40541699
k1,2419:8658925,40541699:-18200
x1,2419:9623525,40541699
k1,2419:9815162,40541699:191637
x1,2419:10255602,40541699
k1,2419:10447238,40541699:191636
x1,2419:12869658,40541699
k1,2419:13151938,40541699:282280
x1,2419:14280338,40541699
k1,2419:14471974,40541699:191636
x1,2419:18077394,40541699
k1,2419:18269031,40541699:191637
x1,2419:18815031,40541699
x1,2419:19674071,40541699
k1,2419:19674071,40541699:0
)
(1,2421:3552215,41295363:16121856,451360,127400
x1,2421:4465855,41295363
k1,2419:4634697,41295363:168842
x1,2419:5544697,41295363
k1,2419:5713539,41295363:168842
x1,2419:9249799,41295363
k1,2419:9418641,41295363:168842
x1,2419:10619841,41295363
k1,2419:10788683,41295363:168842
x1,2419:13063683,41295363
k1,2419:13232525,41295363:168842
x1,2419:16000745,41295363
k1,2420:16169587,41295363:168842
x1,2420:17079587,41295363
k1,2420:17248429,41295363:168842
x1,2420:18486029,41295363
k1,2420:18654871,41295363:168842
x1,2420:19674071,41295363
k1,2420:19674071,41295363:0
)
(1,2421:3552215,42049027:16121856,451360,127400
x1,2421:5961895,42049027
k1,2421:19674071,42049027:13712176
g1,2421:19674071,42049027
)
(1,2429:3552215,42829126:16121856,451360,127400
h1,2422:3552215,42829126:655360,0,0
x1,2422:5237695,42829126
x1,2422:6766495,42829126
k1,2422:6988294,42829126:221799
x1,2422:8189494,42829126
k1,2422:8411294,42829126:221800
x1,2422:9543334,42829126
x1,2422:10638974,42829126
k1,2422:10860773,42829126:221799
x1,2422:11736193,42829126
k1,2422:11957993,42829126:221800
x1,2422:12940793,42829126
x1,2422:13488613,42829126
x1,2422:14726213,42829126
k1,2422:14948012,42829126:221799
x1,2422:16278432,42829126
k1,2422:16500232,42829126:221800
x1,2422:17410232,42829126
k1,2422:17632031,42829126:221799
x1,2422:18651231,42829126
x1,2422:19346471,42829126
x1,2422:19674071,42829126
k1,2422:19674071,42829126:0
)
(1,2429:3552215,43582790:16121856,491400,163800
x1,2429:4829855,43582790
k1,2422:5048732,43582790:218877
x1,2422:5594732,43582790
k1,2422:5813609,43582790:218877
x1,2422:6872849,43582790
k1,2422:7091726,43582790:218877
x1,2422:7675946,43582790
x1,2422:8622346,43582790
k1,2423:7091726,43582790:0
k1,2423:8841343,43582790:218997
(1,2423:8841343,43582790:1283100,491400,163800
x1,2423:9096143,43582790
x1,2423:9869643,43582790
x1,2423:10124443,43582790
)
k1,2423:10343320,43582790:218877
x1,2423:11398920,43582790
k1,2423:11617797,43582790:218877
x1,2423:12527797,43582790
k1,2423:12746674,43582790:218877
x1,2423:14335534,43582790
x1,2423:15573134,43582790
x1,2423:15918934,43582790
k1,2423:16137811,43582790:218877
x1,2423:17120611,43582790
x1,2423:18545671,43582790
x1,2423:19674071,43582790
k1,2423:19674071,43582790:0
)
(1,2429:3552215,44451102:16121856,638976,187504
x1,2429:4280215,44451102
x1,2429:5172015,44451102
k1,2423:5479353,44451102:307338
$1,2424:5479353,44451102
x1,2424:6098306,44451102
[1,2424:6098306,44451102:518098,638976,127431
(1,2424:6229925,44285442:0,473316,0
x1,2424:6594015,44285442
)
(1,2424:6098306,44451102:518098,447828,127431
x1,2424:6616404,44451102
)
]
x1,2424:7210567,44451102
x1,2424:7501838,44451102
k1,2424:7832142,44451102:330304
x1,2424:8014187,44451102
k1,2424:8344490,44451102:330303
x1,2424:8815528,44451102
(1,2424:8815528,44549405:1338943,318577,89201
x1,2424:10121703,44549405
)
x1,2424:10336516,44451102
k1,2424:10666819,44451102:330303
x1,2424:11176545,44451102
k1,2424:11506848,44451102:330303
x1,2424:12619109,44451102
x1,2424:12910380,44451102
$1,2424:12910380,44451102
x1,2424:13092380,44451102
k1,2424:13421953,44451102:329573
x1,2424:15098173,44451102
k1,2425:15405512,44451102:307339
$1,2425:15405512,44451102
x1,2425:15876550,44451102
(1,2425:15876550,44549405:1338943,318577,89201
x1,2425:17182725,44549405
)
$1,2425:17215493,44451102
k1,2425:17522831,44451102:307338
x1,2425:18178031,44451102
x1,2425:19674071,44451102
k1,2425:19674071,44451102:0
)
(1,2429:3552215,45204766:16121856,451360,127400
x1,2429:4462215,45204766
k1,2425:4694399,45204766:232184
x1,2425:6077599,45204766
x1,2425:6659999,45204766
x1,2425:7788399,45204766
k1,2425:8020583,45204766:232184
x1,2425:8825023,45204766
x1,2425:10009843,45204766
x1,2425:10137243,45204766
k1,2425:10469795,45204766:332552
x1,2425:11598195,45204766
k1,2426:11830379,45204766:232184
x1,2426:12380019,45204766
x1,2426:12816819,45204766
x1,2426:13690419,45204766
x1,2426:14529439,45204766
k1,2426:14761623,45204766:232184
x1,2426:15202063,45204766
k1,2426:15434247,45204766:232184
x1,2426:16892067,45204766
x1,2426:17967687,45204766
k1,2426:18199871,45204766:232184
x1,2426:18563871,45204766
x1,2426:18927871,45204766
x1,2426:19455671,45204766
x1,2426:19674071,45204766
k1,2429:19674071,45204766:0
)
(1,2429:3552215,45958430:16121856,451360,127400
x1,2429:4793455,45958430
k1,2426:5021257,45958430:227802
x1,2426:5805677,45958430
k1,2426:6033480,45958430:227803
x1,2426:6943480,45958430
k1,2426:7171282,45958430:227802
x1,2426:7793722,45958430
x1,2426:8394322,45958430
x1,2426:8576322,45958430
x1,2426:9595522,45958430
k1,2426:9823324,45958430:227802
x1,2426:10702384,45958430
x1,2426:11286604,45958430
x1,2426:12487804,45958430
k1,2426:12715606,45958430:227802
x1,2426:14027826,45958430
x1,2426:14355426,45958430
x1,2426:15083426,45958430
x1,2426:15520226,45958430
x1,2426:15847826,45958430
k1,2426:16075629,45958430:227803
x1,2426:17349629,45958430
x1,2426:18296029,45958430
k1,2427:18523831,45958430:227802
x1,2427:19674071,45958430
k1,2429:19674071,45958430:0
)
(1,2429:3552215,46712094:16121856,491400,163800
x1,2429:6902835,46712094
k1,2427:7122721,46712094:219886
x1,2427:8032721,46712094
k1,2427:8252606,46712094:219885
x1,2427:8725806,46712094
x1,2427:9872406,46712094
x1,2427:10367446,46712094
k1,2427:10587332,46712094:219886
x1,2427:10769332,46712094
(1,2427:10769332,46712094:655200,420420,0
x1,2427:11424532,46712094
)
x1,2427:11788532,46712094
k1,2427:12084189,46712094:295657
x1,2427:13361829,46712094
k1,2428:13581714,46712094:219885
x1,2428:14529934,46712094
x1,2428:14893934,46712094
x1,2428:15714754,46712094
x1,2428:16042354,46712094
k1,2428:16262240,46712094:219886
x1,2428:16953840,46712094
x1,2428:17521680,46712094
k1,2428:17741565,46712094:219885
x1,2428:18687965,46712094
k1,2428:18907851,46712094:219886
x1,2428:19455671,46712094
x1,2428:19674071,46712094
k1,2429:19674071,46712094:0
)
(1,2429:3552215,47465758:16121856,451360,0
x1,2429:4425815,47465758
x1,2429:4753415,47465758
x1,2429:5026415,47465758
g1,2428:5244815,47465758
x1,2428:6118415,47465758
x1,2428:6973815,47465758
g1,2428:7192215,47465758
x1,2428:7740035,47465758
x1,2428:8580875,47465758
g1,2428:8799275,47465758
x1,2428:9529095,47465758
x1,2428:9856695,47465758
x1,2428:10639295,47465758
x1,2428:10912295,47465758
g1,2428:11130695,47465758
x1,2428:11713095,47465758
g1,2428:11931495,47465758
x1,2428:12377395,47465758
x1,2428:14972715,47465758
k1,2429:19674071,47465758:4701356
g1,2429:19674071,47465758
)
]
g1,2522:19674071,3425566
)
k1,2522:20263895,4080926:589824
r1,2522:20263895,4080926:0,44040192,43384832
k1,2522:20853719,4080926:589824
(1,2522:20853719,3425566:16121856,0,44040192
[1,2522:20853719,3425566:16121856,0,44040192
[1,2502:20853719,21300013:16121856,17874447,0
(1,2455:20853719,4815001:16121856,1205934,127400
g1,2455:20853719,4815001
h1,2455:20853719,4815001:0,0,0
g1,2455:20853719,4815001
[1,2455:20853719,4815001:16121856,1205934,127400
(1,2455:20853719,4061337:16121856,452270,127400
k1,2455:23376842,4061337:2523123
h1,2455:23376842,4061337:0,0,0
x1,2455:26768412,4061337
g1,2455:27019572,4061337
x1,2455:27396312,4061337
g1,2455:27647472,4061337
g1,2455:27647472,4061337
x1,2455:29716812,4061337
g1,2455:29935212,4061337
x1,2455:31209212,4061337
g1,2455:31427612,4061337
x1,2455:32847212,4061337
x1,2455:34452452,4061337
k1,2455:36975575,4061337:2523123
)
(1,2455:20853719,4815001:16121856,451360,127400
k1,2455:23917837,4815001:3064118
x1,2455:26977257,4815001
x1,2455:27304857,4815001
x1,2455:28305857,4815001
x1,2455:29670857,4815001
x1,2455:30599057,4815001
g1,2455:30817457,4815001
x1,2455:33911457,4815001
g1,2455:33911457,4815001
k1,2455:36975575,4815001:3064118
)
]
g1,2455:36975575,4815001
g1,2455:36975575,4815001
)
[1,2502:20853719,21142727:16121856,15911968,0
(1,2462:20853719,5794229:16121856,442260,147420
k1,2462:21884019,5794229:1030300
(1,2459:21884019,5794229:1867411,407043,114660
g1,2459:21884019,5794229
g1,2459:21156749,5794229
g1,2459:20853719,5794229
(1,2459:20853719,5794229:2594681,407043,114660
g1,2459:20853719,5794229
x1,2459:23448400,5794229
)
g1,2459:23751430,5794229
)
x1,2459:26313305,5794229
k1,2459:26498466,5794229:185161
x1,2459:27984903,5794229
k1,2459:28175683,5794229:190780
x1,2459:29320463,5794229
x1,2459:29488813,5794229
x1,2459:30296893,5794229
k1,2459:30482054,5794229:185161
x1,2459:30953434,5794229
x1,2459:31374307,5794229
k1,2459:31567885,5794229:185161
(1,2459:31567885,5794229:1186820,442260,147420
x1,2459:31803574,5794229
x1,2459:32519016,5794229
x1,2459:32754705,5794229
)
x1,2459:32923055,5794229
k1,2459:33113835,5794229:190780
x1,2459:34735180,5794229
x1,2459:35543260,5794229
k1,2460:35728421,5794229:185161
x1,2460:36773555,5794229
x1,2460:36975575,5794229
k1,2462:36975575,5794229:0
)
(1,2462:20853719,6482357:16121856,406224,114688
g1,2462:21884019,6482357
x1,2462:22793108,6482357
g1,2460:22995128,6482357
$1,2460:22995128,6482357
x1,2460:23348770,6482357
(1,2460:23348770,6552264:298550,273067,0
x1,2460:23614552,6552264
)
$1,2460:23647320,6482357
x1,2460:23815670,6482357
g1,2460:24017690,6482357
x1,2460:25672477,6482357
x1,2460:26480557,6482357
g1,2460:26682577,6482357
$1,2460:26682577,6482357
x1,2460:26995681,6482357
g1,2460:27197749,6482357
x1,2460:27669241,6482357
g1,2460:27837631,6482357
x1,2460:28140733,6482357
$1,2460:28140733,6482357
x1,2460:28309083,6482357
g1,2460:28511103,6482357
x1,2460:28847803,6482357
x1,2460:29655883,6482357
g1,2461:29857903,6482357
x1,2461:30905039,6482357
x1,2461:31679677,6482357
g1,2461:31881697,6482357
x1,2461:32828050,6482357
g1,2461:33030070,6482357
$1,2461:33030070,6482357
x1,2461:33514669,6482357
$1,2461:33578385,6482357
x1,2461:33746735,6482357
k1,2462:36975575,6482357:3228840
g1,2462:36975575,6482357
)
(1,2464:20853719,7170485:16121856,406224,114688
g1,2464:21884019,7170485
k1,2463:21884019,7170485:0
(1,2463:21884019,7170485:0,338156,0
g1,2463:21884019,7170485
g1,2463:21156749,7170485
g1,2463:20853719,7170485
(1,2463:20853719,7170485:727270,338156,0
k1,2463:21147829,7170485:294110
x1,2463:21580989,7170485
(1,2463:21580989,7170485:0,0,0
(1,2463:21580989,6547893:0,0,0
)
)
)
g1,2463:21884019,7170485
)
g1,2463:21884019,7170485
x1,2463:22725996,7170485
g1,2463:22928016,7170485
$1,2463:22928016,7170485
x1,2463:23412615,7170485
(1,2463:23412615,7236023:696858,268698,0
x1,2463:24076705,7236023
)
g1,2463:24277863,7170485
x1,2463:24749355,7170485
g1,2463:24917745,7170485
x1,2463:25827051,7170485
$1,2463:25827051,7170485
x1,2463:25995401,7170485
g1,2463:26197421,7170485
$1,2463:26197421,7170485
x1,2463:26710783,7170485
g1,2463:26921133,7170485
x1,2463:27392625,7170485
g1,2463:27561015,7170485
x1,2463:28167219,7170485
$1,2463:28167219,7170485
x1,2463:28335569,7170485
g1,2463:28537589,7170485
$1,2463:28537589,7170485
x1,2463:28849863,7170485
(1,2463:28849863,7236023:696858,268698,0
x1,2463:29513953,7236023
)
g1,2463:29715111,7170485
x1,2463:30186603,7170485
g1,2463:30354993,7170485
x1,2463:31129587,7170485
$1,2463:31129587,7170485
x1,2463:31297937,7170485
g1,2463:31499957,7170485
x1,2463:32476387,7170485
g1,2463:32678407,7170485
$1,2463:32678407,7170485
x1,2463:33027703,7170485
g1,2463:33196093,7170485
x1,2463:33667585,7170485
g1,2463:33835975,7170485
x1,2463:34610569,7170485
$1,2463:34610569,7170485
x1,2463:34778919,7170485
k1,2464:36975575,7170485:2196656
g1,2464:36975575,7170485
)
(1,2467:20853719,7947085:16121856,596376,147456
g1,2467:21884019,7947085
k1,2465:21884019,7947085:0
(1,2465:21884019,7947085:0,338156,0
g1,2465:21884019,7947085
g1,2465:21156749,7947085
g1,2465:20853719,7947085
(1,2465:20853719,7947085:727270,338156,0
k1,2465:21147829,7947085:294110
x1,2465:21580989,7947085
(1,2465:21580989,7947085:0,0,0
(1,2465:21580989,7324493:0,0,0
)
)
)
g1,2465:21884019,7947085
)
g1,2465:21884019,7947085
x1,2465:24190549,7947085
g1,2465:24392569,7947085
$1,2465:24392569,7947085
x1,2465:24753379,7947085
[1,2465:24753379,8012841:651711,662132,0
(1,2465:24753379,7645621:651711,294912,98304
x1,2465:25372322,7645621
)
(1,2465:24753379,8012841:264374,169300,0
x1,2465:24984985,8012841
)
]
g1,2465:25573480,7947085
x1,2465:26044972,7947085
g1,2465:26213362,7947085
x1,2465:27185246,7947085
(1,2465:27185246,8012623:354618,268698,0
x1,2465:27507096,8012623
)
$1,2465:27539864,7947085
g1,2465:27741884,7947085
x1,2465:28718314,7947085
g1,2465:28920334,7947085
$1,2466:28920334,7947085
x1,2466:29193855,7947085
(1,2466:29210694,7696522:651711,294912,98304
x1,2466:29829637,7696522
)
g1,2466:30030795,7947085
x1,2466:30502287,7947085
g1,2466:30670677,7947085
x1,2466:31445271,7947085
g1,2466:31546305,7947085
x1,2466:31785419,7947085
$1,2466:31785419,7947085
x1,2466:31953769,7947085
k1,2467:36975575,7947085:5021806
g1,2467:36975575,7947085
)
(1,2469:20853719,8635213:16121856,409600,114688
g1,2469:21884019,8635213
k1,2468:21884019,8635213:0
(1,2468:21884019,8635213:0,338156,0
g1,2468:21884019,8635213
g1,2468:21156749,8635213
g1,2468:20853719,8635213
(1,2468:20853719,8635213:727270,338156,0
k1,2468:21147829,8635213:294110
x1,2468:21580989,8635213
(1,2468:21580989,8635213:0,0,0
(1,2468:21580989,8012621:0,0,0
)
)
)
g1,2468:21884019,8635213
)
g1,2468:21884019,8635213
x1,2468:22733957,8635213
g1,2468:22935977,8635213
$1,2468:22935977,8635213
x1,2468:23186287,8635213
g1,2468:23354677,8635213
x1,2468:23826169,8635213
g1,2468:23994559,8635213
x1,2468:24466051,8635213
g1,2468:24567085,8635213
(1,2468:24567085,8635213:707238,63716,0
x1,2468:24735475,8635213
g1,2468:24836509,8635213
x1,2468:25004899,8635213
g1,2468:25105933,8635213
x1,2468:25274323,8635213
)
g1,2468:25375357,8635213
x1,2468:25543747,8635213
g1,2468:25644781,8635213
x1,2468:26250985,8635213
$1,2468:26250985,8635213
g1,2468:26453005,8635213
x1,2468:27189558,8635213
k1,2469:36975575,8635213:9786017
g1,2469:36975575,8635213
)
(1,2472:20853719,9323341:16121856,406224,166845
k1,2472:21884019,9323341:1030300
k1,2470:21884019,9323341:0
(1,2470:21884019,9323341:0,338156,0
g1,2470:21884019,9323341
g1,2470:21156749,9323341
g1,2470:20853719,9323341
(1,2470:20853719,9323341:727270,338156,0
k1,2470:21147829,9323341:294110
x1,2470:21580989,9323341
(1,2470:21580989,9323341:0,0,0
(1,2470:21580989,8700749:0,0,0
)
)
)
g1,2470:21884019,9323341
)
k1,2470:22793109,9323341:909090
x1,2470:23796110,9323341
x1,2470:24216983,9323341
k1,2470:24362987,9323341:146004
$1,2470:24362987,9323341
x1,2470:25272293,9323341
$1,2470:25272293,9323341
k1,2470:25418297,9323341:146004
x1,2470:25990686,9323341
x1,2470:26327386,9323341
x1,2470:27051289,9323341
x1,2470:27960607,9323341
x1,2470:28906960,9323341
k1,2470:29052964,9323341:146004
x1,2470:30283283,9323341
k1,2470:30429286,9323341:146003
$1,2470:30429286,9323341
x1,2470:30700143,9323341
(1,2470:30700143,9490186:1465468,370005,0
x1,2470:30944536,9490186
(1,2470:30971387,9365941:1161456,245760,81920
x1,2470:32100075,9365941
)
)
$1,2470:32165611,9323341
k1,2470:32311615,9323341:146004
x1,2470:33288045,9323341
k1,2471:33434049,9323341:146004
x1,2471:34701632,9323341
k1,2471:34847636,9323341:146004
x1,2471:35625411,9323341
x1,2471:35911605,9323341
x1,2471:36773555,9323341
x1,2471:36975575,9323341
k1,2472:36975575,9323341:0
)
(1,2472:20853719,10011469:16121856,406224,0
g1,2472:21884019,10011469
x1,2472:22557417,10011469
g1,2471:22759437,10011469
x1,2471:23821406,10011469
x1,2471:24718618,10011469
k1,2472:36975575,10011469:12256957
g1,2472:36975575,10011469
)
(1,2475:20853719,10699597:16121856,442260,147420
k1,2475:21884019,10699597:1030300
k1,2473:21884019,10699597:0
(1,2473:21884019,10699597:0,338156,0
g1,2473:21884019,10699597
g1,2473:21156749,10699597
g1,2473:20853719,10699597
(1,2473:20853719,10699597:727270,338156,0
k1,2473:21147829,10699597:294110
x1,2473:21580989,10699597
(1,2473:21580989,10699597:0,0,0
(1,2473:21580989,10077005:0,0,0
)
)
)
g1,2473:21884019,10699597
)
k1,2473:22793109,10699597:909090
x1,2473:23525386,10699597
x1,2473:25108102,10699597
k1,2473:25365765,10699597:257663
(1,2473:25365765,10699597:774408,442260,147420
x1,2473:25601454,10699597
x1,2473:25904484,10699597
x1,2473:26140173,10699597
)
k1,2473:26397837,10699597:257664
x1,2473:27576285,10699597
k1,2473:27833948,10699597:257663
$1,2473:27833948,10699597
x1,2473:28187590,10699597
(1,2473:28187590,10765132:538845,169300,76459
x1,2473:28693667,10765132
)
k1,2473:28987587,10699597:261152
x1,2473:29459079,10699597
k1,2473:29720231,10699597:261152
x1,2473:29987083,10699597
(1,2473:29987083,10769504:300826,273067,0
x1,2473:30246950,10769504
)
$1,2473:30287909,10699597
k1,2473:30545572,10699597:257663
x1,2473:31522002,10699597
k1,2474:31779665,10699597:257663
x1,2474:34035781,10699597
k1,2474:34293445,10699597:257664
x1,2474:35135422,10699597
k1,2474:35393085,10699597:257663
x1,2474:36975575,10699597
k1,2474:36975575,10699597:0
)
(1,2475:20853719,11387725:16121856,406224,69907
g1,2475:21884019,11387725
x1,2475:22187049,11387725
k1,2474:21884019,11387725:-16836
x1,2474:22490078,11387725
x1,2474:24090994,11387725
g1,2474:24293014,11387725
x1,2474:25850157,11387725
g1,2474:26052177,11387725
x1,2474:26590896,11387725
g1,2474:26792916,11387725
$1,2474:26792916,11387725
x1,2474:27146558,11387725
(1,2474:27146558,11457632:298550,273067,0
x1,2474:27412340,11457632
)
$1,2474:27445108,11387725
x1,2474:27613458,11387725
k1,2475:36975575,11387725:9362117
g1,2475:36975575,11387725
)
(1,2478:20853719,12075853:16121856,442260,147420
g1,2478:21884019,12075853
k1,2476:21884019,12075853:0
(1,2476:21884019,12075853:0,338156,0
g1,2476:21884019,12075853
g1,2476:21156749,12075853
g1,2476:20853719,12075853
(1,2476:20853719,12075853:727270,338156,0
k1,2476:21147829,12075853:294110
x1,2476:21580989,12075853
(1,2476:21580989,12075853:0,0,0
(1,2476:21580989,11453261:0,0,0
)
)
)
g1,2476:21884019,12075853
)
g1,2476:22793109,12075853
x1,2476:24342383,12075853
g1,2476:24544403,12075853
x1,2476:25386380,12075853
g1,2476:25588400,12075853
$1,2476:25588400,12075853
x1,2476:26194604,12075853
$1,2476:26194604,12075853
g1,2476:26396624,12075853
x1,2476:28152421,12075853
g1,2476:28354441,12075853
x1,2476:29911584,12075853
g1,2476:30113604,12075853
x1,2476:31497440,12075853
k1,2477:30113604,12075853:8417
g1,2477:31707877,12075853
(1,2477:31707877,12075853:1186820,442260,147420
x1,2477:31943566,12075853
x1,2477:32659008,12075853
x1,2477:32894697,12075853
)
x1,2477:33063047,12075853
k1,2478:36975575,12075853:3912528
g1,2478:36975575,12075853
)
(1,2481:20853719,12763981:16121856,442260,147420
g1,2481:21884019,12763981
k1,2479:21884019,12763981:0
(1,2479:21884019,12763981:0,338156,0
g1,2479:21884019,12763981
g1,2479:21156749,12763981
g1,2479:20853719,12763981
(1,2479:20853719,12763981:727270,338156,0
k1,2479:21147829,12763981:294110
x1,2479:21580989,12763981
(1,2479:21580989,12763981:0,0,0
(1,2479:21580989,12141389:0,0,0
)
)
)
g1,2479:21884019,12763981
)
g1,2479:22793109,12763981
x1,2479:24409177,12763981
k1,2480:22793109,12763981:8417
g1,2480:24619614,12763981
(1,2480:24619614,12763981:1489850,442260,147420
x1,2480:24855303,12763981
x1,2480:25873775,12763981
x1,2480:26109464,12763981
)
x1,2480:26412494,12763981
(1,2480:26412494,12763981:1489850,442260,147420
x1,2480:26648183,12763981
x1,2480:27666655,12763981
x1,2480:27902344,12763981
)
x1,2480:28070694,12763981
k1,2481:36975575,12763981:8904881
g1,2481:36975575,12763981
)
(1,2483:20853719,13452109:16121856,409600,114688
k1,2483:21884019,13452109:1030300
k1,2482:21884019,13452109:0
(1,2482:21884019,13452109:0,338156,0
g1,2482:21884019,13452109
g1,2482:21156749,13452109
g1,2482:20853719,13452109
(1,2482:20853719,13452109:727270,338156,0
k1,2482:21147829,13452109:294110
x1,2482:21580989,13452109
(1,2482:21580989,13452109:0,0,0
(1,2482:21580989,12829517:0,0,0
)
)
)
g1,2482:21884019,13452109
)
k1,2482:22793109,13452109:909090
x1,2482:26069290,13452109
k1,2482:26259562,13452109:190272
$1,2482:26259562,13452109
x1,2482:26620372,13452109
$1,2482:26620372,13452109
k1,2482:26810645,13452109:190273
x1,2482:27787075,13452109
k1,2482:27977347,13452109:190272
x1,2482:29630132,13452109
k1,2482:29820405,13452109:190273
x1,2482:30662382,13452109
k1,2482:30852654,13452109:190272
x1,2482:33714602,13452109
k1,2482:33904875,13452109:190273
x1,2482:36975575,13452109
k1,2483:36975575,13452109:0
k1,2483:36975575,13452109:0
)
(1,2485:20853719,14140237:16121856,407043,0
g1,2485:21884019,14140237
k1,2484:21884019,14140237:0
(1,2484:21884019,14140237:0,338156,0
g1,2484:21884019,14140237
g1,2484:21156749,14140237
g1,2484:20853719,14140237
(1,2484:20853719,14140237:727270,338156,0
k1,2484:21147829,14140237:294110
x1,2484:21580989,14140237
(1,2484:21580989,14140237:0,0,0
(1,2484:21580989,13517645:0,0,0
)
)
)
g1,2484:21884019,14140237
)
g1,2484:21884019,14140237
x1,2484:22979521,14140237
g1,2484:23181541,14140237
x1,2484:24031479,14140237
k1,2485:23181541,14140237:0
k1,2485:36975575,14140237:12944096
g1,2485:36975575,14140237
)
(1,2488:20853719,14828365:16121856,596376,114688
g1,2488:21884019,14828365
k1,2486:21884019,14828365:0
(1,2486:21884019,14828365:0,338156,0
g1,2486:21884019,14828365
g1,2486:21156749,14828365
g1,2486:20853719,14828365
(1,2486:20853719,14828365:727270,338156,0
k1,2486:20869369,14828365:15650
x1,2486:21580989,14828365
(1,2486:21580989,14828365:0,0,0
(1,2486:21580989,14205773:0,0,0
)
)
)
g1,2486:21884019,14828365
)
g1,2486:21884019,14828365
x1,2486:22279596,14828365
x1,2486:23544267,14828365
g1,2486:23746287,14828365
$1,2486:23746287,14828365
x1,2486:24019808,14828365
(1,2486:24036647,14577802:283988,182955,0
x1,2486:24287867,14577802
)
g1,2486:24489025,14828365
x1,2486:24960517,14828365
g1,2486:25128907,14828365
x1,2486:25402428,14828365
(1,2486:25419267,14577802:892006,294912,98304
x1,2486:26278505,14577802
)
$1,2486:26311273,14828365
g1,2486:26513293,14828365
x1,2486:27489723,14828365
g1,2486:27691743,14828365
$1,2487:27691743,14828365
x1,2487:28052553,14828365
[1,2487:28052553,14932133:283988,537286,0
(1,2487:28052553,14577802:283988,182955,0
x1,2487:28303773,14577802
)
(1,2487:28052553,14932133:264374,169300,0
x1,2487:28284159,14932133
)
]
g1,2487:28504931,14828365
x1,2487:28976423,14828365
g1,2487:29144813,14828365
x1,2487:29505623,14828365
[1,2487:29505623,14894121:892006,662132,0
(1,2487:29505623,14526901:892006,294912,98304
x1,2487:30364861,14526901
)
(1,2487:29505623,14894121:264374,169300,0
x1,2487:29737229,14894121
)
]
$1,2487:30397629,14828365
g1,2487:30599649,14828365
x1,2487:31324918,14828365
g1,2487:31526938,14828365
x1,2487:32116391,14828365
x1,2487:32926062,14828365
g1,2487:33128082,14828365
$1,2487:33128082,14828365
x1,2487:33409908,14828365
g1,2487:33578298,14828365
x1,2487:33982434,14828365
g1,2487:34150824,14828365
x1,2487:34470765,14828365
$1,2487:34522746,14828365
x1,2487:34691096,14828365
k1,2488:36975575,14828365:2284479
g1,2488:36975575,14828365
)
(1,2492:20853719,15516493:16121856,545475,114688
k1,2492:21884019,15516493:1030300
k1,2489:21884019,15516493:0
(1,2489:21884019,15516493:0,338156,0
g1,2489:21884019,15516493
g1,2489:21156749,15516493
g1,2489:20853719,15516493
(1,2489:20853719,15516493:727270,338156,0
k1,2489:20869369,15516493:15650
x1,2489:21580989,15516493
(1,2489:21580989,15516493:0,0,0
(1,2489:21580989,14893901:0,0,0
)
)
)
g1,2489:21884019,15516493
)
k1,2489:21884019,15516493:0
x1,2489:22887020,15516493
x1,2489:23307893,15516493
k1,2489:23522837,15516493:214944
$1,2489:23522837,15516493
x1,2489:24007436,15516493
$1,2489:24071152,15516493
k1,2489:24286097,15516493:214945
x1,2489:25553680,15516493
k1,2489:25768624,15516493:214944
x1,2489:26711612,15516493
k1,2489:26926557,15516493:214945
x1,2489:28714660,15516493
k1,2489:28929604,15516493:214944
x1,2489:30159923,15516493
k1,2489:30374868,15516493:214945
$1,2489:30374868,15516493
x1,2489:30735678,15516493
(1,2489:30735678,15265930:892006,294912,98304
x1,2489:31594916,15265930
)
$1,2489:31627684,15516493
k1,2489:31842628,15516493:214944
x1,2489:32819058,15516493
k1,2489:33034003,15516493:214945
x1,2489:35530312,15516493
k1,2489:35745256,15516493:214944
x1,2489:36975575,15516493
k1,2489:36975575,15516493:0
)
(1,2492:20853719,16204621:16121856,545475,114660
k1,2492:21884019,16204621:1030300
x1,2492:22725996,16204621
k1,2490:22890157,16204621:164161
x1,2490:23816310,16204621
x1,2490:25079163,16204621
x1,2490:25937746,16204621
k1,2490:26101906,16204621:164160
x1,2490:26573286,16204621
x1,2490:26994159,16204621
k1,2490:27158320,16204621:164161
x1,2490:28336768,16204621
k1,2490:28500929,16204621:164161
x1,2490:29915297,16204621
k1,2490:30079457,16204621:164160
$1,2490:30079457,16204621
x1,2490:30352978,16204621
(1,2490:30369817,15954058:892006,294912,98304
x1,2490:31229055,15954058
)
$1,2490:31261823,16204621
x1,2490:31430173,16204621
k1,2490:31601906,16204621:171733
x1,2490:32780354,16204621
k1,2491:32944514,16204621:164160
x1,2491:34212097,16204621
k1,2491:34376258,16204621:164161
x1,2491:35154033,16204621
x1,2491:35440227,16204621
x1,2491:36975575,16204621
k1,2491:36975575,16204621:0
)
(1,2492:20853719,16892749:16121856,406224,0
g1,2492:21884019,16892749
x1,2492:22945988,16892749
k1,2491:21884019,16892749:-16836
x1,2491:23843200,16892749
k1,2492:36975575,16892749:13132375
g1,2492:36975575,16892749
)
(1,2494:20853719,17580877:16121856,406224,114660
k1,2494:21884019,17580877:1030300
k1,2493:21884019,17580877:0
(1,2493:21884019,17580877:0,338156,0
g1,2493:21884019,17580877
g1,2493:21156749,17580877
g1,2493:20853719,17580877
(1,2493:20853719,17580877:727270,338156,0
k1,2493:20869369,17580877:15650
x1,2493:21580989,17580877
(1,2493:21580989,17580877:0,0,0
(1,2493:21580989,16958285:0,0,0
)
)
)
g1,2493:21884019,17580877
)
k1,2493:21884019,17580877:0
x1,2493:23129808,17580877
x1,2493:24308485,17580877
k1,2493:24547570,17580877:239085
x1,2493:25389547,17580877
k1,2493:25628632,17580877:239085
x1,2493:27211122,17580877
k1,2493:27450207,17580877:239085
x1,2493:28426637,17580877
k1,2493:28665722,17580877:239085
x1,2493:31562933,17580877
x1,2493:32505921,17580877
k1,2493:32745006,17580877:239085
x1,2493:33048036,17580877
x1,2493:33351065,17580877
x1,2493:33840871,17580877
x1,2493:34951981,17580877
k1,2493:35191066,17580877:239085
x1,2493:35696116,17580877
x1,2493:36201166,17580877
x1,2493:36773555,17580877
x1,2493:36975575,17580877
k1,2494:36975575,17580877:0
)
(1,2494:20853719,18269005:16121856,362701,0
g1,2494:21884019,18269005
x1,2494:23067198,18269005
k1,2494:36975575,18269005:13908377
g1,2494:36975575,18269005
)
(1,2497:20853719,18957133:16121856,442260,147420
g1,2497:21884019,18957133
k1,2495:21884019,18957133:0
(1,2495:21884019,18957133:0,338156,0
g1,2495:21884019,18957133
g1,2495:21156749,18957133
g1,2495:20853719,18957133
(1,2495:20853719,18957133:727270,338156,0
k1,2495:20869369,18957133:15650
x1,2495:21580989,18957133
(1,2495:21580989,18957133:0,0,0
(1,2495:21580989,18334541:0,0,0
)
)
)
g1,2495:21884019,18957133
)
g1,2495:21884019,18957133
x1,2495:22616296,18957133
x1,2495:24199012,18957133
g1,2495:24401032,18957133
(1,2495:24401032,18957133:1077438,442260,147420
x1,2495:24636721,18957133
x1,2495:25242781,18957133
x1,2495:25478470,18957133
)
g1,2495:25680490,18957133
x1,2495:27064326,18957133
k1,2496:25680490,18957133:8417
g1,2496:27274763,18957133
(1,2496:27274763,18957133:1489850,442260,147420
x1,2496:27510452,18957133
x1,2496:28528924,18957133
x1,2496:28764613,18957133
)
x1,2496:28932963,18957133
k1,2497:36975575,18957133:8042612
g1,2497:36975575,18957133
)
(1,2500:20853719,19645261:16121856,406224,114660
k1,2500:21884019,19645261:1030300
k1,2498:21884019,19645261:0
(1,2498:21884019,19645261:0,338156,0
g1,2498:21884019,19645261
g1,2498:21156749,19645261
g1,2498:20853719,19645261
(1,2498:20853719,19645261:727270,338156,0
k1,2498:20869369,19645261:15650
x1,2498:21580989,19645261
(1,2498:21580989,19645261:0,0,0
(1,2498:21580989,19022669:0,0,0
)
)
)
g1,2498:21884019,19645261
)
k1,2498:21884019,19645261:0
x1,2498:22599689,19645261
x1,2498:22936389,19645261
x1,2498:23728997,19645261
k1,2498:23893878,19645261:164881
x1,2498:24735855,19645261
k1,2498:24900736,19645261:164881
x1,2498:25409380,19645261
x1,2498:25813419,19645261
x1,2498:27295126,19645261
k1,2498:27467435,19645261:172309
x1,2498:28514571,19645261
x1,2498:29827701,19645261
k1,2498:29992583,19645261:164882
x1,2498:30665983,19645261
x1,2498:31441984,19645261
x1,2498:32485753,19645261
x1,2498:32704606,19645261
x1,2498:33007635,19645261
k1,2498:33172516,19645261:164881
x1,2498:34723155,19645261
k1,2498:34888036,19645261:164881
x1,2498:35527766,19645261
x1,2498:36201166,19645261
x1,2498:36773555,19645261
x1,2498:36975575,19645261
k1,2500:36975575,19645261:0
)
(1,2500:20853719,20333389:16121856,406224,114660
k1,2500:21884019,20333389:1030300
x1,2500:22827007,20333389
k1,2498:23070058,20333389:243051
x1,2498:23406758,20333389
x1,2498:24214838,20333389
k1,2499:24449683,20333389:234845
x1,2499:25326467,20333389
x1,2499:25663167,20333389
x1,2499:26861818,20333389
k1,2499:27104869,20333389:243051
x1,2499:28081299,20333389
k1,2499:28316144,20333389:234845
x1,2499:29161488,20333389
x1,2499:29464518,20333389
x1,2499:30509879,20333389
k1,2499:30744724,20333389:234845
x1,2499:32024184,20333389
x1,2499:32562903,20333389
x1,2499:33606672,20333389
k1,2499:33841517,20333389:234845
x1,2499:34817947,20333389
k1,2499:35052792,20333389:234845
x1,2499:35561436,20333389
x1,2499:35965475,20333389
x1,2499:36773555,20333389
x1,2499:36975575,20333389
k1,2500:36975575,20333389:0
)
(1,2500:20853719,21021517:16121856,392340,0
g1,2500:21884019,21021517
x1,2500:22927788,21021517
g1,2499:23129808,21021517
x1,2499:24584348,21021517
k1,2500:36975575,21021517:12391227
g1,2500:36975575,21021517
)
]
]
(1,2432:20853719,23175661:16121856,491400,163800
h1,2430:20853719,23175661:655360,0,0
x1,2430:21936779,23175661
x1,2430:22466399,23175661
k1,2430:22651865,23175661:185466
x1,2430:23125065,23175661
x1,2430:24271665,23175661
x1,2430:25163465,23175661
k1,2430:25348931,23175661:185466
x1,2430:25894931,23175661
x1,2430:26440931,23175661
x1,2430:27059731,23175661
x1,2430:28157191,23175661
k1,2430:28342657,23175661:185466
$1,2430:28342657,23175661
x1,2430:28723130,23175661
(1,2430:28723130,23273964:322448,318577,0
x1,2430:29001736,23273964
)
$1,2430:29045578,23175661
k1,2430:29231044,23175661:185466
x1,2430:29777044,23175661
k1,2430:29962510,23175661:185466
(1,2430:29962510,23175661:1164800,491400,163800
x1,2430:30217310,23175661
x1,2430:30872510,23175661
x1,2430:31127310,23175661
)
x1,2430:31309310,23175661
k1,2430:31501363,23175661:192053
x1,2430:32411363,23175661
k1,2430:32596829,23175661:185466
x1,2430:33146469,23175661
x1,2430:33583269,23175661
x1,2430:35366869,23175661
k1,2430:35552335,23175661:185466
x1,2430:36757175,23175661
x1,2430:36975575,23175661
k1,2432:36975575,23175661:0
)
(1,2432:20853719,23929325:16121856,451360,0
x1,2432:22165939,23929325
g1,2431:22384339,23929325
x1,2431:22932159,23929325
x1,2431:23772999,23929325
g1,2431:23991399,23929325
x1,2431:24431839,23929325
k1,2432:36975575,23929325:12543736
g1,2432:36975575,23929325
)
(1,2440:22503835,25917447:14471740,1380266,853791
(1,2440:22503835,25917447:11210925,1380266,853791
h1,2440:22503835,25917447:0,0,0
(1,2432:22503835,25917447:0,0,0
$1,2432:22503835,25917447
(1,2432:22503835,25163783:0,0,0
)
$1,2432:22503835,25917447
)
h1,2440:22503835,25917447:0,0,0
h1,2440:22503835,25917447:0,0,0
[1,2440:22503835,25917447:549774,473316,0
(1,2440:22596677,25917447:0,473316,0
x1,2440:22960767,25917447
)
(1,2440:22503835,25917447:549774,282168,0
x1,2433:23053609,25917447
)
]
x1,2440:23308472,25917447
[1,2440:23308472,25917447:518098,638976,127431
(1,2440:23440091,25751787:0,473316,0
x1,2440:23804181,25751787
)
(1,2440:23308472,25917447:518098,447828,127431
x1,2440:23826570,25917447
)
]
x1,2440:24081433,25917447
g1,2440:24263473,25917447
x1,2440:24773199,25917447
g1,2440:24955239,25917447
(1,2440:24955239,25917447:7644498,1198220,853791
(1,2440:24955239,24796771:382295,26213,1939886
x1,2440:25337534,24796771
)
(1,2440:25337534,25917447:2991711,865699,613385
(1,2440:25337534,25917447:2991711,865699,613385
h1,2440:25337534,25917447:78643,0,0
[1,2440:25416177,25917447:2834425,865699,613385
(1,2440:25416177,25474091:2834425,422343,0
k1,2440:26669549,25474091:1253372
x1,2440:26997230,25474091
k1,2440:28250602,25474091:1253372
)
(1,2440:25416177,26366991:2834425,491520,163840
x1,2440:25942740,26366991
x1,2440:26795617,26366991
g1,2440:27012700,26366991
x1,2440:27522426,26366991
g1,2440:27668058,26366991
x1,2440:28250602,26366991
)
]
h1,2440:28250602,25917447:78643,0,0
)
)
g1,2440:28438469,25917447
[1,2440:28438469,25917447:953235,1198220,853791
(1,2440:28438469,25098244:953235,313481,0
k1,2440:28682934,25098244:244465
x1,2440:29098043,25098244
k1,2440:29391704,25098244:244465
)
(1,2440:28438469,25917447:953235,688132,360452
k1,2440:28441770,25917447:3301
(1,2440:28441770,25294851:946633,65536,983048
x1,2440:29388403,25294851
)
k1,2440:29391704,25917447:3301
)
(1,2440:28438469,26705702:953235,318577,0
x1,2440:28717075,26705702
x1,2440:29391704,26705702
)
]
x1,2440:30027040,25917447
(1,2440:30027040,26015750:322448,318577,0
x1,2440:30305646,26015750
)
g1,2440:30495120,25917447
x1,2440:31004846,25917447
g1,2440:31150478,25917447
[1,2440:31150478,25917447:518098,638976,127431
(1,2440:31282097,25751787:0,473316,0
x1,2440:31646187,25751787
)
(1,2440:31150478,25917447:518098,447828,127431
x1,2440:31668576,25917447
)
]
x1,2440:31923439,25917447
(1,2440:31923439,25646854:294003,295640,0
x1,2440:32184674,25646854
)
(1,2440:32217442,24796771:382295,26213,1939886
x1,2440:32599737,24796771
)
)
(1,2440:32599737,24881245:823754,344064,114688
x1,2440:33390723,24881245
)
g1,2440:33532715,25917447
x1,2440:33714760,25917447
)
(1,2440:35364875,25917447:1610700,491400,163800
(1,2440:35364875,25917447:1610700,491400,163800
x1,2440:36720775,25917447
x1,2440:36975575,25917447
)
)
)
(1,2450:20853719,27870494:16121856,491400,163800
x1,2450:22529939,27870494
k1,2441:22734778,27870494:204839
$1,2441:22734778,27870494
x1,2441:23115251,27870494
(1,2441:23115251,27968797:322448,318577,0
x1,2441:23393857,27968797
)
$1,2441:23437699,27870494
k1,2441:23642539,27870494:204840
x1,2441:25939379,27870494
k1,2441:26144218,27870494:204839
x1,2441:27054218,27870494
k1,2441:27259058,27870494:204840
x1,2441:28187258,27870494
k1,2441:28392097,27870494:204839
x1,2441:29465897,27870494
x1,2441:29702497,27870494
k1,2441:29907337,27870494:204840
x1,2441:30617137,27870494
x1,2441:31945737,27870494
x1,2441:32291537,27870494
x1,2441:32673737,27870494
k1,2441:32878576,27870494:204839
x1,2441:34227196,27870494
k1,2441:34432036,27870494:204840
x1,2441:34978036,27870494
k1,2442:34432036,27870494:0
k1,2442:35182875,27870494:204839
(1,2442:35182875,27870494:1610700,491400,163800
x1,2442:35437675,27870494
x1,2442:36538775,27870494
x1,2442:36793575,27870494
)
x1,2442:36975575,27870494
k1,2442:36975575,27870494:0
)
(1,2450:20853719,28624158:16121856,451360,127400
x1,2450:22131359,28624158
k1,2442:22418642,28624158:287283
x1,2442:25154102,28624158
x1,2442:26542762,28624158
k1,2442:26830045,28624158:287283
x1,2442:27376045,28624158
x1,2442:30783085,28624158
k1,2442:31070368,28624158:287283
x1,2442:33316248,28624158
k1,2442:33603531,28624158:287283
$1,2443:33603531,28624158
x1,2443:34130094,28624158
k1,2443:34498415,28624158:296870
x1,2443:35008141,28624158
k1,2443:35305011,28624158:296870
x1,2443:35632692,28624158
$1,2443:35632692,28624158
k1,2443:35919975,28624158:287283
x1,2443:36975575,28624158
k1,2443:36975575,28624158:0
)
(1,2450:20853719,29377822:16121856,451360,127400
x1,2450:22309719,29377822
k1,2443:22630881,29377822:321162
x1,2443:22976681,29377822
x1,2443:25162501,29377822
k1,2443:25761986,29377822:599485
x1,2443:26189686,29377822
x1,2443:26719306,29377822
k1,2443:27040468,29377822:321162
x1,2443:29024268,29377822
k1,2443:29345430,29377822:321162
x1,2443:30583030,29377822
x1,2443:30910630,29377822
k1,2443:31231791,29377822:321161
x1,2443:32250991,29377822
k1,2443:32572153,29377822:321162
x1,2443:35380413,29377822
k1,2443:35701575,29377822:321162
x1,2443:36975575,29377822
k1,2443:36975575,29377822:0
)
(1,2450:20853719,30131486:16121856,491520,163840
x1,2450:21244205,30131486
[1,2444:21244205,30293502:301284,613288,0
(1,2444:21244205,29893661:301284,213447,0
x1,2444:21512721,29893661
)
(1,2444:21244205,30293502:281419,197518,0
x1,2444:21492856,30293502
)
]
k1,2444:21857586,30131486:312097
x1,2444:22367312,30131486
k1,2444:22679409,30131486:312097
x1,2444:23007090,30131486
$1,2444:23007090,30131486
x1,2444:23189090,30131486
k1,2444:23505011,30131486:315921
x1,2444:24415011,30131486
k1,2444:24711429,30131486:296418
x1,2444:27368629,30131486
k1,2444:27665046,30131486:296417
$1,2444:27665046,30131486
x1,2444:27960717,30131486
(1,2444:27978922,29893661:301284,213447,0
x1,2444:28247438,29893661
)
k1,2444:28592303,30131486:312097
x1,2444:29102029,30131486
k1,2444:29414126,30131486:312097
x1,2444:29700619,30131486
(1,2444:29700619,30229789:294003,295640,0
x1,2444:29961854,30229789
)
x1,2444:30649984,30131486
$1,2444:30649984,30131486
k1,2444:30946401,30131486:296417
x1,2444:33030301,30131486
k1,2444:33326718,30131486:296417
x1,2444:34782718,30131486
k1,2444:35079135,30131486:296417
x1,2444:36975575,30131486
k1,2444:36975575,30131486:0
)
(1,2450:20853719,30885150:16121856,451360,127400
x1,2450:22928519,30885150
x1,2445:23423559,30885150
k1,2445:23699945,30885150:276386
x1,2445:24227745,30885150
k1,2445:24504131,30885150:276386
x1,2445:25414131,30885150
k1,2445:25690517,30885150:276386
x1,2445:26163717,30885150
x1,2445:27310317,30885150
x1,2445:27805357,30885150
k1,2445:28081743,30885150:276386
x1,2445:29721563,30885150
k1,2445:29997949,30885150:276386
x1,2445:30907949,30885150
k1,2445:31184335,30885150:276386
x1,2445:32931535,30885150
x1,2445:36975575,30885150
k1,2445:36975575,30885150:0
)
(1,2450:20853719,31638814:16121856,451360,127400
x1,2450:21854719,31638814
x1,2445:23219719,31638814
x1,2445:24147919,31638814
k1,2445:24375001,31638814:227082
x1,2445:25687221,31638814
x1,2445:26983061,31638814
k1,2445:27300307,31638814:317246
x1,2445:28577947,31638814
k1,2446:28805029,31638814:227082
x1,2446:30024429,31638814
x1,2446:30737869,31638814
k1,2446:30964951,31638814:227082
x1,2446:31328951,31638814
x1,2446:33170791,31638814
k1,2446:33397873,31638814:227082
x1,2446:34307873,31638814
k1,2446:34534955,31638814:227082
x1,2446:36975575,31638814
k1,2446:36975575,31638814:0
)
(1,2450:20853719,32392478:16121856,533465,180508
x1,2450:22511739,32392478
k1,2446:22679813,32392478:168074
x1,2446:23225813,32392478
k1,2446:23393887,32392478:168074
$1,2446:23393887,32392478
x1,2446:23723615,32392478
[1,2446:23723615,32572986:421979,713973,0
(1,2446:23723615,32154653:294003,295640,0
x1,2446:23984850,32154653
)
(1,2446:23723615,32572986:421979,313481,0
x1,2446:24080696,32572986
)
]
x1,2446:24765836,32392478
(1,2446:24765836,32490781:600068,283532,0
x1,2446:25028588,32490781
(1,2446:25059157,32359710:273979,152461,0
x1,2446:25300368,32359710
)
)
$1,2446:25365904,32392478
k1,2446:25533978,32392478:168074
x1,2446:26807978,32392478
x1,2446:27394018,32392478
k1,2446:27562092,32392478:168074
x1,2446:28781492,32392478
k1,2446:28949567,32392478:168075
x1,2446:30441967,32392478
k1,2447:30610041,32392478:168074
$1,2447:30610041,32392478
x1,2447:31551896,32392478
(1,2447:31551896,32490781:294003,295640,0
x1,2447:31813131,32490781
)
k1,2447:31890857,32392478:44958
x1,2447:32400583,32392478
k1,2447:32445541,32392478:44958
x1,2447:33396574,32392478
(1,2447:33414779,32154653:301284,213447,0
x1,2447:33683295,32154653
)
k1,2447:33898103,32392478:182040
x1,2447:34407829,32392478
k1,2447:34589869,32392478:182040
x1,2447:34917550,32392478
$1,2447:34917550,32392478
x1,2447:35099550,32392478
k1,2447:35373975,32392478:274425
x1,2447:36975575,32392478
k1,2447:36975575,32392478:0
)
(1,2450:20853719,33146142:16121856,451360,127400
x1,2450:23913139,33146142
k1,2447:24167382,33146142:254243
x1,2447:27703642,33146142
k1,2447:27957884,33146142:254242
x1,2447:28940684,33146142
k1,2447:29194927,33146142:254243
x1,2447:30254167,33146142
k1,2447:30508410,33146142:254243
x1,2447:31456630,33146142
k1,2448:30508410,33146142:18200
x1,2448:32785230,33146142
k1,2448:33039472,33146142:254242
x1,2448:34424492,33146142
k1,2448:34678735,33146142:254243
x1,2448:35151935,33146142
x1,2448:36298535,33146142
x1,2448:36975575,33146142
k1,2448:36975575,33146142:0
)
(1,2450:20853719,33899806:16121856,451360,127400
x1,2450:21181319,33899806
k1,2448:21384969,33899806:203650
x1,2448:22840969,33899806
k1,2448:23044618,33899806:203649
x1,2448:25667238,33899806
k1,2448:25870887,33899806:203649
x1,2448:28387947,33899806
k1,2448:28591597,33899806:203650
x1,2448:29980257,33899806
k1,2448:30183906,33899806:203649
x1,2448:31676306,33899806
k1,2448:31879956,33899806:203650
x1,2448:32571556,33899806
x1,2448:33139396,33899806
k1,2448:33343045,33899806:203649
x1,2448:34289445,33899806
k1,2448:34493095,33899806:203650
x1,2448:36975575,33899806
k1,2449:36975575,33899806:0
)
(1,2450:20853719,34653470:16121856,451360,127400
x1,2450:22930339,34653470
g1,2449:23148739,34653470
x1,2449:24095139,34653470
g1,2449:24313539,34653470
x1,2449:27047179,34653470
k1,2450:36975575,34653470:9928396
g1,2450:36975575,34653470
)
(1,2453:20853719,35407134:16121856,451360,127400
h1,2451:20853719,35407134:655360,0,0
x1,2451:24441099,35407134
k1,2451:24674385,35407134:233286
x1,2451:25001985,35407134
k1,2451:25235271,35407134:233286
x1,2451:28556771,35407134
k1,2451:28790057,35407134:233286
x1,2451:30102277,35407134
x1,2451:31216117,35407134
k1,2451:31449403,35407134:233286
x1,2451:34543403,35407134
k1,2451:34776689,35407134:233286
x1,2451:35832289,35407134
k1,2451:36065575,35407134:233286
x1,2451:36975575,35407134
k1,2451:36975575,35407134:0
)
(1,2453:20853719,36160798:16121856,451360,127400
x1,2453:22442579,36160798
x1,2453:23680179,36160798
x1,2451:24025979,36160798
k1,2451:24271122,36160798:245143
x1,2451:27259562,36160798
k1,2452:27504704,36160798:245142
x1,2452:28964344,36160798
k1,2452:29209487,36160798:245143
x1,2452:30705527,36160798
k1,2452:30950670,36160798:245143
x1,2452:31860670,36160798
k1,2452:32105812,36160798:245142
x1,2452:34653812,36160798
k1,2452:34898955,36160798:245143
x1,2452:36975575,36160798
k1,2452:36975575,36160798:0
)
(1,2453:20853719,36914462:16121856,451360,127400
x1,2453:21927519,36914462
x1,2452:22164119,36914462
g1,2452:22382519,36914462
x1,2452:25918779,36914462
k1,2453:36975575,36914462:11056796
g1,2453:36975575,36914462
)
(1,2511:20853719,37668126:16121856,451360,127431
h1,2504:20853719,37668126:655360,0,0
x1,2504:22637479,37668126
k1,2504:22986045,37668126:348566
x1,2504:24369245,37668126
x1,2504:24951645,37668126
x1,2504:26080045,37668126
k1,2504:26428611,37668126:348566
x1,2504:27520611,37668126
x1,2504:28394211,37668126
k1,2504:28742777,37668126:348566
x1,2504:29183217,37668126
k1,2504:29531783,37668126:348566
$1,2504:29531783,37668126
x1,2504:30514826,37668126
k1,2504:30747255,37668126:232429
x1,2504:31256981,37668126
k1,2504:31489409,37668126:232428
x1,2504:32144771,37668126
k1,2504:32543803,37668126:399032
x1,2504:33053529,37668126
k1,2504:33452560,37668126:399031
x1,2504:33780241,37668126
(1,2504:33780241,37668126:182045,69176,127431
x1,2504:33962286,37668126
)
x1,2504:34945329,37668126
$1,2504:34945329,37668126
k1,2504:35293895,37668126:348566
x1,2504:36172955,37668126
x1,2504:36757175,37668126
x1,2504:36975575,37668126
k1,2511:36975575,37668126:0
)
(1,2511:20853719,38421790:16121856,451360,127400
x1,2511:22054919,38421790
k1,2504:22427101,38421790:372182
x1,2504:23064101,38421790
x1,2504:23537301,38421790
x1,2504:23901301,38421790
x1,2504:24228901,38421790
x1,2504:25797741,38421790
k1,2504:26550286,38421790:752545
x1,2504:27715086,38421790
x1,2504:28264726,38421790
x1,2504:29629726,38421790
x1,2504:30394126,38421790
x1,2504:30521526,38421790
k1,2505:30932154,38421790:410628
x1,2505:31259754,38421790
k1,2505:31631935,38421790:372181
x1,2505:32616555,38421790
k1,2505:32988737,38421790:372182
x1,2505:34262737,38421790
k1,2505:34634919,38421790:372182
$1,2505:34634919,38421790
x1,2505:35161482,38421790
$1,2505:35232933,38421790
k1,2505:35605115,38421790:372182
x1,2505:36975575,38421790
k1,2505:36975575,38421790:0
)
(1,2511:20853719,39175454:16121856,451360,127431
x1,2511:21403359,39175454
x1,2511:21840159,39175454
x1,2511:22713759,39175454
x1,2511:23842159,39175454
k1,2505:24118426,39175454:276267
x1,2505:25250466,39175454
x1,2505:26346106,39175454
k1,2505:26622373,39175454:276267
x1,2505:27170193,39175454
x1,2505:28868253,39175454
k1,2505:29144521,39175454:276268
$1,2506:29144521,39175454
x1,2506:29671084,39175454
k1,2506:29926753,39175454:184218
x1,2506:30436479,39175454
k1,2506:30620698,39175454:184219
x1,2506:30948379,39175454
(1,2506:30948379,39175454:182045,69176,127431
x1,2506:31130424,39175454
)
x1,2506:32113467,39175454
$1,2506:32113467,39175454
k1,2506:32389734,39175454:276267
x1,2506:33026734,39175454
x1,2506:33499934,39175454
x1,2506:33863934,39175454
x1,2506:34191534,39175454
x1,2506:35760374,39175454
k1,2506:36065575,39175454:305201
x1,2506:36975575,39175454
k1,2506:36975575,39175454:0
)
(1,2511:20853719,39929118:16121856,451360,127431
x1,2511:21840159,39929118
x1,2511:23223359,39929118
k1,2506:23492200,39929118:268841
$1,2506:23492200,39929118
x1,2506:24018763,39929118
k1,2506:24356340,39929118:266126
x1,2506:24866066,39929118
k1,2506:25132192,39929118:266126
x1,2506:25787554,39929118
(1,2506:25787554,39929118:182045,69176,127431
x1,2506:25969599,39929118
)
x1,2506:26952642,39929118
$1,2506:26952642,39929118
k1,2506:27221483,39929118:268841
x1,2506:27858483,39929118
x1,2506:28732083,39929118
x1,2506:29569283,39929118
k1,2506:29838124,39929118:268841
x1,2506:31295944,39929118
x1,2506:32371564,39929118
k1,2506:32640404,39929118:268840
x1,2506:33188224,39929118
x1,2506:34886284,39929118
k1,2506:35155125,39929118:268841
$1,2507:35155125,39929118
x1,2507:35810487,39929118
(1,2507:35810487,39929118:182045,69176,127431
x1,2507:35992532,39929118
)
x1,2507:36975575,39929118
$1,2507:36975575,39929118
k1,2511:36975575,39929118:0
)
(1,2511:20853719,40682782:16121856,451360,127400
x1,2511:21490719,40682782
x1,2511:21963919,40682782
x1,2511:22327919,40682782
x1,2511:22655519,40682782
x1,2511:24042359,40682782
k1,2507:24266001,40682782:223642
x1,2507:24812001,40682782
k1,2507:25035644,40682782:223643
x1,2507:25618044,40682782
x1,2507:26564444,40682782
k1,2507:26871370,40682782:306926
x1,2507:28263670,40682782
x1,2507:29064470,40682782
x1,2507:30083670,40682782
k1,2507:30307313,40682782:223643
x1,2507:31472113,40682782
x1,2507:32200113,40682782
x1,2507:32782513,40682782
x1,2507:34420513,40682782
k1,2507:34644155,40682782:223642
x1,2507:35808955,40682782
x1,2507:36757175,40682782
x1,2507:36975575,40682782
k1,2511:36975575,40682782:0
)
(1,2511:20853719,41436446:16121856,451360,127400
x1,2511:22244199,41436446
k1,2507:22447252,41436446:203053
x1,2507:22993252,41436446
x1,2507:23852292,41436446
k1,2507:24055345,41436446:203053
x1,2507:24601345,41436446
x1,2507:26093745,41436446
k1,2508:26296798,41436446:203053
x1,2508:26660798,41436446
x1,2508:27625398,41436446
k1,2508:27828451,41436446:203053
x1,2508:29728531,41436446
k1,2508:30014616,41436446:286085
x1,2508:31143016,41436446
k1,2508:31346069,41436446:203053
x1,2508:32332509,41436446
x1,2508:33715709,41436446
k1,2508:33918762,41436446:203053
x1,2508:35600442,41436446
k1,2508:35803495,41436446:203053
x1,2508:36975575,41436446
k1,2508:36975575,41436446:0
)
(1,2511:20853719,42190110:16121856,451360,127400
x1,2511:21236695,42190110
(1,2508:21236695,42288413:322220,318577,0
x1,2508:21526147,42288413
)
k1,2508:21894046,42190110:335131
x1,2508:22403772,42190110
k1,2508:22738903,42190110:335131
x1,2508:23394265,42190110
k1,2508:23503489,42190110:109224
x1,2508:23761992,42190110
$1,2508:23761992,42190110
x1,2508:23943992,42190110
k1,2508:24510695,42190110:566703
x1,2508:26203295,42190110
k1,2509:26513529,42190110:310234
x1,2509:26841129,42190110
k1,2509:27151363,42190110:310234
x1,2509:28283403,42190110
x1,2509:29484603,42190110
k1,2509:29794837,42190110:310234
x1,2509:30522837,42190110
x1,2509:31107057,42190110
x1,2509:32235457,42190110
k1,2509:32545692,42190110:310235
x1,2509:33182692,42190110
x1,2509:34678732,42190110
k1,2509:34988966,42190110:310234
$1,2509:34988966,42190110
x1,2509:35371942,42190110
(1,2509:35371942,42288413:322220,318577,0
x1,2509:35661394,42288413
)
$1,2509:35694162,42190110
x1,2509:35876162,42190110
k1,2509:36209355,42190110:333193
x1,2509:36757175,42190110
x1,2509:36975575,42190110
k1,2511:36975575,42190110:0
)
(1,2511:20853719,42943774:16121856,451360,127400
x1,2511:21654519,42943774
x1,2511:22824779,42943774
k1,2509:23137616,42943774:312837
x1,2509:24051256,42943774
k1,2509:24364093,42943774:312837
x1,2509:24728093,42943774
x1,2509:25037493,42943774
x1,2509:25383293,42943774
x1,2509:26420693,42943774
k1,2509:26733529,42943774:312836
x1,2509:27643529,42943774
k1,2509:27956366,42943774:312837
x1,2509:29709026,42943774
x1,2509:30582626,42943774
k1,2509:30895463,42943774:312837
x1,2509:31914663,42943774
x1,2509:32606263,42943774
x1,2509:33243263,42943774
k1,2510:33603318,42943774:360055
x1,2510:34513318,42943774
k1,2510:34826155,42943774:312837
x1,2510:35919975,42943774
x1,2510:36101975,42943774
x1,2510:36975575,42943774
k1,2510:36975575,42943774:0
)
(1,2511:20853719,43697438:16121856,451360,0
x1,2511:21581719,43697438
x1,2511:22165939,43697438
x1,2511:23294339,43697438
g1,2510:23512739,43697438
x1,2510:24058739,43697438
x1,2510:24917779,43697438
g1,2510:25136179,43697438
x1,2510:26195419,43697438
g1,2510:26413819,43697438
x1,2510:26777819,43697438
x1,2510:27087219,43697438
g1,2510:27305619,43697438
x1,2510:27853439,43697438
x1,2510:29637039,43697438
g1,2510:29855439,43697438
x1,2510:30401439,43697438
g1,2510:30619839,43697438
x1,2510:31529839,43697438
g1,2510:31748239,43697438
x1,2510:32458039,43697438
x1,2510:32731039,43697438
x1,2510:33095039,43697438
x1,2510:33786639,43697438
x1,2510:34132439,43697438
x1,2510:34514639,43697438
g1,2510:34733039,43697438
x1,2510:35317259,43697438
x1,2510:36263659,43697438
k1,2511:36975575,43697438:711916
g1,2511:36975575,43697438
)
(1,2522:20853719,44451102:16121856,451360,127400
h1,2512:20853719,44451102:655360,0,0
x1,2512:22919579,44451102
k1,2512:23209498,44451102:289919
x1,2512:24927578,44451102
k1,2512:25217498,44451102:289920
x1,2512:26131138,44451102
k1,2512:26421057,44451102:289919
x1,2512:27331057,44451102
k1,2512:27620977,44451102:289920
x1,2512:29697597,44451102
k1,2512:29987516,44451102:289919
x1,2512:31534516,44451102
x1,2512:32044116,44451102
x1,2512:33809516,44451102
k1,2512:34099436,44451102:289920
x1,2512:35155036,44451102
k1,2512:35444955,44451102:289919
x1,2512:36172955,44451102
x1,2512:36757175,44451102
x1,2512:36975575,44451102
k1,2522:36975575,44451102:0
)
(1,2522:20853719,45204766:16121856,451360,127400
x1,2522:21982119,45204766
k1,2512:22260881,45204766:278762
x1,2512:23425681,45204766
x1,2512:23789681,45204766
x1,2512:24135481,45204766
x1,2512:25154681,45204766
x1,2512:25831721,45204766
k1,2512:26304008,45204766:472287
x1,2512:27432408,45204766
k1,2513:27711170,45204766:278762
x1,2513:28584770,45204766
x1,2513:28875970,45204766
x1,2513:29787790,45204766
x1,2513:29969790,45204766
x1,2513:30770590,45204766
k1,2513:31049353,45204766:278763
x1,2513:32361573,45204766
x1,2513:32689173,45204766
x1,2513:33417173,45204766
x1,2513:33599173,45204766
x1,2513:34585613,45204766
k1,2513:34864375,45204766:278762
x1,2513:35701575,45204766
x1,2513:36757175,45204766
x1,2513:36975575,45204766
k1,2522:36975575,45204766:0
)
(1,2522:20853719,45958430:16121856,451360,127400
x1,2522:21876559,45958430
k1,2513:22069576,45958430:193017
x1,2513:23017796,45958430
x1,2513:23745796,45958430
x1,2513:24109796,45958430
x1,2513:24876016,45958430
k1,2513:25069033,45958430:193017
x1,2513:25944453,45958430
x1,2513:26383073,45958430
x1,2513:27771733,45958430
k1,2513:27969827,45958430:198094
x1,2513:29462227,45958430
k1,2513:29655244,45958430:193017
x1,2513:30565244,45958430
k1,2513:30758261,45958430:193017
x1,2513:32620121,45958430
k1,2514:32813138,45958430:193017
x1,2514:34341938,45958430
k1,2514:34534955,45958430:193017
x1,2514:35262955,45958430
x1,2514:35847175,45958430
x1,2514:36975575,45958430
k1,2514:36975575,45958430:0
)
(1,2522:20853719,46712094:16121856,451360,127400
x1,2522:21144919,46712094
x1,2514:23059559,46712094
k1,2514:23297203,46712094:237644
x1,2514:24207203,46712094
k1,2514:24444847,46712094:237644
x1,2514:25192867,46712094
x1,2514:27194867,46712094
k1,2514:27432511,46712094:237644
x1,2514:27960311,46712094
k1,2514:28197955,46712094:237644
x1,2514:29399155,46712094
k1,2514:29636799,46712094:237644
x1,2514:30328399,46712094
x1,2514:31220199,46712094
x1,2514:32825439,46712094
k1,2514:33063083,46712094:237644
x1,2514:33245083,46712094
x1,2514:33609083,46712094
x1,2514:34393503,46712094
x1,2514:34739303,46712094
x1,2514:35652943,46712094
k1,2514:36001875,46712094:348932
x1,2514:36757175,46712094
x1,2514:36975575,46712094
k1,2522:36975575,46712094:0
)
(1,2522:20853719,47465758:16121856,491400,163800
x1,2522:22386159,47465758
k1,2515:22573555,47465758:187396
(1,2515:22573555,47465758:1283100,491400,163800
x1,2515:22828355,47465758
x1,2515:23601855,47465758
x1,2515:23856655,47465758
)
k1,2515:24044052,47465758:187397
x1,2515:24863052,47465758
x1,2515:25702072,47465758
x1,2515:26906912,47465758
k1,2515:27100509,47465758:193597
x1,2515:27537309,47465758
k1,2515:27724706,47465758:187397
x1,2515:28416306,47465758
x1,2515:28984146,47465758
k1,2515:29171542,47465758:187396
x1,2515:30117942,47465758
k1,2515:30305339,47465758:187397
x1,2515:30487339,47465758
x1,2515:30851339,47465758
x1,2515:31344559,47465758
x1,2515:31672159,47465758
x1,2515:33000759,47465758
k1,2515:33188155,47465758:187396
x1,2515:34207355,47465758
x1,2515:34534955,47465758
x1,2515:36975575,47465758
k1,2515:36975575,47465758:0
)
]
g1,2522:36975575,3425566
)
)
]
(1,2522:3552215,49431838:33423360,0,0
h1,2522:3552215,49431838:33423360,0,0
)
]
]
]
!96951
}21
!11
{22
[1,2685:4736286,49431838:32239289,44695552,0
(1,2685:4736286,4736286:0,0,0
[1,2685:0,4736286:0,0,0
(1,2685:0,0:0,0,0
(1,2685:0,4736286:0,0,0
k1,2685:0,4736286:4736286
)
g1,2685:0,0
)
]
)
[1,2685:4736286,4736286:0,0,0
(1,2685:4736286,672809:0,0,0
k1,2685:4736286,672809:1249852
)
]
[1,2685:4736286,49431838:32239289,44695552,0
[1,2685:3552215,49431838:33423360,48693248,0
[1,2685:3552215,2376990:33423360,1638400,0
(1,2685:3552215,2376990:33423360,420420,0
(1,2685:3552215,2376990:33423360,420420,0
k1,2685:35665175,2376990:32112960
g1,2685:36320375,2376990
x1,2685:36975575,2376990
)
)
]
[1,2685:3552215,47465758:33423360,44040192,0
(1,2685:3552215,4080926:33423360,655360,43384832
r1,2685:3552215,4080926:0,43384832,43384832
(1,2685:3552215,3425566:16121856,0,44040192
[1,2685:3552215,3425566:16121856,0,44040192
(1,2522:3552215,4110052:16121856,684486,127431
x1,2522:4207415,4110052
x1,2522:4571415,4110052
x1,2522:5244815,4110052
x1,2522:7028415,4110052
k1,2516:7295522,4110052:267107
x1,2516:8460322,4110052
x1,2516:9042722,4110052
x1,2516:9406722,4110052
x1,2516:10227542,4110052
x1,2516:11355942,4110052
k1,2516:11502063,4110052:146121
x1,2516:12029863,4110052
k1,2516:12175983,4110052:146120
$1,2516:12175983,4110052
x1,2516:12566469,4110052
[1,2516:12566469,4186688:964840,761122,0
(1,2516:12566469,3769630:964840,344064,114688
x1,2516:13498541,3769630
)
(1,2516:12566469,4186688:281419,197518,0
x1,2516:12815120,4186688
)
]
$1,2516:13531309,4110052
k1,2516:13677430,4110052:146121
x1,2516:14117870,4110052
k1,2516:14263990,4110052:146120
x1,2516:14955590,4110052
k1,2516:15101711,4110052:146121
x1,2516:15283711,4110052
x1,2516:15647711,4110052
x1,2516:16432131,4110052
x1,2516:18763551,4110052
k1,2516:18909671,4110052:146120
x1,2516:19455671,4110052
x1,2516:19674071,4110052
k1,2522:19674071,4110052:0
)
(1,2522:3552215,4863716:16121856,451360,127400
x1,2522:4098215,4863716
x1,2522:4717015,4863716
x1,2522:5556035,4863716
k1,2516:5726697,4863716:170662
x1,2516:6254497,4863716
k1,2516:6425159,4863716:170662
x1,2516:7735559,4863716
k1,2517:6425159,4863716:-18200
x1,2517:8081359,4863716
k1,2517:8252021,4863716:170662
x1,2517:9127441,4863716
x1,2517:9566061,4863716
x1,2517:10772721,4863716
k1,2517:10943383,4863716:170662
x1,2517:12180983,4863716
x1,2517:12362983,4863716
x1,2517:13600583,4863716
k1,2517:13771245,4863716:170662
x1,2517:14681245,4863716
k1,2517:14851907,4863716:170662
x1,2517:17145107,4863716
k1,2517:17315769,4863716:170662
x1,2517:18516969,4863716
k1,2517:18687631,4863716:170662
x1,2517:19674071,4863716
k1,2517:19674071,4863716:0
)
(1,2522:3552215,5617380:16121856,451360,127400
x1,2522:4498615,5617380
k1,2517:4657740,5617380:159125
x1,2517:4985340,5617380
k1,2517:5144465,5617380:159125
x1,2517:5435665,5617380
x1,2517:7091865,5617380
k1,2517:7250989,5617380:159124
x1,2517:7796989,5617380
k1,2517:7956114,5617380:159125
x1,2517:9304734,5617380
k1,2517:9463859,5617380:159125
x1,2517:10191859,5617380
x1,2517:10777899,5617380
x1,2517:10959899,5617380
x1,2517:11760699,5617380
k1,2518:11919824,5617380:159125
x1,2518:12811624,5617380
x1,2518:13723444,5617380
k1,2518:13882569,5617380:159125
x1,2518:14630589,5617380
x1,2518:15995589,5617380
x1,2518:17200429,5617380
k1,2518:17471871,5617380:271442
x1,2518:18673071,5617380
x1,2518:19037071,5617380
x1,2518:19455671,5617380
x1,2518:19674071,5617380
k1,2522:19674071,5617380:0
)
(1,2522:3552215,6371044:16121856,451360,127400
x1,2522:4134615,6371044
x1,2522:4917215,6371044
x1,2522:5190215,6371044
k1,2518:5403508,6371044:213293
x1,2518:6022308,6371044
x1,2518:6386308,6371044
x1,2518:7061528,6371044
x1,2518:7789528,6371044
x1,2518:9176368,6371044
k1,2518:9389660,6371044:213292
x1,2518:9972060,6371044
k1,2518:10185353,6371044:213293
x1,2518:11095353,6371044
k1,2518:11308646,6371044:213293
x1,2518:12546246,6371044
x1,2518:12728246,6371044
x1,2518:13601846,6371044
k1,2518:13815138,6371044:213292
x1,2518:14142738,6371044
x1,2518:14470338,6371044
x1,2518:14999958,6371044
x1,2518:16201158,6371044
k1,2519:16414451,6371044:213293
x1,2519:17726671,6371044
x1,2519:18054271,6371044
x1,2519:18782271,6371044
x1,2519:19219071,6371044
x1,2519:19546671,6371044
x1,2519:19674071,6371044
k1,2519:19674071,6371044:0
)
(1,2522:3552215,7124708:16121856,451360,127400
x1,2522:4607815,7124708
k1,2519:4885085,7124708:277270
x1,2519:5867885,7124708
x1,2519:6413885,7124708
x1,2519:8051885,7124708
k1,2519:8329155,7124708:277270
x1,2519:9313775,7124708
x1,2519:9495775,7124708
x1,2519:10296575,7124708
x1,2519:10733375,7124708
x1,2519:11060975,7124708
k1,2519:11338244,7124708:277269
x1,2519:12632264,7124708
x1,2519:13946304,7124708
k1,2519:14238291,7124708:291987
x1,2519:14784291,7124708
x1,2519:15643331,7124708
k1,2519:15920601,7124708:277270
x1,2519:16284601,7124708
x1,2519:16594001,7124708
k1,2519:16871271,7124708:277270
x1,2519:18036071,7124708
x1,2519:19674071,7124708
k1,2520:19674071,7124708:0
)
(1,2522:3552215,7878372:16121856,451360,127400
x1,2522:4826215,7878372
k1,2520:5061715,7878372:235500
x1,2520:5971715,7878372
k1,2520:6207214,7878372:235499
x1,2520:7135414,7878372
k1,2520:7370914,7878372:235500
x1,2520:8444714,7878372
x1,2520:8681314,7878372
k1,2520:8916813,7878372:235499
x1,2520:9626613,7878372
x1,2520:9899613,7878372
x1,2520:10263613,7878372
x1,2520:10955213,7878372
x1,2520:11301013,7878372
x1,2520:11683213,7878372
k1,2520:11918713,7878372:235500
x1,2520:12502933,7878372
x1,2520:13267333,7878372
k1,2520:13502832,7878372:235499
x1,2520:15253672,7878372
k1,2520:15489171,7878372:235499
x1,2520:16799571,7878372
k1,2520:17035071,7878372:235500
x1,2520:17872271,7878372
x1,2520:18236271,7878372
x1,2520:18654871,7878372
x1,2520:19674071,7878372
k1,2520:19674071,7878372:0
)
(1,2522:3552215,8755794:16121856,684486,127431
x1,2522:4826215,8755794
g1,2520:5044615,8755794
$1,2521:5044615,8755794
x1,2521:5435101,8755794
[1,2521:5435101,8832430:964840,761122,0
(1,2521:5435101,8415372:964840,344064,114688
x1,2521:6367173,8415372
)
(1,2521:5435101,8832430:281419,197518,0
x1,2521:5683752,8832430
)
]
$1,2521:6399941,8755794
g1,2521:6618341,8755794
x1,2521:7055141,8755794
x1,2521:8168981,8755794
k1,2522:19674071,8755794:11505090
g1,2522:19674071,8755794
)
(1,2530:3552215,9528376:16121856,451360,127400
h1,2523:3552215,9528376:655360,0,0
x1,2523:5335975,9528376
k1,2523:5565540,9528376:229565
x1,2523:6988780,9528376
k1,2523:7218344,9528376:229564
x1,2523:7767984,9528376
x1,2523:8204784,9528376
x1,2523:9078384,9528376
x1,2523:9917404,9528376
k1,2523:10146969,9528376:229565
x1,2523:10838569,9528376
x1,2523:12116209,9528376
k1,2523:12345773,9528376:229564
x1,2523:12928173,9528376
k1,2523:13157738,9528376:229565
x1,2523:13485338,9528376
k1,2523:13714902,9528376:229564
x1,2523:14952502,9528376
x1,2523:15574942,9528376
x1,2523:16357542,9528376
x1,2523:17012742,9528376
k1,2523:17242307,9528376:229565
x1,2523:17879307,9528376
x1,2523:18516307,9528376
x1,2523:18752907,9528376
k1,2523:18982471,9528376:229564
x1,2523:19346471,9528376
x1,2523:19674071,9528376
k1,2523:19674071,9528376:0
)
(1,2530:3552215,10405798:16121856,684486,262140
x1,2530:4100035,10405798
x1,2530:5264835,10405798
x1,2530:6138435,10405798
k1,2523:6459760,10405798:321325
x1,2523:7369760,10405798
k1,2523:7691086,10405798:321326
x1,2523:9401886,10405798
k1,2523:9723211,10405798:321325
x1,2523:11148271,10405798
k1,2524:11469596,10405798:321325
x1,2524:12743596,10405798
k1,2524:13064921,10405798:321325
$1,2524:13064921,10405798
x1,2524:13466784,10405798
(1,2524:13466784,10504101:461560,303558,89201
x1,2524:13869067,10504101
)
x1,2524:14490862,10405798
[1,2524:14490862,10598397:1404548,877085,69541
(1,2524:14509067,10065376:732050,344064,114688
x1,2524:14992474,10065376
x1,2524:15208349,10065376
)
(1,2524:14490862,10598397:1404548,313481,69541
x1,2524:15584110,10598397
(1,2524:15584110,10667938:278532,227555,0
x1,2524:15829874,10667938
)
)
]
x1,2524:16150273,10405798
$1,2524:16150273,10405798
x1,2524:16332273,10405798
k1,2524:16932249,10405798:599976
x1,2524:17423649,10405798
k1,2524:17744871,10405798:321222
x1,2524:19674071,10405798
k1,2530:19674071,10405798:0
)
(1,2530:3552215,11159462:16121856,451360,127400
x1,2530:4977275,11159462
k1,2524:5281252,11159462:303977
x1,2524:6229472,11159462
x1,2524:6593472,11159462
x1,2524:7707312,11159462
k1,2524:8011289,11159462:303977
x1,2524:8994089,11159462
k1,2525:9298066,11159462:303977
x1,2525:9662066,11159462
x1,2525:9971466,11159462
k1,2525:10275443,11159462:303977
x1,2525:12100903,11159462
k1,2525:12404880,11159462:303977
x1,2525:13897280,11159462
k1,2525:14201257,11159462:303977
x1,2525:15111257,11159462
k1,2525:15415234,11159462:303977
x1,2525:16401674,11159462
x1,2525:16765674,11159462
x1,2525:17622894,11159462
k1,2525:17926871,11159462:303977
x1,2525:18909671,11159462
x1,2525:19455671,11159462
x1,2525:19674071,11159462
k1,2530:19674071,11159462:0
)
(1,2530:3552215,11913126:16121856,451360,127400
x1,2530:4680615,11913126
k1,2525:4970307,11913126:289692
x1,2525:6648347,11913126
k1,2525:6955861,11913126:307514
x1,2525:7465461,11913126
x1,2525:9467461,11913126
k1,2525:9757153,11913126:289692
x1,2525:10452393,11913126
k1,2525:10742084,11913126:289691
x1,2525:11033284,11913126
x1,2525:11579284,11913126
x1,2525:13344684,11913126
k1,2525:13634376,11913126:289692
x1,2525:14944776,11913126
k1,2525:15234468,11913126:289692
x1,2525:16180868,11913126
k1,2526:16470559,11913126:289691
x1,2526:16834559,11913126
x1,2526:17143959,11913126
k1,2526:17433651,11913126:289692
x1,2526:18343651,11913126
x1,2526:19674071,11913126
k1,2526:19674071,11913126:0
)
(1,2530:3552215,12666790:16121856,451360,127400
x1,2530:5272115,12666790
k1,2526:5524905,12666790:252790
x1,2526:6762505,12666790
x1,2526:6944505,12666790
x1,2526:8438725,12666790
k1,2526:8691514,12666790:252789
x1,2526:10151154,12666790
k1,2526:10545523,12666790:394369
x1,2526:10973223,12666790
x1,2526:11539243,12666790
x1,2526:12705863,12666790
k1,2526:12958652,12666790:252789
x1,2526:13781292,12666790
x1,2526:14218092,12666790
x1,2526:14582092,12666790
x1,2526:15200892,12666790
x1,2526:16329292,12666790
k1,2526:16582082,12666790:252790
x1,2526:17637682,12666790
k1,2526:17890471,12666790:252789
x1,2526:18545671,12666790
x1,2526:18909671,12666790
x1,2526:19455671,12666790
x1,2526:19674071,12666790
k1,2530:19674071,12666790:0
)
(1,2530:3552215,13420454:16121856,491400,163800
x1,2530:4939055,13420454
k1,2526:5146577,13420454:207522
x1,2526:5930997,13420454
k1,2527:6138520,13420454:207523
x1,2527:7488960,13420454
x1,2527:8125960,13420454
x1,2527:8762960,13420454
x1,2527:11078000,13420454
x1,2527:12006200,13420454
k1,2527:12213722,13420454:207522
x1,2527:13345762,13420454
x1,2527:14765362,13420454
k1,2527:14972884,13420454:207522
x1,2527:15848304,13420454
k1,2527:16055826,13420454:207522
x1,2527:16911226,13420454
x1,2527:17548226,13420454
k1,2527:17755749,13420454:207523
x1,2527:18301749,13420454
k1,2527:18509271,13420454:207522
x1,2527:19455671,13420454
x1,2527:19674071,13420454
k1,2530:19674071,13420454:0
)
(1,2530:3552215,14174118:16121856,491400,163800
x1,2530:4939055,14174118
k1,2527:5143015,14174118:203960
x1,2527:6544415,14174118
x1,2527:6872015,14174118
x1,2527:7336115,14174118
k1,2527:7540060,14174118:203945
x1,2527:8067860,14174118
k1,2527:8271819,14174118:203959
x1,2527:8453819,14174118
(1,2528:8453819,14174118:327600,420420,0
x1,2528:8781419,14174118
)
x1,2528:9145419,14174118
k1,2528:9354193,14174118:208774
x1,2528:10264193,14174118
k1,2528:10468152,14174118:203959
x1,2528:11450952,14174118
x1,2528:12397352,14174118
x1,2528:13525752,14174118
k1,2528:13729712,14174118:203960
x1,2528:14312112,14174118
k1,2528:14516071,14174118:203959
x1,2528:16084911,14174118
k1,2528:16288871,14174118:203960
x1,2528:16907671,14174118
x1,2528:17271671,14174118
x1,2528:18054271,14174118
x1,2528:19674071,14174118
k1,2528:19674071,14174118:0
)
(1,2530:3552215,14927782:16121856,491400,163800
x1,2530:5304875,14927782
x1,2530:6178475,14927782
g1,2528:6396875,14927782
x1,2528:6837315,14927782
g1,2528:7055715,14927782
x1,2528:7860155,14927782
x1,2528:9687435,14927782
g1,2529:9905835,14927782
x1,2529:10451835,14927782
g1,2529:10670235,14927782
x1,2529:10852235,14927782
(1,2529:10852235,14927782:655200,420420,0
x1,2529:11507435,14927782
)
x1,2529:11871435,14927782
k1,2530:19674071,14927782:7802636
g1,2530:19674071,14927782
)
(1,2531:3552215,17208009:16121856,407043,114660
k1,2531:3785094,17208009:232879
h1,2531:3785094,17208009:0,0,0
g1,2531:3785094,17208009
(1,2531:3785094,17208009:0,0,0
(1,2531:3785094,16519881:0,0,0
)
)
x1,2531:4327818,17208009
g1,2531:5025606,17208009
x1,2531:8582381,17208009
g1,2531:8814977,17208009
x1,2531:10055487,17208009
x1,2531:12856691,17208009
x1,2531:13709542,17208009
x1,2531:15970801,17208009
x1,2531:16222778,17208009
g1,2531:16455374,17208009
x1,2531:19441192,17208009
g1,2531:19441192,17208009
k1,2531:19674071,17208009:232879
)
(1,2534:3552215,18912930:16121856,491520,163840
h1,2533:3552215,18912930:655360,0,0
x1,2533:5974795,18912930
k1,2533:6284039,18912930:309244
x1,2533:7194039,18912930
k1,2533:7503283,18912930:309244
x1,2533:9743703,18912930
k1,2533:10052948,18912930:309245
x1,2533:12346148,18912930
k1,2533:12655392,18912930:309244
x1,2533:13983992,18912930
k1,2533:14293236,18912930:309244
x1,2533:14802836,18912930
x1,2533:15257836,18912930
k1,2533:15567080,18912930:309244
$1,2533:15567080,18912930
x1,2533:15940653,18912930
(1,2533:15940653,19011233:281419,197518,0
x1,2533:16189304,19011233
)
k1,2533:16555553,18912930:333481
x1,2533:17065279,18912930
k1,2533:17398759,18912930:333480
x1,2533:18447491,18912930
(1,2533:18447491,19011233:385025,313481,0
x1,2533:18799748,19011233
)
$1,2533:18832516,18912930
x1,2533:19014516,18912930
k1,2533:19346471,18912930:331955
x1,2533:19674071,18912930
k1,2533:19674071,18912930:0
)
(1,2534:3552215,19666594:16121856,451360,127400
x1,2534:4922675,19666594
g1,2533:5141075,19666594
x1,2533:6660775,19666594
g1,2533:6879175,19666594
x1,2533:8116775,19666594
x1,2533:8462575,19666594
g1,2533:8680975,19666594
x1,2533:9536375,19666594
x1,2533:10067815,19666594
k1,2534:19674071,19666594:9606256
g1,2534:19674071,19666594
)
(1,2542:4283591,21750946:15390480,1198220,853791
(1,2542:4283591,21750946:13048405,1198220,853791
h1,2542:4283591,21750946:0,0,0
(1,2534:4283591,21750946:0,0,0
$1,2534:4283591,21750946
(1,2534:4283591,20997282:0,0,0
)
$1,2534:4283591,21750946
)
h1,2542:4283591,21750946:0,0,0
h1,2542:4283591,21750946:0,0,0
[1,2542:4283591,21750946:979658,638976,187504
(1,2542:4415210,21585286:0,473316,0
x1,2542:4779300,21585286
)
(1,2542:4283591,21750946:979658,447828,187504
x1,2542:4801689,21750946
(1,2542:4801689,21849249:461560,303558,89201
x1,2542:5203972,21849249
)
)
]
x1,2542:6005310,21750946
g1,2542:6114534,21750946
x1,2542:6453834,21750946
x1,2542:6745105,21750946
g1,2542:6927145,21750946
x1,2542:7436871,21750946
g1,2542:7618911,21750946
(1,2542:7618911,21750946:1410292,865699,547848
(1,2542:7618911,21750946:1410292,865699,547848
h1,2542:7618911,21750946:78643,0,0
[1,2542:7697554,21750946:1253006,865699,547848
(1,2542:7697554,21307590:1253006,422343,0
k1,2542:8160217,21307590:462663
x1,2542:8487898,21307590
k1,2542:8950560,21307590:462662
)
(1,2542:7697554,22200490:1253006,447828,98303
x1,2542:8224117,22200490
x1,2542:8669141,22200490
(1,2542:8669141,22298793:281419,197518,0
x1,2542:8917792,22298793
)
)
]
h1,2542:8950560,21750946:78643,0,0
)
)
g1,2542:9138427,21750946
[1,2542:9138427,21750946:953235,1198220,853791
(1,2542:9138427,20931743:953235,313481,0
k1,2542:9382892,20931743:244465
x1,2542:9798001,20931743
k1,2542:10091662,20931743:244465
)
(1,2542:9138427,21750946:953235,688132,360452
k1,2542:9141728,21750946:3301
(1,2542:9141728,21128350:946633,65536,983048
x1,2542:10088361,21128350
)
k1,2542:10091662,21750946:3301
)
(1,2542:9138427,22539201:953235,318577,0
x1,2542:9417033,22539201
x1,2542:10091662,22539201
)
]
g1,2542:10200886,21750946
x1,2542:10670069,21750946
(1,2542:10670069,21849249:322448,318577,0
x1,2542:10948675,21849249
)
g1,2539:11101741,21750946
x1,2539:11989438,21750946
(1,2542:11989438,21849249:322448,318577,0
x1,2542:12268044,21849249
)
g1,2542:12493926,21750946
x1,2542:13003652,21750946
g1,2542:13185692,21750946
x1,2542:14802933,21750946
[1,2542:14802933,21933622:769823,867162,89201
(1,2542:14840706,21410524:732050,344064,114688
x1,2542:15324113,21410524
x1,2542:15539988,21410524
)
(1,2542:14802933,21933622:461560,303558,89201
x1,2542:15205216,21933622
)
]
g1,2542:15754796,21750946
x1,2542:16264522,21750946
g1,2542:16446562,21750946
x1,2542:16785862,21750946
x1,2542:17331996,21750946
)
(1,2542:18063371,21750946:1610700,491400,163800
(1,2542:18063371,21750946:1610700,491400,163800
x1,2542:19419271,21750946
x1,2542:19674071,21750946
)
)
)
(1,2550:3552215,23854989:16121856,491520,163840
x1,2550:5228435,23854989
k1,2543:5488018,23854989:259583
$1,2543:5488018,23854989
x1,2543:5881388,23854989
(1,2543:5881388,23953292:385025,313481,0
x1,2543:6233645,23953292
)
k1,2543:6517106,23854989:250693
x1,2543:7026832,23854989
k1,2543:7277525,23854989:250693
x1,2543:7805456,23854989
x1,2543:8046117,23854989
$1,2543:8046117,23854989
k1,2543:8305700,23854989:259583
x1,2543:9361300,23854989
k1,2543:9620883,23854989:259583
$1,2543:9620883,23854989
x1,2543:10090066,23854989
(1,2543:10090066,23953292:322448,318577,0
x1,2543:10368672,23953292
)
$1,2543:10412514,23854989
k1,2543:10672097,23854989:259583
x1,2543:11112537,23854989
k1,2543:11372120,23854989:259583
x1,2543:12282120,23854989
k1,2543:12541702,23854989:259582
x1,2543:13469902,23854989
k1,2543:13729485,23854989:259583
x1,2543:14803285,23854989
x1,2543:15039885,23854989
k1,2543:15299468,23854989:259583
x1,2543:16009268,23854989
x1,2543:16282268,23854989
x1,2543:16646268,23854989
x1,2543:17337868,23854989
x1,2543:17683668,23854989
x1,2543:18065868,23854989
k1,2543:18325451,23854989:259583
x1,2543:18909671,23854989
x1,2543:19674071,23854989
k1,2543:19674071,23854989:0
)
(1,2550:3552215,24608653:16121856,581889,163840
x1,2550:4098215,24608653
k1,2544:4369251,24608653:271036
(1,2544:4369251,24608653:1610700,491400,163800
x1,2544:4624051,24608653
x1,2544:5725151,24608653
x1,2544:5979951,24608653
)
x1,2544:6161951,24608653
k1,2544:6611057,24608653:449106
x1,2544:7384557,24608653
x1,2544:8549357,24608653
x1,2544:9422957,24608653
k1,2544:9693993,24608653:271036
x1,2544:10603993,24608653
k1,2544:10875029,24608653:271036
x1,2544:11239029,24608653
x1,2544:12112629,24608653
k1,2544:12383664,24608653:271035
x1,2544:12929664,24608653
x1,2544:13475664,24608653
x1,2544:14094464,24608653
x1,2544:14933484,24608653
k1,2544:15204520,24608653:271036
x1,2544:15568520,24608653
x1,2544:15896120,24608653
k1,2544:16167155,24608653:271035
$1,2545:16167155,24608653
x1,2545:17151562,24608653
(1,2545:17189335,24370828:732050,344064,114688
x1,2545:17672742,24370828
x1,2545:17888617,24370828
)
k1,2545:18191171,24608653:269786
x1,2545:18700897,24608653
k1,2545:18970682,24608653:269785
x1,2545:19309982,24608653
x1,2545:19674071,24608653
$1,2545:19674071,24608653
k1,2550:19674071,24608653:0
)
(1,2550:3552215,25362317:16121856,451360,127400
x1,2550:4407615,25362317
x1,2545:4939055,25362317
k1,2545:5141472,25362317:202417
x1,2545:6051472,25362317
k1,2545:6253888,25362317:202416
x1,2545:7964688,25362317
k1,2545:8167105,25362317:202417
x1,2545:9149905,25362317
x1,2545:9695905,25362317
x1,2545:11333905,25362317
k1,2545:11536322,25362317:202417
x1,2545:12085962,25362317
x1,2545:12522762,25362317
x1,2545:14124362,25362317
k1,2545:14410234,25362317:285872
x1,2545:15538634,25362317
k1,2546:15741051,25362317:202417
x1,2546:16689271,25362317
x1,2546:17744871,25362317
x1,2546:18545671,25362317
x1,2546:19674071,25362317
k1,2546:19674071,25362317:0
)
(1,2550:3552215,26115981:16121856,451360,127400
x1,2550:3916215,26115981
x1,2546:4243815,26115981
k1,2546:4445215,26115981:201400
$1,2546:4445215,26115981
x1,2546:4818788,26115981
(1,2546:4818788,26214284:281419,197518,0
x1,2546:5067439,26214284
)
$1,2546:5100207,26115981
k1,2546:5301608,26115981:201401
x1,2546:6106048,26115981
x1,2546:6906848,26115981
x1,2546:8952528,26115981
k1,2546:9153928,26115981:201400
x1,2546:10136728,26115981
x1,2546:10682728,26115981
x1,2546:12320728,26115981
k1,2546:12522129,26115981:201401
x1,2546:13564989,26115981
k1,2546:13766389,26115981:201400
x1,2546:15096809,26115981
k1,2546:15298210,26115981:201401
x1,2546:15625810,26115981
k1,2546:15827210,26115981:201400
x1,2546:17596250,26115981
k1,2547:17797651,26115981:201401
x1,2547:18416451,26115981
x1,2547:18780451,26115981
x1,2547:19455671,26115981
x1,2547:19674071,26115981
k1,2550:19674071,26115981:0
)
(1,2550:3552215,26869645:16121856,451360,0
x1,2550:4280215,26869645
x1,2550:5408615,26869645
k1,2547:5609897,26869645:201282
x1,2547:6192297,26869645
k1,2547:6393580,26869645:201283
x1,2547:7303580,26869645
k1,2547:7504862,26869645:201282
x1,2547:8232862,26869645
x1,2547:9215662,26869645
x1,2547:9761662,26869645
x1,2547:11399662,26869645
k1,2547:11600944,26869645:201282
x1,2547:12674744,26869645
x1,2547:13841364,26869645
k1,2547:14042646,26869645:201282
x1,2547:14370246,26869645
x1,2547:14697846,26869645
x1,2547:15227466,26869645
k1,2547:15428749,26869645:201283
x1,2547:16757349,26869645
k1,2547:16958631,26869645:201282
x1,2547:17140631,26869645
x1,2547:17468231,26869645
x1,2547:18105231,26869645
x1,2547:19674071,26869645
k1,2547:19674071,26869645:0
)
(1,2550:3552215,27623309:16121856,684486,127431
x1,2550:4680615,27623309
k1,2548:4866136,27623309:185521
x1,2548:6942756,27623309
k1,2548:7128277,27623309:185521
x1,2548:8076497,27623309
x1,2548:8440497,27623309
x1,2548:9554337,27623309
k1,2548:9739859,27623309:185522
x1,2548:11679979,27623309
k1,2548:11865500,27623309:185521
$1,2548:11865500,27623309
x1,2548:12255986,27623309
[1,2548:12255986,27699945:964840,761122,0
(1,2548:12255986,27282887:964840,344064,114688
x1,2548:13188058,27282887
)
(1,2548:12255986,27699945:281419,197518,0
x1,2548:12504637,27699945
)
]
$1,2548:13220826,27623309
k1,2548:13406347,27623309:185521
x1,2548:14281767,27623309
k1,2548:14467288,27623309:185521
x1,2548:15413688,27623309
k1,2548:15599210,27623309:185522
x1,2548:16585650,27623309
x1,2548:17280890,27623309
x1,2548:18704130,27623309
k1,2548:18889651,27623309:185521
x1,2548:19674071,27623309
k1,2548:19674071,27623309:0
)
(1,2550:3552215,28376973:16121856,451360,127400
x1,2550:5011855,28376973
g1,2549:5230255,28376973
x1,2549:5703455,28376973
x1,2549:6850055,28376973
x1,2549:7741855,28376973
g1,2549:7960255,28376973
x1,2549:8943055,28376973
x1,2549:9489055,28376973
x1,2549:11127055,28376973
g1,2549:11345455,28376973
x1,2549:12657675,28376973
x1,2549:12985275,28376973
x1,2549:13713275,28376973
x1,2549:13895275,28376973
x1,2549:15063715,28376973
k1,2550:19674071,28376973:4610356
g1,2550:19674071,28376973
)
(1,2551:3552215,30657201:16121856,407043,114660
k1,2551:4625285,30657201:1073070
h1,2551:4625285,30657201:0,0,0
g1,2551:4625285,30657201
(1,2551:4625285,30657201:0,0,0
(1,2551:4625285,29969073:0,0,0
)
)
x1,2551:5168009,30657201
g1,2551:5865797,30657201
x1,2551:6516627,30657201
x1,2551:9266460,30657201
g1,2551:9499056,30657201
x1,2551:10061162,30657201
g1,2551:10293758,30657201
x1,2551:12131048,30657201
x1,2551:14921149,30657201
g1,2551:15153745,30657201
x1,2551:18601001,30657201
g1,2551:18601001,30657201
k1,2551:19674071,30657201:1073070
)
(1,2557:3552215,32362122:16121856,491520,163840
h1,2554:3552215,32362122:655360,0,0
x1,2554:4635275,32362122
x1,2554:5164895,32362122
k1,2554:5413987,32362122:249092
x1,2554:6323987,32362122
x1,2554:6669787,32362122
k1,2554:6918880,32362122:249093
x1,2554:9252120,32362122
k1,2554:9501212,32362122:249092
x1,2554:11799872,32362122
k1,2554:12048964,32362122:249092
$1,2554:12048964,32362122
x1,2554:12791025,32362122
k1,2554:12900249,32362122:109224
x1,2554:13186742,32362122
x1,2554:13515788,32362122
$1,2554:13515788,32362122
x1,2554:13697788,32362122
k1,2554:13954554,32362122:256766
x1,2554:14864554,32362122
k1,2554:15113646,32362122:249092
x1,2554:17792686,32362122
k1,2554:18041779,32362122:249093
x1,2554:18587779,32362122
k1,2555:18041779,32362122:0
k1,2555:18836871,32362122:249092
(1,2555:18836871,32362122:837200,491400,163800
x1,2555:19091671,32362122
x1,2555:19419271,32362122
x1,2555:19674071,32362122
)
k1,2555:19674071,32362122:0
)
(1,2557:3552215,33115786:16121856,451360,187504
x1,2557:4427635,33115786
k1,2555:4591946,33115786:164311
x1,2555:5228946,33115786
x1,2555:7303746,33115786
k1,2555:7468058,33115786:164312
x1,2555:8742058,33115786
k1,2555:8906369,33115786:164311
$1,2555:8906369,33115786
x1,2555:9289345,33115786
(1,2555:9289345,33214089:583455,197518,89201
x1,2555:9840032,33214089
)
k1,2555:10054840,33115786:182040
x1,2555:10564566,33115786
k1,2555:10746606,33115786:182040
x1,2555:11033099,33115786
$1,2555:11107282,33115786
k1,2555:11271594,33115786:164312
x1,2555:12327194,33115786
k1,2555:12491505,33115786:164311
x1,2555:13401505,33115786
k1,2555:13565817,33115786:164312
x1,2555:15276617,33115786
k1,2555:15440928,33115786:164311
$1,2556:15440928,33115786
x1,2556:16041676,33115786
(1,2556:16041676,33214089:294003,295640,0
x1,2556:16302911,33214089
)
$1,2556:16335679,33115786
k1,2556:16499991,33115786:164312
x1,2556:19674071,33115786
k1,2557:19674071,33115786:0
k1,2557:19674071,33115786:0
)
(1,2564:7565615,34562646:12108456,491520,163840
(1,2564:7565615,34562646:8095056,491520,163840
h1,2564:7565615,34562646:0,0,0
(1,2557:7565615,34562646:0,0,0
$1,2557:7565615,34562646
(1,2557:7565615,33808982:0,0,0
)
$1,2557:7565615,34562646
)
h1,2564:7565615,34562646:0,0,0
h1,2564:7565615,34562646:0,0,0
x1,2564:8075341,34562646
(1,2564:8075341,34292053:301284,213447,0
x1,2564:8343857,34292053
)
g1,2564:8558665,34562646
x1,2564:9068391,34562646
g1,2564:9250431,34562646
x1,2564:9924529,34562646
(1,2564:9926955,34292053:301284,213447,0
x1,2564:10195471,34292053
)
x1,2564:10410284,34562646
g1,2564:10519508,34562646
x1,2564:10893989,34562646
(1,2564:10917502,34292053:301284,213447,0
x1,2564:11186018,34292053
)
x1,2564:11473649,34562646
g1,2564:11655689,34562646
x1,2564:12165415,34562646
g1,2564:12347455,34562646
x1,2564:14277132,34562646
g1,2564:14386356,34562646
x1,2564:15660671,34562646
)
(1,2564:18063371,34562646:1610700,491400,163800
(1,2564:18063371,34562646:1610700,491400,163800
x1,2564:19419271,34562646
x1,2564:19674071,34562646
)
)
)
(1,2574:3552215,36009506:16121856,451360,127400
x1,2574:5230255,36009506
k1,2565:5410483,36009506:180228
x1,2565:6138483,36009506
x1,2565:6724523,36009506
x1,2565:6906523,36009506
x1,2565:7707323,36009506
k1,2565:7887550,36009506:180227
x1,2565:8579150,36009506
x1,2565:9709370,36009506
x1,2565:10000570,36009506
x1,2565:11061630,36009506
k1,2565:11241858,36009506:180228
x1,2565:11789678,36009506
x1,2565:13209278,36009506
k1,2565:13389506,36009506:180228
x1,2565:14754506,36009506
k1,2565:14934733,36009506:180227
x1,2565:15919353,36009506
x1,2565:16792953,36009506
k1,2565:16973181,36009506:180228
x1,2565:17892281,36009506
k1,2565:18072471,36009506:180190
x1,2565:19455671,36009506
x1,2565:19674071,36009506
k1,2574:19674071,36009506:0
)
(1,2574:3552215,36763170:16121856,451360,127400
x1,2574:4134615,36763170
x1,2574:5263015,36763170
k1,2565:5436587,36763170:173572
x1,2565:6492187,36763170
k1,2565:6665758,36763170:173571
x1,2565:7029758,36763170
x1,2565:7903358,36763170
k1,2565:8076930,36763170:173572
x1,2565:8626570,36763170
x1,2565:9063370,36763170
x1,2565:9936970,36763170
x1,2565:11247370,36763170
k1,2566:11435884,36763170:188514
x1,2566:12691684,36763170
k1,2566:12865256,36763170:173572
x1,2566:13740676,36763170
k1,2566:13914248,36763170:173572
x1,2566:14860648,36763170
k1,2566:15034219,36763170:173571
x1,2566:15982439,36763170
x1,2566:16346439,36763170
x1,2566:17460279,36763170
k1,2566:17633851,36763170:173572
x1,2566:18325451,36763170
x1,2566:19455671,36763170
x1,2566:19674071,36763170
k1,2574:19674071,36763170:0
)
(1,2574:3552215,37516834:16121856,451360,127400
x1,2574:3843415,37516834
x1,2574:5086475,37516834
k1,2566:5634568,37516834:548093
x1,2566:6762968,37516834
k1,2566:7066999,37516834:304031
x1,2566:7907839,37516834
x1,2566:8217239,37516834
x1,2566:9149079,37516834
x1,2566:9877079,37516834
k1,2566:10181110,37516834:304031
x1,2566:11329530,37516834
x1,2566:12203130,37516834
k1,2566:12507161,37516834:304031
x1,2566:13016761,37516834
x1,2566:13653761,37516834
k1,2566:13979200,37516834:325439
x1,2566:15109420,37516834
x1,2566:16438020,37516834
k1,2567:16742051,37516834:304031
x1,2567:17433651,37516834
x1,2567:19674071,37516834
k1,2574:19674071,37516834:0
)
(1,2574:3552215,38270498:16121856,451360,127400
x1,2574:4939055,38270498
k1,2567:5104533,38270498:165478
x1,2567:6016353,38270498
x1,2567:7368613,38270498
x1,2567:8679013,38270498
k1,2567:8855075,38270498:176062
x1,2567:10607735,38270498
x1,2567:11481335,38270498
k1,2567:11646813,38270498:165478
x1,2567:12777033,38270498
x1,2567:13941833,38270498
k1,2567:14117895,38270498:176062
x1,2567:15173495,38270498
k1,2567:15338973,38270498:165478
x1,2567:15666573,38270498
x1,2567:15994173,38270498
x1,2567:16523793,38270498
x1,2567:17724993,38270498
k1,2567:17890471,38270498:165478
x1,2567:18545671,38270498
x1,2567:18909671,38270498
x1,2567:19455671,38270498
x1,2567:19674071,38270498
k1,2574:19674071,38270498:0
)
(1,2574:3552215,39024162:16121856,451360,127400
x1,2574:4939055,39024162
k1,2568:5157690,39024162:218635
x1,2568:6033110,39024162
k1,2568:6251745,39024162:218635
x1,2568:6979745,39024162
x1,2568:7270945,39024162
x1,2568:9291145,39024162
k1,2568:9509780,39024162:218635
x1,2568:10840200,39024162
k1,2568:11058835,39024162:218635
x1,2568:11968835,39024162
k1,2568:12187471,39024162:218636
x1,2568:13425071,39024162
x1,2568:13607071,39024162
x1,2568:14480671,39024162
k1,2568:14699306,39024162:218635
x1,2568:15285346,39024162
x1,2568:16351866,39024162
x1,2568:17553066,39024162
x1,2568:17971666,39024162
k1,2568:18263571,39024162:291905
x1,2568:19328271,39024162
x1,2568:19674071,39024162
k1,2568:19674071,39024162:0
)
(1,2574:3552215,39777826:16121856,491400,163800
x1,2574:4063635,39777826
x1,2574:4391235,39777826
x1,2574:5210235,39777826
x1,2574:6395055,39777826
k1,2568:6655003,39777826:259948
x1,2568:7095443,39777826
k1,2569:7355390,39777826:259947
x1,2569:9144450,39777826
k1,2569:9404398,39777826:259948
x1,2569:10026838,39777826
x1,2569:10900438,39777826
k1,2569:11169486,39777826:259948
(1,2569:11169486,39777826:1164800,491400,163800
x1,2569:11424286,39777826
x1,2569:12079486,39777826
x1,2569:12334286,39777826
)
k1,2569:12594233,39777826:259947
x1,2569:13649833,39777826
k1,2570:12594233,39777826:0
k1,2570:13909781,39777826:259948
(1,2570:13909781,39777826:1164800,491400,163800
x1,2570:14164581,39777826
x1,2570:14819781,39777826
x1,2570:15074581,39777826
)
x1,2570:15256581,39777826
k1,2570:15526916,39777826:270335
x1,2570:16582516,39777826
k1,2570:16842463,39777826:259947
x1,2570:17537703,39777826
k1,2570:17797651,39777826:259948
x1,2570:18416451,39777826
x1,2570:18780451,39777826
x1,2570:19455671,39777826
x1,2570:19674071,39777826
k1,2574:19674071,39777826:0
)
(1,2574:3552215,40531490:16121856,451360,127400
x1,2574:4280215,40531490
x1,2574:5408615,40531490
k1,2570:5648665,40531490:240050
x1,2570:6089105,40531490
k1,2570:6329154,40531490:240049
x1,2570:6802354,40531490
x1,2570:7948954,40531490
x1,2570:8840754,40531490
k1,2570:9080804,40531490:240050
x1,2570:10354804,40531490
k1,2571:10594853,40531490:240049
x1,2571:11504853,40531490
k1,2571:11744903,40531490:240050
x1,2571:12909703,40531490
x1,2571:14292903,40531490
k1,2571:14532952,40531490:240049
x1,2571:15242752,40531490
x1,2571:15515752,40531490
x1,2571:15879752,40531490
x1,2571:16571352,40531490
x1,2571:16917152,40531490
x1,2571:17299352,40531490
k1,2571:17539402,40531490:240050
x1,2571:18123622,40531490
x1,2571:18888022,40531490
k1,2571:19128071,40531490:240049
x1,2571:19674071,40531490
k1,2574:19674071,40531490:0
)
(1,2574:3552215,41285154:16121856,491400,163800
(1,2571:3552215,41285154:1610700,491400,163800
x1,2571:3807015,41285154
x1,2571:4908115,41285154
x1,2571:5162915,41285154
)
x1,2571:5344915,41285154
g1,2571:5636115,41285154
x1,2571:6764515,41285154
g1,2572:6982915,41285154
x1,2572:7965715,41285154
x1,2572:8511715,41285154
x1,2572:10149715,41285154
g1,2572:10368115,41285154
x1,2572:11316335,41285154
x1,2572:12371935,41285154
x1,2572:13172735,41285154
x1,2572:14301135,41285154
g1,2572:14519535,41285154
x1,2572:14959975,41285154
g1,2572:15178375,41285154
x1,2572:16033775,41285154
x1,2572:16670775,41285154
g1,2572:16889175,41285154
x1,2572:17435175,41285154
k1,2573:16889175,41285154:0
g1,2573:17653575,41285154
(1,2573:17653575,41285154:1610700,491400,163800
x1,2573:17908375,41285154
x1,2573:19009475,41285154
x1,2573:19264275,41285154
)
x1,2573:19446275,41285154
k1,2574:19674071,41285154:227796
g1,2574:19674071,41285154
)
(1,2575:3552215,43565381:16121856,407043,114660
k1,2575:4100320,43565381:548105
h1,2575:4100320,43565381:0,0,0
g1,2575:4100320,43565381
(1,2575:4100320,43565381:0,0,0
(1,2575:4100320,42877253:0,0,0
)
)
x1,2575:4643044,43565381
g1,2575:5340832,43565381
x1,2575:7527014,43565381
g1,2575:7759610,43565381
x1,2575:10840182,43565381
x1,2575:11189075,43565381
g1,2575:11421671,43565381
x1,2575:14900571,43565381
g1,2575:15133167,43565381
x1,2575:16247687,43565381
g1,2575:16480283,43565381
x1,2575:17778486,43565381
x1,2575:19125967,43565381
k1,2575:19674071,43565381:548104
)
(1,2575:3552215,44253509:16121856,407043,0
k1,2575:10386733,44253509:6834518
x1,2575:12839554,44253509
g1,2575:12839554,44253509
k1,2575:19674071,44253509:6834517
)
(1,2588:3552215,45958430:16121856,452270,127400
x1,2588:7047889,45958430
x1,2577:7319979,45958430
k1,2577:7704612,45958430:384633
x1,2577:8810262,45958430
x1,2577:9103282,45958430
x1,2577:9480022,45958430
x1,2577:10631172,45958430
k1,2577:11598161,45958430:639389
x1,2577:12875801,45958430
k1,2578:13210265,45958430:334464
x1,2578:13901865,45958430
x1,2578:14265865,45958430
x1,2578:15831065,45958430
k1,2578:16165528,45958430:334463
x1,2578:17151968,45958430
x1,2578:18429608,45958430
k1,2578:18764071,45958430:334463
x1,2578:19674071,45958430
k1,2578:19674071,45958430:0
)
(1,2588:3552215,46712094:16121856,451360,127400
x1,2588:4393055,46712094
x1,2588:5088295,46712094
x1,2588:5525095,46712094
x1,2588:6325895,46712094
k1,2578:6550108,46712094:224213
x1,2578:7096108,46712094
x1,2578:7751308,46712094
x1,2578:8701348,46712094
x1,2578:9687788,46712094
k1,2578:9912000,46712094:224212
x1,2578:10967600,46712094
k1,2578:11191813,46712094:224213
x1,2578:12174613,46712094
x1,2578:13048213,46712094
k1,2578:13272426,46712094:224213
x1,2578:14857646,46712094
x1,2578:15549246,46712094
x1,2578:16368246,46712094
k1,2578:16592458,46712094:224212
x1,2578:16956458,46712094
x1,2578:17265858,46712094
x1,2578:18539858,46712094
k1,2579:18764071,46712094:224213
x1,2579:19674071,46712094
k1,2579:19674071,46712094:0
)
(1,2588:3552215,47465758:16121856,451360,127400
x1,2588:5190215,47465758
x1,2588:6336815,47465758
k1,2579:6505086,47465758:168271
x1,2579:7669886,47465758
x1,2579:8618106,47465758
x1,2579:8800106,47465758
x1,2579:9750146,47465758
k1,2579:9918418,47465758:168272
x1,2579:10464418,47465758
k1,2579:10632689,47465758:168271
x1,2579:11105889,47465758
x1,2579:11378889,47465758
x1,2579:12216089,47465758
k1,2580:12384360,47465758:168271
x1,2580:12620960,47465758
x1,2580:12875760,47465758
x1,2580:13057760,47465758
k1,2580:13226031,47465758:168271
x1,2580:14354431,47465758
k1,2580:14522703,47465758:168272
x1,2580:15760303,47465758
x1,2580:15942303,47465758
x1,2580:16815903,47465758
k1,2580:16984174,47465758:168271
x1,2580:17493774,47465758
x1,2580:18130774,47465758
k1,2580:18309071,47465758:178297
x1,2580:19674071,47465758
k1,2580:19674071,47465758:0
)
]
g1,2685:19674071,3425566
)
k1,2685:20263895,4080926:589824
r1,2685:20263895,4080926:0,44040192,43384832
k1,2685:20853719,4080926:589824
(1,2685:20853719,3425566:16121856,0,44040192
[1,2685:20853719,3425566:16121856,0,44040192
(1,2588:20853719,4080926:16121856,451360,127400
x1,2588:21581719,4080926
x1,2588:22167759,4080926
x1,2588:22349759,4080926
x1,2588:23150559,4080926
k1,2580:23369050,4080926:218491
x1,2580:24060650,4080926
x1,2580:25190870,4080926
x1,2580:25482070,4080926
x1,2580:26725130,4080926
k1,2581:26943644,4080926:218514
x1,2581:28073864,4080926
x1,2581:29056664,4080926
k1,2581:29275155,4080926:218491
$1,2581:29275155,4080926
x1,2581:29658131,4080926
(1,2581:29658131,4179229:322220,318577,0
x1,2581:29947583,4179229
)
k1,2581:30162543,4080926:182192
x1,2581:30672269,4080926
k1,2581:30854461,4080926:182192
x1,2581:31509823,4080926
k1,2581:31619047,4080926:109224
x1,2581:31877550,4080926
$1,2581:31877550,4080926
x1,2581:32059550,4080926
k1,2581:32278064,4080926:218514
x1,2581:32915064,4080926
x1,2581:33388264,4080926
x1,2581:33752264,4080926
x1,2581:34079864,4080926
x1,2581:35208264,4080926
k1,2581:35426755,4080926:218491
x1,2581:35608755,4080926
x1,2581:35972755,4080926
x1,2581:36757175,4080926
x1,2581:36975575,4080926
k1,2588:36975575,4080926:0
)
(1,2588:20853719,4834590:16121856,451360,127400
x1,2588:21199519,4834590
x1,2588:21672719,4834590
k1,2581:21950464,4834590:277745
$1,2582:21950464,4834590
x1,2582:22733257,4834590
k1,2582:23014228,4834590:280971
x1,2582:23523954,4834590
k1,2582:23804924,4834590:280970
x1,2582:24970012,4834590
k1,2582:25079236,4834590:109224
x1,2582:25337739,4834590
$1,2582:25337739,4834590
x1,2582:25519739,4834590
k1,2582:25812321,4834590:292582
x1,2582:26867921,4834590
k1,2582:27145666,4834590:277745
x1,2582:28934726,4834590
x1,2582:30066766,4834590
k1,2582:30344511,4834590:277745
x1,2582:31219931,4834590
k1,2582:31497676,4834590:277745
x1,2582:32993716,4834590
k1,2582:33271462,4834590:277746
x1,2582:33799262,4834590
k1,2582:34077007,4834590:277745
x1,2582:35205407,4834590
k1,2583:35483152,4834590:277745
x1,2583:36211152,4834590
x1,2583:36793575,4834590
x1,2583:36975575,4834590
k1,2583:36975575,4834590:0
)
(1,2588:20853719,5588254:16121856,451360,127400
x1,2588:21927519,5588254
k1,2583:22191957,5588254:264438
x1,2583:23323997,5588254
x1,2583:24419637,5588254
k1,2583:24684122,5588254:264485
x1,2583:25230122,5588254
x1,2583:26851742,5588254
k1,2583:27116227,5588254:264485
x1,2583:28446647,5588254
k1,2583:28711132,5588254:264485
x1,2583:29621132,5588254
k1,2583:29885617,5588254:264485
x1,2583:31123217,5588254
x1,2583:31305217,5588254
x1,2583:32178817,5588254
k1,2584:32443302,5588254:264485
x1,2584:32952902,5588254
x1,2584:33589902,5588254
k1,2584:34019357,5588254:429455
x1,2584:35539057,5588254
k1,2584:35803495,5588254:264438
x1,2584:36975575,5588254
k1,2584:36975575,5588254:0
)
(1,2588:20853719,6465676:16121856,684486,162016
x1,2588:21763719,6465676
k1,2584:22003050,6465676:239331
x1,2584:23167850,6465676
x1,2584:24551050,6465676
k1,2584:24790381,6465676:239331
x1,2584:26521201,6465676
k1,2584:26760533,6465676:239332
x1,2584:27708753,6465676
x1,2584:28072753,6465676
x1,2584:29186593,6465676
k1,2584:29425924,6465676:239331
$1,2585:29425924,6465676
x1,2585:29816410,6465676
[1,2585:29816410,6627692:301284,613288,0
(1,2585:29816410,6227851:301284,213447,0
x1,2585:30084926,6227851
)
(1,2585:29816410,6627692:281419,197518,0
x1,2585:30065061,6627692
)
]
k1,2585:30334627,6465676:216933
x1,2585:30844353,6465676
k1,2585:31061286,6465676:216933
x1,2585:31451772,6465676
[1,2585:31451772,6542312:964840,761122,0
(1,2585:31451772,6125254:964840,344064,114688
x1,2585:32383844,6125254
)
(1,2585:31451772,6542312:281419,197518,0
x1,2585:31700423,6542312
)
]
$1,2585:32416612,6465676
x1,2585:32598612,6465676
k1,2585:32843176,6465676:244564
$1,2585:32843176,6465676
x1,2585:33138847,6465676
(1,2585:33157052,6227851:301284,213447,0
x1,2585:33425568,6227851
)
k1,2585:33675269,6465676:216933
x1,2585:34184995,6465676
k1,2585:34401928,6465676:216933
x1,2585:34697599,6465676
(1,2585:34715804,6227851:964840,344064,114688
x1,2585:35647876,6227851
)
$1,2585:35680644,6465676
k1,2585:35919975,6465676:239331
x1,2585:36975575,6465676
k1,2585:36975575,6465676:0
)
(1,2588:20853719,7219340:16121856,491400,163800
x1,2588:21763719,7219340
k1,2585:22021999,7219340:258280
x1,2585:22731799,7219340
x1,2585:23004799,7219340
x1,2585:23368799,7219340
x1,2585:24060399,7219340
x1,2585:24406199,7219340
x1,2585:24788399,7219340
k1,2585:25046678,7219340:258279
x1,2585:25630898,7219340
x1,2585:26395298,7219340
k1,2586:26653578,7219340:258280
x1,2586:27199578,7219340
k1,2586:27457857,7219340:258279
(1,2586:27457857,7219340:1610700,491400,163800
x1,2586:27712657,7219340
x1,2586:28813757,7219340
x1,2586:29068557,7219340
)
x1,2586:29250557,7219340
k1,2586:29528777,7219340:278220
x1,2586:30224017,7219340
k1,2586:30482296,7219340:258279
x1,2586:30846296,7219340
x1,2586:31719896,7219340
k1,2586:31978176,7219340:258280
x1,2586:33215776,7219340
x1,2586:33561576,7219340
k1,2586:33819855,7219340:258279
x1,2586:34260295,7219340
k1,2586:34518575,7219340:258280
x1,2586:35064575,7219340
x1,2586:35719775,7219340
x1,2586:36083775,7219340
x1,2586:36757175,7219340
x1,2586:36975575,7219340
k1,2588:36975575,7219340:0
)
(1,2588:20853719,7973004:16121856,451360,127400
x1,2588:21872919,7973004
x1,2588:22109519,7973004
k1,2586:22406444,7973004:296925
x1,2586:22934244,7973004
k1,2587:23231168,7973004:296924
x1,2587:24141168,7973004
k1,2587:24438093,7973004:296925
x1,2587:25821293,7973004
x1,2587:26403693,7973004
x1,2587:27532093,7973004
k1,2587:27829017,7973004:296924
x1,2587:28777237,7973004
x1,2587:29490677,7973004
k1,2587:29787602,7973004:296925
x1,2587:30770402,7973004
x1,2587:31316402,7973004
x1,2587:32954402,7973004
k1,2587:33251326,7973004:296924
x1,2587:33942926,7973004
k1,2587:34239851,7973004:296925
x1,2587:35149851,7973004
k1,2587:35446775,7973004:296924
x1,2587:36065575,7973004
x1,2587:36975575,7973004
k1,2587:36975575,7973004:0
)
(1,2588:20853719,8726668:16121856,451360,127400
x1,2588:21801939,8726668
x1,2588:22165939,8726668
x1,2588:23461779,8726668
k1,2588:36975575,8726668:13513796
g1,2588:36975575,8726668
)
(1,2591:20853719,9480332:16121856,451360,127400
h1,2589:20853719,9480332:655360,0,0
x1,2589:22637479,9480332
k1,2589:22805978,9480332:168499
x1,2589:23353798,9480332
x1,2589:23717798,9480332
x1,2589:25230218,9480332
k1,2589:25398718,9480332:168500
x1,2589:26710938,9480332
x1,2589:27038538,9480332
x1,2589:27766538,9480332
x1,2589:28203338,9480332
x1,2589:28530938,9480332
k1,2589:28699437,9480332:168499
x1,2589:29249077,9480332
x1,2589:29685877,9480332
x1,2589:31363917,9480332
k1,2589:31532417,9480332:168500
x1,2589:32446057,9480332
k1,2589:32614556,9480332:168499
x1,2589:33524556,9480332
k1,2589:33693056,9480332:168500
x1,2589:35403856,9480332
k1,2589:35572355,9480332:168499
x1,2589:35899955,9480332
x1,2589:36227555,9480332
x1,2589:36757175,9480332
x1,2589:36975575,9480332
k1,2591:36975575,9480332:0
)
(1,2591:20853719,10233996:16121856,451360,127400
x1,2591:22054919,10233996
k1,2589:22266274,10233996:211355
x1,2589:22903274,10233996
x1,2589:23540274,10233996
x1,2589:23776874,10233996
k1,2589:23988229,10233996:211355
x1,2589:24570629,10233996
k1,2589:24781984,10233996:211355
x1,2589:25691984,10233996
k1,2589:25903339,10233996:211355
x1,2589:27051759,10233996
k1,2590:27263115,10233996:211356
x1,2590:29052175,10233996
x1,2590:30184215,10233996
k1,2590:30395570,10233996:211355
x1,2590:31018010,10233996
x1,2590:31618610,10233996
x1,2590:31800610,10233996
x1,2590:32819810,10233996
k1,2590:33031165,10233996:211355
x1,2590:33577165,10233996
k1,2590:33788520,10233996:211355
x1,2590:34698520,10233996
k1,2590:34909875,10233996:211355
x1,2590:36975575,10233996
k1,2590:36975575,10233996:0
)
(1,2591:20853719,10987660:16121856,451360,127400
x1,2591:22440759,10987660
x1,2590:22568159,10987660
k1,2591:36975575,10987660:14407416
g1,2591:36975575,10987660
)
(1,2599:21880814,12114891:14067666,491520,167844
h1,2599:21880814,12114891:0,0,0
(1,2591:21880814,12114891:0,0,0
$1,2591:21880814,12114891
(1,2591:21880814,11361227:0,0,0
)
$1,2591:21880814,12114891
)
h1,2599:21880814,12114891:0,0,0
h1,2599:21880814,12114891:0,0,0
x1,2599:22993075,12114891
x1,2599:23284346,12114891
g1,2599:23466386,12114891
x1,2599:23976112,12114891
g1,2599:24158152,12114891
x1,2599:24558650,12114891
g1,2594:24449426,12114891
g1,2599:24558650,12114891
(1,2599:24558650,12114891:4275169,491520,167844
(1,2599:24558650,12114891:182045,491520,163840
x1,2599:24740695,12114891
)
x1,2599:25142558,12114891
x1,2599:25742849,12114891
(1,2599:25742849,12213194:1404548,313481,69541
x1,2599:26836097,12213194
(1,2599:26836097,12282735:278532,227555,0
x1,2599:27081861,12282735
)
)
x1,2599:27402260,12114891
g1,2599:27584300,12114891
x1,2599:28094026,12114891
g1,2599:28276066,12114891
x1,2599:28615366,12114891
(1,2599:28651774,12114891:182045,491520,163840
x1,2599:28833819,12114891
)
)
g1,2599:28943043,12114891
x1,2599:29125088,12114891
g1,2597:30435488,12114891
g1,2599:30544712,12114891
x1,2599:30884012,12114891
g1,2599:31102460,12114891
x1,2599:31539368,12114891
g1,2599:31721408,12114891
x1,2599:32558815,12114891
g1,2599:32668039,12114891
x1,2599:33687491,12114891
g1,2599:33796715,12114891
x1,2599:34306441,12114891
g1,2599:34415665,12114891
x1,2599:35398708,12114891
g1,2598:35507932,12114891
x1,2598:35948480,12114891
)
(1,2599:35364875,12868555:1610700,491400,163800
(1,2599:35364875,12868555:1610700,491400,163800
x1,2599:36720775,12868555
x1,2599:36975575,12868555
)
)
(1,2609:20853719,13622219:16121856,452270,127400
x1,2609:24180224,13622219
x1,2601:24556964,13622219
k1,2601:24909322,13622219:352358
x1,2601:25551873,13622219
x1,2601:26054193,13622219
x1,2601:27983939,13622219
k1,2601:28336297,13622219:352358
x1,2601:29539772,13622219
k1,2601:29892129,13622219:352357
x1,2601:31183510,13622219
x1,2601:32816050,13622219
k1,2601:33168408,13622219:352358
x1,2601:33796308,13622219
x1,2601:34539323,13622219
x1,2601:35631869,13622219
x1,2601:36975575,13622219
k1,2609:36975575,13622219:0
)
(1,2609:20853719,14375883:16121856,451360,127400
x1,2609:21326919,14375883
x1,2609:21599919,14375883
x1,2609:22437119,14375883
k1,2602:22800922,14375883:363803
x1,2602:23037522,14375883
x1,2602:23292322,14375883
x1,2602:23547122,14375883
k1,2602:23910779,14375883:363657
x1,2602:24458599,14375883
x1,2602:24822599,14375883
x1,2602:25938259,14375883
k1,2602:26302062,14375883:363803
x1,2602:27212062,14375883
k1,2602:27575865,14375883:363803
x1,2602:28888085,14375883
x1,2602:29215685,14375883
x1,2602:29943685,14375883
x1,2602:30380485,14375883
x1,2602:30708085,14375883
k1,2602:31071889,14375883:363804
x1,2602:31621529,14375883
x1,2602:32058329,14375883
x1,2602:33736369,14375883
k1,2602:34100172,14375883:363803
x1,2602:35155772,14375883
k1,2603:35519575,14375883:363803
x1,2603:36975575,14375883
k1,2609:36975575,14375883:0
)
(1,2609:20853719,15129547:16121856,451360,127400
x1,2609:22091319,15129547
x1,2603:22437119,15129547
k1,2603:22674703,15129547:237584
x1,2603:23402703,15129547
x1,2603:24241723,15129547
x1,2603:25370123,15129547
x1,2603:25606723,15129547
x1,2603:25934323,15129547
k1,2603:26171907,15129547:237584
x1,2603:27227507,15129547
k1,2603:27465091,15129547:237584
x1,2603:27938291,15129547
x1,2603:29084891,15129547
x1,2603:29539891,15129547
x1,2603:31469091,15129547
x1,2603:33418311,15129547
k1,2603:33655895,15129547:237584
x1,2603:34201895,15129547
x1,2603:34857095,15129547
x1,2603:35807135,15129547
x1,2603:36975575,15129547
k1,2603:36975575,15129547:0
)
(1,2609:20853719,15883211:16121856,451360,127400
x1,2609:21326919,15883211
x1,2609:21599919,15883211
x1,2609:22437119,15883211
k1,2604:22686506,15883211:249387
x1,2604:23414506,15883211
k1,2604:23663861,15883211:249355
x1,2604:24577501,15883211
x1,2604:24905101,15883211
x1,2604:26563121,15883211
k1,2604:26812508,15883211:249387
x1,2604:28858188,15883211
k1,2604:29107575,15883211:249387
x1,2604:30017575,15883211
k1,2604:30266962,15883211:249387
x1,2604:30903962,15883211
x1,2604:31377162,15883211
x1,2604:31741162,15883211
x1,2604:32068762,15883211
x1,2604:33197162,15883211
k1,2604:33446548,15883211:249386
x1,2604:34538548,15883211
x1,2604:35670588,15883211
k1,2604:35919975,15883211:249387
x1,2604:36975575,15883211
k1,2604:36975575,15883211:0
)
(1,2609:20853719,16636875:16121856,451360,127400
x1,2609:22236919,16636875
x1,2609:22819319,16636875
x1,2609:23947719,16636875
k1,2604:24235316,16636875:287597
x1,2604:25290916,16636875
k1,2605:25578513,16636875:287597
x1,2605:26128153,16636875
x1,2605:26564953,16636875
x1,2605:27438553,16636875
x1,2605:28566953,16636875
k1,2605:28854550,16636875:287597
x1,2605:30568990,16636875
k1,2605:31067781,16636875:498791
x1,2605:32196181,16636875
k1,2605:32483778,16636875:287597
x1,2605:34121778,16636875
x1,2605:35268378,16636875
k1,2605:35555975,16636875:287597
x1,2605:36138375,16636875
x1,2605:36975575,16636875
k1,2605:36975575,16636875:0
)
(1,2609:20853719,17468787:16121856,638976,127431
x1,2609:21472519,17468787
x1,2609:22018519,17468787
x1,2609:23459959,17468787
k1,2605:23720745,17468787:260786
x1,2605:24940145,17468787
k1,2605:25200931,17468787:260786
$1,2606:25200931,17468787
x1,2606:25540231,17468787
$1,2606:25576639,17468787
x1,2606:25758639,17468787
k1,2606:26030021,17468787:271382
x1,2606:27813621,17468787
x1,2606:28377821,17468787
k1,2606:28649203,17468787:271382
$1,2606:28649203,17468787
x1,2606:29175766,17468787
(1,2606:29175766,17567090:1028555,318577,0
x1,2606:30171553,17567090
)
$1,2606:30204321,17468787
x1,2606:30386321,17468787
k1,2606:30657703,17468787:271382
$1,2606:30657703,17468787
[1,2606:30657703,17468787:518098,638976,127431
(1,2606:30789322,17303127:0,473316,0
x1,2606:31153412,17303127
)
(1,2606:30657703,17468787:518098,447828,127431
x1,2606:31175801,17468787
)
]
$1,2606:31175801,17468787
x1,2606:31357801,17468787
k1,2606:31629183,17468787:271382
x1,2606:32684783,17468787
k1,2606:32945569,17468787:260786
x1,2606:33527969,17468787
x1,2606:34292369,17468787
k1,2606:34553155,17468787:260786
x1,2606:35173775,17468787
x1,2606:35537775,17468787
x1,2606:36975575,17468787
k1,2606:36975575,17468787:0
)
(1,2609:20853719,18222451:16121856,451360,127400
x1,2609:21763719,18222451
k1,2607:21927561,18222451:163842
x1,2607:22619161,18222451
x1,2607:23165161,18222451
x1,2607:24803161,18222451
k1,2607:24967004,18222451:163843
x1,2607:27300244,18222451
k1,2607:27464086,18222451:163842
x1,2607:28339506,18222451
k1,2607:28503348,18222451:163842
x1,2607:29051168,18222451
x1,2607:30834768,18222451
k1,2607:30998610,18222451:163842
x1,2607:32201630,18222451
k1,2607:32365473,18222451:163843
x1,2607:33149893,18222451
k1,2607:33313735,18222451:163842
x1,2607:33861555,18222451
x1,2607:34482175,18222451
x1,2607:34809775,18222451
x1,2607:36757175,18222451
x1,2607:36975575,18222451
k1,2609:36975575,18222451:0
)
(1,2609:20853719,18976115:16121856,451360,127400
x1,2609:21290519,18976115
x1,2609:21618119,18976115
g1,2607:21836519,18976115
x1,2607:22892119,18976115
g1,2607:23110519,18976115
x1,2607:24020519,18976115
g1,2607:24238919,18976115
x1,2607:24584719,18976115
x1,2607:25314539,18976115
x1,2607:26588539,18976115
g1,2608:26806939,18976115
x1,2608:27971739,18976115
x1,2608:28919959,18976115
x1,2608:29101959,18976115
x1,2608:30051999,18976115
g1,2608:30270399,18976115
x1,2608:30634399,18976115
x1,2608:30943799,18976115
x1,2608:31453399,18976115
x1,2608:32090399,18976115
k1,2609:36975575,18976115:4885176
g1,2609:36975575,18976115
)
(1,2611:20853719,19729779:16121856,451360,127400
h1,2610:20853719,19729779:655360,0,0
x1,2610:21936779,19729779
x1,2610:22466399,19729779
g1,2610:22684799,19729779
x1,2610:23594799,19729779
g1,2610:23813199,19729779
x1,2610:24725019,19729779
x1,2610:26237439,19729779
g1,2610:26455839,19729779
x1,2610:29336899,19729779
g1,2610:29555299,19729779
x1,2610:30210499,19729779
x1,2610:31229699,19729779
k1,2611:36975575,19729779:5745876
g1,2611:36975575,19729779
)
(1,2627:22465182,23018467:14510393,2722185,2394505
(1,2627:22465182,23018467:11288231,2722185,2394505
h1,2627:22465182,23018467:0,0,0
(1,2611:22465182,23018467:0,0,0
$1,2611:22465182,23018467
(1,2611:22465182,22264803:0,0,0
)
$1,2611:22465182,23018467
)
h1,2627:22465182,23018467:0,0,0
h1,2627:22465182,23018467:0,0,0
h1,2612:22465182,23018467:0,0,0
[1,2625:22465182,23018467:11288231,2722185,2394505
(1,2617:22465182,21321527:11288231,1025245,758569
g1,2613:22465182,21321527
(1,2614:22465182,21321527:791631,1025245,758569
g1,2613:22465182,21321527
(1,2612:22465182,21321527:0,527562,226101
[1,2612:22465182,21321527:0,527562,226101
(1,71:22465182,21321527:0,527562,226101
r1,2685:22465182,21321527:0,753663,226101
)
]
)
$1,2614:22465182,21321527
(1,2614:22465182,21321527:791631,282168,98303
x1,2614:22934365,21321527
(1,2614:22934365,21419830:322448,318577,0
x1,2614:23212971,21419830
)
)
$1,2614:23256813,21321527
)
g1,2614:23256813,21321527
(1,2617:23256813,21321527:10496600,1025245,758569
$1,2617:23256813,21321527
(1,2617:23256813,21321527:10496600,1025245,758569
h1,2617:23256813,21321527:0,0,0
g1,2617:23438853,21321527
x1,2617:23948579,21321527
g1,2617:24130619,21321527
(1,2617:24130619,21321527:2871503,1025245,758569
(1,2617:24130619,21321527:2871503,1025245,758569
h1,2617:24130619,21321527:78643,0,0
[1,2617:24209262,21321527:2714217,1025245,758569
(1,2617:24209262,20878171:2714217,581889,0
k1,2617:24927013,20878171:717751
x1,2617:25222684,20878171
(1,2617:25240889,20640346:964840,344064,114688
x1,2617:26172961,20640346
)
k1,2617:26923479,20878171:717750
)
(1,2617:24209262,21933918:2714217,684486,146177
x1,2617:24602632,21933918
(1,2617:24602632,22032221:385025,313481,0
x1,2617:24954889,22032221
)
x1,2617:25378143,21933918
[1,2617:25378143,22010554:964840,761122,69541
(1,2617:25378143,21593496:964840,344064,114688
x1,2617:26310215,21593496
)
(1,2617:25378143,22010554:567914,197518,69541
x1,2617:25626794,22010554
(1,2617:25626794,22080095:286495,227555,0
x1,2617:25875212,22080095
)
)
]
x1,2617:26629476,21933918
(1,2617:26629476,22032221:294003,295640,0
x1,2617:26890711,22032221
)
)
]
h1,2617:26923479,21321527:78643,0,0
)
)
g1,2617:27111346,21321527
(1,2617:27111346,21321527:1001247,282168,127431
x1,2617:28112593,21321527
)
g1,2617:28003369,21321527
g1,2617:28112593,21321527
(1,2617:28112593,21321527:5349551,950279,622600
(1,2617:28112593,20397461:345886,26213,1546666
x1,2617:28458479,20397461
)
(1,2617:28458479,21321527:3939614,950279,622600
(1,2617:28458479,20397461:482420,26213,1546666
x1,2617:28940899,20397461
)
(1,2617:28940899,21321527:1436002,865699,461296
(1,2617:28940899,21321527:1436002,865699,461296
h1,2617:28940899,21321527:78643,0,0
[1,2617:29019542,21321527:1278716,865699,461296
(1,2617:29019542,20878171:1278716,422343,0
k1,2617:29495060,20878171:475518
x1,2617:29822741,20878171
k1,2617:30298258,20878171:475517
)
(1,2617:29019542,21782822:1278716,533390,0
x1,2617:29315213,21782822
(1,2617:29333418,21593496:964840,344064,114688
x1,2617:30265490,21593496
)
)
]
h1,2617:30298258,21321527:78643,0,0
)
)
g1,2617:30522533,21321527
x1,2617:31032259,21321527
g1,2617:31177891,21321527
(1,2617:31177891,21321527:737782,865699,547848
(1,2617:31177891,21321527:737782,865699,547848
h1,2617:31177891,21321527:78643,0,0
[1,2617:31256534,21321527:580496,865699,547848
(1,2617:31256534,20878171:580496,422343,0
k1,2617:31382942,20878171:126408
x1,2617:31710623,20878171
k1,2617:31837030,20878171:126407
)
(1,2617:31256534,21771071:580496,282168,98303
x1,2617:31543027,21771071
(1,2617:31543027,21869374:294003,295640,0
x1,2617:31804262,21869374
)
)
]
h1,2617:31837030,21321527:78643,0,0
)
)
(1,2617:31915673,20397461:482420,26213,1546666
x1,2617:32398093,20397461
)
)
g1,2617:32507317,21321527
x1,2617:32793810,21321527
(1,2617:32793810,21419830:322448,318577,0
x1,2617:33072416,21419830
)
(1,2617:33116258,20397461:345886,26213,1546666
x1,2617:33462144,20397461
)
)
g1,2617:33571368,21321527
x1,2617:33753413,21321527
)
$1,2617:33753413,21321527
g1,2617:33753413,21321527
)
g1,2617:34408773,21321527
(1,2617:34408773,21321527:-655360,1025245,758569
g1,2617:34408773,21321527
(1,2612:34408773,21321527:0,527562,226101
[1,2612:34408773,21321527:0,527562,226101
(1,71:34408773,21321527:0,527562,226101
r1,2685:34408773,21321527:0,753663,226101
)
]
)
$1,2617:34408773,21321527
(1,2617:34408773,21321527:-655360,0,0
)
$1,2617:33753413,21321527
)
g1,2617:33753413,21321527
)
(1,2619:22465182,22869802:11288231,527562,226101
g1,2618:22465182,22869802
(1,2619:22465182,22869802:791631,527562,226101
k1,2618:22553892,22869802:88710
(1,2612:22553892,22869802:0,527562,226101
[1,2612:22553892,22869802:0,527562,226101
(1,71:22553892,22869802:0,527562,226101
r1,2685:22553892,22869802:0,753663,226101
)
]
)
$1,2619:22553892,22869802
(1,2619:22553892,22869802:702921,447828,98303
x1,2619:22934365,22869802
(1,2619:22934365,22968105:322448,318577,0
x1,2619:23212971,22968105
)
)
$1,2619:23256813,22869802
)
g1,2619:23256813,22869802
(1,2619:23256813,22869802:10496600,527562,226101
$1,2619:23256813,22869802
(1,2619:23256813,22869802:4731532,491520,163840
h1,2619:23256813,22869802:0,0,0
g1,2619:23438853,22869802
x1,2619:23948579,22869802
g1,2619:24130619,22869802
x1,2619:24599802,22869802
(1,2619:24599802,22968105:322448,318577,0
x1,2619:24878408,22968105
)
x1,2619:25906657,22869802
(1,2619:25906657,22968105:322448,318577,0
x1,2619:26185263,22968105
)
g1,2619:26411145,22869802
x1,2619:26920871,22869802
g1,2619:27102911,22869802
x1,2619:27442211,22869802
x1,2619:27988345,22869802
)
$1,2619:27988345,22869802
k1,2619:33753413,22869802:5765068
)
g1,2619:34408773,22869802
)
(1,2625:22465182,24556267:11288231,1198220,856705
g1,2620:22465182,24556267
(1,2621:22465182,24556267:791631,1198220,856705
g1,2620:22465182,24556267
(1,2612:22465182,24556267:0,527562,226101
[1,2612:22465182,24556267:0,527562,226101
(1,71:22465182,24556267:0,527562,226101
r1,2685:22465182,24556267:0,753663,226101
)
]
)
$1,2621:22465182,24556267
[1,2621:22465182,24556267:791631,473316,98303
(1,2621:22581161,24556267:0,473316,0
x1,2621:22945251,24556267
)
(1,2621:22465182,24556267:791631,282168,98303
x1,2621:22934365,24556267
(1,2621:22934365,24654570:322448,318577,0
x1,2621:23212971,24654570
)
)
]
$1,2621:23256813,24556267
)
g1,2621:23256813,24556267
(1,2625:23256813,24556267:10496600,1198220,856705
$1,2625:23256813,24556267
(1,2625:23256813,24556267:9322627,1198220,856705
h1,2625:23256813,24556267:0,0,0
g1,2625:23438853,24556267
x1,2625:23948579,24556267
g1,2625:24130619,24556267
(1,2625:24130619,24556267:2643299,725524,856705
(1,2625:24130619,24556267:2643299,725524,856705
h1,2625:24130619,24556267:78643,0,0
[1,2625:24209262,24556267:2486013,725524,856705
(1,2625:24209262,24112911:2486013,282168,98303
k1,2625:25056453,24112911:847191
x1,2625:25525636,24112911
(1,2625:25525636,24211214:322448,318577,0
x1,2625:25804242,24211214
)
k1,2625:26695275,24112911:847191
)
(1,2625:24209262,25127159:2486013,642987,285812
(1,2625:24209262,24635635:691771,0,655368
x1,2625:24901033,24635635
)
[1,2625:24901033,25323770:939695,839598,89201
(1,2625:24901033,24797653:497073,313481,0
x1,2625:25316142,24797653
)
(1,2625:24901033,25323770:939695,303558,89201
x1,2625:25117896,25323770
x1,2625:25807960,25323770
)
]
g1,2625:25949952,25127159
x1,2625:26419135,25127159
(1,2625:26419135,25225462:276140,303558,89201
x1,2625:26635998,25225462
)
)
]
h1,2625:26695275,24556267:78643,0,0
)
)
x1,2625:26955963,24556267
g1,2623:28266363,24556267
g1,2625:28375587,24556267
[1,2625:28375587,24556267:518098,638976,127431
(1,2625:28507206,24390607:0,473316,0
x1,2625:28871296,24390607
)
(1,2625:28375587,24556267:518098,447828,127431
x1,2625:28893685,24556267
)
]
g1,2625:29075725,24556267
x1,2625:29585451,24556267
g1,2625:29767491,24556267
(1,2625:29767491,24556267:755300,865699,449545
(1,2625:29767491,24556267:755300,865699,449545
h1,2625:29767491,24556267:78643,0,0
[1,2625:29846134,24556267:598014,865699,449545
(1,2625:29846134,24112911:598014,422343,0
k1,2625:29981301,24112911:135167
x1,2625:30308982,24112911
k1,2625:30444148,24112911:135166
)
(1,2625:29846134,25005811:598014,447828,0
x1,2625:30372697,25005811
)
]
h1,2625:30444148,24556267:78643,0,0
)
)
g1,2625:30632015,24556267
[1,2625:30632015,24556267:953235,1198220,853791
(1,2625:30632015,23737064:953235,313481,0
k1,2625:30876480,23737064:244465
x1,2625:31291589,23737064
k1,2625:31585250,23737064:244465
)
(1,2625:30632015,24556267:953235,688132,360452
k1,2625:30635316,24556267:3301
(1,2625:30635316,23933671:946633,65536,983048
x1,2625:31581949,23933671
)
k1,2625:31585250,24556267:3301
)
(1,2625:30632015,25344522:953235,318577,0
x1,2625:30910621,25344522
x1,2625:31585250,25344522
)
]
g1,2625:31694474,24556267
x1,2625:32074947,24556267
(1,2625:32074947,24654570:322448,318577,0
x1,2625:32353553,24654570
)
x1,2625:32579440,24556267
)
$1,2625:32579440,24556267
k1,2625:33753413,24556267:1173973
)
g1,2625:34408773,24556267
)
]
)
(1,2627:35364875,23018467:1610700,491400,163800
(1,2627:35364875,23018467:1610700,491400,163800
x1,2627:36720775,23018467
x1,2627:36975575,23018467
)
)
)
(1,2632:20853719,26536561:16121856,684486,262140
x1,2632:22529939,26536561
k1,2628:22771111,26536561:241172
$1,2628:22771111,26536561
x1,2628:23297674,26536561
k1,2628:23589128,26536561:220003
x1,2628:24098854,26536561
k1,2628:24318856,26536561:220002
x1,2628:24845419,26536561
(1,2628:24845419,26634864:1028555,318577,0
x1,2628:25841206,26634864
)
$1,2628:25873974,26536561
x1,2628:26055974,26536561
k1,2628:26302839,26536561:246865
$1,2629:26302839,26536561
x1,2629:26704702,26536561
(1,2629:26704702,26634864:322448,318577,0
x1,2629:26983308,26634864
)
k1,2629:27247153,26536561:220003
x1,2629:27756879,26536561
k1,2629:27976881,26536561:220002
x1,2629:28378744,26536561
x1,2629:28979035,26536561
[1,2629:28979035,26729160:1404548,877085,69541
(1,2629:28997240,26196139:732050,344064,114688
x1,2629:29480647,26196139
x1,2629:29696522,26196139
)
(1,2629:28979035,26729160:1404548,313481,69541
x1,2629:30072283,26729160
(1,2629:30072283,26798701:278532,227555,0
x1,2629:30318047,26798701
)
)
]
x1,2629:30638446,26536561
$1,2629:30638446,26536561
x1,2629:30820446,26536561
k1,2629:31067311,26536561:246865
x1,2629:32122911,26536561
k1,2629:32364084,26536561:241173
$1,2629:32364084,26536561
x1,2629:32757454,26536561
(1,2629:32757454,26634864:385025,313481,0
x1,2629:33109711,26634864
)
k1,2629:33362481,26536561:220002
x1,2629:33872207,26536561
k1,2629:34092209,26536561:220002
x1,2629:34620140,26536561
x1,2629:34860801,26536561
k1,2629:35080804,26536561:220003
x1,2629:35590530,26536561
k1,2629:35810532,26536561:220002
x1,2629:36793575,26536561
$1,2629:36793575,26536561
x1,2629:36975575,26536561
k1,2629:36975575,26536561:0
)
(1,2632:20853719,27548723:16121856,684486,163840
x1,2632:21982119,27548723
k1,2630:22288823,27548723:306704
x1,2630:25348243,27548723
k1,2630:25654947,27548723:306704
x1,2630:27312967,27548723
k1,2630:27619671,27548723:306704
$1,2630:27619671,27548723
x1,2630:28923266,27548723
(1,2630:28923266,27647026:385025,313481,0
x1,2630:29275523,27647026
)
x1,2630:29698777,27548723
[1,2630:29698777,27625359:964840,761122,69541
(1,2630:29698777,27208301:964840,344064,114688
x1,2630:30630849,27208301
)
(1,2630:29698777,27625359:567914,197518,69541
x1,2630:29947428,27625359
(1,2630:29947428,27694900:286495,227555,0
x1,2630:30195846,27694900
)
)
]
x1,2630:30918480,27548723
$1,2630:30918480,27548723
k1,2630:31225183,27548723:306703
x1,2630:31665623,27548723
k1,2630:31972327,27548723:306704
x1,2630:34303747,27548723
k1,2630:34610451,27548723:306704
x1,2630:35156451,27548723
k1,2630:35463155,27548723:306704
x1,2630:36100155,27548723
x1,2630:36975575,27548723
k1,2630:36975575,27548723:0
)
(1,2632:20853719,28302387:16121856,451360,127400
x1,2632:21945719,28302387
x1,2631:24076939,28302387
g1,2631:24295339,28302387
x1,2631:24768539,28302387
x1,2631:25915139,28302387
x1,2631:26333739,28302387
k1,2632:36975575,28302387:10641836
g1,2632:36975575,28302387
)
(1,2637:20853719,28990515:16121856,451360,127400
h1,2633:20853719,28990515:655360,0,0
x1,2633:21936779,28990515
x1,2633:22466399,28990515
k1,2633:22916694,28990515:450295
x1,2633:23462694,28990515
x1,2633:24117894,28990515
x1,2633:24481894,28990515
x1,2633:25155294,28990515
x1,2633:26174494,28990515
x1,2633:26411094,28990515
k1,2633:26861389,28990515:450295
x1,2633:27225389,28990515
x1,2633:28098989,28990515
k1,2633:28549285,28990515:450296
x1,2633:29681325,28990515
x1,2633:30776965,28990515
k1,2633:31227260,28990515:450295
x1,2633:32501260,28990515
k1,2633:32951555,28990515:450295
x1,2633:34625955,28990515
x1,2633:34971755,28990515
x1,2633:36975575,28990515
k1,2633:36975575,28990515:0
)
(1,2637:20853719,29678643:16121856,451360,127400
x1,2637:21326919,29678643
x1,2633:22473519,29678643
x1,2633:23365319,29678643
k1,2633:23690637,29678643:325318
x1,2633:24236637,29678643
x1,2633:24782637,29678643
x1,2633:25401437,29678643
x1,2633:26680897,29678643
k1,2633:27032944,29678643:352047
x1,2633:27942944,29678643
k1,2634:28268262,29678643:325318
x1,2634:28817902,29678643
x1,2634:29254702,29678643
x1,2634:31038302,29678643
k1,2634:31363619,29678643:325317
x1,2634:32568459,29678643
x1,2634:33880679,29678643
k1,2634:34205997,29678643:325318
x1,2634:34753817,29678643
x1,2634:35594657,29678643
k1,2634:35919975,29678643:325318
x1,2634:36975575,29678643
k1,2634:36975575,29678643:0
)
(1,2637:20853719,30366771:16121856,451360,127400
x1,2637:21326919,30366771
x1,2634:22473519,30366771
x1,2634:22710119,30366771
g1,2634:22928519,30366771
x1,2634:23474519,30366771
x1,2634:24129719,30366771
x1,2634:25079759,30366771
x1,2634:26066199,30366771
g1,2634:26284599,30366771
x1,2634:27160019,30366771
k1,2637:36975575,30366771:9815556
g1,2637:36975575,30366771
)
(1,2655:21816034,34073777:15159541,3182449,2887536
(1,2655:21816034,34073777:12707377,3182449,2887536
h1,2655:21816034,34073777:0,0,0
(1,2637:21816034,34073777:0,0,0
$1,2637:21816034,34073777
(1,2637:21816034,33385649:0,0,0
)
$1,2637:21816034,34073777
)
h1,2655:21816034,34073777:0,0,0
h1,2655:21816034,34073777:0,0,0
h1,2638:21816034,34073777:0,0,0
[1,2653:21816034,34073777:12707377,3182449,2887536
(1,2643:21816034,32056422:12707377,1165094,737289
g1,2639:21816034,32056422
(1,2640:21816034,32056422:2583127,1165094,737289
k1,2639:22940786,32056422:1124752
(1,2638:22940786,32056422:0,481687,206440
[1,2638:22940786,32056422:0,481687,206440
(1,2636:22940786,32056422:0,481687,206440
r1,2685:22940786,32056422:0,688127,206440
)
]
)
$1,2640:22940786,32056422
(1,2640:22940786,32056422:1458375,575078,147456
[1,2640:22940786,32056422:508765,425984,0
(1,2640:23026779,32056422:0,425984,0
x1,2640:23363559,32056422
)
(1,2640:22940786,32056422:508765,253951,0
x1,2639:23449551,32056422
)
]
x1,2640:23685297,32056422
[1,2640:23685297,32056422:478118,575078,114688
(1,2640:23806483,31907328:0,425984,0
x1,2640:24143263,31907328
)
(1,2640:23685297,32056422:478118,403045,114688
x1,2640:24163415,32056422
)
]
x1,2640:24399161,32056422
)
$1,2640:24399161,32056422
)
g1,2640:24399161,32056422
(1,2643:24399161,32056422:10124250,1165094,737289
$1,2643:24399161,32056422
(1,2643:24399161,32056422:6871785,1165094,737289
h1,2643:24399161,32056422:0,0,0
g1,2643:24567551,32056422
x1,2643:25039043,32056422
g1,2643:25207433,32056422
(1,2643:25207433,32056422:5029511,1032200,737289
(1,2643:25207433,31049126:353619,24904,1744585
x1,2643:25561052,31049126
)
(1,2643:25561052,32056422:4322273,989925,547488
(1,2643:25561052,32056422:4322273,989925,547488
h1,2643:25561052,32056422:78643,0,0
[1,2643:25639695,32056422:4164987,989925,547488
(1,2643:25639695,31641575:4164987,575078,180227
(1,2643:25639695,31199204:639882,0,589831
x1,2643:26279577,31199204
)
[1,2643:26279577,31821802:908847,729278,0
(1,2643:26279577,31361222:455474,268698,0
x1,2643:26659866,31361222
)
(1,2643:26279577,31821802:908847,273067,0
x1,2643:26539444,31821802
x1,2643:27155656,31821802
)
]
x1,2643:27776013,31641575
(1,2643:27776013,31711482:300826,273067,0
x1,2643:28035880,31711482
)
g1,2643:28211551,31641575
x1,2643:28683043,31641575
g1,2643:28817755,31641575
[1,2643:28817755,31641575:478118,575078,114688
(1,2643:28938941,31492481:0,425984,0
x1,2643:29275721,31492481
)
(1,2643:28817755,31641575:478118,403045,114688
x1,2643:29295873,31641575
)
]
x1,2643:29531619,31641575
(1,2643:29531619,31391012:273063,253405,0
x1,2643:29771914,31391012
)
)
(1,2643:25639695,32456454:4164987,442368,147456
k1,2643:26416119,32456454:776424
x1,2643:26900718,32456454
x1,2643:27684779,32456454
g1,2643:27883207,32456454
x1,2643:28354699,32456454
g1,2643:28489411,32456454
x1,2643:29028259,32456454
k1,2643:29804682,32456454:776423
)
]
h1,2643:29804682,32056422:78643,0,0
)
)
(1,2643:29883325,31049126:353619,24904,1744585
x1,2643:30236944,31049126
)
)
(1,2643:30236944,31186240:764578,294912,98304
x1,2643:30968754,31186240
)
g1,2643:31102556,32056422
x1,2643:31270946,32056422
)
$1,2643:31270946,32056422
k1,2643:34523411,32056422:3252465
)
g1,2643:35178771,32056422
(1,2643:35178771,32056422:-655360,1165094,737289
g1,2643:35178771,32056422
(1,2638:35178771,32056422:0,481687,206440
[1,2638:35178771,32056422:0,481687,206440
(1,2636:35178771,32056422:0,481687,206440
r1,2685:35178771,32056422:0,688127,206440
)
]
)
$1,2643:35178771,32056422
(1,2643:35178771,32056422:-655360,0,0
)
$1,2643:34523411,32056422
)
g1,2643:34523411,32056422
)
(1,2646:21816034,34013009:12707377,957154,629474
g1,2644:21816034,34013009
(1,2645:21816034,34013009:2583127,957154,629474
g1,2644:21816034,34013009
(1,2638:21816034,34013009:0,481687,206440
[1,2638:21816034,34013009:0,481687,206440
(1,2636:21816034,34013009:0,481687,206440
r1,2685:21816034,34013009:0,688127,206440
)
]
)
$1,2645:21816034,34013009
(1,2645:21816034,34013009:2583127,575078,147456
(1,2645:21816034,34013009:1633517,409600,0
x1,2644:23449551,34013009
)
x1,2645:23685297,34013009
[1,2645:23685297,34013009:478118,575078,114688
(1,2645:23806483,33863915:0,425984,0
x1,2645:24143263,33863915
)
(1,2645:23685297,34013009:478118,403045,114688
x1,2645:24163415,34013009
)
]
x1,2645:24399161,34013009
)
$1,2645:24399161,34013009
)
g1,2645:24399161,34013009
(1,2646:24399161,34013009:10124250,957154,629474
$1,2646:24399161,34013009
(1,2646:24399161,34013009:2592323,957154,629474
h1,2646:24399161,34013009:0,0,0
g1,2646:24567551,34013009
x1,2646:25039043,34013009
g1,2646:25207433,34013009
(1,2646:25207433,34013009:1615661,957154,629474
(1,2646:25207433,34013009:1615661,957154,629474
h1,2646:25207433,34013009:78643,0,0
[1,2646:25286076,34013009:1458375,957154,629474
(1,2646:25286076,33630933:1458375,575078,147456
[1,2646:25286076,33630933:508765,425984,0
(1,2646:25372069,33630933:0,425984,0
x1,2646:25708849,33630933
)
(1,2646:25286076,33630933:508765,253951,0
x1,2646:25794841,33630933
)
]
x1,2646:26030587,33630933
[1,2646:26030587,33630933:478118,575078,114688
(1,2646:26151773,33481839:0,425984,0
x1,2646:26488553,33481839
)
(1,2646:26030587,33630933:478118,403045,114688
x1,2646:26508705,33630933
)
]
x1,2646:26744451,33630933
)
(1,2646:25286076,34527795:1458375,575078,114688
k1,2646:25776205,34527795:490129
[1,2646:25776205,34527795:478118,575078,114688
(1,2646:25897391,34378701:0,425984,0
x1,2646:26234171,34378701
)
(1,2646:25776205,34527795:478118,403045,114688
x1,2646:26254323,34527795
)
]
k1,2646:26744451,34527795:490128
)
]
h1,2646:26744451,34013009:78643,0,0
)
)
x1,2646:26991484,34013009
)
$1,2646:26991484,34013009
k1,2646:34523411,34013009:7531927
)
g1,2646:35178771,34013009
)
(1,2653:21816034,36292327:12707377,1387700,668986
g1,2647:21816034,36292327
(1,2648:21816034,36292327:2583127,1387700,668986
k1,2647:22918514,36292327:1102480
(1,2638:22918514,36292327:0,481687,206440
[1,2638:22918514,36292327:0,481687,206440
(1,2636:22918514,36292327:0,481687,206440
r1,2685:22918514,36292327:0,688127,206440
)
]
)
$1,2648:22918514,36292327
(1,2648:22918514,36292327:1480647,403045,65535
(1,2648:22918514,36292327:1086069,403045,0
x1,2647:24004583,36292327
)
(1,2648:24004583,36357862:394578,169300,0
x1,2648:24355812,36357862
)
)
$1,2648:24399161,36292327
)
g1,2648:24399161,36292327
(1,2653:24399161,36292327:10124250,1387700,668986
$1,2653:24399161,36292327
(1,2653:24399161,36292327:10124250,1387700,668986
h1,2653:24399161,36292327:0,0,0
g1,2653:24567551,36292327
x1,2653:25039043,36292327
g1,2653:25207433,36292327
(1,2653:25207433,36292327:3539470,1387700,668986
(1,2653:25207433,36292327:3539470,1387700,668986
h1,2653:25207433,36292327:78643,0,0
[1,2653:25286076,36292327:3382184,1387700,668986
(1,2653:25286076,35674316:3382184,769689,383391
(1,2653:25286076,35674316:3109121,678302,383391
(1,2653:25286076,35020918:362037,24904,1036789
x1,2653:25648113,35020918
)
(1,2653:25648113,35231945:639882,0,589831
x1,2653:26287995,35231945
)
[1,2653:26287995,35854543:908847,729278,0
(1,2653:26287995,35393963:455474,268698,0
x1,2653:26668284,35393963
)
(1,2653:26287995,35854543:908847,273067,0
x1,2653:26547862,35854543
x1,2653:27164074,35854543
)
]
g1,2653:27297876,35674316
x1,2653:27732334,35674316
(1,2653:27732334,35744223:300826,273067,0
x1,2653:27992201,35744223
)
(1,2653:28033160,35020918:362037,24904,1036789
x1,2653:28395197,35020918
)
)
(1,2653:28395197,35158032:273063,253405,0
x1,2653:28635492,35158032
)
)
(1,2653:25286076,36781086:3382184,549051,180227
k1,2653:25784645,36781086:498569
(1,2653:25784645,36338715:639882,0,589831
x1,2653:26424527,36338715
)
[1,2653:26424527,36961313:908847,729278,0
(1,2653:26424527,36500733:455474,268698,0
x1,2653:26804816,36500733
)
(1,2653:26424527,36961313:908847,273067,0
x1,2653:26684394,36961313
x1,2653:27300606,36961313
)
]
g1,2653:27434408,36781086
x1,2653:27868866,36781086
[1,2653:27868866,36950609:300826,626088,0
(1,2653:27884738,36577926:273063,253405,0
x1,2653:28125033,36577926
)
(1,2653:27868866,36950609:300826,273067,0
x1,2653:28128733,36950609
)
]
k1,2653:28668260,36781086:498568
)
]
h1,2653:28668260,36292327:78643,0,0
)
)
x1,2653:28915293,36292327
g1,2651:30127413,36292327
g1,2653:30228447,36292327
[1,2653:30228447,36292327:1353771,425984,65535
(1,2653:30335739,36292327:0,425984,0
x1,2653:30672519,36292327
)
(1,2653:30228447,36292327:1353771,253951,65535
x1,2653:30662905,36292327
(1,2653:30662905,36357862:919313,169300,0
x1,2652:31549450,36357862
)
)
]
g1,2653:31750608,36292327
x1,2653:32222100,36292327
g1,2653:32390490,36292327
[1,2653:32390490,36292327:1128213,253951,436906
(1,2653:32390490,36292327:1128213,253951,0
x1,2652:33518703,36292327
)
(1,2653:32390490,36663698:1128213,273067,0
k1,2653:32820568,36663698:430078
x1,2653:33080435,36663698
k1,2653:33518703,36663698:430077
)
]
g1,2653:33619737,36292327
[1,2653:33619737,36292327:735284,425984,69907
(1,2653:33727029,36292327:0,425984,0
x1,2653:34063809,36292327
)
(1,2653:33619737,36292327:735284,253951,69907
x1,2653:34054195,36292327
(1,2653:34054195,36362234:300826,273067,0
x1,2653:34314062,36362234
)
)
]
x1,2653:34523411,36292327
)
$1,2653:34523411,36292327
g1,2653:34523411,36292327
)
g1,2653:35178771,36292327
)
]
)
(1,2655:35485725,34073777:1489850,442260,147420
(1,2655:35485725,34073777:1489850,442260,147420
x1,2655:36739886,34073777
x1,2655:36975575,34073777
)
)
)
(1,2666:20853719,37813581:16121856,455111,127400
x1,2666:21982119,37813581
k1,2657:22141739,37813581:159620
x1,2657:22871559,37813581
x1,2657:23199159,37813581
x1,2657:23981759,37813581
x1,2657:24254759,37813581
k1,2657:24414380,37813581:159621
x1,2657:25619220,37813581
x1,2657:26931440,37813581
k1,2657:27091060,37813581:159620
x1,2657:27638880,37813581
x1,2657:28479720,37813581
k1,2657:28639340,37813581:159620
$1,2657:28639340,37813581
(1,2657:28639340,37813581:1765834,455111,0
x1,2657:30405174,37813581
)
$1,2657:30405174,37813581
k1,2657:30564794,37813581:159620
x1,2657:31729594,37813581
x1,2657:33158294,37813581
k1,2657:33317915,37813581:159621
x1,2657:34449955,37813581
x1,2657:35869555,37813581
k1,2657:36029175,37813581:159620
x1,2657:36757175,37813581
x1,2657:36975575,37813581
k1,2666:36975575,37813581:0
)
(1,2666:20853719,38567245:16121856,451360,127400
x1,2666:21692739,38567245
x1,2666:22821139,38567245
x1,2666:23057739,38567245
x1,2666:23385339,38567245
k1,2658:23587623,38567245:202284
x1,2658:24133623,38567245
k1,2658:24335908,38567245:202285
x1,2658:25245908,38567245
k1,2658:25448192,38567245:202284
x1,2658:26760412,38567245
x1,2658:27088012,38567245
x1,2658:27816012,38567245
x1,2658:28252812,38567245
x1,2658:28580412,38567245
k1,2658:28782697,38567245:202285
x1,2658:29332337,38567245
x1,2658:29769137,38567245
x1,2658:31188737,38567245
k1,2658:31391021,38567245:202284
x1,2658:32446621,38567245
k1,2658:32648906,38567245:202285
x1,2658:33089346,38567245
k1,2658:33291630,38567245:202284
x1,2658:34096070,38567245
x1,2658:35442870,38567245
k1,2658:35645155,38567245:202285
x1,2658:36975575,38567245
k1,2658:36975575,38567245:0
)
(1,2666:20853719,39320909:16121856,451360,187504
(1,2659:20853719,39320909:1292518,447828,0
x1,2659:22146237,39320909
)
(1,2659:22146237,39419212:1013992,197518,89201
x1,2659:23127461,39419212
)
$1,2659:23160229,39320909
x1,2659:23342229,39320909
k1,2659:23623020,39320909:280791
x1,2659:24751420,39320909
k1,2659:24938590,39320909:187170
x1,2659:25522810,39320909
x1,2659:25977810,39320909
k1,2659:26164981,39320909:187171
x1,2659:26874781,39320909
x1,2659:27147781,39320909
x1,2659:27511781,39320909
x1,2659:28203381,39320909
x1,2659:28549181,39320909
x1,2659:28931381,39320909
k1,2659:29118551,39320909:187170
x1,2659:29591751,39320909
x1,2659:30738351,39320909
x1,2659:30974951,39320909
k1,2659:31162122,39320909:187171
x1,2659:31602562,39320909
k1,2659:31789733,39320909:187171
$1,2659:31789733,39320909
x1,2659:32258916,39320909
(1,2659:32258916,39419212:322448,318577,0
x1,2659:32537522,39419212
)
$1,2659:32581364,39320909
x1,2659:32763364,39320909
k1,2659:32960944,39320909:197580
x1,2659:33656184,39320909
k1,2659:33843355,39320909:187171
x1,2659:34791575,39320909
x1,2659:35847175,39320909
x1,2659:36975575,39320909
k1,2659:36975575,39320909:0
)
(1,2666:20853719,40074573:16121856,491524,196611
x1,2666:21399719,40074573
x1,2666:22054919,40074573
x1,2666:23004959,40074573
x1,2666:23732959,40074573
k1,2659:23967668,40074573:234709
x1,2659:24950468,40074573
x1,2659:25314468,40074573
x1,2659:26098888,40074573
x1,2659:27301908,40074573
k1,2659:27536617,40074573:234709
x1,2659:27977057,40074573
k1,2660:28211766,40074573:234709
$1,2660:28211766,40074573
[1,2660:28211766,40074573:791631,473316,98303
(1,2660:28327745,40074573:0,473316,0
x1,2660:28691835,40074573
)
(1,2660:28211766,40074573:791631,282168,98303
x1,2660:28680949,40074573
(1,2660:28680949,40172876:322448,318577,0
x1,2660:28959555,40172876
)
)
]
$1,2660:29003397,40074573
x1,2660:29185397,40074573
k1,2660:29424183,40074573:238786
x1,2660:30698183,40074573
k1,2660:30932892,40074573:234709
$1,2660:30932892,40074573
(1,2660:30932892,39583049:691771,0,655368
x1,2660:31624663,39583049
)
(1,2660:31624663,40271184:322448,318577,0
x1,2660:31903269,40271184
)
k1,2660:32056335,40074573:109224
[1,2660:32056335,40074573:791631,473316,98303
(1,2660:32172314,40074573:0,473316,0
x1,2660:32536404,40074573
)
(1,2660:32056335,40074573:791631,282168,98303
x1,2660:32525518,40074573
(1,2660:32525518,40172876:322448,318577,0
x1,2660:32804124,40172876
)
)
]
k1,2660:33057194,40074573:209228
x1,2660:33566920,40074573
k1,2660:33776147,40074573:209227
x1,2660:34103828,40074573
$1,2660:34103828,40074573
x1,2660:34285828,40074573
k1,2660:34625955,40074573:340127
x1,2660:35701575,40074573
x1,2660:36757175,40074573
x1,2660:36975575,40074573
k1,2666:36975575,40074573:0
)
(1,2666:20853719,40828237:16121856,451360,127400
x1,2666:21982119,40828237
k1,2661:22219182,40828237:237063
x1,2661:22692382,40828237
x1,2661:23838982,40828237
x1,2661:24334022,40828237
k1,2661:24571085,40828237:237063
x1,2661:25446505,40828237
k1,2661:25683568,40828237:237063
x1,2661:26961208,40828237
k1,2661:27198271,40828237:237063
x1,2661:28417671,40828237
k1,2661:28654734,40828237:237063
x1,2661:29439154,40828237
k1,2661:29676217,40828237:237063
x1,2661:30222217,40828237
x1,2661:30877417,40828237
x1,2661:31827457,40828237
x1,2661:32995897,40828237
k1,2661:33242292,40828237:246395
x1,2661:34152292,40828237
k1,2662:34389355,40828237:237063
x1,2662:35701575,40828237
x1,2662:36029175,40828237
x1,2662:36757175,40828237
x1,2662:36975575,40828237
k1,2666:36975575,40828237:0
)
(1,2666:20853719,41581901:16121856,451360,127400
x1,2666:21290519,41581901
x1,2666:21618119,41581901
k1,2662:21897730,41581901:279611
x1,2662:22447370,41581901
x1,2662:22884170,41581901
x1,2662:24303770,41581901
k1,2662:24583381,41581901:279611
x1,2662:25131201,41581901
x1,2662:26809241,41581901
k1,2662:27088853,41581901:279612
x1,2662:27998853,41581901
k1,2662:28278464,41581901:279611
x1,2662:28862684,41581901
x1,2662:29408684,41581901
x1,2662:30702704,41581901
k1,2662:30982315,41581901:279611
x1,2662:32074315,41581901
x1,2662:34423935,41581901
x1,2662:36975575,41581901
k1,2662:36975575,41581901:0
)
(1,2666:20853719,42335565:16121856,491400,163800
x1,2666:21403359,42335565
x1,2666:21840159,42335565
x1,2666:23259759,42335565
k1,2663:23493967,42335565:234208
x1,2663:24039967,42335565
k1,2663:24274175,42335565:234208
(1,2663:24274175,42335565:1164800,491400,163800
x1,2663:24528975,42335565
x1,2663:25184175,42335565
x1,2663:25438975,42335565
)
x1,2663:25620975,42335565
k1,2663:25959599,42335565:338624
x1,2663:26632999,42335565
x1,2663:27743199,42335565
x1,2663:28198199,42335565
x1,2663:29803439,42335565
k1,2663:30037647,42335565:234208
x1,2663:31211547,42335565
k1,2663:31445739,42335565:234192
x1,2663:32501339,42335565
k1,2663:32735547,42335565:234208
x1,2663:33954947,42335565
x1,2663:34136947,42335565
x1,2663:34682947,42335565
x1,2663:35574747,42335565
k1,2663:35808955,42335565:234208
x1,2663:36757175,42335565
x1,2663:36975575,42335565
k1,2666:36975575,42335565:0
)
(1,2666:20853719,43089229:16121856,451360,127400
x1,2666:21909319,43089229
x1,2666:23037719,43089229
k1,2664:23232322,43089229:194603
x1,2664:23705522,43089229
x1,2664:24852122,43089229
x1,2664:25088722,43089229
k1,2664:25283325,43089229:194603
x1,2664:25938525,43089229
x1,2664:27290785,43089229
x1,2664:27600185,43089229
k1,2664:27794787,43089229:194602
x1,2664:28267987,43089229
x1,2664:29414587,43089229
x1,2664:29651187,43089229
k1,2664:29845790,43089229:194603
x1,2664:30828590,43089229
x1,2664:31410990,43089229
x1,2664:31774990,43089229
x1,2664:32595810,43089229
x1,2664:33906210,43089229
k1,2664:34105572,43089229:199362
x1,2664:35051972,43089229
k1,2664:35246575,43089229:194603
x1,2664:35883575,43089229
x1,2664:36520575,43089229
x1,2664:36975575,43089229
k1,2666:36975575,43089229:0
)
(1,2666:20853719,43842893:16121856,491400,163800
x1,2666:21476159,43842893
x1,2664:22258759,43842893
x1,2664:22913959,43842893
g1,2664:23132359,43842893
x1,2664:24044179,43842893
x1,2664:24517379,43842893
x1,2664:25649419,43842893
g1,2665:25867819,43842893
x1,2665:26231819,43842893
x1,2665:26559419,43842893
g1,2665:26777819,43842893
x1,2665:28233819,43842893
x1,2665:29311259,43842893
x1,2665:29842699,43842893
g1,2665:30061099,43842893
x1,2665:30243099,43842893
(1,2665:30243099,43842893:655200,420420,0
x1,2665:30898299,43842893
)
x1,2665:31262299,43842893
k1,2666:36975575,43842893:5713276
g1,2666:36975575,43842893
)
(1,2670:20853719,44531021:16121856,451360,127400
h1,2667:20853719,44531021:655360,0,0
x1,2667:21936779,44531021
x1,2667:22466399,44531021
g1,2667:22684799,44531021
x1,2667:24249999,44531021
x1,2667:25942599,44531021
x1,2667:26361199,44531021
g1,2667:26579599,44531021
x1,2667:27307599,44531021
x1,2667:27762599,44531021
x1,2667:28909199,44531021
x1,2667:29800999,44531021
g1,2667:30019399,44531021
x1,2667:31093199,44531021
g1,2667:31311599,44531021
x1,2667:33721279,44531021
k1,2670:36975575,44531021:3254296
g1,2670:36975575,44531021
)
(1,2681:21057454,46220673:15714386,1165094,737289
h1,2681:21057454,46220673:0,0,0
(1,2670:21057454,46220673:0,0,0
$1,2670:21057454,46220673
(1,2670:21057454,45532545:0,0,0
)
$1,2670:21057454,46220673
)
h1,2681:21057454,46220673:0,0,0
h1,2681:21057454,46220673:0,0,0
(1,2681:21057454,46220673:1633517,409600,0
x1,2671:22690971,46220673
)
(1,2681:22690971,46286211:803900,268698,0
x1,2681:23462103,46286211
)
g1,2681:23663261,46220673
x1,2681:24134753,46220673
g1,2681:24303143,46220673
(1,2681:24303143,46220673:3406467,1032200,737289
(1,2681:24303143,45213377:353619,24904,1744585
x1,2681:24656762,45213377
)
(1,2681:24656762,46220673:2699229,956540,662242
(1,2681:24656762,46220673:2699229,956540,662242
h1,2681:24656762,46220673:78643,0,0
[1,2681:24735405,46220673:2541943,956540,662242
(1,2681:24735405,45839211:2541943,575078,114688
k1,2681:25245309,45839211:509904
x1,2681:25548411,45839211
g1,2681:25683123,45839211
x1,2681:26154615,45839211
g1,2681:26289327,45839211
[1,2681:26289327,45839211:478118,575078,114688
(1,2681:26410513,45690117:0,425984,0
x1,2681:26747293,45690117
)
(1,2681:26289327,45839211:478118,403045,114688
x1,2681:26767445,45839211
)
]
k1,2681:27277348,45839211:509903
)
(1,2681:24735405,46735459:2541943,575078,147456
x1,2681:25455750,46735459
g1,2681:25654178,46735459
x1,2681:26125670,46735459
g1,2681:26260382,46735459
x1,2681:26799230,46735459
[1,2681:26799230,46735459:478118,575078,114688
(1,2681:26920416,46586365:0,425984,0
x1,2681:27257196,46586365
)
(1,2681:26799230,46735459:478118,403045,114688
x1,2681:27277348,46735459
)
]
)
]
h1,2681:27277348,46220673:78643,0,0
)
)
(1,2681:27355991,45213377:353619,24904,1744585
x1,2681:27709610,45213377
)
)
(1,2681:27709610,45350491:764578,294912,98304
x1,2681:28441420,45350491
)
g1,2681:28575222,46220673
x1,2681:28743612,46220673
g1,2676:29955732,46220673
g1,2681:30056766,46220673
(1,2681:30056766,46220673:1086069,403045,0
x1,2677:31142835,46220673
)
(1,2681:31142835,46286208:394578,169300,0
x1,2681:31494064,46286208
)
g1,2681:31705803,46220673
x1,2681:32177295,46220673
g1,2681:32345685,46220673
x1,2681:32830284,46220673
x1,2681:33028712,46220673
g1,2678:33634772,46220673
g1,2681:33735806,46220673
[1,2681:33735806,46220673:1353771,425984,65535
(1,2681:33843098,46220673:0,425984,0
x1,2681:34179878,46220673
)
(1,2681:33735806,46220673:1353771,253951,65535
x1,2681:34170264,46220673
(1,2681:34170264,46286208:919313,169300,0
x1,2679:35056809,46286208
)
)
]
g1,2681:35257967,46220673
x1,2681:35729459,46220673
g1,2681:35897849,46220673
(1,2681:35897849,46220673:705601,761570,400032
(1,2681:35897849,46220673:705601,761570,400032
h1,2681:35897849,46220673:78643,0,0
[1,2681:35976492,46220673:548315,761570,400032
(1,2681:35976492,45839211:548315,380108,0
k1,2681:36099099,45839211:122607
x1,2681:36402201,45839211
k1,2681:36524807,45839211:122606
)
(1,2681:35976492,46620705:548315,403045,0
x1,2681:36461091,46620705
)
]
h1,2681:36524807,46220673:78643,0,0
)
)
x1,2681:36771840,46220673
)
(1,2681:35485725,47465758:1489850,442260,147420
(1,2681:35485725,47465758:1489850,442260,147420
x1,2681:36739886,47465758
x1,2681:36975575,47465758
)
)
]
g1,2685:36975575,3425566
)
)
]
(1,2685:3552215,49431838:33423360,0,0
h1,2685:3552215,49431838:33423360,0,0
)
]
]
]
!86419
}22
!11
{23
[1,2967:4736286,49431838:32239289,44695552,0
(1,2967:4736286,4736286:0,0,0
[1,2967:0,4736286:0,0,0
(1,2967:0,0:0,0,0
(1,2967:0,4736286:0,0,0
k1,2967:0,4736286:4736286
)
g1,2967:0,0
)
]
)
[1,2967:4736286,4736286:0,0,0
(1,2967:4736286,672809:0,0,0
k1,2967:4736286,672809:1249852
)
]
[1,2967:4736286,49431838:32239289,44695552,0
[1,2967:3552215,49431838:33423360,48693248,0
[1,2967:3552215,2376990:33423360,1638400,0
(1,2967:3552215,2376990:33423360,420420,0
(1,2967:3552215,2376990:33423360,420420,0
k1,2967:35665175,2376990:32112960
g1,2967:36320375,2376990
x1,2967:36975575,2376990
)
)
]
[1,2967:3552215,47465758:33423360,44040192,0
(1,2967:3552215,4080926:33423360,655360,39153347
r1,2967:3552215,4080926:0,39153347,39153347
(1,2967:3552215,3425566:16121856,0,39808707
[1,2967:3552215,3425566:16121856,0,39808707
(1,2685:3552215,4080926:16121856,638976,127431
x1,2685:5230255,4080926
k1,2683:5433471,4080926:203216
x1,2683:7273491,4080926
x1,2683:7546491,4080926
k1,2683:7749706,4080926:203215
x1,2683:10266766,4080926
k1,2683:10469982,4080926:203216
x1,2683:12117082,4080926
k1,2683:12320298,4080926:203216
x1,2683:14307738,4080926
k1,2683:14510954,4080926:203216
$1,2683:14510954,4080926
[1,2683:14510954,4080926:518098,638976,127431
(1,2683:14642573,3915266:0,473316,0
x1,2683:15006663,3915266
)
(1,2683:14510954,4080926:518098,447828,127431
x1,2683:15029052,4080926
)
]
k1,2683:15211092,4080926:182040
x1,2683:15720818,4080926
k1,2683:15902858,4080926:182040
x1,2683:16230539,4080926
$1,2683:16230539,4080926
k1,2683:16433754,4080926:203215
x1,2683:17489354,4080926
k1,2683:17692570,4080926:203216
$1,2683:17692570,4080926
x1,2683:18219133,4080926
k1,2683:18472624,4080926:182040
x1,2683:18982350,4080926
k1,2683:19164390,4080926:182040
x1,2683:19492071,4080926
$1,2683:19492071,4080926
x1,2683:19674071,4080926
k1,2683:19674071,4080926:0
)
(1,2685:3552215,4834590:16121856,451360,127400
x1,2685:6811835,4834590
g1,2684:7030235,4834590
x1,2684:10178835,4834590
x1,2684:10451835,4834590
g1,2684:10670235,4834590
x1,2684:11143435,4834590
x1,2684:12290035,4834590
x1,2684:12785075,4834590
g1,2684:13003475,4834590
x1,2684:14099115,4834590
g1,2684:14317515,4834590
x1,2684:16144795,4834590
k1,2685:19674071,4834590:3529276
g1,2685:19674071,4834590
)
(1,2696:4124162,7162673:15549909,1479787,1152106
(1,2696:4124162,7162673:13367263,1479787,1152106
h1,2696:4124162,7162673:0,0,0
(1,2685:4124162,7162673:0,0,0
$1,2685:4124162,7162673
(1,2685:4124162,6409009:0,0,0
)
$1,2685:4124162,7162673
)
h1,2696:4124162,7162673:0,0,0
h1,2696:4124162,7162673:0,0,0
h1,2686:4124162,7162673:0,0,0
[1,2694:4124162,7162673:13367263,1479787,1152106
(1,2687:4124162,6210448:13367263,527562,226101
g1,2687:4124162,6210448
(1,2687:4124162,6210448:1755717,527562,226101
k1,2687:5552198,6210448:1428036
(1,2686:5552198,6210448:0,527562,226101
[1,2686:5552198,6210448:0,527562,226101
(1,71:5552198,6210448:0,527562,226101
r1,2967:5552198,6210448:0,753663,226101
)
]
)
$1,2687:5552198,6210448
x1,2687:5879879,6210448
$1,2687:5879879,6210448
)
g1,2687:5879879,6210448
(1,2687:5879879,6210448:11611546,527562,226101
$1,2687:5879879,6210448
(1,2687:5879879,6210448:4089693,447828,127431
h1,2687:5879879,6210448:0,0,0
g1,2687:6061919,6210448
x1,2687:6571645,6210448
g1,2687:6753685,6210448
(1,2687:6753685,6210448:1174190,447828,0
x1,2687:7927875,6210448
)
(1,2687:7927875,6308751:424241,197518,0
x1,2687:8307004,6308751
)
g1,2687:8534156,6210448
x1,2687:9043882,6210448
g1,2687:9225922,6210448
x1,2687:9752485,6210448
x1,2687:9969572,6210448
)
$1,2687:9969572,6210448
k1,2687:17491425,6210448:7521853
)
g1,2687:18146785,6210448
(1,2687:18146785,6210448:-655360,527562,226101
g1,2687:18146785,6210448
(1,2686:18146785,6210448:0,527562,226101
[1,2686:18146785,6210448:0,527562,226101
(1,71:18146785,6210448:0,527562,226101
r1,2967:18146785,6210448:0,753663,226101
)
]
)
$1,2687:18146785,6210448
(1,2687:18146785,6210448:-655360,0,0
)
$1,2687:17491425,6210448
)
g1,2687:17491425,6210448
)
(1,2694:4124162,7766931:13367263,1068238,547848
g1,2688:4124162,7766931
(1,2689:4124162,7766931:1755717,1068238,547848
g1,2688:4124162,7766931
(1,2686:4124162,7766931:0,527562,226101
[1,2686:4124162,7766931:0,527562,226101
(1,71:4124162,7766931:0,527562,226101
r1,2967:4124162,7766931:0,753663,226101
)
]
)
$1,2689:4124162,7766931
(1,2689:4124162,7766931:1755717,865699,547848
(1,2689:4124162,7766931:1755717,865699,547848
h1,2689:4124162,7766931:78643,0,0
[1,2689:4202805,7766931:1598431,865699,547848
(1,2689:4202805,7323575:1598431,422343,0
k1,2689:4838180,7323575:635375
x1,2689:5165861,7323575
k1,2689:5801236,7323575:635375
)
(1,2689:4202805,8216475:1598431,447828,98303
(1,2689:4202805,8216475:1174190,447828,0
x1,2688:5376995,8216475
)
(1,2689:5376995,8314778:424241,197518,0
x1,2689:5756124,8314778
)
)
]
h1,2689:5801236,7766931:78643,0,0
)
)
$1,2689:5879879,7766931
)
g1,2689:5879879,7766931
(1,2694:5879879,7766931:11611546,1068238,547848
$1,2694:5879879,7766931
(1,2694:5879879,7766931:11611546,1068238,449545
h1,2694:5879879,7766931:0,0,0
g1,2694:6061919,7766931
x1,2694:6571645,7766931
g1,2694:6753685,7766931
[1,2694:6753685,7766931:1469067,473316,98303
(1,2694:6869664,7766931:0,473316,0
x1,2694:7233754,7766931
)
(1,2694:6753685,7766931:1469067,282168,98303
x1,2694:7222868,7766931
(1,2694:7222868,7865234:999884,197518,0
x1,2689:8189984,7865234
)
)
]
g1,2694:8404792,7766931
x1,2694:8914518,7766931
g1,2694:9096558,7766931
(1,2694:9096558,7766931:8212822,1068238,449545
(1,2694:9096558,7766931:8212822,1068238,449545
h1,2694:9096558,7766931:78643,0,0
[1,2694:9175201,7766931:8055536,1068238,449545
(1,2694:9175201,7311455:8055536,612762,199890
x1,2694:9502882,7311455
g1,2694:9648514,7311455
x1,2694:10158240,7311455
g1,2694:10303872,7311455
(1,2694:10303872,7311455:6926865,612762,199890
(1,2694:10303872,6751119:655361,26213,760226
x1,2694:10959233,6751119
)
[1,2694:10959233,7311455:6271504,612762,163840
(1,2694:10959233,7311455:6271504,491520,163840
x1,2694:11740659,7311455
g1,2694:11957742,7311455
x1,2694:12467468,7311455
g1,2694:12613100,7311455
x1,2694:13977070,7311455
x1,2694:14321588,7311455
g1,2694:14430812,7311455
(1,2694:14430812,7311455:1174190,447828,0
x1,2693:15605002,7311455
)
(1,2694:15605002,7409758:424241,197518,0
x1,2694:15984131,7409758
)
g1,2694:16138467,7311455
x1,2694:17230737,7311455
)
]
)
)
(1,2694:9175201,8216475:8055536,447828,0
k1,2694:12903962,8216475:3728761
x1,2694:13430525,8216475
k1,2694:17230737,8216475:3728761
)
]
h1,2694:17230737,7766931:78643,0,0
)
)
x1,2694:17491425,7766931
)
$1,2694:17491425,7766931
g1,2694:17491425,7766931
)
g1,2694:18146785,7766931
)
]
)
(1,2696:18063371,7162673:1610700,491400,163800
(1,2696:18063371,7162673:1610700,491400,163800
x1,2696:19419271,7162673
x1,2696:19674071,7162673
)
)
)
(1,2699:3552215,9487035:16121856,451360,127400
x1,2699:4680615,9487035
g1,2697:4899015,9487035
x1,2697:5554215,9487035
x1,2697:6779075,9487035
g1,2697:6997475,9487035
x1,2697:7543475,9487035
g1,2697:7761875,9487035
x1,2697:8235075,9487035
x1,2697:9345275,9487035
g1,2697:9563675,9487035
x1,2697:9800275,9487035
x1,2697:10055075,9487035
x1,2697:10309875,9487035
g1,2697:10528275,9487035
x1,2697:12355555,9487035
g1,2697:12573955,9487035
x1,2697:14033595,9487035
g1,2697:14251995,9487035
x1,2697:15453195,9487035
k1,2698:14251995,9487035:-18200
x1,2698:17040235,9487035
k1,2699:19674071,9487035:2633836
g1,2699:19674071,9487035
)
(1,2753:3552215,10240699:16121856,452270,127400
x1,2753:4891735,10240699
x1,2748:8069455,10240699
x1,2748:8467125,10240699
x1,2748:10776250,10240699
k1,2748:11280518,10240699:504268
x1,2748:12620038,10240699
x1,2748:13715223,10240699
x1,2748:13924523,10240699
x1,2748:15226369,10240699
k1,2748:16505451,10240699:951482
x1,2748:17852251,10240699
x1,2748:18800471,10240699
x1,2748:19674071,10240699
k1,2749:19674071,10240699:0
)
(1,2753:3552215,10994363:16121856,451360,127400
x1,2753:4098215,10994363
x1,2753:5028235,10994363
x1,2753:5683435,10994363
x1,2753:5920035,10994363
k1,2749:6281910,10994363:361875
x1,2749:7413950,10994363
x1,2749:8251150,10994363
k1,2749:8613025,10994363:361875
x1,2749:9705025,10994363
x1,2749:10837065,10994363
k1,2749:11198941,10994363:361876
x1,2749:11746761,10994363
x1,2749:13444821,10994363
k1,2749:13806696,10994363:361875
x1,2749:14720336,10994363
x1,2749:15047936,10994363
x1,2749:15886956,10994363
x1,2749:16760556,10994363
k1,2749:17122431,10994363:361875
x1,2749:18254471,10994363
x1,2749:19674071,10994363
k1,2749:19674071,10994363:0
)
(1,2753:3552215,11748027:16121856,606938,127400
x1,2753:4464035,11748027
x1,2753:4937235,11748027
x1,2753:6069275,11748027
k1,2749:6362455,11748027:293180
x1,2749:7692875,11748027
k1,2750:7986055,11748027:293180
x1,2750:8896055,11748027
k1,2750:9189235,11748027:293180
x1,2750:9553235,11748027
x1,2750:9899035,11748027
x1,2750:10445035,11748027
x1,2750:10790835,11748027
x1,2750:11356855,11748027
k1,2750:11650035,11748027:293180
x1,2750:12177835,11748027
k1,2750:12471015,11748027:293180
x1,2750:13108015,11748027
x1,2750:13581215,11748027
x1,2750:13945215,11748027
x1,2750:14272815,11748027
x1,2750:15841655,11748027
k1,2750:16357195,11748027:515540
x1,2750:17849595,11748027
k1,2750:18142775,11748027:293180
$1,2751:18142775,11748027
x1,2751:18669338,11748027
[1,2751:18740789,11748027:549774,473316,0
(1,2751:18833631,11748027:0,473316,0
x1,2751:19197721,11748027
)
(1,2751:18740789,11748027:549774,282168,0
x1,2751:19290563,11748027
)
]
(1,2751:19290563,11436729:383508,295640,0
g1,2751:19380068,11436729
x1,2751:19641303,11436729
)
$1,2751:19674071,11748027
k1,2753:19674071,11748027:0
)
(1,2753:3552215,12501691:16121856,451360,127400
x1,2753:3992655,12501691
k1,2751:4217690,12501691:225035
x1,2751:5127690,12501691
k1,2751:5352724,12501691:225034
x1,2751:6484764,12501691
x1,2751:7321964,12501691
k1,2751:7546999,12501691:225035
x1,2751:7892799,12501691
x1,2751:8622619,12501691
x1,2751:9896619,12501691
k1,2751:10121653,12501691:225034
x1,2751:10649453,12501691
k1,2751:10874488,12501691:225035
x1,2751:11566088,12501691
k1,2751:11791122,12501691:225034
x1,2751:12337122,12501691
x1,2751:12883122,12501691
x1,2751:13774922,12501691
x1,2751:14648522,12501691
k1,2752:14873557,12501691:225035
x1,2752:15423197,12501691
x1,2752:15859997,12501691
x1,2752:16733597,12501691
x1,2752:17572617,12501691
k1,2752:17797651,12501691:225034
x1,2752:18416451,12501691
x1,2752:18780451,12501691
x1,2752:19455671,12501691
x1,2752:19674071,12501691
k1,2753:19674071,12501691:0
)
(1,2753:3552215,13255355:16121856,451360,127400
x1,2753:4280215,13255355
x1,2753:5590615,13255355
g1,2752:5809015,13255355
x1,2752:6464215,13255355
x1,2752:7483415,13255355
k1,2753:19674071,13255355:12190656
g1,2753:19674071,13255355
)
(1,2762:8490030,15153945:11184041,1050294,696860
(1,2762:8490030,15153945:6246226,1050294,696860
h1,2762:8490030,15153945:0,0,0
(1,2753:8490030,15153945:0,0,0
$1,2753:8490030,15153945
(1,2753:8490030,14400281:0,0,0
)
$1,2753:8490030,15153945
)
h1,2762:8490030,15153945:0,0,0
h1,2762:8490030,15153945:0,0,0
[1,2762:8490030,15153945:1495500,638976,98303
(1,2762:8571950,14988285:0,473316,0
x1,2762:8936040,14988285
)
(1,2762:8490030,15153945:1495500,447828,98303
x1,2762:8872323,15153945
(1,2762:8872323,15252248:1113207,308566,0
x1,2762:9952762,15252248
)
)
]
g1,2762:10167570,15153945
x1,2762:10677296,15153945
g1,2762:10859336,15153945
(1,2762:10859336,15153945:3694875,1050294,696860
(1,2762:10859336,15153945:3694875,1050294,696860
h1,2762:10859336,15153945:78643,0,0
[1,2762:10937979,15153945:3537589,1050294,696860
(1,2762:10937979,14710589:3537589,606938,162016
k1,2762:11290236,14710589:352257
x1,2762:11816799,14710589
(1,2762:11816799,14808892:878369,313481,0
x1,2762:12662400,14808892
)
[1,2762:12695168,14710589:549774,473316,0
(1,2762:12788010,14710589:0,473316,0
x1,2762:13152100,14710589
)
(1,2762:12695168,14710589:549774,282168,0
x1,2760:13244942,14710589
)
]
[1,2762:13244942,14872605:878369,768954,0
(1,2762:13244942,14399291:383508,295640,0
g1,2760:13334447,14399291
x1,2760:13595682,14399291
)
(1,2762:13244942,14872605:878369,313481,0
x1,2762:14090543,14872605
)
]
k1,2762:14475568,14710589:352257
)
(1,2762:10937979,15688788:3537589,606938,162016
x1,2762:11464542,15688788
(1,2762:11464542,15787091:1230626,313481,0
x1,2762:12662400,15787091
)
[1,2762:12695168,15688788:549774,473316,0
(1,2762:12788010,15688788:0,473316,0
x1,2762:13152100,15688788
)
(1,2762:12695168,15688788:549774,282168,0
x1,2760:13244942,15688788
)
]
[1,2762:13244942,15850804:1230626,768954,0
(1,2762:13244942,15377490:383508,295640,0
g1,2760:13334447,15377490
x1,2760:13595682,15377490
)
(1,2762:13244942,15850804:1230626,313481,0
x1,2762:14442800,15850804
)
]
)
]
h1,2762:14475568,15153945:78643,0,0
)
)
x1,2762:14736256,15153945
)
(1,2762:18063371,15153945:1610700,491400,163800
(1,2762:18063371,15153945:1610700,491400,163800
x1,2762:19419271,15153945
x1,2762:19674071,15153945
)
)
)
(1,2769:3552215,17023061:16121856,451360,127400
x1,2769:5064635,17023061
k1,2763:5262380,17023061:197745
x1,2763:5626380,17023061
x1,2763:6590980,17023061
k1,2763:6783561,17023061:192581
x1,2763:7915601,17023061
x1,2763:8752801,17023061
k1,2763:8945383,17023061:192582
x1,2763:10226663,17023061
k1,2763:10419244,17023061:192581
x1,2763:10967064,17023061
x1,2763:11715084,17023061
k1,2763:11907666,17023061:192582
x1,2763:12544666,17023061
x1,2763:13381866,17023061
x1,2763:14168106,17023061
x1,2763:14968906,17023061
k1,2763:15161487,17023061:192581
x1,2763:15743887,17023061
k1,2763:15936468,17023061:192581
x1,2763:16846468,17023061
k1,2763:17039050,17023061:192582
x1,2763:17403050,17023061
x1,2763:18276650,17023061
k1,2763:18469231,17023061:192581
x1,2763:19018871,17023061
x1,2763:19455671,17023061
x1,2763:19674071,17023061
k1,2769:19674071,17023061:0
)
(1,2769:3552215,17776725:16121856,451360,127400
x1,2769:4425815,17776725
x1,2769:5554215,17776725
k1,2763:5741118,17776725:186903
x1,2763:6978718,17776725
x1,2763:8056158,17776725
k1,2763:8336859,17776725:280701
x1,2763:8764559,17776725
k1,2764:8336859,17776725:-54600
x1,2764:9294179,17776725
k1,2764:9481082,17776725:186903
x1,2764:10027082,17776725
x1,2764:10682282,17776725
x1,2764:11046282,17776725
x1,2764:11719682,17776725
x1,2764:12738882,17776725
x1,2764:12975482,17776725
k1,2764:13162385,17776725:186903
x1,2764:14294425,17776725
x1,2764:15572065,17776725
k1,2764:15765268,17776725:193203
x1,2764:16824508,17776725
k1,2764:17011411,17776725:186903
x1,2764:18176211,17776725
x1,2764:19674071,17776725
k1,2764:19674071,17776725:0
)
(1,2769:3552215,18530389:16121856,451360,127400
x1,2769:4462215,18530389
k1,2764:4638101,18530389:175886
x1,2764:5187741,18530389
x1,2764:5624541,18530389
x1,2764:7408141,18530389
k1,2764:7584026,18530389:175885
x1,2764:7948026,18530389
x1,2764:8732446,18530389
x1,2764:9680666,18530389
x1,2764:10135666,18530389
k1,2764:10311552,18530389:175886
x1,2764:10657352,18530389
x1,2764:11387172,18530389
x1,2764:13101612,18530389
k1,2764:13371554,18530389:269942
x1,2764:13717354,18530389
x1,2764:14190554,18530389
x1,2764:15104194,18530389
k1,2765:15280080,18530389:175886
x1,2765:15971680,18530389
x1,2765:16317480,18530389
x1,2765:16645080,18530389
x1,2765:16918080,18530389
k1,2765:17093965,18530389:175885
x1,2765:18076765,18530389
k1,2765:18252651,18530389:175886
x1,2765:18452851,18530389
x1,2765:18780451,18530389
x1,2765:19108051,18530389
x1,2765:19674071,18530389
k1,2765:19674071,18530389:0
)
(1,2769:3552215,19284053:16121856,451360,127400
x1,2769:5253915,19284053
k1,2765:5533823,19284053:279908
x1,2765:7796083,19284053
k1,2765:8075992,19284053:279909
x1,2765:8421792,19284053
x1,2765:8894992,19284053
x1,2765:9808632,19284053
k1,2765:10088540,19284053:279908
x1,2765:10452540,19284053
x1,2765:10761940,19284053
x1,2765:11271540,19284053
x1,2765:11726540,19284053
k1,2765:12006449,19284053:279909
x1,2765:12989249,19284053
k1,2765:13269157,19284053:279908
x1,2765:13469357,19284053
x1,2765:13796957,19284053
x1,2765:14124557,19284053
x1,2765:14690577,19284053
k1,2765:14970486,19284053:279909
x1,2765:16226286,19284053
k1,2765:16506194,19284053:279908
x1,2765:16997594,19284053
k1,2765:17277503,19284053:279909
x1,2765:17717943,19284053
k1,2765:17997851,19284053:279908
x1,2765:19455671,19284053
x1,2765:19674071,19284053
k1,2769:19674071,19284053:0
)
(1,2769:3552215,20037717:16121856,451360,127400
x1,2769:4627835,20037717
k1,2766:4830787,20037717:202952
x1,2766:5740787,20037717
k1,2766:5943738,20037717:202951
x1,2766:6673558,20037717
x1,2766:6964758,20037717
x1,2766:7310558,20037717
x1,2766:7965758,20037717
x1,2766:8202358,20037717
k1,2766:8405310,20037717:202952
x1,2766:10592950,20037717
x1,2766:12198190,20037717
k1,2766:12401142,20037717:202952
x1,2766:13565942,20037717
x1,2766:14514162,20037717
x1,2766:14696162,20037717
x1,2766:15646202,20037717
k1,2766:15849154,20037717:202952
x1,2766:16376954,20037717
k1,2766:16579905,20037717:202951
x1,2766:18163305,20037717
$1,2766:18163305,20037717
x1,2766:18689868,20037717
$1,2766:18761319,20037717
k1,2766:18964271,20037717:202952
x1,2766:19255471,20037717
x1,2766:19674071,20037717
k1,2769:19674071,20037717:0
)
(1,2769:3552215,20791381:16121856,451360,127400
x1,2769:3916215,20791381
x1,2769:5681615,20791381
x1,2769:5809015,20791381
k1,2766:6015695,20791381:206680
x1,2766:7766535,20791381
k1,2767:7970284,20791381:203749
x1,2767:9280684,20791381
k1,2767:9484434,20791381:203750
x1,2767:10394434,20791381
k1,2767:10598183,20791381:203749
x1,2767:11182403,20791381
x1,2767:11946803,20791381
k1,2767:12150553,20791381:203750
x1,2767:12678353,20791381
k1,2767:12882102,20791381:203749
x1,2767:13792102,20791381
k1,2767:13995852,20791381:203750
x1,2767:14545492,20791381
x1,2767:16219892,20791381
k1,2767:16423641,20791381:203749
x1,2767:17661241,20791381
x1,2767:18007041,20791381
k1,2767:18210791,20791381:203750
x1,2767:19674071,20791381
k1,2767:19674071,20791381:0
)
(1,2769:3552215,21545045:16121856,451360,127400
x1,2769:4043615,21545045
g1,2767:4262015,21545045
x1,2767:4953615,21545045
x1,2767:5521455,21545045
g1,2767:5739855,21545045
x1,2767:6686255,21545045
g1,2767:6904655,21545045
x1,2767:7523455,21545045
x1,2767:8870255,21545045
x1,2767:9106855,21545045
g1,2767:9325255,21545045
x1,2767:10109675,21545045
g1,2768:10328075,21545045
x1,2768:11640295,21545045
x1,2768:12972535,21545045
x1,2768:16066535,21545045
g1,2768:16284935,21545045
x1,2768:17598975,21545045
k1,2769:19674071,21545045:2075096
g1,2769:19674071,21545045
)
(1,2772:3552215,22298709:16121856,451360,127400
h1,2770:3552215,22298709:655360,0,0
x1,2770:4635275,22298709
x1,2770:5164895,22298709
g1,2770:5383295,22298709
x1,2770:6293295,22298709
g1,2770:6511695,22298709
x1,2770:8377195,22298709
g1,2770:8595595,22298709
x1,2770:9545635,22298709
x1,2770:10364635,22298709
g1,2770:10583035,22298709
x1,2770:11129035,22298709
g1,2770:11347435,22298709
x1,2770:11820635,22298709
k1,2771:11347435,22298709:-54600
x1,2771:12930835,22298709
g1,2771:13149235,22298709
x1,2771:13385835,22298709
x1,2771:13640635,22298709
x1,2771:13895435,22298709
x1,2771:14077435,22298709
g1,2771:14295835,22298709
x1,2771:15205835,22298709
g1,2771:15424235,22298709
x1,2771:17031295,22298709
g1,2771:17249695,22298709
x1,2771:18125115,22298709
k1,2772:19674071,22298709:1548956
g1,2772:19674071,22298709
)
(1,2782:7450703,25182559:12223368,2035554,1707874
(1,2782:7450703,25182559:8324880,2035554,1707874
h1,2782:7450703,25182559:0,0,0
(1,2772:7450703,25182559:0,0,0
$1,2772:7450703,25182559
(1,2772:7450703,24428895:0,0,0
)
$1,2772:7450703,25182559
)
h1,2782:7450703,25182559:0,0,0
h1,2782:7450703,25182559:0,0,0
[1,2782:7450703,25182559:1495500,638976,98303
(1,2782:7532623,25016899:0,473316,0
x1,2782:7896713,25016899
)
(1,2782:7450703,25182559:1495500,447828,98303
x1,2782:7832996,25182559
(1,2782:7832996,25280862:1113207,308566,0
x1,2782:8913435,25280862
)
)
]
g1,2782:9128243,25182559
x1,2782:9637969,25182559
g1,2782:9820009,25182559
(1,2782:9820009,25182559:5955574,2035554,1707874
[1,2782:9820009,23249229:582543,0,3538980
(1,2782:9820009,23249229:582543,0,589830
x1,2782:10402552,23249229
)
(1,2782:9820009,23839059:582543,0,196610
x1,2782:10402552,23839059
)
(1,2782:9820009,24035669:582543,0,196610
x1,2782:10402552,24035669
)
(1,2782:9820009,24232279:582543,0,196610
x1,2782:10402552,24232279
)
(1,2782:9820009,24428889:582543,0,1179660
x1,2782:10402552,24428889
)
(1,2782:9820009,25608549:582543,0,196610
x1,2782:10402552,25608549
)
(1,2782:9820009,25805159:582543,0,196610
x1,2782:10402552,25805159
)
(1,2782:9820009,26001769:582543,0,196610
x1,2782:10402552,26001769
)
(1,2782:9820009,26198379:582543,0,589830
x1,2782:10402552,26198379
)
]
[1,2780:10402552,25182559:5294388,2035554,1707874
(1,2776:10402552,23811542:5294388,664537,271320
g1,2776:10402552,23811542
(1,2776:10402552,23811542:2657695,664537,271320
r1,2967:10402552,23811542:0,935857,271320
$1,2776:10402552,23811542
$1,2776:10402552,23811542
$1,2776:10402552,23811542
x1,2776:12405047,23811542
$1,2776:12405047,23811542
g1,2776:12405047,23811542
$1,2776:12405047,23811542
g1,2776:13060247,23811542
$1,2776:13060247,23811542
)
g1,2776:13060247,23811542
(1,2776:13060247,23811542:2636693,664537,271320
$1,2776:13060247,23811542
x1,2776:13399547,23811542
g1,2776:13617995,23811542
x1,2776:14127721,23811542
g1,2776:14309761,23811542
x1,2776:14819487,23811542
$1,2776:14819487,23811542
$1,2776:14819487,23811542
h1,2776:14819487,23811542:0,0,0
$1,2776:14819487,23811542
k1,2776:15696940,23811542:877453
$1,2776:15696940,23811542
$1,2776:15696940,23811542
)
g1,2776:15696940,23811542
)
(1,2777:10402552,24747399:5294388,664537,271320
g1,2777:10402552,24747399
(1,2777:10402552,24747399:2657695,664537,271320
r1,2967:10402552,24747399:0,935857,271320
$1,2777:10402552,24747399
$1,2777:10402552,24747399
$1,2777:10402552,24747399
x1,2777:12405047,24747399
$1,2777:12405047,24747399
g1,2777:12405047,24747399
$1,2777:12405047,24747399
g1,2777:13060247,24747399
$1,2777:13060247,24747399
)
g1,2777:13060247,24747399
(1,2777:13060247,24747399:2636693,664537,271320
$1,2777:13060247,24747399
x1,2777:13399547,24747399
g1,2777:13617995,24747399
x1,2777:14127721,24747399
g1,2777:14309761,24747399
x1,2777:15147168,24747399
g1,2777:15256392,24747399
x1,2777:15696940,24747399
$1,2777:15696940,24747399
$1,2777:15696940,24747399
h1,2777:15696940,24747399:0,0,0
$1,2777:15696940,24747399
g1,2777:15696940,24747399
$1,2777:15696940,24747399
$1,2777:15696940,24747399
)
g1,2777:15696940,24747399
)
(1,2778:10402552,25683256:5294388,664537,271320
g1,2778:10402552,25683256
(1,2778:10402552,25683256:2657695,664537,271320
r1,2967:10402552,25683256:0,935857,271320
$1,2778:10402552,25683256
$1,2778:10402552,25683256
$1,2778:10402552,25683256
x1,2778:12405047,25683256
$1,2778:12405047,25683256
g1,2778:12405047,25683256
$1,2778:12405047,25683256
g1,2778:13060247,25683256
$1,2778:13060247,25683256
)
g1,2778:13060247,25683256
(1,2778:13060247,25683256:2636693,664537,271320
$1,2778:13060247,25683256
x1,2778:13399547,25683256
g1,2778:13617995,25683256
x1,2778:14127721,25683256
g1,2778:14309761,25683256
x1,2778:14637442,25683256
g1,2778:14746666,25683256
x1,2778:15187214,25683256
$1,2778:15187214,25683256
$1,2778:15187214,25683256
h1,2778:15187214,25683256:0,0,0
$1,2778:15187214,25683256
k1,2778:15696940,25683256:509726
$1,2778:15696940,25683256
$1,2778:15696940,25683256
)
g1,2778:15696940,25683256
)
(1,2780:10402552,26619113:5294388,664537,271320
g1,2779:10402552,26619113
(1,2779:10402552,26619113:2657695,664537,271320
r1,2967:10402552,26619113:0,935857,271320
$1,2779:10402552,26619113
$1,2779:10402552,26619113
$1,2779:10402552,26619113
x1,2779:12405047,26619113
$1,2779:12405047,26619113
g1,2779:12405047,26619113
$1,2779:12405047,26619113
g1,2779:13060247,26619113
$1,2779:13060247,26619113
)
g1,2779:13060247,26619113
(1,2780:13060247,26619113:2636693,664537,271320
$1,2780:13060247,26619113
x1,2780:13399547,26619113
g1,2780:13617995,26619113
x1,2780:14127721,26619113
g1,2780:14309761,26619113
x1,2780:14965123,26619113
g1,2779:15074347,26619113
x1,2779:15514895,26619113
$1,2780:15514895,26619113
k1,2780:15696940,26619113:182045
$1,2780:15696940,26619113
$1,2780:15696940,26619113
)
g1,2780:15696940,26619113
)
]
h1,2782:15696940,25182559:78643,0,0
)
)
(1,2782:18063371,25182559:1610700,491400,163800
(1,2782:18063371,25182559:1610700,491400,163800
x1,2782:19419271,25182559
x1,2782:19674071,25182559
)
)
)
(1,2789:3552215,28062689:16121856,451360,127431
x1,2789:4680615,28062689
k1,2783:4940850,28062689:260235
x1,2783:5559650,28062689
x1,2783:5923650,28062689
x1,2783:6598870,28062689
x1,2783:7326870,28062689
x1,2783:8455270,28062689
k1,2783:8715504,28062689:260234
x1,2783:9061304,28062689
x1,2783:9791124,28062689
x1,2783:11065124,28062689
k1,2783:11325359,28062689:260235
x1,2783:11765799,28062689
k1,2783:12026034,28062689:260235
x1,2783:12535634,28062689
x1,2783:12990634,28062689
x1,2783:13520254,28062689
k1,2783:13780488,28062689:260234
x1,2783:14564908,28062689
k1,2783:14825143,28062689:260235
x1,2783:16344843,28062689
k1,2783:16605036,28062689:260193
x1,2783:17187436,28062689
k1,2783:17447670,28062689:260234
$1,2783:17447670,28062689
x1,2783:17786970,28062689
k1,2783:18075158,28062689:251780
x1,2783:18584884,28062689
k1,2783:18836664,28062689:251780
x1,2783:19674071,28062689
$1,2783:19674071,28062689
k1,2789:19674071,28062689:0
)
(1,2789:3552215,28816353:16121856,451360,127431
x1,2789:4607815,28816353
k1,2783:4840520,28816353:232705
$1,2784:4840520,28816353
x1,2784:5168201,28816353
k1,2784:5277425,28816353:109224
x1,2784:5535928,28816353
$1,2784:5535928,28816353
x1,2784:5717928,28816353
k1,2784:5954210,28816353:236282
x1,2784:7009810,28816353
k1,2784:7242515,28816353:232705
x1,2784:7752115,28816353
x1,2784:8207115,28816353
x1,2784:8736735,28816353
k1,2784:8969440,28816353:232705
x1,2784:9753860,28816353
k1,2784:9986565,28816353:232705
x1,2784:11060365,28816353
k1,2784:11293056,28816353:232691
x1,2784:11875456,28816353
k1,2784:12108161,28816353:232705
$1,2784:12108161,28816353
x1,2784:12447461,28816353
k1,2784:12689757,28816353:205888
x1,2784:13199483,28816353
k1,2784:13405370,28816353:205887
x1,2784:13733051,28816353
$1,2784:13733051,28816353
k1,2784:13965756,28816353:232705
x1,2784:15021356,28816353
k1,2784:15254061,28816353:232705
$1,2785:15254061,28816353
x1,2785:15909423,28816353
k1,2785:16018647,28816353:109224
x1,2785:16277150,28816353
$1,2785:16277150,28816353
x1,2785:16459150,28816353
k1,2785:16793266,28816353:334116
x1,2785:17921666,28816353
k1,2785:18154371,28816353:232705
x1,2785:19674071,28816353
k1,2785:19674071,28816353:0
)
(1,2789:3552215,29570017:16121856,451360,127400
x1,2789:3916215,29570017
x1,2789:4789815,29570017
k1,2785:5094067,29570017:304252
x1,2785:6331667,29570017
x1,2785:7227107,29570017
k1,2785:7531358,29570017:304251
x1,2785:8406778,29570017
k1,2785:8711030,29570017:304252
x1,2785:10936890,29570017
k1,2785:11262604,29570017:325714
x1,2785:11848644,29570017
k1,2785:12152896,29570017:304252
x1,2785:13501516,29570017
k1,2785:13805768,29570017:304252
x1,2785:15010608,29570017
x1,2785:16322828,29570017
k1,2785:16627079,29570017:304251
x1,2785:17174899,29570017
x1,2785:18274179,29570017
k1,2786:18578431,29570017:304252
x1,2786:19674071,29570017
k1,2786:19674071,29570017:0
)
(1,2789:3552215,30323681:16121856,491400,163800
x1,2789:4100035,30323681
x1,2789:5301235,30323681
k1,2786:5535846,30323681:234611
x1,2786:6445846,30323681
k1,2786:6680456,30323681:234610
x1,2786:7226456,30323681
x1,2786:8156476,30323681
x1,2786:8811676,30323681
x1,2786:9048276,30323681
k1,2786:9282887,30323681:234611
x1,2786:10414927,30323681
x1,2786:11252127,30323681
k1,2786:11486738,30323681:234611
x1,2786:12833538,30323681
x1,2786:13510578,30323681
k1,2786:13850410,30323681:339832
x1,2786:15333710,30323681
x1,2786:16462110,30323681
k1,2787:13850410,30323681:0
k1,2787:16696720,30323681:234610
(1,2787:16696720,30323681:1610700,491400,163800
x1,2787:16951520,30323681
x1,2787:18052620,30323681
x1,2787:18307420,30323681
)
k1,2787:18542031,30323681:234611
x1,2787:19455671,30323681
x1,2787:19674071,30323681
k1,2789:19674071,30323681:0
)
(1,2789:3552215,31077345:16121856,451360,127400
x1,2789:3879815,31077345
x1,2789:5268475,31077345
k1,2787:5525360,31077345:256885
x1,2787:6726560,31077345
k1,2787:6983444,31077345:256884
x1,2787:9171084,31077345
x1,2787:10193924,31077345
k1,2787:10450808,31077345:256884
x1,2787:10742008,31077345
x1,2787:11961408,31077345
k1,2787:12218293,31077345:256885
x1,2787:13548713,31077345
k1,2788:13805598,31077345:256885
x1,2788:14715598,31077345
k1,2788:14972482,31077345:256884
x1,2788:15318282,31077345
x1,2788:16048102,31077345
x1,2788:17103702,31077345
x1,2788:17540502,31077345
x1,2788:17868102,31077345
k1,2788:18124987,31077345:256885
x1,2788:18652787,31077345
k1,2788:18909671,31077345:256884
x1,2788:19455671,31077345
x1,2788:19674071,31077345
k1,2789:19674071,31077345:0
)
(1,2789:3552215,31831009:16121856,451360,0
x1,2789:4098215,31831009
x1,2789:4990015,31831009
x1,2789:5863615,31831009
g1,2788:6082015,31831009
x1,2788:6700815,31831009
x1,2788:7064815,31831009
x1,2788:7740035,31831009
x1,2788:8468035,31831009
x1,2788:10036875,31831009
k1,2789:19674071,31831009:9637196
g1,2789:19674071,31831009
)
(1,2794:3552215,32519137:16121856,452270,127400
x1,2794:8470765,32519137
k1,2790:8818645,32519137:347880
x1,2790:10329791,32519137
k1,2790:11200903,32519137:543512
x1,2790:12329303,32519137
k1,2791:12631807,32519137:302504
x1,2791:13254247,32519137
x1,2791:14036847,32519137
x1,2791:15056047,32519137
k1,2791:15358552,32519137:302505
x1,2791:16277652,32519137
k1,2791:16580071,32519137:302419
x1,2791:19674071,32519137
k1,2791:19674071,32519137:0
)
(1,2794:3552215,33207265:16121856,282100,0
x1,2794:4724295,33207265
k1,2794:19674071,33207265:14949776
g1,2794:19674071,33207265
)
(1,2799:3739020,34452449:15748246,403045,146366
h1,2799:3739020,34452449:0,0,0
(1,2794:3739020,34452449:0,0,0
$1,2794:3739020,34452449
(1,2794:3739020,33764321:0,0,0
)
$1,2794:3739020,34452449
)
h1,2799:3739020,34452449:0,0,0
h1,2799:3739020,34452449:0,0,0
x1,2799:4223619,34452449
(1,2799:4223619,34522356:1234246,273067,76459
x1,2799:5425097,34522356
)
g1,2799:5626255,34452449
x1,2799:6097747,34452449
g1,2799:6266137,34452449
x1,2799:7175443,34452449
g1,2799:7310155,34452449
x1,2799:7781647,34452449
g1,2799:7916359,34452449
x1,2799:8522563,34452449
g1,2799:8690953,34452449
x1,2799:9162445,34452449
g1,2799:9330835,34452449
x1,2799:9633937,34452449
(1,2799:9633937,34452449:168390,63716,114688
x1,2799:9802327,34452449
)
x1,2799:10880023,34452449
g1,2796:12092143,34452449
g1,2799:12193177,34452449
x1,2799:12677776,34452449
(1,2799:12677776,34522356:2272615,273067,76459
x1,2799:14917623,34522356
)
g1,2799:15118781,34452449
x1,2799:15590273,34452449
g1,2799:15758663,34452449
x1,2799:16243262,34452449
(1,2799:16243262,34522356:953900,273067,0
x1,2799:17164394,34522356
)
g1,2799:17331874,34452449
x1,2799:17803366,34452449
g1,2799:17938078,34452449
x1,2799:18241180,34452449
(1,2799:18241180,34452449:168390,63716,114688
x1,2799:18409570,34452449
)
x1,2799:19487266,34452449
)
(1,2799:18184221,35140577:1489850,442260,147420
(1,2799:18184221,35140577:1489850,442260,147420
x1,2799:19438382,35140577
x1,2799:19674071,35140577
)
)
(1,2803:3552215,35894241:16121856,451360,127400
x1,2803:4616915,35894241
x1,2801:4962715,35894241
k1,2801:5464222,35894241:501507
x1,2801:6268662,35894241
x1,2801:7142262,35894241
x1,2801:7469862,35894241
x1,2801:8106862,35894241
k1,2801:8608369,35894241:501507
x1,2801:10128069,35894241
k1,2801:10629290,35894241:501221
x1,2801:11613910,35894241
k1,2801:12115417,35894241:501507
x1,2801:12661417,35894241
x1,2801:14412257,35894241
k1,2801:14913764,35894241:501507
x1,2801:15896564,35894241
k1,2801:16398071,35894241:501507
x1,2801:17781271,35894241
x1,2801:18363671,35894241
x1,2801:19674071,35894241
k1,2801:19674071,35894241:0
)
(1,2803:3552215,36647905:16121856,451360,127400
x1,2803:5821755,36647905
k1,2801:6098697,36647905:276942
x1,2801:6426297,36647905
k1,2801:6703240,36647905:276943
x1,2801:7651460,36647905
x1,2801:8015460,36647905
x1,2801:9129300,36647905
k1,2801:9406242,36647905:276942
x1,2801:11126142,36647905
k1,2801:11403084,36647905:276942
x1,2801:13192144,36647905
x1,2801:14324184,36647905
k1,2802:14601126,36647905:276942
x1,2802:15147126,36647905
x1,2802:16317386,36647905
k1,2802:16594329,36647905:276943
x1,2802:17795529,36647905
k1,2802:18072471,36647905:276942
x1,2802:19455671,36647905
x1,2802:19674071,36647905
k1,2803:19674071,36647905:0
)
(1,2803:3552215,37401569:16121856,451360,127400
x1,2803:4134615,37401569
x1,2803:5263015,37401569
g1,2802:5481415,37401569
x1,2802:6613455,37401569
g1,2802:6831855,37401569
x1,2802:8051255,37401569
g1,2802:8269655,37401569
x1,2802:9725655,37401569
g1,2802:10016855,37401569
x1,2802:11363655,37401569
x1,2802:12746855,37401569
g1,2802:12965255,37401569
x1,2802:14484955,37401569
g1,2802:14703355,37401569
x1,2802:15323975,37401569
x1,2802:15687975,37401569
x1,2802:16943775,37401569
g1,2802:17162175,37401569
x1,2802:17602615,37401569
k1,2803:19674071,37401569:2071456
g1,2803:19674071,37401569
)
(1,2808:7101211,38810593:12572860,491400,187504
(1,2808:7101211,38810593:9023865,447828,187504
h1,2808:7101211,38810593:0,0,0
(1,2803:7101211,38810593:0,0,0
$1,2803:7101211,38810593
(1,2803:7101211,38056929:0,0,0
)
$1,2803:7101211,38810593
)
h1,2808:7101211,38810593:0,0,0
h1,2808:7101211,38810593:0,0,0
x1,2808:7569611,38810593
(1,2808:7569611,38908896:2466713,318577,89201
x1,2808:10003556,38908896
)
g1,2808:10218364,38810593
x1,2808:10728090,38810593
g1,2808:10910130,38810593
x1,2808:11378530,38810593
(1,2808:11378530,38908896:1338943,318577,89201
x1,2808:12684705,38908896
)
g1,2808:12863105,38810593
x1,2808:13372831,38810593
g1,2808:13518463,38810593
x1,2808:13986863,38810593
(1,2808:13986863,38908896:1956168,308566,0
x1,2808:15910263,38908896
)
x1,2808:16125076,38810593
)
(1,2808:18063371,38810593:1610700,491400,163800
(1,2808:18063371,38810593:1610700,491400,163800
x1,2808:19419271,38810593
x1,2808:19674071,38810593
)
)
)
(1,2811:3552215,40219617:16121856,451360,127400
x1,2811:4829855,40219617
k1,2809:5139537,40219617:309682
x1,2809:5685537,40219617
x1,2809:7436377,40219617
k1,2809:7746059,40219617:309682
x1,2809:8656059,40219617
k1,2809:8965741,40219617:309682
x1,2809:9511741,40219617
x1,2809:10276141,40219617
k1,2809:10585824,40219617:309683
x1,2809:11097244,40219617
x1,2809:11424844,40219617
x1,2809:12243844,40219617
x1,2809:12826244,40219617
x1,2809:13996504,40219617
k1,2809:14329006,40219617:332502
x1,2809:15461046,40219617
x1,2809:17062646,40219617
k1,2809:17395149,40219617:332503
x1,2809:18596349,40219617
k1,2809:18906031,40219617:309682
x1,2809:19455671,40219617
x1,2809:19674071,40219617
k1,2811:19674071,40219617:0
)
(1,2811:3552215,40973281:16121856,451360,127400
x1,2811:4316615,40973281
x1,2811:5627015,40973281
k1,2809:5882710,40973281:255695
x1,2809:6574310,40973281
x1,2809:7704530,40973281
x1,2809:7995730,40973281
x1,2809:8798350,40973281
k1,2810:9046585,40973281:248235
x1,2810:9410585,40973281
x1,2810:9774585,40973281
x1,2810:11470825,40973281
k1,2810:11726520,40973281:255695
x1,2810:12090520,40973281
x1,2810:12964120,40973281
k1,2810:13212355,40973281:248235
x1,2810:13723775,40973281
x1,2810:14051375,40973281
x1,2810:14870375,40973281
x1,2810:16055195,40973281
k1,2810:16303431,40973281:248236
x1,2810:16940431,40973281
x1,2810:17413631,40973281
x1,2810:17777631,40973281
x1,2810:18105231,40973281
x1,2810:19674071,40973281
k1,2810:19674071,40973281:0
)
(1,2811:3552215,41726945:16121856,451360,127400
x1,2811:4607815,41726945
g1,2810:4826215,41726945
x1,2810:5299415,41726945
x1,2810:6446015,41726945
x1,2810:6682615,41726945
x1,2810:7738215,41726945
k1,2811:19674071,41726945:11935856
g1,2811:19674071,41726945
)
(1,2818:3552215,42480609:16121856,451360,127400
h1,2812:3552215,42480609:655360,0,0
x1,2812:4680775,42480609
x1,2812:5790975,42480609
k1,2812:6006795,42480609:215820
x1,2812:6734795,42480609
k1,2812:6950612,42480609:215817
x1,2812:7864252,42480609
x1,2812:8191852,42480609
x1,2812:9580512,42480609
k1,2812:9796332,42480609:215820
x1,2812:11179532,42480609
x1,2812:11761932,42480609
x1,2812:12890332,42480609
k1,2812:13106152,42480609:215820
x1,2812:14380152,42480609
k1,2812:14595971,42480609:215819
x1,2812:15926391,42480609
k1,2812:16142211,42480609:215820
x1,2812:16506211,42480609
x1,2812:17379811,42480609
k1,2812:17595631,42480609:215820
x1,2812:18145271,42480609
x1,2812:18582071,42480609
x1,2812:19455671,42480609
x1,2812:19674071,42480609
k1,2818:19674071,42480609:0
)
(1,2818:3552215,43234273:16121856,451360,0
x1,2818:4680615,43234273
k1,2812:4993697,43234273:313082
x1,2812:6049297,43234273
k1,2812:6362380,43234273:313083
x1,2812:8408060,43234273
k1,2813:8721142,43234273:313082
x1,2813:9085142,43234273
x1,2813:10049742,43234273
k1,2813:10362824,43234273:313082
x1,2813:11818824,43234273
x1,2813:13056424,43234273
x1,2813:13402224,43234273
k1,2813:13715306,43234273:313082
x1,2813:14770906,43234273
k1,2813:15083989,43234273:313083
x1,2813:15666389,43234273
x1,2813:16430789,43234273
k1,2813:16743871,43234273:313082
x1,2813:17380871,43234273
x1,2813:17854071,43234273
x1,2813:18218071,43234273
x1,2813:18545671,43234273
x1,2813:19674071,43234273
k1,2813:19674071,43234273:0
)
]
g1,2967:19674071,3425566
)
k1,2967:20263895,4080926:589824
r1,2967:20263895,4080926:0,39808707,39153347
k1,2967:20853719,4080926:589824
(1,2967:20853719,3425566:16121856,0,39808707
[1,2967:20853719,3425566:16121856,0,39808707
(1,2818:20853719,4080926:16121856,451360,127400
x1,2818:22200519,4080926
x1,2813:22877559,4080926
k1,2813:23462596,4080926:585037
x1,2813:23953996,4080926
x1,2813:25537396,4080926
k1,2813:25853741,4080926:316345
x1,2813:26548981,4080926
k1,2813:26865327,4080926:316346
x1,2813:27120127,4080926
x1,2813:27575127,4080926
x1,2813:27884527,4080926
k1,2813:28200873,4080926:316346
x1,2813:29474873,4080926
k1,2813:29791218,4080926:316345
x1,2813:32124458,4080926
k1,2814:32440804,4080926:316346
x1,2814:33296204,4080926
x1,2814:33827644,4080926
k1,2814:34143989,4080926:316345
x1,2814:35053989,4080926
k1,2814:35370335,4080926:316346
x1,2814:35952735,4080926
x1,2814:36975575,4080926
k1,2814:36975575,4080926:0
)
(1,2818:20853719,4834590:16121856,451360,127400
x1,2818:22022159,4834590
x1,2818:22895759,4834590
x1,2818:24280779,4834590
k1,2814:24487702,4834590:206923
x1,2814:25033702,4834590
k1,2814:25240624,4834590:206922
x1,2814:25713824,4834590
x1,2814:25986824,4834590
x1,2814:26824024,4834590
k1,2815:27030947,4834590:206923
x1,2815:27267547,4834590
x1,2815:27522347,4834590
x1,2815:27704347,4834590
k1,2815:27911270,4834590:206923
x1,2815:28602870,4834590
k1,2815:28809792,4834590:206922
x1,2815:29173792,4834590
x1,2815:29958212,4834590
x1,2815:32944832,4834590
k1,2815:33151755,4834590:206923
x1,2815:33788755,4834590
x1,2815:34627775,4834590
x1,2815:34991775,4834590
x1,2815:35337575,4834590
x1,2815:35847175,4834590
x1,2815:36975575,4834590
k1,2815:36975575,4834590:0
)
(1,2818:20853719,5588254:16121856,451360,127400
x1,2818:21294159,5588254
k1,2816:21617343,5588254:323184
x1,2816:23076983,5588254
k1,2816:23682535,5588254:605552
x1,2816:24810935,5588254
k1,2816:25134119,5588254:323184
x1,2816:26298919,5588254
x1,2816:27247139,5588254
x1,2816:27429139,5588254
x1,2816:28379179,5588254
k1,2816:28702363,5588254:323184
x1,2816:29248363,5588254
x1,2816:30999203,5588254
k1,2816:31322387,5588254:323184
x1,2816:32305187,5588254
k1,2816:32628371,5588254:323184
x1,2816:34011571,5588254
x1,2816:34593971,5588254
x1,2816:35722371,5588254
k1,2816:36045555,5588254:323184
x1,2816:36409555,5588254
x1,2816:36975575,5588254
k1,2816:36975575,5588254:0
)
(1,2818:20853719,6341918:16121856,451360,127400
x1,2818:22373419,6341918
k1,2816:22544723,6341918:171304
x1,2816:23529343,6341918
k1,2816:23700693,6341918:171350
x1,2816:24756293,6341918
k1,2816:24927643,6341918:171350
x1,2816:25291643,6341918
x1,2816:25857663,6341918
x1,2816:27244503,6341918
k1,2816:27415854,6341918:171351
x1,2816:27998254,6341918
k1,2817:28169604,6341918:171350
x1,2817:29079604,6341918
k1,2817:29250954,6341918:171350
x1,2817:29798774,6341918
x1,2817:30162774,6341918
x1,2817:31675194,6341918
k1,2817:31846545,6341918:171351
x1,2817:32978585,6341918
x1,2817:34398185,6341918
k1,2817:34569535,6341918:171350
x1,2817:35661535,6341918
x1,2817:36975575,6341918
k1,2818:36975575,6341918:0
k1,2818:36975575,6341918:0
)
(1,2871:20853719,7146017:16121856,452270,127400
x1,2871:24069659,7146017
k1,2867:24738333,7146017:668674
x1,2867:25467243,7146017
x1,2867:25885843,7146017
x1,2867:27340478,7146017
k1,2867:28009152,7146017:668674
x1,2867:29212627,7146017
k1,2867:29881300,7146017:668673
x1,2867:31137100,7146017
x1,2867:33035451,7146017
k1,2867:33704125,7146017:668674
x1,2867:34219185,7146017
x1,2867:36975575,7146017
k1,2867:36975575,7146017:0
)
(1,2871:20853719,7899681:16121856,452270,127400
x1,2871:21272319,7899681
x1,2871:22392074,7899681
x1,2871:22789744,7899681
x1,2871:24701199,7899681
k1,2867:25615746,7899681:586947
x1,2867:26744146,7899681
k1,2868:27061128,7899681:316982
x1,2868:27974768,7899681
x1,2868:28302368,7899681
x1,2868:29960388,7899681
k1,2868:30277370,7899681:316982
x1,2868:30825190,7899681
x1,2868:31189190,7899681
x1,2868:32701610,7899681
k1,2868:33018593,7899681:316983
x1,2868:34547393,7899681
k1,2868:34864375,7899681:316982
x1,2868:36029175,7899681
x1,2868:36757175,7899681
x1,2868:36975575,7899681
k1,2871:36975575,7899681:0
)
(1,2871:20853719,8653345:16121856,451360,127400
x1,2871:21436119,8653345
x1,2871:22564519,8653345
k1,2868:22753841,8653345:189322
x1,2868:24027841,8653345
k1,2868:24217164,8653345:189323
x1,2868:25001584,8653345
k1,2868:25190906,8653345:189322
x1,2868:26173706,8653345
k1,2868:26363028,8653345:189322
x1,2868:27242088,8653345
x1,2868:27826308,8653345
x1,2868:29027508,8653345
k1,2868:29216830,8653345:189322
x1,2868:29728250,8653345
x1,2868:30055850,8653345
x1,2868:30874850,8653345
x1,2868:32059670,8653345
k1,2869:32248993,8653345:189323
x1,2869:32689433,8653345
k1,2869:32878755,8653345:189322
x1,2869:33570355,8653345
x1,2869:34518575,8653345
x1,2869:34846175,8653345
x1,2869:35028175,8653345
x1,2869:36975575,8653345
k1,2869:36975575,8653345:0
)
(1,2871:20853719,9341473:16121856,451360,127400
x1,2871:22018807,9341473
k1,2869:22128031,9341473:109224
x1,2869:22386534,9341473
$1,2869:22386534,9341473
x1,2869:22568534,9341473
k1,2869:23118754,9341473:550220
x1,2869:24247154,9341473
k1,2869:24551894,9341473:304740
x1,2869:25716694,9341473
x1,2869:27099894,9341473
k1,2869:27404635,9341473:304741
x1,2869:28864275,9341473
k1,2869:29169015,9341473:304740
x1,2869:30151815,9341473
x1,2869:31283855,9341473
k1,2870:31588595,9341473:304740
x1,2870:32464015,9341473
k1,2870:32768755,9341473:304740
x1,2870:35211195,9341473
k1,2870:35515935,9341473:304740
x1,2870:36429575,9341473
x1,2870:36757175,9341473
x1,2870:36975575,9341473
k1,2871:36975575,9341473:0
)
(1,2871:20853719,10095137:16121856,451360,127400
x1,2871:22511739,10095137
g1,2870:22730139,10095137
x1,2870:23276139,10095137
g1,2870:23494539,10095137
x1,2870:23967739,10095137
x1,2870:24240739,10095137
x1,2870:25077939,10095137
g1,2870:25296339,10095137
x1,2870:26024339,10095137
x1,2870:26206339,10095137
k1,2871:36975575,10095137:10769236
g1,2871:36975575,10095137
)
(1,2873:20853719,10899236:16121856,491400,163800
h1,2872:20853719,10899236:655360,0,0
x1,2872:22637479,10899236
g1,2872:22855879,10899236
x1,2872:25589519,10899236
g1,2872:25807919,10899236
x1,2872:26253819,10899236
x1,2872:28667139,10899236
g1,2872:28885539,10899236
x1,2872:29249539,10899236
x1,2872:30214139,10899236
x1,2872:32035959,10899236
g1,2872:32254359,10899236
x1,2872:32800359,10899236
g1,2872:33018759,10899236
x1,2872:33200759,10899236
(1,2872:33200759,10899236:327600,420420,0
x1,2872:33528359,10899236
)
x1,2872:33710359,10899236
g1,2872:33928759,10899236
x1,2872:34840579,10899236
x1,2872:35956239,10899236
k1,2873:36975575,10899236:1019336
g1,2873:36975575,10899236
)
(1,2878:22135142,12518314:14840433,633512,281800
(1,2878:22135142,12518314:11948311,633512,281800
h1,2878:22135142,12518314:0,0,0
(1,2873:22135142,12518314:0,0,0
$1,2873:22135142,12518314
(1,2873:22135142,11764650:0,0,0
)
$1,2873:22135142,12518314
)
h1,2878:22135142,12518314:0,0,0
h1,2878:22135142,12518314:0,0,0
x1,2878:22418753,12518314
[1,2878:22418753,12710913:2797981,826111,89201
(1,2878:22418753,12203379:901124,318577,89201
x1,2878:23287109,12203379
)
(1,2878:22418753,12710913:2797981,313481,89201
x1,2878:24033494,12710913
g1,2874:24251894,12710913
x1,2874:25183966,12710913
)
]
g1,2878:25398774,12518314
x1,2878:25908500,12518314
g1,2878:26090540,12518314
x1,2878:26745902,12518314
g1,2874:26855126,12518314
x1,2874:27295674,12518314
g1,2875:28606074,12518314
g1,2878:28715298,12518314
x1,2878:28998909,12518314
[1,2878:28998909,12710913:3005604,826111,89201
(1,2878:28998909,12203379:901124,318577,89201
x1,2878:29867265,12203379
)
(1,2878:28998909,12710913:3005604,313481,89201
x1,2878:30613650,12710913
g1,2876:30832050,12710913
x1,2876:31971745,12710913
)
]
g1,2878:32186553,12518314
x1,2878:32696279,12518314
g1,2878:32878319,12518314
x1,2878:33533681,12518314
g1,2876:33642905,12518314
x1,2876:34083453,12518314
)
(1,2878:35364875,12518314:1610700,491400,163800
(1,2878:35364875,12518314:1610700,491400,163800
x1,2878:36720775,12518314
x1,2878:36975575,12518314
)
)
)
(1,2883:20853719,14028208:16121856,451360,127400
x1,2883:22531759,14028208
k1,2879:22742910,14028208:211151
x1,2879:23907710,14028208
x1,2879:25077970,14028208
x1,2879:26279170,14028208
x1,2879:26774210,14028208
k1,2879:26985360,14028208:211150
x1,2879:27860780,14028208
x1,2879:28408600,14028208
x1,2879:29031040,14028208
x1,2879:30104840,14028208
k1,2879:30315991,14028208:211151
x1,2879:30898391,14028208
k1,2879:31109542,14028208:211151
x1,2879:31437142,14028208
k1,2879:31648293,14028208:211151
$1,2879:31648293,14028208
x1,2879:31975974,14028208
$1,2879:31975974,14028208
x1,2879:32194374,14028208
x1,2879:32452814,14028208
k1,2879:32663964,14028208:211150
x1,2879:33104404,14028208
x1,2879:33650404,14028208
x1,2879:33996204,14028208
x1,2879:35415804,14028208
k1,2879:35626955,14028208:211151
x1,2879:36757175,14028208
x1,2879:36975575,14028208
k1,2883:36975575,14028208:0
)
(1,2883:20853719,14781872:16121856,451360,127431
x1,2883:21836519,14781872
k1,2879:22130689,14781872:294170
x1,2879:23186289,14781872
k1,2879:23480459,14781872:294170
x1,2879:23808059,14781872
k1,2879:24102229,14781872:294170
$1,2880:24102229,14781872
x1,2880:24757591,14781872
k1,2880:24866815,14781872:109224
x1,2880:25520204,14781872
$1,2880:25520204,14781872
k1,2880:25814375,14781872:294171
x1,2880:25996375,14781872
x1,2880:26360375,14781872
x1,2880:27144795,14781872
x1,2880:28018395,14781872
k1,2880:28312565,14781872:294170
x1,2880:28494565,14781872
x1,2880:28858565,14781872
x1,2880:29386365,14781872
x1,2880:30298185,14781872
x1,2880:31426585,14781872
k1,2880:31720755,14781872:294170
x1,2880:32889195,14781872
k1,2880:33183365,14781872:294170
x1,2880:33874965,14781872
k1,2880:34169135,14781872:294170
x1,2880:35388535,14781872
x1,2880:36080135,14781872
x1,2880:36975575,14781872
k1,2880:36975575,14781872:0
)
(1,2883:20853719,15535536:16121856,451360,127400
x1,2883:21476159,15535536
x1,2883:22349759,15535536
k1,2880:22554773,15535536:205014
x1,2880:22882373,15535536
k1,2880:23087388,15535536:205015
x1,2880:23960988,15535536
x1,2880:24252188,15535536
x1,2880:25435188,15535536
k1,2881:25640202,15535536:205014
x1,2881:27551202,15535536
x1,2881:28224602,15535536
k1,2881:28429617,15535536:205015
x1,2881:29703617,15535536
k1,2881:29908631,15535536:205014
x1,2881:30163431,15535536
x1,2881:30618431,15535536
x1,2881:30927831,15535536
k1,2881:31132846,15535536:205015
x1,2881:31369446,15535536
x1,2881:31733446,15535536
x1,2881:32443246,15535536
k1,2881:32648260,15535536:205014
x1,2881:34122460,15535536
k1,2881:34327475,15535536:205015
x1,2881:35537775,15535536
x1,2881:36083775,15535536
x1,2881:36975575,15535536
k1,2881:36975575,15535536:0
)
(1,2883:20853719,16289200:16121856,451360,127400
x1,2883:22164119,16289200
g1,2881:22382519,16289200
x1,2881:23438119,16289200
x1,2881:24734869,16289200
g1,2881:24953269,16289200
x1,2881:25573889,16289200
x1,2881:25901489,16289200
x1,2881:26760529,16289200
x1,2881:27861629,16289200
g1,2882:28080029,16289200
x1,2882:29135629,16289200
g1,2882:29354029,16289200
x1,2882:30555229,16289200
x1,2882:31533479,16289200
g1,2882:31751879,16289200
x1,2882:33508179,16289200
k1,2883:36975575,16289200:3467396
g1,2883:36975575,16289200
)
(1,2906:20853719,17093299:16121856,451360,127400
h1,2901:20853719,17093299:655360,0,0
x1,2901:22637479,17093299
k1,2901:22825520,17093299:188041
$1,2901:22825520,17093299
x1,2901:23990608,17093299
$1,2901:23990608,17093299
x1,2901:24209008,17093299
x1,2901:24467448,17093299
k1,2901:24655490,17093299:188042
x1,2901:25494510,17093299
x1,2901:27716730,17093299
x1,2901:28353730,17093299
x1,2901:30646930,17093299
k1,2901:30834971,17093299:188041
x1,2901:31016971,17093299
x1,2901:31380971,17093299
x1,2901:32165391,17093299
x1,2901:32511191,17093299
x1,2901:32984391,17093299
k1,2901:33172432,17093299:188041
x1,2901:33718432,17093299
k1,2901:33906474,17093299:188042
x1,2901:34816474,17093299
k1,2901:35004515,17093299:188041
x1,2901:36757175,17093299
x1,2901:36975575,17093299
k1,2906:36975575,17093299:0
)
(1,2906:20853719,17846963:16121856,451360,127400
x1,2906:21727319,17846963
k1,2901:21983987,17846963:256668
x1,2901:22604607,17846963
x1,2901:22932207,17846963
x1,2901:23532807,17846963
x1,2901:24808627,17846963
k1,2901:25065295,17846963:256668
x1,2901:26120895,17846963
k1,2902:26377562,17846963:256667
x1,2902:27287562,17846963
k1,2902:27544230,17846963:256668
x1,2902:28636230,17846963
x1,2902:30277870,17846963
k1,2902:30534538,17846963:256668
x1,2902:30716538,17846963
x1,2902:31080538,17846963
x1,2902:31864958,17846963
x1,2902:32738558,17846963
k1,2902:32995226,17846963:256668
x1,2902:34514926,17846963
k1,2902:34771555,17846963:256629
x1,2902:34953555,17846963
x1,2902:35317555,17846963
x1,2902:35845355,17846963
x1,2902:36757175,17846963
x1,2902:36975575,17846963
k1,2906:36975575,17846963:0
)
(1,2906:20853719,18600627:16121856,451360,127400
x1,2906:21982119,18600627
k1,2902:22307026,18600627:324907
x1,2902:23475466,18600627
k1,2902:23800373,18600627:324907
x1,2902:24455573,18600627
x1,2902:25807833,18600627
x1,2902:26117233,18600627
k1,2902:26442140,18600627:324907
x1,2902:26988140,18600627
x1,2902:27918160,18600627
x1,2902:28573360,18600627
x1,2902:28809960,18600627
k1,2902:29134867,18600627:324907
x1,2902:29498867,18600627
x1,2902:29844667,18600627
x1,2902:30938487,18600627
x1,2902:31120487,18600627
x1,2902:31921287,18600627
k1,2903:32246194,18600627:324907
x1,2903:32573794,18600627
x1,2903:32937794,18600627
x1,2903:33503814,18600627
x1,2903:33831414,18600627
x1,2903:35400254,18600627
k1,2903:36010975,18600627:610721
x1,2903:36484175,18600627
x1,2903:36757175,18600627
x1,2903:36975575,18600627
k1,2906:36975575,18600627:0
)
(1,2906:20853719,19354291:16121856,451360,127400
x1,2906:21690919,19354291
k1,2903:21854758,19354291:163839
x1,2903:22582758,19354291
k1,2903:22746543,19354291:163785
x1,2903:23732983,19354291
x1,2903:25010623,19354291
k1,2903:25174462,19354291:163839
x1,2903:26084462,19354291
k1,2903:26248301,19354291:163839
x1,2903:27413101,19354291
x1,2903:28947361,19354291
k1,2903:29111199,19354291:163838
x1,2903:30570839,19354291
k1,2903:30734678,19354291:163839
x1,2903:32125158,19354291
k1,2904:32288997,19354291:163839
x1,2904:33073417,19354291
k1,2904:33237256,19354291:163839
x1,2904:34147256,19354291
k1,2904:34311095,19354291:163839
x1,2904:35190155,19354291
x1,2904:35774375,19354291
x1,2904:36975575,19354291
k1,2904:36975575,19354291:0
)
(1,2906:20853719,20107955:16121856,451360,127400
x1,2906:21508919,20107955
x1,2906:22058559,20107955
x1,2906:22604559,20107955
x1,2906:23605559,20107955
k1,2904:23818444,20107955:212885
x1,2904:24946844,20107955
k1,2904:25156972,20107955:210128
x1,2904:25648372,20107955
x1,2904:26248995,20107955
k1,2904:26459115,20107955:210120
x1,2904:28104395,20107955
k1,2905:28314523,20107955:210128
x1,2905:29224523,20107955
k1,2905:29434651,20107955:210128
x1,2905:30344651,20107955
x1,2905:31039891,20107955
k1,2905:31250019,20107955:210128
x1,2905:31777819,20107955
k1,2905:31987947,20107955:210128
x1,2905:33152747,20107955
x1,2905:34100967,20107955
x1,2905:35491447,20107955
k1,2905:35701575,20107955:210128
x1,2905:36975575,20107955
k1,2905:36975575,20107955:0
)
(1,2906:20853719,20861619:16121856,451360,0
x1,2906:21763719,20861619
g1,2905:21982119,20861619
x1,2905:22619119,20861619
x1,2905:23421739,20861619
x1,2905:24295339,20861619
g1,2905:24513739,20861619
x1,2905:26033439,20861619
g1,2905:26251839,20861619
x1,2905:26615839,20861619
x1,2905:27580439,20861619
x1,2905:27926239,20861619
x1,2905:29584259,20861619
k1,2906:36975575,20861619:7391316
g1,2906:36975575,20861619
)
(1,2907:20853719,23309029:16121856,407043,114660
k1,2907:22437430,23309029:1583711
h1,2907:22437430,23309029:0,0,0
g1,2907:22437430,23309029
(1,2907:22437430,23309029:0,0,0
(1,2907:22437430,22620901:0,0,0
)
)
x1,2907:23739273,23309029
x1,2907:25416265,23309029
g1,2907:25648861,23309029
x1,2907:26281219,23309029
g1,2907:26513815,23309029
x1,2907:29497472,23309029
x1,2907:31526781,23309029
x1,2907:32215240,23309029
g1,2907:32447836,23309029
x1,2907:35391865,23309029
g1,2907:35391865,23309029
k1,2907:36975575,23309029:1583710
)
(1,2918:20853719,25045467:16121856,452270,127400
x1,2918:22531304,25045467
x1,2918:23247110,25045467
x1,2909:24157565,25045467
x1,2909:24911045,25045467
k1,2909:25146128,25045467:235083
x1,2909:27197814,25045467
x1,2909:28411754,25045467
k1,2909:29025894,25045467:286540
x1,2909:30145194,25045467
k1,2910:30349615,25045467:204421
x1,2910:31004815,25045467
k1,2910:31209235,25045467:204420
x1,2910:32013675,25045467
x1,2910:32887275,25045467
x1,2910:33473315,25045467
k1,2910:33677735,25045467:204420
x1,2910:34915335,25045467
x1,2910:35537775,25045467
x1,2910:36320375,25045467
x1,2910:36975575,25045467
k1,2910:36975575,25045467:0
)
(1,2918:20853719,25799131:16121856,451360,187504
x1,2918:22606379,25799131
x1,2918:23479979,25799131
k1,2910:23912883,25799131:432904
x1,2910:24950283,25799131
x1,2910:25314283,25799131
x1,2910:25732883,25799131
x1,2910:26719323,25799131
k1,2911:27152227,25799131:432904
x1,2911:27738267,25799131
k1,2911:28171172,25799131:432905
x1,2911:29081172,25799131
k1,2911:29514076,25799131:432904
x1,2911:30205676,25799131
x1,2911:31097476,25799131
x1,2911:32702716,25799131
k1,2911:33135620,25799131:432904
x1,2911:33863620,25799131
x1,2911:34447840,25799131
x1,2911:35576240,25799131
k1,2911:36009144,25799131:432904
$1,2911:36009144,25799131
x1,2911:36392120,25799131
(1,2911:36392120,25897434:583455,197518,89201
x1,2911:36942807,25897434
)
$1,2911:36975575,25799131
k1,2918:36975575,25799131:0
)
(1,2918:20853719,26552795:16121856,451360,0
x1,2918:21199519,26552795
x1,2911:22478979,26552795
k1,2911:22749808,26552795:270829
x1,2911:23077408,26552795
x1,2911:23405008,26552795
x1,2911:23934628,26552795
k1,2911:24205458,26552795:270830
x1,2911:24533058,26552795
k1,2911:24803887,26552795:270829
x1,2911:26168887,26552795
k1,2911:26439717,26552795:270830
$1,2912:26439717,26552795
x1,2912:27095079,26552795
$1,2912:27095079,26552795
x1,2912:27313479,26552795
x1,2912:27571919,26552795
k1,2912:27842748,26552795:270829
x1,2912:28534348,26552795
x1,2912:29340608,26552795
x1,2912:29686408,26552795
x1,2912:29977608,26552795
x1,2912:31106008,26552795
k1,2912:31376837,26552795:270829
x1,2912:32396037,26552795
x1,2912:33087637,26552795
x1,2912:33724637,26552795
k1,2912:34173126,26552795:448489
x1,2912:35301526,26552795
k1,2912:35572355,26552795:270829
x1,2912:35899955,26552795
x1,2912:36227555,26552795
x1,2912:36757175,26552795
x1,2912:36975575,26552795
k1,2918:36975575,26552795:0
)
(1,2918:20853719,27306459:16121856,451360,127400
x1,2918:22054919,27306459
k1,2912:22262914,27306459:207995
x1,2912:22444914,27306459
x1,2912:22808914,27306459
x1,2912:23336714,27306459
x1,2912:24688974,27306459
k1,2912:24896970,27306459:207996
x1,2912:25810610,27306459
k1,2912:26018605,27306459:207995
x1,2912:26928605,27306459
k1,2912:27136601,27306459:207996
x1,2912:28889261,27306459
x1,2912:29762861,27306459
k1,2912:29970856,27306459:207995
x1,2912:31101076,27306459
x1,2912:32083876,27306459
k1,2912:32291872,27306459:207996
$1,2913:32291872,27306459
x1,2913:32674848,27306459
(1,2913:32674848,27404762:322220,318577,0
x1,2913:32964300,27404762
)
$1,2913:32997068,27306459
x1,2913:33179068,27306459
k1,2913:33389144,27306459:210076
x1,2913:33975184,27306459
k1,2913:34183180,27306459:207996
x1,2913:34838380,27306459
x1,2913:36221580,27306459
k1,2913:36429575,27306459:207995
x1,2913:36975575,27306459
k1,2913:36975575,27306459:0
)
(1,2918:20853719,28060123:16121856,451360,127400
x1,2918:21982119,28060123
k1,2913:22173936,28060123:191817
x1,2913:22410536,28060123
x1,2913:22665336,28060123
x1,2913:23265959,28060123
x1,2913:23447959,28060123
k1,2913:23639775,28060123:191816
x1,2913:24768175,28060123
k1,2913:24959992,28060123:191817
x1,2913:25906392,28060123
k1,2913:26098208,28060123:191816
x1,2913:27627008,28060123
k1,2913:27818825,28060123:191817
x1,2913:28768865,28060123
k1,2914:27818825,28060123:-18200
x1,2914:29482305,28060123
k1,2914:29674122,28060123:191817
x1,2914:30292922,28060123
x1,2914:30948122,28060123
x1,2914:31494122,28060123
x1,2914:31839922,28060123
x1,2914:33259522,28060123
k1,2914:33451338,28060123:191816
x1,2914:33778938,28060123
x1,2914:34106538,28060123
x1,2914:34636158,28060123
x1,2914:35837358,28060123
k1,2914:36029175,28060123:191817
x1,2914:36757175,28060123
x1,2914:36975575,28060123
k1,2918:36975575,28060123:0
)
(1,2918:20853719,28813787:16121856,451360,187504
x1,2918:21437939,28813787
x1,2918:22748339,28813787
k1,2914:22932113,28813787:183774
x1,2914:23842113,28813787
k1,2914:24008574,28813787:166461
x1,2914:24372574,28813787
x1,2914:24973174,28813787
x1,2914:26101574,28813787
k1,2914:26268034,28813787:166460
x1,2914:27796834,28813787
k1,2914:27963295,28813787:166461
x1,2914:28913335,28813787
x1,2914:29626775,28813787
k1,2914:29793236,28813787:166461
x1,2914:30703236,28813787
k1,2914:30869697,28813787:166461
x1,2914:32181917,28813787
x1,2914:32509517,28813787
x1,2914:33237517,28813787
x1,2914:33674317,28813787
x1,2914:34001917,28813787
k1,2915:34168377,28813787:166460
x1,2915:34696177,28813787
k1,2915:34862638,28813787:166461
$1,2915:34862638,28813787
x1,2915:35264501,28813787
(1,2915:35264501,28912090:461560,303558,89201
x1,2915:35666784,28912090
)
k1,2915:35908101,28813787:182040
x1,2915:36417827,28813787
k1,2915:36599867,28813787:182040
x1,2915:36939167,28813787
$1,2915:36975575,28813787
k1,2918:36975575,28813787:0
)
(1,2918:20853719,29567451:16121856,451360,127431
x1,2918:22127719,29567451
k1,2915:22343767,29567451:216048
$1,2915:22343767,29567451
x1,2915:22683067,29567451
k1,2915:22901515,29567451:182040
x1,2915:23411241,29567451
k1,2915:23593281,29567451:182040
x1,2915:23920962,29567451
k1,2915:24030186,29567451:109224
x1,2915:24288689,29567451
$1,2915:24288689,29567451
x1,2915:24470689,29567451
k1,2915:24761105,29567451:290416
x1,2915:26038745,29567451
k1,2916:26254794,29567451:216049
x1,2916:27492394,29567451
x1,2916:28114834,29567451
x1,2916:28897434,29567451
x1,2916:29552634,29567451
k1,2916:29768682,29567451:216048
x1,2916:30405682,29567451
x1,2916:31042682,29567451
x1,2916:31279282,29567451
k1,2916:31495330,29567451:216048
x1,2916:31935770,29567451
k1,2916:32151818,29567451:216048
x1,2916:32956258,29567451
x1,2916:34303058,29567451
k1,2916:34519107,29567451:216049
x1,2916:35849527,29567451
k1,2916:36065575,29567451:216048
x1,2916:36975575,29567451
k1,2916:36975575,29567451:0
)
(1,2918:20853719,30321115:16121856,451360,127431
x1,2918:22564519,30321115
k1,2916:22804766,30321115:240247
x1,2916:23441766,30321115
x1,2916:24078766,30321115
x1,2916:24315366,30321115
k1,2916:24555613,30321115:240247
$1,2916:24555613,30321115
x1,2916:24957476,30321115
k1,2916:25213708,30321115:218459
x1,2916:25723434,30321115
k1,2916:25941893,30321115:218459
x1,2916:26281193,30321115
$1,2916:26317601,30321115
x1,2916:26499601,30321115
k1,2916:26856341,30321115:356740
x1,2916:27984741,30321115
k1,2917:28224988,30321115:240247
x1,2917:30208788,30321115
k1,2917:30449035,30321115:240247
x1,2917:30922235,30321115
x1,2917:31213435,30321115
x1,2917:32414635,30321115
x1,2917:32651235,30321115
k1,2917:32891482,30321115:240247
x1,2917:33947082,30321115
k1,2917:34187328,30321115:240246
x1,2917:35097328,30321115
k1,2917:35337575,30321115:240247
x1,2917:36575175,30321115
x1,2917:36757175,30321115
x1,2917:36975575,30321115
k1,2918:36975575,30321115:0
)
(1,2918:20853719,31074779:16121856,451360,0
x1,2918:22347939,31074779
g1,2917:22566339,31074779
x1,2917:23039539,31074779
x1,2917:23330739,31074779
x1,2917:24531939,31074779
x1,2917:24768539,31074779
g1,2917:24986939,31074779
x1,2917:26297339,31074779
g1,2917:26515739,31074779
x1,2917:27462139,31074779
g1,2917:27680539,31074779
x1,2917:28299339,31074779
x1,2917:28845339,31074779
x1,2917:30155739,31074779
k1,2918:36975575,31074779:6819836
g1,2918:36975575,31074779
)
(1,2955:20853719,31878878:16121856,451360,127400
h1,2919:20853719,31878878:655360,0,0
x1,2919:23187119,31878878
k1,2919:23461956,31878878:274837
x1,2919:24719576,31878878
x1,2919:25251016,31878878
k1,2919:25525853,31878878:274837
x1,2919:28183053,31878878
k1,2919:28457890,31878878:274837
x1,2919:29149490,31878878
k1,2919:29424327,31878878:274837
x1,2919:32046947,31878878
k1,2919:32507458,31878878:460511
x1,2919:34074478,31878878
k1,2919:34349315,31878878:274837
x1,2919:36975575,31878878
k1,2919:36975575,31878878:0
)
(1,2955:20853719,32632542:16121856,451360,127400
x1,2955:22721039,32632542
k1,2919:22974592,32632542:253553
x1,2919:23850012,32632542
k1,2919:24103566,32632542:253554
x1,2919:24758766,32632542
x1,2919:26141966,32632542
k1,2919:26395519,32632542:253553
x1,2919:26941519,32632542
k1,2920:27195072,32632542:253553
x1,2920:28323472,32632542
k1,2920:28577026,32632542:253554
x1,2920:29305026,32632542
x1,2920:29914749,32632542
x1,2920:30096749,32632542
k1,2920:30350302,32632542:253553
x1,2920:31624302,32632542
k1,2920:31877855,32632542:253553
x1,2920:32787855,32632542
k1,2920:33041408,32632542:253553
x1,2920:34282648,32632542
x1,2920:34592048,32632542
k1,2920:34845602,32632542:253554
x1,2920:35373402,32632542
k1,2920:35626955,32632542:253553
x1,2920:36975575,32632542
k1,2920:36975575,32632542:0
)
(1,2955:20853719,33386206:16121856,451360,127400
x1,2955:21399719,33386206
x1,2920:24806759,33386206
g1,2920:25025159,33386206
x1,2920:26775999,33386206
g1,2921:26994399,33386206
x1,2921:27540399,33386206
g1,2921:27758799,33386206
x1,2921:28887199,33386206
g1,2921:29105599,33386206
x1,2921:29596999,33386206
x1,2921:30197622,33386206
x1,2921:30379622,33386206
g1,2921:30598022,33386206
k1,2955:36975575,33386206:6377553
g1,2955:36975575,33386206
)
(1,2966:20853719,34190305:16121856,452270,127400
x1,2966:23637409,34190305
k1,2955:23989129,34190305:351720
x1,2955:24658889,34190305
k1,2955:25010608,34190305:351719
x1,2955:26067573,34190305
k1,2955:26419293,34190305:351720
x1,2955:28292528,34190305
x1,2955:29621583,34190305
k1,2955:29973302,34190305:351719
x1,2955:32024988,34190305
x1,2955:33029628,34190305
k1,2955:33381348,34190305:351720
x1,2955:35464429,34190305
x1,2955:36975575,34190305
k1,2966:36975575,34190305:0
)
(1,2966:20853719,34943969:16121856,451360,127400
x1,2966:21982119,34943969
k1,2956:22276098,34943969:293979
x1,2956:24935118,34943969
x1,2956:26596778,34943969
x1,2956:27233778,34943969
k1,2956:27527758,34943969:293980
x1,2956:28113798,34943969
x1,2956:29180318,34943969
x1,2956:30381518,34943969
x1,2956:30618118,34943969
k1,2956:30912097,34943969:293979
x1,2956:31458097,34943969
k1,2956:31752076,34943969:293979
x1,2956:32871376,34943969
k1,2956:33165356,34943969:293980
x1,2956:34148156,34943969
k1,2956:34442135,34943969:293979
x1,2956:35279335,34943969
x1,2956:35643335,34943969
x1,2956:36061935,34943969
x1,2956:36975575,34943969
k1,2956:36975575,34943969:0
)
(1,2966:20853719,35697633:16121856,451360,187504
x1,2966:21763719,35697633
k1,2956:22031528,35697633:267809
x1,2956:23269128,35697633
x1,2956:23451128,35697633
x1,2956:24945348,35697633
k1,2957:25213158,35697633:267810
x1,2957:26674618,35697633
x1,2957:27661058,35697633
x1,2957:28793098,35697633
k1,2957:29060907,35697633:267809
x1,2957:30338547,35697633
k1,2957:30606356,35697633:267809
x1,2957:31880356,35697633
k1,2957:32148166,35697633:267810
$1,2957:32148166,35697633
x1,2957:32550029,35697633
(1,2957:32550029,35795936:461560,303558,89201
x1,2957:32952312,35795936
)
k1,2957:33275995,35697633:264406
x1,2957:33785721,35697633
k1,2957:34050128,35697633:264407
x1,2957:34377809,35697633
k1,2957:34487033,35697633:109224
x1,2957:34745536,35697633
$1,2957:34745536,35697633
k1,2957:35013346,35697633:267810
x1,2957:35797766,35697633
k1,2957:36065575,35697633:267809
x1,2957:36975575,35697633
k1,2957:36975575,35697633:0
)
(1,2966:20853719,36451297:16121856,451360,187504
x1,2966:21401539,36451297
x1,2966:21765539,36451297
x1,2966:23277959,36451297
k1,2958:23581627,36451297:303668
x1,2958:24273227,36451297
x1,2958:25165027,36451297
x1,2958:26770267,36451297
k1,2958:27073935,36451297:303668
x1,2958:27801935,36451297
x1,2958:28386155,36451297
x1,2958:29772995,36451297
k1,2958:30076664,36451297:303669
$1,2958:30076664,36451297
x1,2958:30459640,36451297
(1,2958:30459640,36549600:583455,197518,89201
x1,2958:31010327,36549600
)
k1,2958:31367280,36451297:324185
x1,2958:31877006,36451297
k1,2958:32201191,36451297:324185
x1,2958:33038598,36451297
k1,2958:33147822,36451297:109224
x1,2958:33406325,36451297
$1,2958:33406325,36451297
x1,2958:33588325,36451297
k1,2958:33934627,36451297:346302
x1,2958:35394267,36451297
k1,2958:35697935,36451297:303668
x1,2958:36975575,36451297
k1,2958:36975575,36451297:0
)
(1,2966:20853719,37204961:16121856,451360,127400
x1,2966:21729139,37204961
k1,2959:22042671,37204961:313532
x1,2959:22847111,37204961
x1,2959:24193911,37204961
k1,2959:24507443,37204961:313532
x1,2959:25837863,37204961
k1,2959:26151395,37204961:313532
x1,2959:27061395,37204961
k1,2959:27374927,37204961:313532
x1,2959:28284927,37204961
k1,2959:28598459,37204961:313532
x1,2959:29326459,37204961
x1,2959:29763259,37204961
x1,2959:30345659,37204961
x1,2959:31219259,37204961
k1,2959:31532791,37204961:313532
x1,2959:33119831,37204961
k1,2959:33433363,37204961:313532
x1,2959:34237803,37204961
x1,2959:35111403,37204961
x1,2959:35439003,37204961
x1,2959:36076003,37204961
k1,2959:36389535,37204961:313532
x1,2959:36975575,37204961
k1,2959:36975575,37204961:0
)
(1,2966:20853719,37958625:16121856,451360,127400
x1,2966:23328919,37958625
k1,2959:23616521,37958625:287602
x1,2959:24200741,37958625
x1,2959:25096181,37958625
k1,2959:25594988,37958625:498807
x1,2959:26723388,37958625
k1,2960:27010990,37958625:287602
x1,2960:27597030,37958625
x1,2960:27855470,37958625
x1,2960:28183070,37958625
x1,2960:28674470,37958625
x1,2960:29912070,37958625
k1,2960:30199673,37958625:287603
x1,2960:32858693,37958625
x1,2960:34520353,37958625
x1,2960:35157353,37958625
k1,2960:35444955,37958625:287602
x1,2960:36757175,37958625
x1,2960:36975575,37958625
k1,2966:36975575,37958625:0
)
(1,2966:20853719,38712289:16121856,451360,127400
x1,2966:21181319,38712289
x1,2966:21909319,38712289
x1,2966:22091319,38712289
x1,2966:23077759,38712289
k1,2960:23477161,38712289:399402
x1,2960:24023161,38712289
k1,2960:24422564,38712289:399403
x1,2960:25541864,38712289
k1,2960:25941266,38712289:399402
x1,2960:26960466,38712289
k1,2960:27359868,38712289:399402
x1,2960:27651068,38712289
x1,2960:28015068,38712289
x1,2960:28799488,38712289
k1,2961:29198890,38712289:399402
x1,2961:30108890,38712289
k1,2961:30508293,38712289:399403
x1,2961:30872293,38712289
x1,2961:31676733,38712289
x1,2961:32515753,38712289
x1,2961:33298353,38712289
x1,2961:33571353,38712289
k1,2961:33970755,38712289:399402
x1,2961:35355775,38712289
x1,2961:36975575,38712289
k1,2961:36975575,38712289:0
)
(1,2966:20853719,39465953:16121856,451360,127400
x1,2966:22171399,39465953
k1,2961:22446859,39465953:275460
x1,2961:23231279,39465953
k1,2961:23506738,39465953:275459
x1,2961:24416738,39465953
k1,2961:24692198,39465953:275460
x1,2961:25240018,39465953
x1,2961:25604018,39465953
x1,2961:27116438,39465953
k1,2961:27391897,39465953:275459
x1,2961:29359317,39465953
x1,2961:31799937,39465953
k1,2961:32075397,39465953:275460
x1,2961:33684277,39465953
k1,2962:34146655,39465953:462378
x1,2962:35824695,39465953
k1,2962:36100155,39465953:275460
x1,2962:36975575,39465953
k1,2962:36975575,39465953:0
)
(1,2966:20853719,40219617:16121856,451360,0
x1,2966:23512739,40219617
x1,2966:26825139,40219617
k1,2962:27096368,40219617:271229
x1,2962:27644188,40219617
x1,2962:28961868,40219617
k1,2962:29233098,40219617:271230
x1,2962:30017518,40219617
k1,2962:30288747,40219617:271229
x1,2962:30838387,40219617
x1,2962:31184187,40219617
x1,2962:32005007,40219617
k1,2962:32276236,40219617:271229
x1,2962:33703116,40219617
k1,2962:33974346,40219617:271230
x1,2962:35794346,40219617
k1,2962:36065575,40219617:271229
x1,2962:36975575,40219617
k1,2962:36975575,40219617:0
)
(1,2966:20853719,40973281:16121856,451360,127400
x1,2966:22568159,40973281
k1,2963:22787189,40973281:219030
x1,2963:23773629,40973281
k1,2963:24066718,40973281:293089
x1,2963:25195118,40973281
k1,2963:25414148,40973281:219030
x1,2963:26961148,40973281
x1,2963:30455548,40973281
k1,2963:30674735,40973281:219187
x1,2963:33333755,40973281
x1,2963:36975575,40973281
k1,2963:36975575,40973281:0
)
(1,2966:20853719,41726945:16121856,451360,127400
x1,2966:22165939,41726945
x1,2966:22493539,41726945
x1,2966:23221539,41726945
x1,2966:23403539,41726945
x1,2966:24389979,41726945
k1,2963:24558059,41726945:168080
x1,2963:25104059,41726945
k1,2963:25272138,41726945:168079
x1,2963:26391438,41726945
k1,2964:26559518,41726945:168080
x1,2964:26887118,41726945
k1,2964:27055197,41726945:168079
x1,2964:27601197,41726945
x1,2964:29097237,41726945
k1,2964:29265317,41726945:168080
x1,2964:29920517,41726945
k1,2964:30088596,41726945:168079
x1,2964:30452596,41726945
x1,2964:30761996,41726945
x1,2964:31271596,41726945
x1,2964:31726596,41726945
k1,2964:31894676,41726945:168080
x1,2964:32804676,41726945
k1,2964:32972755,41726945:168079
x1,2964:34106615,41726945
k1,2964:34274695,41726945:168080
x1,2964:35333935,41726945
x1,2964:35774375,41726945
x1,2964:36138375,41726945
x1,2964:36757175,41726945
x1,2964:36975575,41726945
k1,2966:36975575,41726945:0
)
(1,2966:20853719,42480609:16121856,451360,127400
x1,2966:21982119,42480609
k1,2965:22219281,42480609:237162
x1,2965:22583281,42480609
x1,2965:24021081,42480609
x1,2965:24951101,42480609
k1,2965:25188264,42480609:237163
x1,2965:26243864,42480609
k1,2965:26481026,42480609:237162
x1,2965:27394666,42480609
k1,2965:27631828,42480609:237162
x1,2965:28323428,42480609
k1,2965:28560590,42480609:237162
x1,2965:29106590,42480609
x1,2965:29761790,42480609
x1,2965:30125790,42480609
x1,2965:30799190,42480609
x1,2965:31818390,42480609
x1,2965:32054990,42480609
k1,2965:32292153,42480609:237163
x1,2965:32910953,42480609
x1,2965:33274953,42480609
x1,2965:33693553,42480609
x1,2965:34057553,42480609
x1,2965:34403353,42480609
x1,2965:35353393,42480609
k1,2965:35590555,42480609:237162
x1,2965:36975575,42480609
k1,2965:36975575,42480609:0
)
(1,2966:20853719,43234273:16121856,451360,0
x1,2966:22386159,43234273
k1,2966:36975575,43234273:14589416
g1,2966:36975575,43234273
)
]
g1,2967:36975575,3425566
)
)
]
(1,2967:3552215,49431838:33423360,0,0
h1,2967:3552215,49431838:33423360,0,0
)
]
]
]
!71397
}23
!11
{24
[1,2967:4736286,49431838:32239289,44695552,0
(1,2967:4736286,4736286:0,0,0
[1,2967:0,4736286:0,0,0
(1,2967:0,0:0,0,0
(1,2967:0,4736286:0,0,0
k1,2967:0,4736286:4736286
)
g1,2967:0,0
)
]
)
[1,2967:4736286,4736286:0,0,0
(1,2967:4736286,672809:0,0,0
k1,2967:4736286,672809:1249852
)
]
[1,2967:4736286,49431838:32239289,44695552,0
[1,2967:3552215,49431838:33423360,48693248,0
[1,2967:3552215,2376990:33423360,1638400,0
(1,2967:3552215,2376990:33423360,420420,0
(1,2967:3552215,2376990:33423360,420420,0
k1,2967:35665175,2376990:32112960
g1,2967:36320375,2376990
x1,2967:36975575,2376990
)
)
]
[1,2967:3552215,47465758:33423360,44040192,0
[1,2746:3552215,13449929:33423360,10024363,0
[1,2746:3552215,13449929:33423360,10024363,0
(1,2703:3552215,4837864:33423360,1281226,226101
g1,2703:3552215,4837864
h1,2703:3552215,4837864:0,0,0
g1,2703:3552215,4837864
[1,2703:3552215,4837864:33423360,1281226,226101
(1,2703:3552215,4084200:33423360,527562,127400
h1,2703:3552215,4084200:0,0,0
x1,2703:4025415,4084200
x1,2703:5781715,4084200
k1,2703:6048072,4084200:266357
x1,2703:6284672,4084200
x1,2703:6539472,4084200
x1,2703:6976272,4084200
k1,2703:7242630,4084200:266358
r1,2967:7242630,4084200:0,654962,127400
k1,2703:7242630,4084200:0
x1,2703:9171375,4084200
x1,2703:10584150,4084200
x1,2703:10981820,4084200
k1,2703:11288131,4084200:306311
x1,2703:14456933,4084200
k1,2703:14763244,4084200:306311
x1,2703:15837499,4084200
x1,2703:18052439,4084200
k1,2703:18487512,4084200:435073
x1,2703:21374032,4084200
x1,2703:21701632,4084200
k1,2703:21967989,4084200:266357
x1,2703:24814469,4084200
k1,2703:25092816,4084200:278347
x1,2703:27609876,4084200
k1,2703:27876233,4084200:266357
x1,2703:29705333,4084200
k1,2703:29983680,4084200:278347
x1,2703:31823700,4084200
x1,2703:32096700,4084200
k1,2703:32363058,4084200:266358
x1,2703:34880118,4084200
k1,2703:35146475,4084200:266357
x1,2703:36975575,4084200
k1,2703:36975575,4084200:0
)
(1,2703:3552215,4837864:33423360,451360,226101
x1,2703:4025415,4837864
x1,2703:5172015,4837864
x1,2703:5627015,4837864
x1,2703:7232255,4837864
g1,2703:7450655,4837864
x1,2703:8806555,4837864
g1,2703:9024955,4837864
x1,2703:10080555,4837864
g1,2703:10298955,4837864
x1,2703:12246355,4837864
x1,2703:13138155,4837864
g1,2703:13356555,4837864
x1,2703:16488775,4837864
g1,2703:16707175,4837864
x1,2703:17180375,4837864
x1,2703:18326975,4837864
x1,2703:18822015,4837864
g1,2703:19040415,4837864
x1,2703:19915835,4837864
g1,2703:20134235,4837864
x1,2703:22609435,4837864
g1,2703:22827835,4837864
x1,2703:24323875,4837864
g1,2703:24542275,4837864
x1,2703:25452275,4837864
g1,2703:25670675,4837864
x1,2703:27736375,4837864
g1,2703:27954775,4837864
x1,2703:28941215,4837864
x1,2703:31183455,4837864
r1,2967:31183455,4837864:0,226101,226101
k1,2703:36975575,4837864:5792120
g1,2703:36975575,4837864
)
]
g1,2703:36975575,4837864
g1,2703:36975575,4837864
)
(1,2746:3552215,9732083:33423360,4012758,3717846
k1,2746:7399682,9732083:3847467
h1,2707:7399682,9732083:0,0,0
$1,2745:7399682,9732083
[1,2745:7399682,9732083:25728427,4012758,3717846
(1,2712:7399682,6380579:25728427,635040,206440
g1,2709:7399682,6380579
(1,2709:7399682,6380579:1523132,635040,206440
r1,2967:7399682,6380579:0,841480,206440
g1,2709:7530754,6380579
g1,2709:7530755,6380579
$1,2709:7530755,6380579
x1,2709:7888049,6380579
$1,2709:7926823,6380579
g1,2709:8128843,6380579
x1,2709:8791742,6380579
g1,2709:8791742,6380579
g1,2709:8922814,6380579
)
g1,2709:8922814,6380579
(1,2709:8922814,6380579:2658673,635040,206440
g1,2709:9053886,6380579
g1,2709:9053887,6380579
x1,2709:11043373,6380579
x1,2709:11450415,6380579
g1,2709:11450415,6380579
g1,2709:11581487,6380579
)
g1,2709:11581487,6380579
(1,2709:11581487,6380579:3263125,635040,206440
g1,2709:11712559,6380579
k1,2709:12493800,6380579:781241
$1,2709:12493800,6380579
x1,2709:12978399,6380579
(1,2709:12978399,6450486:953900,273067,0
x1,2709:13899531,6450486
)
$1,2709:13932299,6380579
k1,2709:14713540,6380579:781241
g1,2709:14844612,6380579
)
g1,2709:14844612,6380579
(1,2709:14844612,6380579:4095050,635040,206440
g1,2709:14975684,6380579
k1,2709:16629151,6380579:1653467
$1,2709:16629151,6380579
[1,2709:16629151,6380579:525972,576718,114688
(1,2709:16781911,6229845:0,425984,0
x1,2709:17118691,6229845
)
(1,2709:16629151,6380579:525972,404685,114688
x1,2709:17155123,6380579
)
]
$1,2709:17155123,6380579
k1,2709:18808590,6380579:1653467
g1,2709:18939662,6380579
)
g1,2709:18939662,6380579
(1,2710:18939662,6380579:3641774,635040,206440
g1,2710:19070734,6380579
k1,2710:20506167,6380579:1435433
$1,2710:20506167,6380579
[1,2710:20506167,6380579:508765,425984,0
(1,2710:20592160,6380579:0,425984,0
x1,2710:20928940,6380579
)
(1,2710:20506167,6380579:508765,253951,0
x1,2710:21014932,6380579
)
]
$1,2710:21014932,6380579
k1,2710:22450364,6380579:1435432
g1,2710:22581436,6380579
)
g1,2710:22581436,6380579
(1,2710:22581436,6380579:3641774,635040,206440
g1,2710:22712508,6380579
k1,2710:23585565,6380579:873057
$1,2710:23585565,6380579
(1,2710:23585565,6380579:1633517,409600,0
x1,2710:25219082,6380579
)
$1,2710:25219082,6380579
k1,2710:26092138,6380579:873056
g1,2710:26223210,6380579
)
g1,2710:26223210,6380579
(1,2711:26223210,6380579:3263125,635040,206440
g1,2711:26354282,6380579
k1,2711:27114449,6380579:760167
$1,2711:27114449,6380579
(1,2711:27114449,6380579:1086069,403045,0
x1,2711:28200518,6380579
)
(1,2711:28200518,6446114:394578,169300,0
x1,2711:28551747,6446114
)
$1,2711:28595096,6380579
k1,2711:29355263,6380579:760167
g1,2711:29486335,6380579
)
g1,2711:29486335,6380579
(1,2712:29486335,6380579:3641774,635040,206440
g1,2711:29617407,6380579
k1,2711:30630337,6380579:1012930
$1,2711:30630337,6380579
[1,2711:30630337,6380579:1353771,425984,65535
(1,2711:30737629,6380579:0,425984,0
x1,2711:31074409,6380579
)
(1,2711:30630337,6380579:1353771,253951,65535
x1,2711:31064795,6380579
(1,2711:31064795,6446114:919313,169300,0
x1,2711:31951340,6446114
)
)
]
$1,2711:31984108,6380579
k1,2712:32997037,6380579:1012929
g1,2712:33128109,6380579
)
g1,2712:33128109,6380579
)
(1,2717:7399682,7248273:25728427,635040,206440
g1,2713:7399682,7248273
(1,2714:7399682,7248273:1523132,635040,206440
r1,2967:7399682,7248273:0,841480,206440
g1,2713:7530754,7248273
g1,2713:7530755,7248273
$1,2713:7530755,7248273
x1,2713:7879730,7248273
$1,2713:7879730,7248273
k1,2714:8791742,7248273:912012
g1,2714:8922814,7248273
)
g1,2714:8922814,7248273
(1,2714:8922814,7248273:2658673,635040,206440
g1,2714:9053886,7248273
g1,2714:9053887,7248273
x1,2714:10677144,7248273
k1,2714:11450415,7248273:773271
g1,2714:11581487,7248273
)
g1,2714:11581487,7248273
(1,2714:11581487,7248273:3263125,635040,206440
g1,2714:11712559,7248273
g1,2714:11712559,7248273
$1,2714:11712559,7248273
x1,2714:13093357,7248273
g1,2714:13228069,7248273
x1,2714:13699561,7248273
g1,2714:13834273,7248273
x1,2714:14440477,7248273
(1,2714:14440477,6997710:273063,253405,0
x1,2714:14680772,6997710
)
$1,2714:14713540,7248273
g1,2714:14713540,7248273
g1,2714:14844612,7248273
)
g1,2714:14844612,7248273
(1,2715:14844612,7248273:4095050,635040,206440
g1,2714:14975684,7248273
g1,2714:14975684,7248273
$1,2714:14975684,7248273
x1,2714:16565459,7248273
g1,2714:16700171,7248273
x1,2714:17243021,7248273
g1,2714:17377733,7248273
x1,2714:18075683,7248273
(1,2714:18075683,6997710:732907,275250,78642
$1,2714:18075683,6997710
(1,2714:18075683,6997710:700139,275250,78642
x1,2714:18775822,6997710
)
$1,2714:18775822,6997710
)
$1,2714:18808590,7248273
g1,2715:18808590,7248273
g1,2715:18939662,7248273
)
g1,2715:18939662,7248273
(1,2715:18939662,7248273:3641774,635040,206440
g1,2715:19070734,7248273
g1,2715:19070734,7248273
$1,2715:19070734,7248273
x1,2715:20451532,7248273
g1,2715:20586244,7248273
x1,2715:21057736,7248273
g1,2715:21192448,7248273
x1,2715:21798652,7248273
(1,2715:21798652,6997710:651712,253405,54612
x1,2715:22417596,6997710
)
$1,2715:22450364,7248273
g1,2715:22450364,7248273
g1,2715:22581436,7248273
)
g1,2715:22581436,7248273
(1,2716:22581436,7248273:3641774,635040,206440
g1,2715:22712508,7248273
g1,2715:22712508,7248273
$1,2715:22712508,7248273
x1,2715:24093306,7248273
g1,2715:24228018,7248273
x1,2715:24699510,7248273
g1,2715:24834222,7248273
x1,2715:25440426,7248273
(1,2715:25440426,6997710:651712,253405,54612
x1,2715:26059370,6997710
)
$1,2715:26092138,7248273
g1,2716:26092138,7248273
g1,2716:26223210,7248273
)
g1,2716:26223210,7248273
(1,2716:26223210,7248273:3263125,635040,206440
g1,2716:26354282,7248273
g1,2716:26354282,7248273
$1,2716:26354282,7248273
x1,2716:27735080,7248273
g1,2716:27869792,7248273
x1,2716:28341284,7248273
g1,2716:28475996,7248273
x1,2716:29082200,7248273
(1,2716:29082200,6997710:273063,253405,0
x1,2716:29322495,6997710
)
$1,2716:29355263,7248273
g1,2716:29355263,7248273
g1,2716:29486335,7248273
)
g1,2716:29486335,7248273
(1,2717:29486335,7248273:3641774,635040,206440
g1,2716:29617407,7248273
g1,2716:29617407,7248273
$1,2716:29617407,7248273
x1,2716:30998205,7248273
g1,2716:31132917,7248273
x1,2716:31604409,7248273
g1,2716:31739121,7248273
x1,2716:32345325,7248273
(1,2716:32345325,6997710:651712,253405,54612
x1,2716:32964269,6997710
)
$1,2716:32997037,7248273
g1,2717:32997037,7248273
g1,2717:33128109,7248273
)
g1,2717:33128109,7248273
)
(1,2720:7399682,8089753:25728427,635040,206440
g1,2717:7399682,8089753
(1,2717:7399682,8089753:1523132,635040,206440
r1,2967:7399682,8089753:0,841480,206440
g1,2717:7530754,8089753
k1,2717:8791742,8089753:1260988
g1,2717:8922814,8089753
)
g1,2717:8922814,8089753
(1,2717:8922814,8089753:2658673,635040,206440
g1,2717:9053886,8089753
g1,2717:9053887,8089753
x1,2717:10219232,8089753
k1,2717:11450415,8089753:1231183
g1,2717:11581487,8089753
)
g1,2717:11581487,8089753
(1,2717:11581487,8089753:3263125,635040,206440
g1,2717:11712559,8089753
g1,2717:11712559,8089753
$1,2717:11712559,8089753
x1,2717:13093357,8089753
g1,2717:13228069,8089753
x1,2717:13699561,8089753
g1,2717:13834273,8089753
x1,2717:14440477,8089753
(1,2717:14440477,7839190:273063,253405,0
x1,2717:14680772,7839190
)
$1,2717:14713540,8089753
g1,2717:14713540,8089753
g1,2717:14844612,8089753
)
g1,2717:14844612,8089753
(1,2718:14844612,8089753:4095050,635040,206440
g1,2717:14975684,8089753
g1,2717:14975684,8089753
$1,2717:14975684,8089753
x1,2717:16565459,8089753
g1,2717:16700171,8089753
x1,2717:17243021,8089753
g1,2717:17377733,8089753
x1,2717:18075683,8089753
(1,2717:18075683,7839190:732907,275250,78642
$1,2717:18075683,7839190
(1,2717:18075683,7839190:700139,275250,78642
x1,2717:18775822,7839190
)
$1,2717:18775822,7839190
)
$1,2717:18808590,8089753
g1,2718:18808590,8089753
g1,2718:18939662,8089753
)
g1,2718:18939662,8089753
(1,2718:18939662,8089753:3641774,635040,206440
g1,2718:19070734,8089753
g1,2718:19070734,8089753
$1,2718:19070734,8089753
x1,2718:20451532,8089753
g1,2718:20586244,8089753
x1,2718:21057736,8089753
g1,2718:21192448,8089753
x1,2718:21798652,8089753
(1,2718:21798652,7839190:651712,253405,54612
x1,2718:22417596,7839190
)
$1,2718:22450364,8089753
g1,2718:22450364,8089753
g1,2718:22581436,8089753
)
g1,2718:22581436,8089753
(1,2719:22581436,8089753:3641774,635040,206440
g1,2718:22712508,8089753
g1,2718:22712508,8089753
$1,2718:22712508,8089753
x1,2718:24093306,8089753
g1,2718:24228018,8089753
x1,2718:24699510,8089753
g1,2718:24834222,8089753
x1,2718:25440426,8089753
(1,2718:25440426,7839190:651712,253405,54612
x1,2718:26059370,7839190
)
$1,2718:26092138,8089753
g1,2719:26092138,8089753
g1,2719:26223210,8089753
)
g1,2719:26223210,8089753
(1,2719:26223210,8089753:3263125,635040,206440
g1,2719:26354282,8089753
g1,2719:26354282,8089753
$1,2719:26354282,8089753
x1,2719:27735080,8089753
g1,2719:27869792,8089753
x1,2719:28341284,8089753
g1,2719:28475996,8089753
x1,2719:29082200,8089753
(1,2719:29082200,7839190:273063,253405,0
x1,2719:29322495,7839190
)
$1,2719:29355263,8089753
g1,2719:29355263,8089753
g1,2719:29486335,8089753
)
g1,2719:29486335,8089753
(1,2720:29486335,8089753:3641774,635040,206440
g1,2719:29617407,8089753
g1,2719:29617407,8089753
$1,2719:29617407,8089753
x1,2719:30998205,8089753
g1,2719:31132917,8089753
x1,2719:31604409,8089753
g1,2719:31739121,8089753
x1,2719:32345325,8089753
(1,2719:32345325,7839190:651712,253405,54612
x1,2719:32964269,7839190
)
$1,2719:32997037,8089753
g1,2720:32997037,8089753
g1,2720:33128109,8089753
)
g1,2720:33128109,8089753
)
(1,2725:7399682,8957447:25728427,635040,206440
g1,2721:7399682,8957447
(1,2722:7399682,8957447:1523132,635040,206440
r1,2967:7399682,8957447:0,841480,206440
g1,2721:7530754,8957447
g1,2721:7530755,8957447
$1,2721:7530755,8957447
x1,2721:8422580,8957447
$1,2721:8422580,8957447
k1,2722:8791742,8957447:369162
g1,2722:8922814,8957447
)
g1,2722:8922814,8957447
(1,2722:8922814,8957447:2658673,635040,206440
g1,2722:9053886,8957447
g1,2722:9053887,8957447
x1,2722:10677144,8957447
k1,2722:11450415,8957447:773271
g1,2722:11581487,8957447
)
g1,2722:11581487,8957447
(1,2722:11581487,8957447:3263125,635040,206440
g1,2722:11712559,8957447
g1,2722:11712559,8957447
$1,2722:11712559,8957447
x1,2722:13093357,8957447
g1,2722:13228069,8957447
x1,2722:13699561,8957447
g1,2722:13834273,8957447
x1,2722:14440477,8957447
(1,2722:14440477,8706884:273063,253405,0
x1,2722:14680772,8706884
)
$1,2722:14713540,8957447
g1,2722:14713540,8957447
g1,2722:14844612,8957447
)
g1,2722:14844612,8957447
(1,2723:14844612,8957447:4095050,635040,206440
g1,2722:14975684,8957447
g1,2722:14975684,8957447
$1,2722:14975684,8957447
x1,2722:16565459,8957447
g1,2722:16700171,8957447
x1,2722:17243021,8957447
g1,2722:17377733,8957447
x1,2722:18075683,8957447
(1,2722:18075683,8706884:732907,275250,78642
$1,2722:18075683,8706884
(1,2722:18075683,8706884:700139,275250,78642
x1,2722:18775822,8706884
)
$1,2722:18775822,8706884
)
$1,2722:18808590,8957447
g1,2723:18808590,8957447
g1,2723:18939662,8957447
)
g1,2723:18939662,8957447
(1,2723:18939662,8957447:3641774,635040,206440
g1,2723:19070734,8957447
g1,2723:19070734,8957447
$1,2723:19070734,8957447
x1,2723:20451532,8957447
g1,2723:20586244,8957447
x1,2723:21057736,8957447
g1,2723:21192448,8957447
x1,2723:21798652,8957447
(1,2723:21798652,8706884:651712,253405,54612
x1,2723:22417596,8706884
)
$1,2723:22450364,8957447
g1,2723:22450364,8957447
g1,2723:22581436,8957447
)
g1,2723:22581436,8957447
(1,2724:22581436,8957447:3641774,635040,206440
g1,2723:22712508,8957447
g1,2723:22712508,8957447
$1,2723:22712508,8957447
x1,2723:24093306,8957447
g1,2723:24228018,8957447
x1,2723:24699510,8957447
g1,2723:24834222,8957447
x1,2723:25440426,8957447
(1,2723:25440426,8706884:651712,253405,54612
x1,2723:26059370,8706884
)
$1,2723:26092138,8957447
g1,2724:26092138,8957447
g1,2724:26223210,8957447
)
g1,2724:26223210,8957447
(1,2724:26223210,8957447:3263125,635040,206440
g1,2724:26354282,8957447
g1,2724:26354282,8957447
$1,2724:26354282,8957447
x1,2724:27735080,8957447
g1,2724:27869792,8957447
x1,2724:28341284,8957447
g1,2724:28475996,8957447
x1,2724:29082200,8957447
(1,2724:29082200,8706884:273063,253405,0
x1,2724:29322495,8706884
)
$1,2724:29355263,8957447
g1,2724:29355263,8957447
g1,2724:29486335,8957447
)
g1,2724:29486335,8957447
(1,2725:29486335,8957447:3641774,635040,206440
g1,2724:29617407,8957447
g1,2724:29617407,8957447
$1,2724:29617407,8957447
x1,2724:30998205,8957447
g1,2724:31132917,8957447
x1,2724:31604409,8957447
g1,2724:31739121,8957447
x1,2724:32345325,8957447
(1,2724:32345325,8706884:651712,253405,54612
x1,2724:32964269,8706884
)
$1,2724:32997037,8957447
g1,2725:32997037,8957447
g1,2725:33128109,8957447
)
g1,2725:33128109,8957447
)
(1,2728:7399682,9798927:25728427,635040,206440
g1,2725:7399682,9798927
(1,2725:7399682,9798927:1523132,635040,206440
r1,2967:7399682,9798927:0,841480,206440
g1,2725:7530754,9798927
k1,2725:8791742,9798927:1260988
g1,2725:8922814,9798927
)
g1,2725:8922814,9798927
(1,2725:8922814,9798927:2658673,635040,206440
g1,2725:9053886,9798927
g1,2725:9053887,9798927
x1,2725:10219232,9798927
k1,2725:11450415,9798927:1231183
g1,2725:11581487,9798927
)
g1,2725:11581487,9798927
(1,2725:11581487,9798927:3263125,635040,206440
g1,2725:11712559,9798927
g1,2725:11712559,9798927
$1,2725:11712559,9798927
x1,2725:13093357,9798927
g1,2725:13228069,9798927
x1,2725:13699561,9798927
g1,2725:13834273,9798927
x1,2725:14440477,9798927
(1,2725:14440477,9548364:273063,253405,0
x1,2725:14680772,9548364
)
$1,2725:14713540,9798927
g1,2725:14713540,9798927
g1,2725:14844612,9798927
)
g1,2725:14844612,9798927
(1,2726:14844612,9798927:4095050,635040,206440
g1,2725:14975684,9798927
g1,2725:14975684,9798927
$1,2725:14975684,9798927
x1,2725:16565459,9798927
g1,2725:16700171,9798927
x1,2725:17243021,9798927
g1,2725:17377733,9798927
x1,2725:18075683,9798927
(1,2725:18075683,9548364:732907,275250,78642
$1,2725:18075683,9548364
(1,2725:18075683,9548364:700139,275250,78642
x1,2725:18775822,9548364
)
$1,2725:18775822,9548364
)
$1,2725:18808590,9798927
g1,2726:18808590,9798927
g1,2726:18939662,9798927
)
g1,2726:18939662,9798927
(1,2726:18939662,9798927:3641774,635040,206440
g1,2726:19070734,9798927
g1,2726:19070734,9798927
$1,2726:19070734,9798927
x1,2726:20451532,9798927
g1,2726:20586244,9798927
x1,2726:21057736,9798927
g1,2726:21192448,9798927
x1,2726:21798652,9798927
(1,2726:21798652,9548364:651712,253405,54612
x1,2726:22417596,9548364
)
$1,2726:22450364,9798927
g1,2726:22450364,9798927
g1,2726:22581436,9798927
)
g1,2726:22581436,9798927
(1,2727:22581436,9798927:3641774,635040,206440
g1,2726:22712508,9798927
g1,2726:22712508,9798927
$1,2726:22712508,9798927
x1,2726:24093306,9798927
g1,2726:24228018,9798927
x1,2726:24699510,9798927
g1,2726:24834222,9798927
x1,2726:25440426,9798927
(1,2726:25440426,9548364:651712,253405,54612
x1,2726:26059370,9548364
)
$1,2726:26092138,9798927
g1,2727:26092138,9798927
g1,2727:26223210,9798927
)
g1,2727:26223210,9798927
(1,2727:26223210,9798927:3263125,635040,206440
g1,2727:26354282,9798927
g1,2727:26354282,9798927
$1,2727:26354282,9798927
x1,2727:27735080,9798927
g1,2727:27869792,9798927
x1,2727:28341284,9798927
g1,2727:28475996,9798927
x1,2727:29082200,9798927
(1,2727:29082200,9548364:273063,253405,0
x1,2727:29322495,9548364
)
$1,2727:29355263,9798927
g1,2727:29355263,9798927
g1,2727:29486335,9798927
)
g1,2727:29486335,9798927
(1,2728:29486335,9798927:3641774,635040,206440
g1,2727:29617407,9798927
g1,2727:29617407,9798927
$1,2727:29617407,9798927
x1,2727:30998205,9798927
g1,2727:31132917,9798927
x1,2727:31604409,9798927
g1,2727:31739121,9798927
x1,2727:32345325,9798927
(1,2727:32345325,9548364:651712,253405,54612
x1,2727:32964269,9548364
)
$1,2727:32997037,9798927
g1,2728:32997037,9798927
g1,2728:33128109,9798927
)
g1,2728:33128109,9798927
)
(1,2733:7399682,10666621:25728427,635040,206440
g1,2729:7399682,10666621
(1,2730:7399682,10666621:1523132,635040,206440
r1,2967:7399682,10666621:0,841480,206440
g1,2729:7530754,10666621
g1,2729:7530755,10666621
$1,2729:7530755,10666621
x1,2729:8422580,10666621
$1,2729:8422580,10666621
k1,2730:8791742,10666621:369162
g1,2730:8922814,10666621
)
g1,2730:8922814,10666621
(1,2730:8922814,10666621:2658673,635040,206440
g1,2730:9053886,10666621
g1,2730:9053887,10666621
x1,2730:10677144,10666621
k1,2730:11450415,10666621:773271
g1,2730:11581487,10666621
)
g1,2730:11581487,10666621
(1,2730:11581487,10666621:3263125,635040,206440
g1,2730:11712559,10666621
g1,2730:11712559,10666621
$1,2730:11712559,10666621
x1,2730:13093357,10666621
g1,2730:13228069,10666621
x1,2730:13699561,10666621
g1,2730:13834273,10666621
x1,2730:14440477,10666621
(1,2730:14440477,10416058:273063,253405,0
x1,2730:14680772,10416058
)
$1,2730:14713540,10666621
g1,2730:14713540,10666621
g1,2730:14844612,10666621
)
g1,2730:14844612,10666621
(1,2731:14844612,10666621:4095050,635040,206440
g1,2730:14975684,10666621
g1,2730:14975684,10666621
$1,2730:14975684,10666621
x1,2730:16565459,10666621
g1,2730:16700171,10666621
x1,2730:17243021,10666621
g1,2730:17377733,10666621
x1,2730:18075683,10666621
(1,2730:18075683,10416058:732907,275250,78642
$1,2730:18075683,10416058
(1,2730:18075683,10416058:700139,275250,78642
x1,2730:18775822,10416058
)
$1,2730:18775822,10416058
)
$1,2730:18808590,10666621
g1,2731:18808590,10666621
g1,2731:18939662,10666621
)
g1,2731:18939662,10666621
(1,2731:18939662,10666621:3641774,635040,206440
g1,2731:19070734,10666621
g1,2731:19070734,10666621
$1,2731:19070734,10666621
x1,2731:20451532,10666621
g1,2731:20586244,10666621
x1,2731:21057736,10666621
g1,2731:21192448,10666621
x1,2731:21798652,10666621
(1,2731:21798652,10416058:651712,253405,54612
x1,2731:22417596,10416058
)
$1,2731:22450364,10666621
g1,2731:22450364,10666621
g1,2731:22581436,10666621
)
g1,2731:22581436,10666621
(1,2732:22581436,10666621:3641774,635040,206440
g1,2731:22712508,10666621
g1,2731:22712508,10666621
$1,2731:22712508,10666621
x1,2731:24093306,10666621
g1,2731:24228018,10666621
x1,2731:24699510,10666621
g1,2731:24834222,10666621
x1,2731:25440426,10666621
(1,2731:25440426,10416058:651712,253405,54612
x1,2731:26059370,10416058
)
$1,2731:26092138,10666621
g1,2732:26092138,10666621
g1,2732:26223210,10666621
)
g1,2732:26223210,10666621
(1,2732:26223210,10666621:3263125,635040,206440
g1,2732:26354282,10666621
g1,2732:26354282,10666621
$1,2732:26354282,10666621
x1,2732:27735080,10666621
g1,2732:27869792,10666621
x1,2732:28341284,10666621
g1,2732:28475996,10666621
x1,2732:29082200,10666621
(1,2732:29082200,10416058:273063,253405,0
x1,2732:29322495,10416058
)
$1,2732:29355263,10666621
g1,2732:29355263,10666621
g1,2732:29486335,10666621
)
g1,2732:29486335,10666621
(1,2733:29486335,10666621:3641774,635040,206440
g1,2732:29617407,10666621
g1,2732:29617407,10666621
$1,2732:29617407,10666621
x1,2732:30998205,10666621
g1,2732:31132917,10666621
x1,2732:31604409,10666621
g1,2732:31739121,10666621
x1,2732:32345325,10666621
(1,2732:32345325,10416058:651712,253405,54612
x1,2732:32964269,10416058
)
$1,2732:32997037,10666621
g1,2733:32997037,10666621
g1,2733:33128109,10666621
)
g1,2733:33128109,10666621
)
(1,2736:7399682,11508101:25728427,635040,206440
g1,2733:7399682,11508101
(1,2733:7399682,11508101:1523132,635040,206440
r1,2967:7399682,11508101:0,841480,206440
g1,2733:7530754,11508101
k1,2733:8791742,11508101:1260988
g1,2733:8922814,11508101
)
g1,2733:8922814,11508101
(1,2733:8922814,11508101:2658673,635040,206440
g1,2733:9053886,11508101
g1,2733:9053887,11508101
x1,2733:10219232,11508101
k1,2733:11450415,11508101:1231183
g1,2733:11581487,11508101
)
g1,2733:11581487,11508101
(1,2733:11581487,11508101:3263125,635040,206440
g1,2733:11712559,11508101
g1,2733:11712559,11508101
$1,2733:11712559,11508101
x1,2733:13093357,11508101
g1,2733:13228069,11508101
x1,2733:13699561,11508101
g1,2733:13834273,11508101
x1,2733:14440477,11508101
(1,2733:14440477,11257538:273063,253405,0
x1,2733:14680772,11257538
)
$1,2733:14713540,11508101
g1,2733:14713540,11508101
g1,2733:14844612,11508101
)
g1,2733:14844612,11508101
(1,2734:14844612,11508101:4095050,635040,206440
g1,2733:14975684,11508101
g1,2733:14975684,11508101
$1,2733:14975684,11508101
x1,2733:16565459,11508101
g1,2733:16700171,11508101
x1,2733:17243021,11508101
g1,2733:17377733,11508101
x1,2733:18075683,11508101
(1,2733:18075683,11257538:732907,275250,78642
$1,2733:18075683,11257538
(1,2733:18075683,11257538:700139,275250,78642
x1,2733:18775822,11257538
)
$1,2733:18775822,11257538
)
$1,2733:18808590,11508101
g1,2734:18808590,11508101
g1,2734:18939662,11508101
)
g1,2734:18939662,11508101
(1,2734:18939662,11508101:3641774,635040,206440
g1,2734:19070734,11508101
g1,2734:19070734,11508101
$1,2734:19070734,11508101
x1,2734:20451532,11508101
g1,2734:20586244,11508101
x1,2734:21057736,11508101
g1,2734:21192448,11508101
x1,2734:21798652,11508101
(1,2734:21798652,11257538:651712,253405,54612
x1,2734:22417596,11257538
)
$1,2734:22450364,11508101
g1,2734:22450364,11508101
g1,2734:22581436,11508101
)
g1,2734:22581436,11508101
(1,2735:22581436,11508101:3641774,635040,206440
g1,2734:22712508,11508101
g1,2734:22712508,11508101
$1,2734:22712508,11508101
x1,2734:24093306,11508101
g1,2734:24228018,11508101
x1,2734:24699510,11508101
g1,2734:24834222,11508101
x1,2734:25440426,11508101
(1,2734:25440426,11257538:651712,253405,54612
x1,2734:26059370,11257538
)
$1,2734:26092138,11508101
g1,2735:26092138,11508101
g1,2735:26223210,11508101
)
g1,2735:26223210,11508101
(1,2735:26223210,11508101:3263125,635040,206440
g1,2735:26354282,11508101
g1,2735:26354282,11508101
$1,2735:26354282,11508101
x1,2735:27735080,11508101
g1,2735:27869792,11508101
x1,2735:28341284,11508101
g1,2735:28475996,11508101
x1,2735:29082200,11508101
(1,2735:29082200,11257538:273063,253405,0
x1,2735:29322495,11257538
)
$1,2735:29355263,11508101
g1,2735:29355263,11508101
g1,2735:29486335,11508101
)
g1,2735:29486335,11508101
(1,2736:29486335,11508101:3641774,635040,206440
g1,2735:29617407,11508101
g1,2735:29617407,11508101
$1,2735:29617407,11508101
x1,2735:30998205,11508101
g1,2735:31132917,11508101
x1,2735:31604409,11508101
g1,2735:31739121,11508101
x1,2735:32345325,11508101
(1,2735:32345325,11257538:651712,253405,54612
x1,2735:32964269,11257538
)
$1,2735:32997037,11508101
g1,2736:32997037,11508101
g1,2736:33128109,11508101
)
g1,2736:33128109,11508101
)
(1,2741:7399682,12375795:25728427,635040,206440
g1,2737:7399682,12375795
(1,2738:7399682,12375795:1523132,635040,206440
r1,2967:7399682,12375795:0,841480,206440
g1,2737:7530754,12375795
g1,2737:7530755,12375795
$1,2737:7530755,12375795
x1,2737:8771555,12375795
$1,2737:8771555,12375795
k1,2738:8791742,12375795:20187
g1,2738:8922814,12375795
)
g1,2738:8922814,12375795
(1,2738:8922814,12375795:2658673,635040,206440
g1,2738:9053886,12375795
g1,2738:9053887,12375795
x1,2738:10677144,12375795
k1,2738:11450415,12375795:773271
g1,2738:11581487,12375795
)
g1,2738:11581487,12375795
(1,2738:11581487,12375795:3263125,635040,206440
g1,2738:11712559,12375795
g1,2738:11712559,12375795
$1,2738:11712559,12375795
x1,2738:13093357,12375795
g1,2738:13228069,12375795
x1,2738:13699561,12375795
g1,2738:13834273,12375795
x1,2738:14440477,12375795
(1,2738:14440477,12125232:273063,253405,0
x1,2738:14680772,12125232
)
$1,2738:14713540,12375795
g1,2738:14713540,12375795
g1,2738:14844612,12375795
)
g1,2738:14844612,12375795
(1,2739:14844612,12375795:4095050,635040,206440
g1,2738:14975684,12375795
g1,2738:14975684,12375795
$1,2738:14975684,12375795
x1,2738:16565459,12375795
g1,2738:16700171,12375795
x1,2738:17243021,12375795
g1,2738:17377733,12375795
x1,2738:18075683,12375795
(1,2738:18075683,12125232:732907,275250,78642
$1,2738:18075683,12125232
(1,2738:18075683,12125232:700139,275250,78642
x1,2738:18775822,12125232
)
$1,2738:18775822,12125232
)
$1,2738:18808590,12375795
g1,2739:18808590,12375795
g1,2739:18939662,12375795
)
g1,2739:18939662,12375795
(1,2739:18939662,12375795:3641774,635040,206440
g1,2739:19070734,12375795
g1,2739:19070734,12375795
$1,2739:19070734,12375795
x1,2739:20451532,12375795
g1,2739:20586244,12375795
x1,2739:21057736,12375795
g1,2739:21192448,12375795
x1,2739:21798652,12375795
(1,2739:21798652,12125232:651712,253405,54612
x1,2739:22417596,12125232
)
$1,2739:22450364,12375795
g1,2739:22450364,12375795
g1,2739:22581436,12375795
)
g1,2739:22581436,12375795
(1,2740:22581436,12375795:3641774,635040,206440
g1,2739:22712508,12375795
g1,2739:22712508,12375795
$1,2739:22712508,12375795
x1,2739:24093306,12375795
g1,2739:24228018,12375795
x1,2739:24699510,12375795
g1,2739:24834222,12375795
x1,2739:25440426,12375795
(1,2739:25440426,12125232:651712,253405,54612
x1,2739:26059370,12125232
)
$1,2739:26092138,12375795
g1,2740:26092138,12375795
g1,2740:26223210,12375795
)
g1,2740:26223210,12375795
(1,2740:26223210,12375795:3263125,635040,206440
g1,2740:26354282,12375795
g1,2740:26354282,12375795
$1,2740:26354282,12375795
x1,2740:27735080,12375795
g1,2740:27869792,12375795
x1,2740:28341284,12375795
g1,2740:28475996,12375795
x1,2740:29082200,12375795
(1,2740:29082200,12125232:273063,253405,0
x1,2740:29322495,12125232
)
$1,2740:29355263,12375795
g1,2740:29355263,12375795
g1,2740:29486335,12375795
)
g1,2740:29486335,12375795
(1,2741:29486335,12375795:3641774,635040,206440
g1,2740:29617407,12375795
g1,2740:29617407,12375795
$1,2740:29617407,12375795
x1,2740:30998205,12375795
g1,2740:31132917,12375795
x1,2740:31604409,12375795
g1,2740:31739121,12375795
x1,2740:32345325,12375795
(1,2740:32345325,12125232:651712,253405,54612
x1,2740:32964269,12125232
)
$1,2740:32997037,12375795
g1,2741:32997037,12375795
g1,2741:33128109,12375795
)
g1,2741:33128109,12375795
)
(1,2744:7399682,13217275:25728427,635040,206440
g1,2741:7399682,13217275
(1,2741:7399682,13217275:1523132,635040,206440
r1,2967:7399682,13217275:0,841480,206440
g1,2741:7530754,13217275
k1,2741:8791742,13217275:1260988
g1,2741:8922814,13217275
)
g1,2741:8922814,13217275
(1,2741:8922814,13217275:2658673,635040,206440
g1,2741:9053886,13217275
g1,2741:9053887,13217275
x1,2741:10219232,13217275
k1,2741:11450415,13217275:1231183
g1,2741:11581487,13217275
)
g1,2741:11581487,13217275
(1,2741:11581487,13217275:3263125,635040,206440
g1,2741:11712559,13217275
g1,2741:11712559,13217275
$1,2741:11712559,13217275
x1,2741:13093357,13217275
g1,2741:13228069,13217275
x1,2741:13699561,13217275
g1,2741:13834273,13217275
x1,2741:14440477,13217275
(1,2741:14440477,12966712:273063,253405,0
x1,2741:14680772,12966712
)
$1,2741:14713540,13217275
g1,2741:14713540,13217275
g1,2741:14844612,13217275
)
g1,2741:14844612,13217275
(1,2742:14844612,13217275:4095050,635040,206440
g1,2741:14975684,13217275
g1,2741:14975684,13217275
$1,2741:14975684,13217275
x1,2741:16565459,13217275
g1,2741:16700171,13217275
x1,2741:17243021,13217275
g1,2741:17377733,13217275
x1,2741:18075683,13217275
(1,2741:18075683,12966712:732907,275250,78642
$1,2741:18075683,12966712
(1,2741:18075683,12966712:700139,275250,78642
x1,2741:18775822,12966712
)
$1,2741:18775822,12966712
)
$1,2741:18808590,13217275
g1,2742:18808590,13217275
g1,2742:18939662,13217275
)
g1,2742:18939662,13217275
(1,2742:18939662,13217275:3641774,635040,206440
g1,2742:19070734,13217275
g1,2742:19070734,13217275
$1,2742:19070734,13217275
x1,2742:20451532,13217275
g1,2742:20586244,13217275
x1,2742:21057736,13217275
g1,2742:21192448,13217275
x1,2742:21798652,13217275
(1,2742:21798652,12966712:651712,253405,54612
x1,2742:22417596,12966712
)
$1,2742:22450364,13217275
g1,2742:22450364,13217275
g1,2742:22581436,13217275
)
g1,2742:22581436,13217275
(1,2743:22581436,13217275:3641774,635040,206440
g1,2742:22712508,13217275
g1,2742:22712508,13217275
$1,2742:22712508,13217275
x1,2742:24093306,13217275
g1,2742:24228018,13217275
x1,2742:24699510,13217275
g1,2742:24834222,13217275
x1,2742:25440426,13217275
(1,2742:25440426,12966712:651712,253405,54612
x1,2742:26059370,12966712
)
$1,2742:26092138,13217275
g1,2743:26092138,13217275
g1,2743:26223210,13217275
)
g1,2743:26223210,13217275
(1,2743:26223210,13217275:3263125,635040,206440
g1,2743:26354282,13217275
g1,2743:26354282,13217275
$1,2743:26354282,13217275
x1,2743:27735080,13217275
g1,2743:27869792,13217275
x1,2743:28341284,13217275
g1,2743:28475996,13217275
x1,2743:29082200,13217275
(1,2743:29082200,12966712:273063,253405,0
x1,2743:29322495,12966712
)
$1,2743:29355263,13217275
g1,2743:29355263,13217275
g1,2743:29486335,13217275
)
g1,2743:29486335,13217275
(1,2744:29486335,13217275:3641774,635040,206440
g1,2743:29617407,13217275
g1,2743:29617407,13217275
$1,2743:29617407,13217275
x1,2743:30998205,13217275
g1,2743:31132917,13217275
x1,2743:31604409,13217275
g1,2743:31739121,13217275
x1,2743:32345325,13217275
(1,2743:32345325,12966712:651712,253405,54612
x1,2743:32964269,12966712
)
$1,2743:32997037,13217275
g1,2744:32997037,13217275
g1,2744:33128109,13217275
)
g1,2744:33128109,13217275
)
]
$1,2745:33128109,9732083
g1,2746:33128109,9732083
k1,2746:36975575,9732083:3847466
)
]
]
[1,2865:3552215,31216999:33423360,10024363,0
[1,2865:3552215,31216999:33423360,10024363,0
(1,2823:3552215,22604934:33423360,1281226,226101
g1,2823:3552215,22604934
h1,2823:3552215,22604934:0,0,0
g1,2823:3552215,22604934
[1,2823:3552215,22604934:33423360,1281226,226101
(1,2823:3552215,21851270:33423360,527562,163800
h1,2823:3552215,21851270:0,0,0
x1,2823:4025415,21851270
x1,2823:5781715,21851270
k1,2823:5974871,21851270:193156
x1,2823:6884871,21851270
k1,2823:7078027,21851270:193156
r1,2967:7078027,21851270:0,691362,163800
k1,2823:7078027,21851270:0
x1,2823:10082847,21851270
k1,2823:10276003,21851270:193156
x1,2823:11187823,21851270
x1,2823:12700243,21851270
k1,2823:12893399,21851270:193156
x1,2823:14413099,21851270
k1,2823:14606230,21851270:193131
x1,2823:15661830,21851270
k1,2823:15854986,21851270:193156
x1,2823:16928786,21851270
k1,2823:17121917,21851270:193131
x1,2823:17303917,21851270
(1,2823:17303917,21851270:655200,420420,0
x1,2823:17959117,21851270
)
x1,2823:18141117,21851270
k1,2823:18334273,21851270:193156
x1,2823:18971273,21851270
x1,2823:21264473,21851270
k1,2823:21457629,21851270:193156
x1,2823:23681669,21851270
k1,2823:23874825,21851270:193156
x1,2823:24930425,21851270
k1,2823:25123581,21851270:193156
x1,2823:26583221,21851270
k1,2823:26776377,21851270:193156
x1,2823:27760997,21851270
x1,2823:29457237,21851270
k1,2823:29740023,21851270:282786
x1,2823:31259723,21851270
k1,2823:31452854,21851270:193131
x1,2823:33058094,21851270
k1,2823:33251250,21851270:193156
x1,2823:35289650,21851270
k1,2823:35482806,21851270:193156
$1,2823:35482806,21851270
x1,2823:35810487,21851270
(1,2823:35810487,21851270:182045,69176,127431
x1,2823:35992532,21851270
)
x1,2823:36975575,21851270
$1,2823:36975575,21851270
k1,2823:36975575,21851270:0
)
(1,2823:3552215,22604934:33423360,451360,226101
x1,2823:6646215,22604934
g1,2823:6864615,22604934
x1,2823:7501615,22604934
x1,2823:10235255,22604934
g1,2823:10453655,22604934
x1,2823:11509255,22604934
g1,2823:11727655,22604934
x1,2823:13074455,22604934
g1,2823:13292855,22604934
x1,2823:14566855,22604934
g1,2823:14785255,22604934
x1,2823:15225695,22604934
g1,2823:15444095,22604934
x1,2823:16354095,22604934
g1,2823:16572495,22604934
x1,2823:17740935,22604934
g1,2823:17959335,22604934
x1,2823:18487135,22604934
g1,2823:18705535,22604934
x1,2823:19615535,22604934
g1,2823:19833935,22604934
x1,2823:22203575,22604934
g1,2823:22421975,22604934
x1,2823:23881615,22604934
g1,2823:24100015,22604934
x1,2823:26327695,22604934
r1,2967:26327695,22604934:0,226101,226101
k1,2823:36975575,22604934:10647880
g1,2823:36975575,22604934
)
]
g1,2823:36975575,22604934
g1,2823:36975575,22604934
)
(1,2865:3552215,27499153:33423360,4012758,3717846
k1,2865:9084196,27499153:5531981
h1,2827:9084196,27499153:0,0,0
$1,2864:9084196,27499153
[1,2864:9084196,27499153:22359398,4012758,3717846
(1,2831:9084196,24147649:22359398,635040,206440
g1,2829:9084196,24147649
(1,2829:9084196,24147649:1523132,635040,206440
r1,2967:9084196,24147649:0,841480,206440
g1,2829:9215268,24147649
g1,2829:9215269,24147649
$1,2829:9215269,24147649
x1,2829:9572563,24147649
$1,2829:9611337,24147649
g1,2829:9813357,24147649
x1,2829:10476256,24147649
g1,2829:10476256,24147649
g1,2829:10607328,24147649
)
g1,2829:10607328,24147649
(1,2829:10607328,24147649:2658673,635040,206440
g1,2829:10738400,24147649
g1,2829:10738401,24147649
x1,2829:12727887,24147649
x1,2829:13134929,24147649
g1,2829:13134929,24147649
g1,2829:13266001,24147649
)
g1,2829:13266001,24147649
(1,2829:13266001,24147649:3263125,635040,206440
g1,2829:13397073,24147649
k1,2829:14178314,24147649:781241
$1,2829:14178314,24147649
x1,2829:14662913,24147649
(1,2829:14662913,24217556:953900,273067,0
x1,2829:15584045,24217556
)
$1,2829:15616813,24147649
k1,2829:16398054,24147649:781241
g1,2829:16529126,24147649
)
g1,2829:16529126,24147649
(1,2829:16529126,24147649:3263125,635040,206440
g1,2829:16660198,24147649
k1,2829:17403210,24147649:743012
$1,2829:17403210,24147649
x1,2829:17887809,24147649
(1,2829:17887809,24217556:1030358,273067,0
x1,2829:18885399,24217556
)
$1,2829:18918167,24147649
k1,2829:19661179,24147649:743012
g1,2829:19792251,24147649
)
g1,2829:19792251,24147649
(1,2830:19792251,24147649:4036455,635040,206440
g1,2830:19923323,24147649
g1,2830:19923323,24147649
x1,2830:20377776,24147649
x1,2830:22919858,24147649
g1,2830:23121878,24147649
x1,2830:23697634,24147649
g1,2830:23697634,24147649
g1,2830:23828706,24147649
)
g1,2830:23828706,24147649
(1,2830:23828706,24147649:3947276,635040,206440
g1,2830:23959778,24147649
g1,2830:23959778,24147649
x1,2830:26867134,24147649
g1,2830:27069154,24147649
x1,2830:27644910,24147649
g1,2830:27644910,24147649
g1,2830:27775982,24147649
)
g1,2830:27775982,24147649
(1,2831:27775982,24147649:3667612,635040,206440
g1,2830:27907054,24147649
k1,2830:28371775,24147649:464721
x1,2830:28857169,24147649
x1,2830:29952307,24147649
g1,2830:30184903,24147649
x1,2830:30847802,24147649
k1,2831:31312522,24147649:464720
g1,2831:31443594,24147649
)
g1,2831:31443594,24147649
)
(1,2836:9084196,25015343:22359398,635040,206440
g1,2832:9084196,25015343
(1,2833:9084196,25015343:1523132,635040,206440
r1,2967:9084196,25015343:0,841480,206440
g1,2832:9215268,25015343
g1,2832:9215269,25015343
$1,2832:9215269,25015343
x1,2832:9564244,25015343
$1,2832:9564244,25015343
k1,2833:10476256,25015343:912012
g1,2833:10607328,25015343
)
g1,2833:10607328,25015343
(1,2833:10607328,25015343:2658673,635040,206440
g1,2833:10738400,25015343
g1,2833:10738401,25015343
x1,2833:12361658,25015343
k1,2833:13134929,25015343:773271
g1,2833:13266001,25015343
)
g1,2833:13266001,25015343
(1,2833:13266001,25015343:3263125,635040,206440
g1,2833:13397073,25015343
g1,2833:13397073,25015343
$1,2833:13397073,25015343
x1,2833:14777871,25015343
g1,2833:14912583,25015343
x1,2833:15384075,25015343
g1,2833:15518787,25015343
x1,2833:16124991,25015343
(1,2833:16124991,24764780:273063,253405,0
x1,2833:16365286,24764780
)
$1,2833:16398054,25015343
g1,2833:16398054,25015343
g1,2833:16529126,25015343
)
g1,2833:16529126,25015343
(1,2834:16529126,25015343:3263125,635040,206440
g1,2833:16660198,25015343
g1,2833:16660198,25015343
$1,2833:16660198,25015343
x1,2833:18040996,25015343
g1,2833:18175708,25015343
x1,2833:18647200,25015343
g1,2833:18781912,25015343
x1,2833:19388116,25015343
(1,2833:19388116,24764780:273063,253405,0
x1,2833:19628411,24764780
)
$1,2833:19661179,25015343
g1,2834:19661179,25015343
g1,2834:19792251,25015343
)
g1,2834:19792251,25015343
(1,2834:19792251,25015343:4036455,635040,206440
g1,2834:19923323,25015343
k1,2834:20309988,25015343:386665
$1,2834:20309988,25015343
x1,2834:21690786,25015343
g1,2834:21825498,25015343
x1,2834:22296990,25015343
g1,2834:22431702,25015343
x1,2834:23037906,25015343
(1,2834:23037906,24764780:273063,253405,0
x1,2834:23278201,24764780
)
$1,2834:23310969,25015343
k1,2834:23697634,25015343:386665
g1,2834:23828706,25015343
)
g1,2834:23828706,25015343
(1,2835:23828706,25015343:3947276,635040,206440
g1,2834:23959778,25015343
k1,2834:24301854,25015343:342076
$1,2834:24301854,25015343
x1,2834:25682652,25015343
g1,2834:25817364,25015343
x1,2834:26288856,25015343
g1,2834:26423568,25015343
x1,2834:27029772,25015343
(1,2834:27029772,24764780:273063,253405,0
x1,2834:27270067,24764780
)
$1,2834:27302835,25015343
k1,2835:27644910,25015343:342075
g1,2835:27775982,25015343
)
g1,2835:27775982,25015343
(1,2836:27775982,25015343:3667612,635040,206440
g1,2835:27907054,25015343
g1,2835:27907054,25015343
$1,2835:27907054,25015343
x1,2835:29496829,25015343
g1,2835:29631541,25015343
x1,2835:30174391,25015343
g1,2835:30309103,25015343
x1,2835:31007053,25015343
(1,2835:31007053,24764780:305469,253405,0
$1,2835:31007053,24764780
x1,2835:31279754,24764780
$1,2835:31279754,24764780
)
$1,2835:31312522,25015343
g1,2836:31312522,25015343
g1,2836:31443594,25015343
)
g1,2836:31443594,25015343
)
(1,2839:9084196,25856823:22359398,635040,206440
g1,2836:9084196,25856823
(1,2836:9084196,25856823:1523132,635040,206440
r1,2967:9084196,25856823:0,841480,206440
g1,2836:9215268,25856823
k1,2836:10476256,25856823:1260988
g1,2836:10607328,25856823
)
g1,2836:10607328,25856823
(1,2836:10607328,25856823:2658673,635040,206440
g1,2836:10738400,25856823
g1,2836:10738401,25856823
x1,2836:11903746,25856823
k1,2836:13134929,25856823:1231183
g1,2836:13266001,25856823
)
g1,2836:13266001,25856823
(1,2836:13266001,25856823:3263125,635040,206440
g1,2836:13397073,25856823
g1,2836:13397073,25856823
$1,2836:13397073,25856823
x1,2836:14777871,25856823
g1,2836:14912583,25856823
x1,2836:15384075,25856823
g1,2836:15518787,25856823
x1,2836:16124991,25856823
(1,2836:16124991,25606260:273063,253405,0
x1,2836:16365286,25606260
)
$1,2836:16398054,25856823
g1,2836:16398054,25856823
g1,2836:16529126,25856823
)
g1,2836:16529126,25856823
(1,2837:16529126,25856823:3263125,635040,206440
g1,2836:16660198,25856823
g1,2836:16660198,25856823
$1,2836:16660198,25856823
x1,2836:18040996,25856823
g1,2836:18175708,25856823
x1,2836:18647200,25856823
g1,2836:18781912,25856823
x1,2836:19388116,25856823
(1,2836:19388116,25606260:273063,253405,0
x1,2836:19628411,25606260
)
$1,2836:19661179,25856823
g1,2837:19661179,25856823
g1,2837:19792251,25856823
)
g1,2837:19792251,25856823
(1,2837:19792251,25856823:4036455,635040,206440
g1,2837:19923323,25856823
k1,2837:21120080,25856823:1196757
$1,2837:21120080,25856823
x1,2837:22500878,25856823
$1,2837:22500878,25856823
k1,2837:23697634,25856823:1196756
g1,2837:23828706,25856823
)
g1,2837:23828706,25856823
(1,2838:23828706,25856823:3947276,635040,206440
g1,2837:23959778,25856823
k1,2837:24301854,25856823:342076
$1,2837:24301854,25856823
x1,2837:25682652,25856823
g1,2837:25817364,25856823
x1,2837:26288856,25856823
g1,2837:26423568,25856823
x1,2837:27029772,25856823
(1,2837:27029772,25606260:273063,253405,0
x1,2837:27270067,25606260
)
$1,2837:27302835,25856823
k1,2838:27644910,25856823:342075
g1,2838:27775982,25856823
)
g1,2838:27775982,25856823
(1,2839:27775982,25856823:3667612,635040,206440
g1,2838:27907054,25856823
g1,2838:27907054,25856823
$1,2838:27907054,25856823
x1,2838:29496829,25856823
g1,2838:29631541,25856823
x1,2838:30174391,25856823
g1,2838:30309103,25856823
x1,2838:31007053,25856823
(1,2838:31007053,25606260:305469,253405,0
$1,2838:31007053,25606260
x1,2838:31279754,25606260
$1,2838:31279754,25606260
)
$1,2838:31312522,25856823
g1,2839:31312522,25856823
g1,2839:31443594,25856823
)
g1,2839:31443594,25856823
)
(1,2844:9084196,26724517:22359398,635040,206440
g1,2840:9084196,26724517
(1,2841:9084196,26724517:1523132,635040,206440
r1,2967:9084196,26724517:0,841480,206440
g1,2840:9215268,26724517
g1,2840:9215269,26724517
$1,2840:9215269,26724517
x1,2840:10107094,26724517
$1,2840:10107094,26724517
k1,2841:10476256,26724517:369162
g1,2841:10607328,26724517
)
g1,2841:10607328,26724517
(1,2841:10607328,26724517:2658673,635040,206440
g1,2841:10738400,26724517
g1,2841:10738401,26724517
x1,2841:12361658,26724517
k1,2841:13134929,26724517:773271
g1,2841:13266001,26724517
)
g1,2841:13266001,26724517
(1,2841:13266001,26724517:3263125,635040,206440
g1,2841:13397073,26724517
g1,2841:13397073,26724517
$1,2841:13397073,26724517
x1,2841:14777871,26724517
g1,2841:14912583,26724517
x1,2841:15384075,26724517
g1,2841:15518787,26724517
x1,2841:16124991,26724517
(1,2841:16124991,26473954:273063,253405,0
x1,2841:16365286,26473954
)
$1,2841:16398054,26724517
g1,2841:16398054,26724517
g1,2841:16529126,26724517
)
g1,2841:16529126,26724517
(1,2842:16529126,26724517:3263125,635040,206440
g1,2841:16660198,26724517
g1,2841:16660198,26724517
$1,2841:16660198,26724517
x1,2841:18040996,26724517
g1,2841:18175708,26724517
x1,2841:18647200,26724517
g1,2841:18781912,26724517
x1,2841:19388116,26724517
(1,2841:19388116,26473954:273063,253405,0
x1,2841:19628411,26473954
)
$1,2841:19661179,26724517
g1,2842:19661179,26724517
g1,2842:19792251,26724517
)
g1,2842:19792251,26724517
(1,2842:19792251,26724517:4036455,635040,206440
g1,2842:19923323,26724517
k1,2842:20309988,26724517:386665
$1,2842:20309988,26724517
x1,2842:21690786,26724517
g1,2842:21825498,26724517
x1,2842:22296990,26724517
g1,2842:22431702,26724517
x1,2842:23037906,26724517
(1,2842:23037906,26473954:273063,253405,0
x1,2842:23278201,26473954
)
$1,2842:23310969,26724517
k1,2842:23697634,26724517:386665
g1,2842:23828706,26724517
)
g1,2842:23828706,26724517
(1,2843:23828706,26724517:3947276,635040,206440
g1,2842:23959778,26724517
k1,2842:24301854,26724517:342076
$1,2842:24301854,26724517
x1,2842:25682652,26724517
g1,2842:25817364,26724517
x1,2842:26288856,26724517
g1,2842:26423568,26724517
x1,2842:27029772,26724517
(1,2842:27029772,26473954:273063,253405,0
x1,2842:27270067,26473954
)
$1,2842:27302835,26724517
k1,2843:27644910,26724517:342075
g1,2843:27775982,26724517
)
g1,2843:27775982,26724517
(1,2844:27775982,26724517:3667612,635040,206440
g1,2843:27907054,26724517
g1,2843:27907054,26724517
$1,2843:27907054,26724517
x1,2843:29496829,26724517
g1,2843:29631541,26724517
x1,2843:30174391,26724517
g1,2843:30309103,26724517
x1,2843:31007053,26724517
(1,2843:31007053,26473954:305469,253405,0
$1,2843:31007053,26473954
x1,2843:31279754,26473954
$1,2843:31279754,26473954
)
$1,2843:31312522,26724517
g1,2844:31312522,26724517
g1,2844:31443594,26724517
)
g1,2844:31443594,26724517
)
(1,2847:9084196,27565997:22359398,635040,206440
g1,2844:9084196,27565997
(1,2844:9084196,27565997:1523132,635040,206440
r1,2967:9084196,27565997:0,841480,206440
g1,2844:9215268,27565997
k1,2844:10476256,27565997:1260988
g1,2844:10607328,27565997
)
g1,2844:10607328,27565997
(1,2844:10607328,27565997:2658673,635040,206440
g1,2844:10738400,27565997
g1,2844:10738401,27565997
x1,2844:11903746,27565997
k1,2844:13134929,27565997:1231183
g1,2844:13266001,27565997
)
g1,2844:13266001,27565997
(1,2844:13266001,27565997:3263125,635040,206440
g1,2844:13397073,27565997
g1,2844:13397073,27565997
$1,2844:13397073,27565997
x1,2844:14777871,27565997
g1,2844:14912583,27565997
x1,2844:15384075,27565997
g1,2844:15518787,27565997
x1,2844:16124991,27565997
(1,2844:16124991,27315434:273063,253405,0
x1,2844:16365286,27315434
)
$1,2844:16398054,27565997
g1,2844:16398054,27565997
g1,2844:16529126,27565997
)
g1,2844:16529126,27565997
(1,2845:16529126,27565997:3263125,635040,206440
g1,2844:16660198,27565997
g1,2844:16660198,27565997
$1,2844:16660198,27565997
x1,2844:18040996,27565997
g1,2844:18175708,27565997
x1,2844:18647200,27565997
g1,2844:18781912,27565997
x1,2844:19388116,27565997
(1,2844:19388116,27315434:273063,253405,0
x1,2844:19628411,27315434
)
$1,2844:19661179,27565997
g1,2845:19661179,27565997
g1,2845:19792251,27565997
)
g1,2845:19792251,27565997
(1,2845:19792251,27565997:4036455,635040,206440
g1,2845:19923323,27565997
k1,2845:21120080,27565997:1196757
$1,2845:21120080,27565997
x1,2845:22500878,27565997
$1,2845:22500878,27565997
k1,2845:23697634,27565997:1196756
g1,2845:23828706,27565997
)
g1,2845:23828706,27565997
(1,2846:23828706,27565997:3947276,635040,206440
g1,2845:23959778,27565997
k1,2845:24301854,27565997:342076
$1,2845:24301854,27565997
x1,2845:25682652,27565997
g1,2845:25817364,27565997
x1,2845:26288856,27565997
g1,2845:26423568,27565997
x1,2845:27029772,27565997
(1,2845:27029772,27315434:273063,253405,0
x1,2845:27270067,27315434
)
$1,2845:27302835,27565997
k1,2846:27644910,27565997:342075
g1,2846:27775982,27565997
)
g1,2846:27775982,27565997
(1,2847:27775982,27565997:3667612,635040,206440
g1,2846:27907054,27565997
g1,2846:27907054,27565997
$1,2846:27907054,27565997
x1,2846:29496829,27565997
g1,2846:29631541,27565997
x1,2846:30174391,27565997
g1,2846:30309103,27565997
x1,2846:31007053,27565997
(1,2846:31007053,27315434:305469,253405,0
$1,2846:31007053,27315434
x1,2846:31279754,27315434
$1,2846:31279754,27315434
)
$1,2846:31312522,27565997
g1,2847:31312522,27565997
g1,2847:31443594,27565997
)
g1,2847:31443594,27565997
)
(1,2852:9084196,28433691:22359398,635040,206440
g1,2848:9084196,28433691
(1,2849:9084196,28433691:1523132,635040,206440
r1,2967:9084196,28433691:0,841480,206440
g1,2848:9215268,28433691
g1,2848:9215269,28433691
$1,2848:9215269,28433691
x1,2848:10107094,28433691
$1,2848:10107094,28433691
k1,2849:10476256,28433691:369162
g1,2849:10607328,28433691
)
g1,2849:10607328,28433691
(1,2849:10607328,28433691:2658673,635040,206440
g1,2849:10738400,28433691
g1,2849:10738401,28433691
x1,2849:12361658,28433691
k1,2849:13134929,28433691:773271
g1,2849:13266001,28433691
)
g1,2849:13266001,28433691
(1,2849:13266001,28433691:3263125,635040,206440
g1,2849:13397073,28433691
g1,2849:13397073,28433691
$1,2849:13397073,28433691
x1,2849:14777871,28433691
g1,2849:14912583,28433691
x1,2849:15384075,28433691
g1,2849:15518787,28433691
x1,2849:16124991,28433691
(1,2849:16124991,28183128:273063,253405,0
x1,2849:16365286,28183128
)
$1,2849:16398054,28433691
g1,2849:16398054,28433691
g1,2849:16529126,28433691
)
g1,2849:16529126,28433691
(1,2850:16529126,28433691:3263125,635040,206440
g1,2849:16660198,28433691
g1,2849:16660198,28433691
$1,2849:16660198,28433691
x1,2849:18040996,28433691
g1,2849:18175708,28433691
x1,2849:18647200,28433691
g1,2849:18781912,28433691
x1,2849:19388116,28433691
(1,2849:19388116,28183128:273063,253405,0
x1,2849:19628411,28183128
)
$1,2849:19661179,28433691
g1,2850:19661179,28433691
g1,2850:19792251,28433691
)
g1,2850:19792251,28433691
(1,2850:19792251,28433691:4036455,635040,206440
g1,2850:19923323,28433691
k1,2850:20309988,28433691:386665
$1,2850:20309988,28433691
x1,2850:21690786,28433691
g1,2850:21825498,28433691
x1,2850:22296990,28433691
g1,2850:22431702,28433691
x1,2850:23037906,28433691
(1,2850:23037906,28183128:273063,253405,0
x1,2850:23278201,28183128
)
$1,2850:23310969,28433691
k1,2850:23697634,28433691:386665
g1,2850:23828706,28433691
)
g1,2850:23828706,28433691
(1,2851:23828706,28433691:3947276,635040,206440
g1,2850:23959778,28433691
k1,2850:24301854,28433691:342076
$1,2850:24301854,28433691
x1,2850:25682652,28433691
g1,2850:25817364,28433691
x1,2850:26288856,28433691
g1,2850:26423568,28433691
x1,2850:27029772,28433691
(1,2850:27029772,28183128:273063,253405,0
x1,2850:27270067,28183128
)
$1,2850:27302835,28433691
k1,2851:27644910,28433691:342075
g1,2851:27775982,28433691
)
g1,2851:27775982,28433691
(1,2852:27775982,28433691:3667612,635040,206440
g1,2851:27907054,28433691
g1,2851:27907054,28433691
$1,2851:27907054,28433691
x1,2851:29496829,28433691
g1,2851:29631541,28433691
x1,2851:30174391,28433691
g1,2851:30309103,28433691
x1,2851:31007053,28433691
(1,2851:31007053,28183128:305469,253405,0
$1,2851:31007053,28183128
x1,2851:31279754,28183128
$1,2851:31279754,28183128
)
$1,2851:31312522,28433691
g1,2852:31312522,28433691
g1,2852:31443594,28433691
)
g1,2852:31443594,28433691
)
(1,2855:9084196,29275171:22359398,635040,206440
g1,2852:9084196,29275171
(1,2852:9084196,29275171:1523132,635040,206440
r1,2967:9084196,29275171:0,841480,206440
g1,2852:9215268,29275171
k1,2852:10476256,29275171:1260988
g1,2852:10607328,29275171
)
g1,2852:10607328,29275171
(1,2852:10607328,29275171:2658673,635040,206440
g1,2852:10738400,29275171
g1,2852:10738401,29275171
x1,2852:11903746,29275171
k1,2852:13134929,29275171:1231183
g1,2852:13266001,29275171
)
g1,2852:13266001,29275171
(1,2852:13266001,29275171:3263125,635040,206440
g1,2852:13397073,29275171
g1,2852:13397073,29275171
$1,2852:13397073,29275171
x1,2852:14777871,29275171
g1,2852:14912583,29275171
x1,2852:15384075,29275171
g1,2852:15518787,29275171
x1,2852:16124991,29275171
(1,2852:16124991,29024608:273063,253405,0
x1,2852:16365286,29024608
)
$1,2852:16398054,29275171
g1,2852:16398054,29275171
g1,2852:16529126,29275171
)
g1,2852:16529126,29275171
(1,2853:16529126,29275171:3263125,635040,206440
g1,2852:16660198,29275171
g1,2852:16660198,29275171
$1,2852:16660198,29275171
x1,2852:18040996,29275171
g1,2852:18175708,29275171
x1,2852:18647200,29275171
g1,2852:18781912,29275171
x1,2852:19388116,29275171
(1,2852:19388116,29024608:273063,253405,0
x1,2852:19628411,29024608
)
$1,2852:19661179,29275171
g1,2853:19661179,29275171
g1,2853:19792251,29275171
)
g1,2853:19792251,29275171
(1,2853:19792251,29275171:4036455,635040,206440
g1,2853:19923323,29275171
k1,2853:21120080,29275171:1196757
$1,2853:21120080,29275171
x1,2853:22500878,29275171
$1,2853:22500878,29275171
k1,2853:23697634,29275171:1196756
g1,2853:23828706,29275171
)
g1,2853:23828706,29275171
(1,2854:23828706,29275171:3947276,635040,206440
g1,2853:23959778,29275171
k1,2853:24301854,29275171:342076
$1,2853:24301854,29275171
x1,2853:25682652,29275171
g1,2853:25817364,29275171
x1,2853:26288856,29275171
g1,2853:26423568,29275171
x1,2853:27029772,29275171
(1,2853:27029772,29024608:273063,253405,0
x1,2853:27270067,29024608
)
$1,2853:27302835,29275171
k1,2854:27644910,29275171:342075
g1,2854:27775982,29275171
)
g1,2854:27775982,29275171
(1,2855:27775982,29275171:3667612,635040,206440
g1,2854:27907054,29275171
g1,2854:27907054,29275171
$1,2854:27907054,29275171
x1,2854:29496829,29275171
g1,2854:29631541,29275171
x1,2854:30174391,29275171
g1,2854:30309103,29275171
x1,2854:31007053,29275171
(1,2854:31007053,29024608:305469,253405,0
$1,2854:31007053,29024608
x1,2854:31279754,29024608
$1,2854:31279754,29024608
)
$1,2854:31312522,29275171
g1,2855:31312522,29275171
g1,2855:31443594,29275171
)
g1,2855:31443594,29275171
)
(1,2860:9084196,30142865:22359398,635040,206440
g1,2856:9084196,30142865
(1,2857:9084196,30142865:1523132,635040,206440
r1,2967:9084196,30142865:0,841480,206440
g1,2856:9215268,30142865
g1,2856:9215269,30142865
$1,2856:9215269,30142865
x1,2856:10456069,30142865
$1,2856:10456069,30142865
k1,2857:10476256,30142865:20187
g1,2857:10607328,30142865
)
g1,2857:10607328,30142865
(1,2857:10607328,30142865:2658673,635040,206440
g1,2857:10738400,30142865
g1,2857:10738401,30142865
x1,2857:12361658,30142865
k1,2857:13134929,30142865:773271
g1,2857:13266001,30142865
)
g1,2857:13266001,30142865
(1,2857:13266001,30142865:3263125,635040,206440
g1,2857:13397073,30142865
g1,2857:13397073,30142865
$1,2857:13397073,30142865
x1,2857:14777871,30142865
g1,2857:14912583,30142865
x1,2857:15384075,30142865
g1,2857:15518787,30142865
x1,2857:16124991,30142865
(1,2857:16124991,29892302:273063,253405,0
x1,2857:16365286,29892302
)
$1,2857:16398054,30142865
g1,2857:16398054,30142865
g1,2857:16529126,30142865
)
g1,2857:16529126,30142865
(1,2858:16529126,30142865:3263125,635040,206440
g1,2857:16660198,30142865
g1,2857:16660198,30142865
$1,2857:16660198,30142865
x1,2857:18040996,30142865
g1,2857:18175708,30142865
x1,2857:18647200,30142865
g1,2857:18781912,30142865
x1,2857:19388116,30142865
(1,2857:19388116,29892302:273063,253405,0
x1,2857:19628411,29892302
)
$1,2857:19661179,30142865
g1,2858:19661179,30142865
g1,2858:19792251,30142865
)
g1,2858:19792251,30142865
(1,2858:19792251,30142865:4036455,635040,206440
g1,2858:19923323,30142865
k1,2858:20309988,30142865:386665
$1,2858:20309988,30142865
x1,2858:21690786,30142865
g1,2858:21825498,30142865
x1,2858:22296990,30142865
g1,2858:22431702,30142865
x1,2858:23037906,30142865
(1,2858:23037906,29892302:273063,253405,0
x1,2858:23278201,29892302
)
$1,2858:23310969,30142865
k1,2858:23697634,30142865:386665
g1,2858:23828706,30142865
)
g1,2858:23828706,30142865
(1,2859:23828706,30142865:3947276,635040,206440
g1,2858:23959778,30142865
k1,2858:24301854,30142865:342076
$1,2858:24301854,30142865
x1,2858:25682652,30142865
g1,2858:25817364,30142865
x1,2858:26288856,30142865
g1,2858:26423568,30142865
x1,2858:27029772,30142865
(1,2858:27029772,29892302:273063,253405,0
x1,2858:27270067,29892302
)
$1,2858:27302835,30142865
k1,2859:27644910,30142865:342075
g1,2859:27775982,30142865
)
g1,2859:27775982,30142865
(1,2860:27775982,30142865:3667612,635040,206440
g1,2859:27907054,30142865
g1,2859:27907054,30142865
$1,2859:27907054,30142865
x1,2859:29496829,30142865
g1,2859:29631541,30142865
x1,2859:30174391,30142865
g1,2859:30309103,30142865
x1,2859:31007053,30142865
(1,2859:31007053,29892302:305469,253405,0
$1,2859:31007053,29892302
x1,2859:31279754,29892302
$1,2859:31279754,29892302
)
$1,2859:31312522,30142865
g1,2860:31312522,30142865
g1,2860:31443594,30142865
)
g1,2860:31443594,30142865
)
(1,2863:9084196,30984345:22359398,635040,206440
g1,2860:9084196,30984345
(1,2860:9084196,30984345:1523132,635040,206440
r1,2967:9084196,30984345:0,841480,206440
g1,2860:9215268,30984345
k1,2860:10476256,30984345:1260988
g1,2860:10607328,30984345
)
g1,2860:10607328,30984345
(1,2860:10607328,30984345:2658673,635040,206440
g1,2860:10738400,30984345
g1,2860:10738401,30984345
x1,2860:11903746,30984345
k1,2860:13134929,30984345:1231183
g1,2860:13266001,30984345
)
g1,2860:13266001,30984345
(1,2860:13266001,30984345:3263125,635040,206440
g1,2860:13397073,30984345
g1,2860:13397073,30984345
$1,2860:13397073,30984345
x1,2860:14777871,30984345
g1,2860:14912583,30984345
x1,2860:15384075,30984345
g1,2860:15518787,30984345
x1,2860:16124991,30984345
(1,2860:16124991,30733782:273063,253405,0
x1,2860:16365286,30733782
)
$1,2860:16398054,30984345
g1,2860:16398054,30984345
g1,2860:16529126,30984345
)
g1,2860:16529126,30984345
(1,2861:16529126,30984345:3263125,635040,206440
g1,2860:16660198,30984345
g1,2860:16660198,30984345
$1,2860:16660198,30984345
x1,2860:18040996,30984345
g1,2860:18175708,30984345
x1,2860:18647200,30984345
g1,2860:18781912,30984345
x1,2860:19388116,30984345
(1,2860:19388116,30733782:273063,253405,0
x1,2860:19628411,30733782
)
$1,2860:19661179,30984345
g1,2861:19661179,30984345
g1,2861:19792251,30984345
)
g1,2861:19792251,30984345
(1,2861:19792251,30984345:4036455,635040,206440
g1,2861:19923323,30984345
k1,2861:21120080,30984345:1196757
$1,2861:21120080,30984345
x1,2861:22500878,30984345
$1,2861:22500878,30984345
k1,2861:23697634,30984345:1196756
g1,2861:23828706,30984345
)
g1,2861:23828706,30984345
(1,2862:23828706,30984345:3947276,635040,206440
g1,2861:23959778,30984345
k1,2861:24301854,30984345:342076
$1,2861:24301854,30984345
x1,2861:25682652,30984345
g1,2861:25817364,30984345
x1,2861:26288856,30984345
g1,2861:26423568,30984345
x1,2861:27029772,30984345
(1,2861:27029772,30733782:273063,253405,0
x1,2861:27270067,30733782
)
$1,2861:27302835,30984345
k1,2862:27644910,30984345:342075
g1,2862:27775982,30984345
)
g1,2862:27775982,30984345
(1,2863:27775982,30984345:3667612,635040,206440
g1,2862:27907054,30984345
g1,2862:27907054,30984345
$1,2862:27907054,30984345
x1,2862:29496829,30984345
g1,2862:29631541,30984345
x1,2862:30174391,30984345
g1,2862:30309103,30984345
x1,2862:31007053,30984345
(1,2862:31007053,30733782:305469,253405,0
$1,2862:31007053,30733782
x1,2862:31279754,30733782
$1,2862:31279754,30733782
)
$1,2862:31312522,30984345
g1,2863:31312522,30984345
g1,2863:31443594,30984345
)
g1,2863:31443594,30984345
)
]
$1,2864:31443594,27499153
g1,2865:31443594,27499153
k1,2865:36975575,27499153:5531981
)
]
]
[1,2899:3552215,43856547:33423360,4896841,0
[1,2899:3552215,43856547:33423360,4896841,0
(1,2887:3552215,40372004:33423360,1281226,226101
g1,2887:3552215,40372004
h1,2887:3552215,40372004:0,0,0
g1,2887:3552215,40372004
[1,2887:3552215,40372004:33423360,1281226,226101
(1,2887:3552215,39618340:33423360,527562,163800
h1,2887:3552215,39618340:0,0,0
x1,2887:4025415,39618340
x1,2887:5781715,39618340
k1,2887:6089361,39618340:307646
x1,2887:6762761,39618340
k1,2887:7070407,39618340:307646
r1,2967:7070407,39618340:0,691362,163800
k1,2887:7070407,39618340:0
x1,2887:9885947,39618340
k1,2887:10193594,39618340:307647
x1,2887:10639494,39618340
x1,2887:13052814,39618340
k1,2887:13360370,39618340:307556
x1,2887:14344990,39618340
x1,2887:15600790,39618340
k1,2887:15908436,39618340:307646
x1,2887:16600036,39618340
k1,2887:16907683,39618340:307647
x1,2887:17817683,39618340
k1,2887:18125329,39618340:307646
x1,2887:20347549,39618340
k1,2887:20655195,39618340:307646
x1,2887:22720895,39618340
k1,2887:23028451,39618340:307556
x1,2887:24229651,39618340
x1,2887:25216091,39618340
k1,2887:25523738,39618340:307647
x1,2887:27478418,39618340
k1,2887:27786064,39618340:307646
x1,2887:27968064,39618340
(1,2887:27968064,39618340:327600,420420,0
x1,2887:28295664,39618340
)
x1,2887:28659664,39618340
k1,2887:29218603,39618340:558939
x1,2887:30896643,39618340
k1,2887:31204289,39618340:307646
x1,2887:33517509,39618340
k1,2887:33825155,39618340:307646
x1,2887:34189155,39618340
x1,2887:35153755,39618340
x1,2887:36975575,39618340
k1,2887:36975575,39618340:0
)
(1,2887:3552215,40372004:33423360,451360,226101
x1,2887:5743495,40372004
g1,2887:5961895,40372004
x1,2887:6507895,40372004
x1,2887:7437915,40372004
g1,2887:7656315,40372004
x1,2887:8986735,40372004
g1,2887:9205135,40372004
x1,2887:10115135,40372004
g1,2887:10333535,40372004
x1,2887:12158995,40372004
x1,2887:12395595,40372004
g1,2887:12613995,40372004
x1,2887:15278475,40372004
g1,2887:15496875,40372004
x1,2887:18123135,40372004
g1,2887:18341535,40372004
x1,2887:19324335,40372004
x1,2887:22274555,40372004
r1,2967:22274555,40372004:0,226101,226101
k1,2887:36975575,40372004:14701020
g1,2887:36975575,40372004
)
]
g1,2887:36975575,40372004
g1,2887:36975575,40372004
)
(1,2899:3552215,42702462:33423360,1448997,1154085
k1,2899:14126141,42702462:10573926
h1,2891:14126141,42702462:0,0,0
$1,2898:14126141,42702462
[1,2898:14126141,42702462:12275507,1448997,1154085
(1,2894:14126141,41914719:12275507,635040,206440
g1,2893:14126141,41914719
(1,2893:14126141,41914719:1748582,635040,206440
r1,2967:14126141,41914719:0,841480,206440
g1,2893:14257213,41914719
g1,2893:14257213,41914719
g1,2893:14257214,41914719
x1,2893:15743651,41914719
g1,2893:15874723,41914719
)
g1,2893:15874723,41914719
(1,2893:15874723,41914719:3111897,635040,206440
g1,2893:16005795,41914719
g1,2893:16005795,41914719
g1,2893:16005796,41914719
x1,2893:18077772,41914719
g1,2893:18279792,41914719
x1,2893:18855548,41914719
g1,2893:18986620,41914719
)
g1,2893:18986620,41914719
(1,2893:18986620,41914719:4093784,635040,206440
g1,2893:19117692,41914719
g1,2893:19117692,41914719
g1,2893:19117693,41914719
x1,2893:20523278,41914719
g1,2893:20725298,41914719
x1,2893:21806331,41914719
g1,2893:22008351,41914719
x1,2893:22176701,41914719
$1,2893:22176701,41914719
x1,2893:22541926,41914719
$1,2893:22541926,41914719
x1,2893:22949332,41914719
g1,2893:23080404,41914719
)
g1,2893:23080404,41914719
(1,2894:23080404,41914719:3321244,635040,206440
g1,2893:23211476,41914719
g1,2893:23211476,41914719
g1,2893:23211477,41914719
x1,2893:24330959,41914719
x1,2893:25492800,41914719
g1,2893:25694820,41914719
x1,2893:26270576,41914719
g1,2894:26401648,41914719
)
g1,2894:26401648,41914719
)
(1,2896:14126141,42782413:12275507,635040,206440
g1,2895:14126141,42782413
(1,2895:14126141,42782413:1748582,635040,206440
r1,2967:14126141,42782413:0,841480,206440
g1,2895:14257213,42782413
k1,2895:15440620,42782413:1183407
g1,2895:15440621,42782413
x1,2895:15743651,42782413
g1,2895:15874723,42782413
)
g1,2895:15874723,42782413
(1,2895:15874723,42782413:3111897,635040,206440
g1,2895:16005795,42782413
k1,2895:18552517,42782413:2546722
g1,2895:18552518,42782413
x1,2895:18855548,42782413
g1,2895:18986620,42782413
)
g1,2895:18986620,42782413
(1,2895:18986620,42782413:4093784,635040,206440
g1,2895:19117692,42782413
k1,2895:22343271,42782413:3225579
g1,2895:22343272,42782413
x1,2895:22949332,42782413
g1,2895:23080404,42782413
)
g1,2895:23080404,42782413
(1,2896:23080404,42782413:3321244,635040,206440
g1,2895:23211476,42782413
k1,2895:25664515,42782413:2453039
g1,2895:25664516,42782413
x1,2895:26270576,42782413
g1,2896:26401648,42782413
)
g1,2896:26401648,42782413
)
(1,2897:14126141,43623893:12275507,635040,206440
g1,2896:14126141,43623893
(1,2896:14126141,43623893:1748582,635040,206440
r1,2967:14126141,43623893:0,841480,206440
g1,2896:14257213,43623893
k1,2896:15440620,43623893:1183407
g1,2896:15440621,43623893
x1,2896:15743651,43623893
g1,2896:15874723,43623893
)
g1,2896:15874723,43623893
(1,2896:15874723,43623893:3111897,635040,206440
g1,2896:16005795,43623893
k1,2896:18552517,43623893:2546722
g1,2896:18552518,43623893
x1,2896:18855548,43623893
g1,2896:18986620,43623893
)
g1,2896:18986620,43623893
(1,2896:18986620,43623893:4093784,635040,206440
g1,2896:19117692,43623893
k1,2896:22343271,43623893:3225579
g1,2896:22343272,43623893
x1,2896:22949332,43623893
g1,2896:23080404,43623893
)
g1,2896:23080404,43623893
(1,2897:23080404,43623893:3321244,635040,206440
g1,2896:23211476,43623893
k1,2896:25664515,43623893:2453039
g1,2896:25664516,43623893
x1,2896:26270576,43623893
g1,2897:26401648,43623893
)
g1,2897:26401648,43623893
)
]
$1,2898:26401648,42702462
g1,2899:26401648,42702462
k1,2899:36975574,42702462:10573926
)
]
]
]
(1,2967:3552215,49431838:33423360,0,0
h1,2967:3552215,49431838:33423360,0,0
)
]
]
]
!64064
}24
!11
{25
[1,2967:4736286,49431838:32239289,44695552,0
(1,2967:4736286,4736286:0,0,0
[1,2967:0,4736286:0,0,0
(1,2967:0,0:0,0,0
(1,2967:0,4736286:0,0,0
k1,2967:0,4736286:4736286
)
g1,2967:0,0
)
]
)
[1,2967:4736286,4736286:0,0,0
(1,2967:4736286,672809:0,0,0
k1,2967:4736286,672809:1249852
)
]
[1,2967:4736286,49431838:32239289,44695552,0
[1,2967:3552215,49431838:33423360,48693248,0
[1,2967:3552215,2376990:33423360,1638400,0
(1,2967:3552215,2376990:33423360,420420,0
(1,2967:3552215,2376990:33423360,420420,0
k1,2967:35665175,2376990:32112960
g1,2967:36320375,2376990
x1,2967:36975575,2376990
)
)
]
[1,2967:3552215,47465758:33423360,44040192,0
[1,2954:3552215,46500022:33423360,43074456,0
[1,2954:3552215,46500022:33423360,43074456,0
(1,2934:3552215,20514867:33423360,17089301,1900543
g1,2934:3552215,20514867
h1,2924:3552215,20514867:0,0,0
[1,2933:3552215,20514867:33423360,17089301,1900543
(1,2931:3552215,20514867:33423360,17089301,0
g1,2931:3552215,20514867
h1,2926:3552215,20514867:0,0,0
(1,2926:3552215,20514867:33423360,17089301,0
(1,2926:3552215,20514867:33423851,17089343,0
(1,2926:3552215,20514867:33423851,17089343,0
(1,2926:3552215,20514867:0,17089343,0
(1,2926:3552215,20514867:0,28257739,0
(1,2926:3552215,20514867:55267334,28257739,0
)
k1,2926:3552213,20514867:-55267336
)
)
g1,2926:36976066,20514867
)
)
)
g1,2931:36975575,20514867
g1,2931:36975575,20514867
)
(1,2931:3552215,22077898:33423360,1169815,206440
g1,2931:3552215,22077898
h1,2931:3552215,22077898:0,0,0
g1,2931:3552215,22077898
[1,2931:3552215,22077898:33423360,1169815,206440
(1,2931:3552215,21389770:33423360,481687,147456
h1,2931:3552215,21389770:0,0,0
x1,2931:4326623,21389770
k1,2931:4543819,21389770:217196
r1,2967:4543819,21389770:0,629143,147456
k1,2931:4543819,21389770:0
x1,2931:4998272,21389770
x1,2931:6361904,21389770
x1,2931:7995125,21389770
k1,2931:8212320,21389770:217195
x1,2931:8515350,21389770
x1,2931:8818379,21389770
x1,2931:10419295,21389770
k1,2931:10636491,21389770:217196
$1,2931:10636491,21389770
x1,2931:11006812,21389770
(1,2931:11006812,21455305:431949,260518,76459
x1,2931:11383189,21455305
)
$1,2931:11438761,21389770
k1,2931:11655957,21389770:217196
x1,2931:11975822,21389770
x1,2931:13280440,21389770
k1,2931:13497635,21389770:217195
$1,2931:13497635,21389770
x1,2931:13851277,21389770
(1,2931:13851277,21455305:538845,169300,76459
x1,2931:14357354,21455305
)
$1,2931:14390122,21389770
x1,2931:14558472,21389770
k1,2931:14873359,21389770:314887
x1,2931:16737584,21389770
k1,2931:16954780,21389770:217196
x1,2931:18066118,21389770
x1,2931:18453321,21389770
x1,2931:19298665,21389770
k1,2931:19515860,21389770:217195
x1,2931:21351102,21389770
k1,2931:21568298,21389770:217196
x1,2931:22750342,21389770
k1,2931:22967538,21389770:217196
$1,2931:22967538,21389770
x1,2931:23704017,21389770
(1,2931:23704017,21455305:914768,169300,76459
x1,2931:24586017,21455305
)
x1,2931:24854531,21389770
$1,2931:24854531,21389770
x1,2931:25022881,21389770
k1,2931:25247664,21389770:224783
x1,2931:26243339,21389770
k1,2931:26460535,21389770:217196
x1,2931:27571873,21389770
x1,2931:27959076,21389770
x1,2931:28804420,21389770
k1,2931:29021615,21389770:217195
x1,2931:30841156,21389770
k1,2931:31058352,21389770:217196
x1,2931:34348862,21389770
x1,2931:36975575,21389770
k1,2931:36975575,21389770:0
)
(1,2931:3552215,22077898:33423360,442368,206440
x1,2931:6247406,22077898
g1,2931:6449426,22077898
x1,2931:7631470,22077898
g1,2931:7833490,22077898
$1,2931:7833490,22077898
x1,2931:8445060,22077898
g1,2931:8546094,22077898
x1,2931:8793901,22077898
x1,2931:9063456,22077898
$1,2931:9063456,22077898
x1,2931:9231806,22077898
g1,2931:9501166,22077898
x1,2931:10545163,22077898
g1,2931:10747183,22077898
x1,2931:13105445,22077898
g1,2931:13307465,22077898
x1,2931:15706587,22077898
g1,2931:15908607,22077898
x1,2931:16211637,22077898
x1,2931:16514666,22077898
x1,2931:18115582,22077898
g1,2931:18317602,22077898
x1,2931:20743205,22077898
g1,2931:20945225,22077898
x1,2931:21820644,22077898
g1,2931:22022664,22077898
x1,2931:22359364,22077898
x1,2931:23268682,22077898
g1,2931:23470702,22077898
x1,2931:24110432,22077898
x1,2931:24699655,22077898
r1,2967:24699655,22077898:0,206440,206440
k1,2931:36975575,22077898:12275920
g1,2931:36975575,22077898
)
]
g1,2931:36975575,22077898
g1,2931:36975575,22077898
)
]
g1,2934:36975575,20514867
g1,2934:36975575,20514867
)
(1,2945:3552215,39963463:33423360,17089301,1900543
g1,2945:3552215,39963463
h1,2935:3552215,39963463:0,0,0
[1,2944:3552215,39963463:33423360,17089301,1900543
(1,2942:3552215,39963463:33423360,17089301,0
g1,2942:3552215,39963463
h1,2937:3552215,39963463:0,0,0
(1,2937:3552215,39963463:33423360,17089301,0
(1,2937:3552215,39963463:33423851,17089343,0
(1,2937:3552215,39963463:33423851,17089343,0
(1,2937:3552215,39963463:0,17089343,0
(1,2937:3552215,39963463:0,28257739,0
(1,2937:3552215,39963463:55267334,28257739,0
)
k1,2937:3552213,39963463:-55267336
)
)
g1,2937:36976066,39963463
)
)
)
g1,2942:36975575,39963463
g1,2942:36975575,39963463
)
(1,2942:3552215,41526494:33423360,1169815,206440
g1,2942:3552215,41526494
h1,2942:3552215,41526494:0,0,0
g1,2942:3552215,41526494
[1,2942:3552215,41526494:33423360,1169815,206440
(1,2942:3552215,40838366:33423360,481687,147456
h1,2942:3552215,40838366:0,0,0
x1,2942:4360293,40838366
k1,2942:4554861,40838366:194568
r1,2967:4554861,40838366:0,629143,147456
k1,2942:4554861,40838366:0
x1,2942:7611050,40838366
k1,2942:7805617,40838366:194567
x1,2942:10399570,40838366
x1,2942:10702599,40838366
k1,2942:10897167,40838366:194568
$1,2942:10897167,40838366
x1,2942:11796326,40838366
(1,2942:11796326,40903901:431949,260518,76459
x1,2942:12172703,40903901
)
k1,2942:12396665,40838366:168390
x1,2942:12868157,40838366
k1,2942:13036547,40838366:168390
x1,2942:13349651,40838366
x1,2942:13551719,40838366
$1,2942:13551719,40838366
k1,2942:13746286,40838366:194567
x1,2942:14471555,40838366
k1,2942:14666123,40838366:194568
$1,2942:14666123,40838366
x1,2942:14979227,40838366
k1,2942:15181295,40838366:168390
x1,2942:15652787,40838366
k1,2942:15821177,40838366:168390
x1,2942:16124279,40838366
k1,2942:16225313,40838366:101034
x1,2942:16464427,40838366
$1,2942:16464427,40838366
x1,2942:16632777,40838366
k1,2942:16899653,40838366:266876
x1,2942:19530550,40838366
x1,2942:19783302,40838366
k1,2942:19977869,40838366:194567
x1,2942:21873714,40838366
k1,2942:22139348,40838366:265634
x1,2942:23287185,40838366
k1,2942:23481753,40838366:194568
x1,2942:23717442,40838366
$1,2942:23717442,40838366
x1,2942:24188934,40838366
k1,2942:24357324,40838366:168390
x1,2942:25738122,40838366
$1,2942:25738122,40838366
x1,2942:26142161,40838366
k1,2942:26338219,40838366:196058
x1,2942:26842176,40838366
x1,2942:28767868,40838366
k1,2942:28962435,40838366:194567
x1,2942:29198124,40838366
$1,2942:29198124,40838366
x1,2942:30578922,40838366
$1,2942:30578922,40838366
x1,2942:30881952,40838366
$1,2942:30881952,40838366
x1,2942:31959648,40838366
$1,2942:31959648,40838366
x1,2942:32363687,40838366
k1,2942:32559745,40838366:196058
x1,2942:33536175,40838366
k1,2942:33730743,40838366:194568
x1,2942:36975575,40838366
k1,2942:36975575,40838366:0
)
(1,2942:3552215,41526494:33423360,442260,206440
x1,2942:3787904,41526494
$1,2942:3787904,41526494
x1,2942:4259396,41526494
g1,2942:4427786,41526494
x1,2942:5505482,41526494
$1,2942:5505482,41526494
x1,2942:5909521,41526494
r1,2967:5909521,41526494:0,206440,206440
k1,2942:36975575,41526494:31066054
g1,2942:36975575,41526494
)
]
g1,2942:36975575,41526494
g1,2942:36975575,41526494
)
]
g1,2945:36975575,39963463
g1,2945:36975575,39963463
)
(1,2952:3552215,46142849:33423360,3623483,226101
g1,2952:3552215,46142849
h1,2952:3552215,46142849:0,0,0
g1,2952:3552215,46142849
[1,2952:3552215,46142849:33423360,3623483,226101
(1,2952:3552215,43046928:33423360,527562,163800
h1,2952:3552215,43046928:0,0,0
x1,2952:4912665,43046928
k1,2952:5121849,43046928:209184
x1,2952:5959049,43046928
k1,2952:6245641,43046928:286592
r1,2967:6245641,43046928:0,691362,163800
k1,2952:6245641,43046928:0
x1,2952:9041161,43046928
x1,2952:10702821,43046928
x1,2952:11339821,43046928
k1,2952:11549006,43046928:209185
x1,2952:13614706,43046928
k1,2952:13823881,43046928:209175
x1,2952:16632141,43046928
k1,2952:16918733,43046928:286592
x1,2952:17755933,43046928
k1,2952:17965117,43046928:209184
x1,2952:19785117,43046928
x1,2952:21550517,43046928
k1,2952:21759702,43046928:209185
x1,2952:22778902,43046928
k1,2952:22988086,43046928:209184
x1,2952:23315686,43046928
x1,2952:23643286,43046928
x1,2952:25556106,43046928
k1,2952:25768362,43046928:212256
x1,2952:26641962,43046928
k1,2952:26851146,43046928:209184
x1,2952:28088746,43046928
x1,2952:28711186,43046928
x1,2952:29493786,43046928
x1,2952:30148986,43046928
k1,2952:30358171,43046928:209185
x1,2952:33506771,43046928
k1,2952:33715955,43046928:209184
x1,2952:36520575,43046928
x1,2952:36848175,43046928
x1,2952:36975575,43046928
k1,2952:36975575,43046928:0
)
(1,2952:3552215,43800592:33423360,451360,187504
x1,2952:4962715,43800592
k1,2952:5199813,43800592:237098
x1,2952:6987053,43800592
k1,2952:7224151,43800592:237098
x1,2952:7569951,43800592
x1,2952:8463571,43800592
k1,2952:8700668,43800592:237097
$1,2952:8700668,43800592
x1,2952:9083644,43800592
(1,2952:9083644,43898895:583455,197518,89201
x1,2952:9634331,43898895
)
$1,2952:9667099,43800592
k1,2952:9904197,43800592:237098
x1,2952:11396597,43800592
k1,2952:11633695,43800592:237098
x1,2952:13453695,43800592
x1,2952:15437495,43800592
k1,2952:15674593,43800592:237098
x1,2952:16675593,43800592
x1,2952:18191653,43800592
k1,2952:18428751,43800592:237098
x1,2952:20687371,43800592
k1,2952:20924468,43800592:237097
$1,2952:20924468,43800592
x1,2952:21307444,43800592
(1,2952:21307444,43898895:322220,318577,0
x1,2952:21596896,43898895
)
k1,2952:21842874,43800592:213210
x1,2952:22352600,43800592
k1,2952:22565810,43800592:213210
x1,2952:23221172,43800592
k1,2952:23330396,43800592:109224
x1,2952:23588899,43800592
$1,2952:23588899,43800592
x1,2952:23770899,43800592
k1,2952:24118192,43800592:347293
x1,2952:25246592,43800592
k1,2952:25483690,43800592:237098
$1,2952:25483690,43800592
x1,2952:25866666,43800592
(1,2952:25866666,43898895:548183,197518,0
x1,2952:26375028,43898895
)
k1,2952:26628059,43800592:213210
x1,2952:27137785,43800592
k1,2952:27350995,43800592:213210
x1,2952:28006357,43800592
k1,2952:28115581,43800592:109224
x1,2952:28374084,43800592
$1,2952:28374084,43800592
k1,2952:28611182,43800592:237098
x1,2952:31013582,43800592
k1,2952:31250679,43800592:237097
x1,2952:32892319,43800592
k1,2952:33129417,43800592:237098
x1,2952:34589057,43800592
k1,2952:34826155,43800592:237098
x1,2952:36975575,43800592
k1,2952:36975575,43800592:0
)
(1,2952:3552215,44635521:33423360,581889,163800
x1,2952:5923675,44635521
k1,2952:6217943,44635521:294268
x1,2952:8369183,44635521
k1,2952:8663451,44635521:294268
x1,2952:9864651,44635521
k1,2952:10158918,44635521:294267
x1,2952:11505718,44635521
k1,2952:11799986,44635521:294268
x1,2952:12639006,44635521
x1,2952:14642826,44635521
k1,2952:14937094,44635521:294268
x1,2952:16647894,44635521
x1,2952:17284894,44635521
k1,2952:17598129,44635521:313235
x1,2952:18544529,44635521
k1,2952:18838797,44635521:294268
x1,2952:19166397,44635521
k1,2952:19460664,44635521:294267
x1,2952:22520084,44635521
k1,2952:22814352,44635521:294268
x1,2952:24708972,44635521
k1,2952:25227776,44635521:518804
x1,2952:26356176,44635521
k1,2952:26650443,44635521:294267
x1,2952:27524043,44635521
x1,2952:28015443,44635521
k1,2952:28309711,44635521:294268
$1,2952:28309711,44635521
x1,2952:28692687,44635521
(1,2952:28783710,44397696:710886,344064,114688
x1,2952:29461828,44397696
)
$1,2952:29494596,44635521
k1,2952:29788864,44635521:294268
x1,2952:30334864,44635521
k1,2952:30629132,44635521:294268
x1,2952:32157932,44635521
k1,2952:32452200,44635521:294268
x1,2952:33325800,44635521
k1,2952:33620067,44635521:294267
x1,2952:35771307,44635521
k1,2952:36065575,44635521:294268
x1,2952:36975575,44635521
k1,2952:36975575,44635521:0
)
(1,2952:3552215,45389185:33423360,451360,127431
x1,2952:4553215,45389185
x1,2952:6069275,45389185
k1,2952:6276051,45389185:206776
x1,2952:8938711,45389185
k1,2952:9145488,45389185:206777
$1,2952:9145488,45389185
x1,2952:9484788,45389185
k1,2952:9703236,45389185:182040
x1,2952:10212962,45389185
k1,2952:10395002,45389185:182040
x1,2952:10722683,45389185
k1,2952:10831907,45389185:109224
x1,2952:11090410,45389185
$1,2952:11090410,45389185
k1,2952:11297186,45389185:206776
x1,2952:12574826,45389185
k1,2952:12781602,45389185:206776
x1,2952:15986622,45389185
k1,2952:16193399,45389185:206777
x1,2952:17103399,45389185
k1,2952:17310175,45389185:206776
x1,2952:18638775,45389185
k1,2952:18926101,45389185:287326
x1,2952:20604141,45389185
k1,2952:20810917,45389185:206776
x1,2952:23469937,45389185
x1,2952:25131597,45389185
x1,2952:25768597,45389185
k1,2952:25975373,45389185:206776
x1,2952:27376773,45389185
x1,2952:28781813,45389185
k1,2952:28988590,45389185:206777
x1,2952:29864010,45389185
k1,2952:30070786,45389185:206776
x1,2952:32222026,45389185
k1,2952:32428802,45389185:206776
x1,2952:33759222,45389185
k1,2952:33965999,45389185:206777
x1,2952:34875999,45389185
k1,2952:35082775,45389185:206776
x1,2952:36975575,45389185
k1,2952:36975575,45389185:0
)
(1,2952:3552215,46142849:33423360,451360,226101
x1,2952:6211235,46142849
x1,2952:9853055,46142849
g1,2952:10071455,46142849
x1,2952:12735935,46142849
g1,2952:12954335,46142849
x1,2952:13500335,46142849
g1,2952:13718735,46142849
x1,2952:14191935,46142849
x1,2952:15302135,46142849
g1,2952:15520535,46142849
x1,2952:15757135,46142849
x1,2952:16011935,46142849
x1,2952:16193935,46142849
r1,2967:16193935,46142849:0,226101,226101
k1,2952:36975575,46142849:20781640
g1,2952:36975575,46142849
)
]
g1,2952:36975575,46142849
g1,2952:36975575,46142849
)
]
]
]
(1,2967:3552215,49431838:33423360,0,0
h1,2967:3552215,49431838:33423360,0,0
)
]
]
]
!13835
}25
Input:160:C:\Users\pablo\AppData\Local\Temp\mik36654\_src\00AyrtonAlmadaPaper-MC09_14_26.aux
!104
Postamble:
Count:34288
!28
Post scriptum:

